The Effect of External Photoevaporation on the Disk Fraction in M17

A major obstacle to improving models of planet formation is understanding how the local environment influences the lifetime of the disks in which they form. The spread in observed disk lifetimes is caused by effects both observational (e.g., target selection, survey sensitivity) and physical (e.g., disk destruction by internal and external photoevaporation); however, the degree to which each plays a role remains poorly constrained. Isolating the impact of external photoevaporation on the disk lifetime benefits from the inclusion of low-mass ($\lesssim0.5$ M$_{\odot}$) YSOs, for which this effect is most predominant. In this work, we measure the inner disk fraction from JHK excess in the ~6000 M$_{\odot}$, ~1 Myr-old star-forming region M17. Using VLT/HAWK-I, we perform a deep photometric survey of an ~8$^{\prime}\times$8$^{\prime}$ field towards the region. The ~4 times greater sensitivity and ~2-3 times higher resolution than previous surveys of M17 reveal 10,339 sources. We select cluster members using the Massive Young Star-Forming Complex Study in Infrared and X-ray (MYStIX) catalog and find a disk fraction of 28$\pm$2%: the first X-ray-selected disk fraction measurement in M17 to include low-mass YSOs, and only the second such measurement in any high-mass star-forming region. After correcting for observational biases, we find no correlation between disk fraction and incident UV flux within M17, likely due to dynamical mixing within the region. However, when compared to other regions of similar age, we find lower disk fractions in regions with higher UV fields, suggesting that external photoevaporation decreases the average disk lifetime.

==> tab2.txt <==
Title: The Effect of External Photoevaporation on the Disk Fraction in M17
Authors: Millstone S., Reiter M., Andersen M., Haworth T., Itricth, D., McLeod A., Parker R.J., Winter A., Zeidler P.
Table: Photometry and Other Properties of Sources in M17
================================================================================
Byte-by-byte Description of file: tab2.txt
--------------------------------------------------------------------------------
 Bytes Format Units     Label     Explanations
--------------------------------------------------------------------------------
  1-  5  I5     ---       ID      Internal ID number                       
  7- 24  A18    ---       MPCM    ? Corresponding MYStIX MPCM object (1)   
 26- 34  F9.5   deg       RA      [275.04/275.18] Right Ascension (ICRS)   
 36- 44  F9.5   deg       Dec     [-16.25/-16.11] Declination (ICRS)       
 46- 50  F5.2   mag       Jmag    [12.9/30.0] HAWK-I J-band magnitude      
 52- 56  F5.2   mag       e_Jmag  [0.01/90.0] 1-sigma Jmag uncertainty     
 58- 63  F6.3   mag       Hmag    [12.53/20.5] HAWK-I H-band magnitude     
 65- 69  F5.3   mag       e_Hmag  [0.0/1.0] 1-sigma Hmag uncertainty       
 71- 75  F5.2   mag       Ksmag   [11.18/22.0] HAWK-I Ks-band magnitude    
 77- 81  F5.2   mag       e_Ksmag [0.01/30.0] 1-sigma Ksmag uncertainty    
     83  A1     ---       Excess  Y = source has NIR excess, N = no excess 
 85- 92  F8.3   solMass   Mass    [-1.0/100.0]? Isochronal mass (2)        
 94- 99  F6.3   solMass   e_Mass  [0.0/90.0]? 1-sigma mass uncertainty (3) 
101-106  F6.1   mag       A_V     [-4.3/100.0]? Isochronal extinction (A_V)
108-112  F5.1   mag       e_A_V   [0.2/800.0]? 1-sigma mass uncertainty (3)
114-121  F8.2   mW.m-2    UV_lum  [3.76/19693.6] Incident UV Luminosity (4)
--------------------------------------------------------------------------------
Note (1): Feigelson et al. (2013), ApJS, 206 26
Note (2): Determined through weighted-averaging of discrtete isochronal masses.
	-1 indicates Mass <= 0.09 solMass (the lowest isochronal mass) and thus
	no mass estimate can be provided. 100 indicates mass >= 100 solMass
	(the highest isochronal mass) and thus no mass estimate can be provided.
	Mass values between 1.8 - 11 solMass correspond to the intersection with
	the isochrone with the smallest A_V.
Note (3): Calculated from an empirical relation developed using the statistical
	sampling method of Rom et al. (2026), A&A, 706 A58.
Note (4): Determined via 2D projection using confirmed OB stars from
	Stoop et al. (2024), A&A, 681 A21. Equivalent to erg.s-1.cm-2.
	Equivalent to 625 G_0.
--------------------------------------------------------------------------------
    0                    275.16763 -16.24791 20.40  0.20 17.790 0.030 16.98  0.05 N    0.300  0.200   16.0   3.0     6.42
    1                    275.16740 -16.24776 20.90  0.30 18.550 0.060 18.20  0.10 N    0.200  0.100   14.0   4.0     6.46
    2                    275.15637 -16.24758 20.50  0.10 17.590 0.020 16.36  0.02 N    0.500  0.200   18.0   2.0     7.32
    3                    275.15560 -16.24759 20.60  0.30 18.190 0.040 17.60  0.20 N    0.200  0.100   15.0   4.0     7.37
    4                    275.17136 -16.24752 19.05  0.06 17.270 0.020 16.70  0.10 N    0.180  0.040    9.7   0.9     6.19
    5                    275.16103 -16.24752 21.80  0.30 17.930 0.020 16.64  0.03 N    2.000  1.000   29.0   4.0     6.99
    6                    275.15986 -16.24751 20.39  0.07 18.230 0.030 17.67  0.07 N    0.160  0.040   13.0   1.0     7.08
    7                    275.15608 -16.24747 20.50  0.20 17.990 0.020 17.07  0.06 N    0.200  0.100   16.0   3.0     7.36
    8                    275.16807 -16.24738 20.60  0.20 19.190 0.070 18.50  0.20 N   -1.000          10.0   2.0     6.47
    9                    275.15903 -16.24734 20.08  0.07 17.560 0.010 16.70  0.04 N    0.330  0.080   15.0   1.0     7.17
   10                    275.16853 -16.24732 17.84  0.02 16.187 0.008 15.65  0.02 N    0.320  0.030    7.6   0.3     6.44
   11                    275.16073 -16.24730 20.50  0.10 18.190 0.030 17.47  0.06 N    0.180  0.080   14.0   2.0     7.05
   12                    275.16882 -16.24723 18.73  0.03 17.100 0.010 16.60  0.04 N    0.180  0.030    8.4   0.5     6.43
   13                    275.16451 -16.24724 20.90  0.30 18.840 0.040 18.30  0.10 N    0.110  0.070   12.0   4.0     6.77
   14                    275.14795 -16.24723 20.60  0.20 18.010 0.030 17.37  0.06 N    0.300  0.100   16.0   2.0     7.92
   15                    275.13967 -16.24717 18.80  0.08 15.165 0.008 13.68  0.01 N   17.000  4.000   33.0   1.0     8.31
   16                    275.14862 -16.24700 19.71  0.06 17.760 0.020 17.01  0.04 N    0.170  0.040   11.3   0.9     7.94
   17                    275.14894 -16.24696 18.85  0.04 16.870 0.010 16.20  0.03 N    0.280  0.040   10.6   0.5     7.93
   18                    275.17154 -16.24691 20.20  0.20 17.210 0.020 16.03  0.04 N    0.900  0.400   20.0   2.0     6.26
   19                    275.16849 -16.24670 20.40  0.10 18.510 0.030 17.77  0.06 N    0.120  0.050   12.0   2.0     6.54
   20                    275.16755 -16.24668 18.82  0.04 16.086 0.008 15.18  0.01 N    2.000  0.300   19.6   0.5     6.62
   21                    275.15546 -16.24658 21.30  0.60 18.780 0.070 18.30  0.20 N    0.200  0.200   16.0   8.0     7.58
   22                    275.14722 -16.24642 21.00  0.20 18.940 0.040 18.16  0.09 N    0.110  0.070   13.0   4.0     8.15
   23                    275.16762 -16.24625 20.30  0.20 18.030 0.020 17.50  0.06 N    0.190  0.080   14.0   2.0     6.68
   24                    275.15996 -16.24622 18.05  0.02 16.490 0.010 16.04  0.02 N    0.230  0.020    7.3   0.3     7.31
   25                    275.14723 -16.24618 20.40  0.20 18.260 0.030 17.46  0.05 N    0.150  0.070   13.0   2.0     8.21
   26                    275.07900 -16.24610 19.39  0.05 16.519 0.008 15.29  0.01 N    1.700  0.300   20.5   0.7     5.49
   27                    275.14458 -16.24605 20.50  0.20 18.560 0.090 18.10  0.30 N    0.120  0.070   12.0   4.0     8.39
   28                    275.16582 -16.24601 20.00  0.10 18.170 0.030 17.47  0.07 N    0.130  0.040   10.0   2.0     6.87
   29                    275.16331 -16.24596 20.23  0.06 18.330 0.020 17.73  0.05 N    0.130  0.030   11.0   0.9     7.09
   30                    275.15846 -16.24593 20.20  0.10 17.940 0.030 17.09  0.06 N    0.190  0.080   13.0   2.0     7.49
   31                    275.17031 -16.24586 18.74  0.04 16.145 0.009 15.13  0.02 N    1.600  0.300   17.9   0.6     6.51
   32                    275.17128 -16.24575 16.77  0.01 15.197 0.008 14.74  0.02 N    0.650  0.050    7.0   0.2     6.45
   33                    275.16341 -16.24569 21.00  0.10 18.590 0.040 17.92  0.07 N    0.170  0.070   16.0   2.0     7.13
   34                    275.13965 -16.24561 21.30  0.30 18.660 0.040 18.00  0.10 N    0.200  0.100   17.0   4.0     8.71
   35                    275.15020 -16.24551 19.25  0.04 17.480 0.020 16.92  0.04 N    0.170  0.030    9.7   0.6     8.19
   36                    275.14552 -16.24553 19.90  0.10 18.110 0.040 17.60  0.10 N    0.130  0.040   10.0   1.0     8.47
   37                    275.15958 -16.24545 23.00  2.00 17.970 0.030 16.78  0.04 N   20.000 60.000   50.0  30.0     7.49
   38                    275.14700 -16.24541 17.59  0.01 15.429 0.007 14.73  0.01 N    1.600  0.100   14.3   0.2     8.41
   39                    275.16686 -16.24541 17.73  0.01 15.329 0.007 14.40  0.01 N    2.400  0.200   21.5   0.2     6.88
   40                    275.15236 -16.24540 20.90  0.10 18.930 0.050 18.00  0.10 N    0.100  0.040   12.0   2.0     8.06
   41                    275.12128 -16.24534 21.70  0.50 18.140 0.030 16.90  0.03 N    1.000  1.000   26.0   7.0     8.78
   42                    275.16589 -16.24536 21.40  0.20 18.630 0.030 18.10  0.10 N    0.200  0.100   18.0   4.0     6.98
   43                    275.14437 -16.24535 20.50  0.40 17.230 0.020 16.15  0.03 N    2.000  1.000   23.0   6.0     8.58
   44                    275.15599 -16.24533 20.70  0.30 18.600 0.070 17.60  0.10 N    0.100  0.100   13.0   5.0     7.81
   45                    275.14351 -16.24531 18.17  0.05 16.420 0.020 15.79  0.03 N    0.300  0.060    8.4   0.7     8.63
   46                    275.16533 -16.24529 19.21  0.04 16.613 0.009 15.63  0.02 N    0.900  0.200   16.8   0.6     7.04
   47                    275.16287 -16.24529 20.80  0.10 18.690 0.050 18.20  0.20 N    0.120  0.040   13.0   2.0     7.25
   48                    275.16203 -16.24530 20.90  0.30 18.830 0.070 18.20  0.10 N    0.120  0.090   13.0   5.0     7.32
   49                    275.15092 -16.24528 20.70  0.30 18.320 0.040 17.46  0.07 N    0.200  0.100   15.0   5.0     8.20
   50                    275.16784 -16.24523 20.30  0.10 18.660 0.040 18.10  0.10 N    0.090  0.040    9.0   2.0     6.83
   51                    275.15465 -16.24525 16.52  0.01 13.882 0.007 12.85  0.01 N   15.000  1.000   23.5   0.2     7.93
   52                    275.17256 -16.24516 20.30  0.20 18.290 0.030 17.80  0.10 N    0.140  0.060   12.0   2.0     6.43
   53                    275.14764 -16.24515 19.59  0.06 17.570 0.020 16.77  0.04 N    0.190  0.040   11.5   0.9     8.44
   54                    275.14963 -16.24511 20.90  0.30 18.860 0.050 18.20  0.10 N    0.110  0.070   12.0   4.0     8.32
   55                    275.11900 -16.24508 19.33  0.03 16.580 0.008 15.29  0.01 N    1.300  0.200   18.9   0.5     8.75
   56                    275.16434 -16.24507 19.00  0.04 17.400 0.020 17.05  0.05 N    0.150  0.020    8.3   0.6     7.16
   57                    275.14628 -16.24503 20.90  0.20 18.330 0.030 17.70  0.10 N    0.200  0.100   16.0   3.0     8.55
   58                    275.13832 -16.24502 22.00  1.00 18.950 0.090 17.90  0.20 N    0.200  0.300   20.0  20.0     8.92
   59                    275.16044 -16.24500 17.75  0.01 15.159 0.007 14.12  0.01 N    3.000  0.200   19.0   0.2     7.51
   60                    275.15639 -16.24501 19.39  0.09 17.500 0.020 16.87  0.05 N    0.180  0.050   11.0   1.0     7.84
   61                    275.15544 -16.24497 19.19  0.04 16.860 0.010 16.00  0.02 N    0.450  0.070   13.1   0.6     7.93
   62                    275.15520 -16.24498 20.40  0.10 18.530 0.040 17.50  0.07 N    0.120  0.050   12.0   2.0     7.95
   63                    275.13975 -16.24494 20.90  0.30 18.680 0.040 17.90  0.10 N    0.130  0.090   14.0   4.0     8.89
   64                    275.17479 -16.24493 20.00  0.20 17.840 0.040 17.10  0.06 N    0.180  0.090   12.0   3.0     6.26
   65                    275.15026 -16.24485 20.00  0.20 17.900 0.030 17.26  0.08 N    0.180  0.080   12.0   2.0     8.35
   66                    275.14980 -16.24482 20.70  0.20 18.720 0.040 17.97  0.08 N    0.110  0.060   12.0   3.0     8.38
   67                    275.07520 -16.24478 20.90  0.10 18.980 0.050 18.50  0.10 N    0.100  0.040   12.0   2.0     5.33
   68                    275.17187 -16.24476 18.45  0.04 15.702 0.008 14.55  0.01 N    2.700  0.400   24.6   0.5     6.55
   69                    275.14406 -16.24472 20.60  0.20 18.510 0.030 17.77  0.09 N    0.130  0.070   13.0   3.0     8.76
   70                    275.13637 -16.24473 17.56  0.03 16.850 0.030 16.90  0.10 N    0.100  0.020    1.0   0.5     9.06
   71                    275.16240 -16.24468 18.19  0.03 16.405 0.009 15.64  0.02 N    0.320  0.040    8.7   0.4     7.40
   72                    275.14747 -16.24466 20.20  0.20 17.810 0.030 17.09  0.05 N    0.200  0.100   15.0   3.0     8.58
   73                    275.14693 -16.24468 18.59  0.05 16.590 0.010 15.85  0.02 N    0.370  0.070   10.6   0.7     8.60
   74                    275.14295 -16.24462 21.60  0.50 19.180 0.070 18.70  0.20 N    0.100  0.100   15.0   8.0     8.84
   75                    275.13925 -16.24462 18.11  0.04 17.210 0.020 17.06  0.07 N    0.100  0.020    2.8   0.6     9.00
   76 182036.42-161440.4 275.15166 -16.24459 17.63  0.02 16.002 0.008 15.46  0.01 N    0.370  0.030    7.2   0.3     8.31
   77                    275.16719 -16.24456 20.30  0.10 18.080 0.020 17.21  0.06 N    0.180  0.070   14.0   2.0     7.00
   78                    275.15810 -16.24451 13.82  0.01 13.289 0.007 13.41  0.01 N    0.860  0.060   -1.0   0.2     7.81
   79                    275.16345 -16.24446 19.57  0.03 16.980 0.020 15.85  0.02 N    0.570  0.090   15.5   0.5     7.35
   80                    275.14140 -16.24443 19.13  0.06 17.250 0.020 16.49  0.03 N    0.190  0.040   10.4   0.9     8.97
   81                    275.17292 -16.24439 20.20  0.20 18.010 0.020 16.95  0.03 N    0.180  0.080   13.0   2.0     6.51
   82                    275.17509 -16.24431 20.60  0.20 18.400 0.040 17.74  0.07 N    0.150  0.090   13.0   3.0     6.32
   83                    275.16835 -16.24431 18.36  0.02 16.810 0.010 16.31  0.02 N    0.190  0.020    7.4   0.4     6.93
   84                    275.16012 -16.24430 18.98  0.04 17.210 0.010 16.51  0.02 N    0.190  0.030    9.5   0.6     7.68
   85                    275.15419 -16.24429 20.30  0.10 18.200 0.030 17.31  0.05 N    0.150  0.050   12.0   1.0     8.18
   86                    275.14929 -16.24424 20.30  0.20 18.720 0.060 18.00  0.10 N   -1.000           9.0   3.0     8.57
   87                    275.16544 -16.24422 17.58  0.01 14.486 0.007 13.07  0.01 N   15.000  1.000   27.9   0.2     7.22
   88                    275.15579 -16.24419 20.20  0.10 18.290 0.040 17.80  0.10 N    0.130  0.050   12.0   2.0     8.08
   89                    275.15345 -16.24420 17.66  0.01 15.284 0.007 14.19  0.01 N    2.400  0.200   21.4   0.2     8.26
   90                    275.14004 -16.24414 18.06  0.03 14.977 0.008 13.56  0.01 N   12.000  2.000   27.6   0.5     9.11
   91                    275.15890 -16.24410 20.90  0.30 18.300 0.050 17.30  0.08 N    0.200  0.100   16.0   4.0     7.83
   92                    275.15637 -16.24412 17.64  0.02 15.207 0.007 14.21  0.01 N    2.700  0.300   21.6   0.3     8.04
   93                    275.09068 -16.24407 20.90  0.10 17.310 0.010 15.51  0.01 N    2.300  0.700   27.0   1.0     6.76
   94                    275.15839 -16.24403 19.09  0.06 17.450 0.020 16.74  0.04 N    0.150  0.030    8.6   0.9     7.89
   95                    275.14710 -16.24398 19.37  0.09 17.610 0.020 16.72  0.04 N    0.150  0.050   10.0   1.0     8.78
   96                    275.16964 -16.24398 18.56  0.04 15.873 0.008 14.81  0.01 N    2.300  0.300   23.8   0.5     6.87
   97                    275.16873 -16.24400 20.70  0.10 18.420 0.030 17.46  0.05 N    0.160  0.060   14.0   2.0     6.95
   98                    275.14791 -16.24398 18.58  0.04 16.950 0.010 16.32  0.02 N    0.190  0.030    8.2   0.5     8.73
   99                    275.16758 -16.24397 19.77  0.06 17.690 0.010 17.00  0.03 N    0.190  0.040   12.1   0.9     7.06
  100                    275.15194 -16.24395 18.68  0.07 16.150 0.010 15.15  0.02 N    1.400  0.300   17.0   1.0     8.44
  101                    275.17630 -16.24391 21.30  0.60 18.680 0.080 18.00  0.10 N    0.200  0.200   16.0   9.0     6.27
  102                    275.15823 -16.24391 18.65  0.04 17.070 0.020 16.49  0.03 N    0.180  0.030    8.0   0.7     7.93
  103                    275.13971 -16.24392 18.29  0.03 16.480 0.010 15.81  0.02 N    0.310  0.040    9.0   0.5     9.18
  104                    275.16481 -16.24390 20.50  0.30 18.450 0.060 17.80  0.10 N    0.130  0.080   12.0   4.0     7.33
  105                    275.16028 -16.24390 19.20  0.05 17.490 0.010 16.84  0.04 N    0.160  0.030    9.5   0.7     7.75
  106                    275.17463 -16.24387 18.88  0.06 17.060 0.020 16.48  0.04 N    0.210  0.050    9.7   0.9     6.43
  107                    275.14899 -16.24386 20.30  0.20 18.340 0.070 17.60  0.10 N    0.130  0.080   12.0   4.0     8.68
  108                    275.14838 -16.24387 19.45  0.05 17.870 0.020 17.41  0.05 N    0.120  0.020    8.4   0.8     8.72
  109                    275.15556 -16.24376 21.00  0.30 18.050 0.030 17.02  0.04 N    0.400  0.300   18.0   4.0     8.19
  110                    275.15243 -16.24376 21.10  0.50 19.100 0.100 18.40  0.20 N    0.090  0.090   12.0   7.0     8.45
  111                    275.15782 -16.24372 20.50  0.60 17.920 0.050 17.13  0.09 N    0.300  0.300   16.0   8.0     8.01
  112                    275.15742 -16.24369 22.00  1.00 18.710 0.070 17.82  0.09 N    0.200  0.400   20.0  20.0     8.05
  113                    275.14366 -16.24367 21.20  0.30 18.450 0.030 17.34  0.06 N    0.200  0.100   17.0   4.0     9.07
  114                    275.17385 -16.24362 19.17  0.08 16.470 0.010 15.31  0.01 N    1.300  0.400   19.0   1.0     6.53
  115                    275.15372 -16.24356 18.88  0.03 16.390 0.010 15.44  0.02 N    1.000  0.100   16.1   0.4     8.39
  116                    275.15173 -16.24358 17.49  0.04 16.740 0.020 16.55  0.08 N    0.110  0.020    1.4   0.7     8.55
  117                    275.14853 -16.24357 20.30  0.10 18.320 0.030 17.50  0.08 N    0.130  0.050   12.0   2.0     8.79
  118                    275.11784 -16.24356 19.60  0.10 16.960 0.010 15.26  0.01 Y    0.600  0.200   16.0   2.0     9.12
  119 182015.01-161436.5 275.06258 -16.24351 14.94  0.01 14.120 0.007 14.32  0.01 N    0.560  0.040    0.2   0.2     4.50
  120                    275.17539 -16.24347 20.50  0.30 17.710 0.020 16.58  0.04 N    0.400  0.300   17.0   4.0     6.41
  121                    275.16910 -16.24350 21.00  0.30 18.830 0.060 18.00  0.10 N    0.120  0.090   14.0   5.0     7.00
  122                    275.15806 -16.24351 19.50  0.20 18.360 0.050 18.40  0.20 N   -1.000           6.0   2.0     8.03
  123                    275.17631 -16.24345 20.10  0.20 17.730 0.020 16.90  0.04 N    0.200  0.100   14.0   2.0     6.33
  124                    275.15613 -16.24345 19.80  0.10 18.070 0.030 17.32  0.04 N    0.120  0.050   10.0   2.0     8.22
  125                    275.17482 -16.24341 20.90  0.50 18.410 0.070 17.80  0.20 N    0.200  0.200   16.0   7.0     6.47
  126                    275.14099 -16.24340 20.10  0.10 17.930 0.030 17.07  0.07 N    0.190  0.070   13.0   2.0     9.28
  127                    275.17097 -16.24340 18.77  0.04 17.190 0.010 16.64  0.02 N    0.160  0.030    8.1   0.6     6.84
  128                    275.16987 -16.24339 19.26  0.08 17.270 0.020 16.45  0.02 N    0.220  0.060   11.0   1.0     6.95
  129                    275.16932 -16.24341 20.20  0.20 18.060 0.040 17.41  0.07 N    0.170  0.090   13.0   3.0     6.99
  130                    275.15897 -16.24340 20.90  0.20 18.500 0.040 17.54  0.06 N    0.170  0.090   15.0   3.0     7.97
  131                    275.16087 -16.24337 20.80  0.30 19.000 0.070 18.80  0.20 N   -1.000          11.0   4.0     7.80
  132                    275.15841 -16.24335 20.40  0.20 18.700 0.070 18.10  0.10 N    0.090  0.040    9.0   3.0     8.04
  133                    275.15143 -16.24336 17.66  0.06 15.016 0.008 13.79  0.01 N    3.200  0.700   23.2   0.8     8.63
  134                    275.11964 -16.24335 18.17  0.02 15.966 0.008 15.50  0.01 N    0.900  0.100   13.4   0.3     9.27
  135                    275.16171 -16.24333 20.00  0.10 18.260 0.030 17.40  0.10 N    0.110  0.040    9.0   2.0     7.73
  136                    275.11660 -16.24331 17.38  0.01 16.815 0.009 16.65  0.02 N    0.095  0.008    0.3   0.2     9.12
  137 182032.72-161435.9 275.13642 -16.24331 19.03  0.06 16.058 0.009 14.58  0.01 N    2.700  0.600   26.5   0.8     9.48
  138                    275.05954 -16.24326 15.11  0.01 14.478 0.007 14.60  0.01 N    0.340  0.020   -1.2   0.2     4.31
  139 182012.94-161436.0 275.05389 -16.24326 17.94  0.02 16.437 0.009 16.21  0.02 N    0.230  0.030    6.9   0.4     3.95
  140                    275.17599 -16.24326 19.39  0.06 16.920 0.010 16.00  0.02 N    0.500  0.100   14.2   0.8     6.39
  141                    275.17047 -16.24327 22.00  1.00 18.980 0.050 18.10  0.10 N    0.300  0.600   20.0  10.0     6.91
  142                    275.16797 -16.24328 19.32  0.06 17.630 0.020 16.92  0.03 N    0.140  0.030    9.3   0.9     7.15
  143                    275.16252 -16.24327 17.82  0.02 15.362 0.008 14.24  0.01 N    2.500  0.200   21.9   0.3     7.67
  144                    275.06535 -16.24324 18.95  0.02 18.020 0.020 18.26  0.09 N   -1.000           4.5   0.4     4.71
  145                    275.15917 -16.24322 23.00  1.00 18.710 0.040 17.65  0.07 N    1.000  2.000   30.0  10.0     7.99
  146                    275.13580 -16.24321 20.90  0.50 16.830 0.030 14.57  0.02 N    4.000  4.000   34.0   7.0     9.52
  147                    275.14644 -16.24318 19.70  0.10 17.560 0.020 16.60  0.02 N    0.200  0.080   12.0   2.0     9.04
  148                    275.17334 -16.24317 20.20  0.20 18.250 0.050 17.34  0.07 N    0.130  0.070   12.0   3.0     6.65
  149                    275.16209 -16.24317 18.54  0.04 16.125 0.009 15.00  0.02 N    1.200  0.200   15.9   0.5     7.73
  150                    275.15553 -16.24316 20.50  0.20 18.800 0.060 18.00  0.10 N   -1.000          10.0   2.0     8.34
  151                    275.15303 -16.24316 19.10  0.10 17.280 0.030 16.51  0.04 N    0.190  0.070   10.0   2.0     8.55
  152                    275.14111 -16.24311 20.90  0.30 17.970 0.030 16.60  0.03 N    0.400  0.300   18.0   4.0     9.36
  153                    275.13914 -16.24312 16.17  0.01 13.932 0.007 12.87  0.01 N    3.400  0.200   18.5   0.2     9.45
  154                    275.08200 -16.24311 19.52  0.03 18.820 0.030 18.64  0.09 N   -1.000           5.9   0.5     6.10
  155                    275.17079 -16.24309 20.90  0.40 18.360 0.030 17.36  0.04 N    0.200  0.200   16.0   5.0     6.91
  156                    275.16361 -16.24309 19.81  0.07 17.120 0.010 15.90  0.02 N    0.600  0.100   16.0   1.0     7.60
  157                    275.15831 -16.24306 17.85  0.02 15.854 0.008 14.95  0.01 N    0.670  0.060   10.6   0.3     8.11
  158                    275.15334 -16.24308 17.73  0.02 16.450 0.010 15.84  0.03 N    0.180  0.020    5.4   0.3     8.55
  159                    275.14770 -16.24308 19.55  0.05 17.770 0.020 16.94  0.04 N    0.140  0.030   10.1   0.8     8.98
  160                    275.14083 -16.24308 21.30  0.30 17.890 0.030 16.48  0.03 N    0.900  0.600   23.0   4.0     9.39
  161                    275.05937 -16.24302 18.39  0.02 17.640 0.020 17.52  0.09 N   -1.000           2.8   0.5     4.31
  162                    275.13994 -16.24299 14.39  0.01 13.866 0.007 13.81  0.01 N    0.460  0.030   -2.4   0.2     9.45
  163                    275.16896 -16.24299 20.60  0.30 18.540 0.040 18.00  0.10 N    0.130  0.080   12.0   4.0     7.10
  164                    275.16181 -16.24295 20.90  0.20 18.770 0.060 17.90  0.10 N    0.120  0.070   13.0   3.0     7.80
  165                    275.12225 -16.24291 14.99  0.01 14.438 0.007 14.43  0.01 N    0.310  0.020   -1.7   0.2     9.52
  166                    275.17438 -16.24288 17.76  0.02 15.880 0.008 14.99  0.01 N    0.540  0.050    9.4   0.3     6.59
  167                    275.08016 -16.24286 17.99  0.01 17.079 0.009 17.01  0.02 N    0.108  0.008    3.0   0.2     5.96
  168                    275.14952 -16.24284 20.80  0.30 18.490 0.050 17.34  0.05 N    0.200  0.100   14.0   4.0     8.91
  169                    275.08752 -16.24276 20.26  0.05 18.080 0.020 17.03  0.02 N    0.170  0.030   13.2   0.7     6.67
  170                    275.06464 -16.24273 19.29  0.03 15.402 0.007 13.65  0.01 N   19.000  2.000   34.4   0.4     4.70
  171                    275.15285 -16.24276 14.71  0.01 13.667 0.007 13.25  0.01 N    1.500  0.100    4.6   0.2     8.67
  172                    275.16993 -16.24272 20.60  0.10 17.890 0.020 16.74  0.02 N    0.300  0.100   16.0   2.0     7.05
  173                    275.14812 -16.24273 16.17  0.01 13.756 0.007 12.58  0.01 N   12.800  0.900   21.5   0.2     9.05
  174                    275.13893 -16.24272 18.34  0.04 16.460 0.020 15.42  0.04 N    0.360  0.060    9.4   0.6     9.58
  175                    275.17372 -16.24267 17.15  0.02 15.643 0.009 15.17  0.02 N    0.410  0.040    6.0   0.3     6.69
  176                    275.16852 -16.24269 21.60  0.40 19.040 0.050 18.30  0.10 N    0.100  0.100   17.0   6.0     7.20
  177                    275.16678 -16.24269 18.79  0.05 17.260 0.010 16.53  0.03 N    0.150  0.030    7.6   0.7     7.37
  178                    275.16735 -16.24266 18.55  0.03 17.030 0.010 16.33  0.02 N    0.170  0.020    7.5   0.5     7.32
  179                    275.16639 -16.24265 17.45  0.01 15.119 0.007 14.02  0.01 N    2.500  0.200   20.7   0.2     7.41
  180                    275.15506 -16.24266 19.70  0.10 17.020 0.020 15.75  0.02 N    0.700  0.200   17.0   2.0     8.50
  181                    275.14892 -16.24265 20.90  0.30 19.200 0.100 18.60  0.20 N   -1.000          11.0   4.0     9.01
  182                    275.16897 -16.24262 18.67  0.03 17.000 0.010 16.42  0.02 N    0.190  0.030    8.5   0.5     7.16
  183                    275.12201 -16.24260 16.90  0.01 15.634 0.008 15.15  0.01 N    0.300  0.020    4.3   0.2     9.61
  184                    275.05957 -16.24259 20.35  0.08 17.990 0.020 16.94  0.03 N    0.190  0.050   14.0   1.0     4.35
  185                    275.16027 -16.24258 17.67  0.03 15.280 0.008 14.16  0.01 N    2.400  0.300   21.2   0.4     8.03
  186                    275.16194 -16.24257 19.25  0.03 17.780 0.020 17.11  0.06 N    0.120  0.020    7.7   0.6     7.87
  187                    275.15650 -16.24251 20.30  0.20 18.800 0.080 17.80  0.10 N   -1.000           9.0   3.0     8.40
  188                    275.14607 -16.24254 18.53  0.06 16.910 0.020 16.11  0.02 N    0.190  0.040    8.0   0.9     9.25
  189                    275.14761 -16.24251 19.90  0.20 17.170 0.020 15.99  0.02 N    0.600  0.300   17.0   2.0     9.15
  190                    275.15952 -16.24248 17.46  0.02 15.902 0.008 15.17  0.01 N    0.360  0.030    6.6   0.3     8.13
  191                    275.14060 -16.24248 20.70  0.20 17.490 0.020 16.07  0.02 N    1.000  0.400   22.0   2.0     9.58
  192                    275.16494 -16.24243 19.34  0.05 17.690 0.010 16.91  0.03 N    0.140  0.020    8.9   0.7     7.60
  193                    275.13960 -16.24246 14.98  0.01 12.879 0.007 11.83  0.01 N   15.000  1.000   19.4   0.2     9.63
  194                    275.11892 -16.24242 20.60  0.40 18.370 0.040 17.19  0.05 N    0.200  0.100   13.0   5.0     9.52
  195                    275.16580 -16.24241 21.70  0.30 18.680 0.040 17.60  0.05 N    0.200  0.200   19.0   4.0     7.52
  196                    275.15666 -16.24238 20.00  0.20 18.250 0.050 17.30  0.06 N    0.120  0.060   10.0   3.0     8.42
  197                    275.15204 -16.24239 20.90  0.50 18.800 0.100 18.10  0.20 N    0.100  0.100   13.0   7.0     8.83
  198                    275.16185 -16.24238 20.50  0.10 18.700 0.070 17.90  0.10 N    0.100  0.040   10.0   2.0     7.92
  199                    275.15071 -16.24235 18.11  0.04 16.640 0.010 15.95  0.02 N    0.190  0.030    6.7   0.6     8.95
  200                    275.14621 -16.24237 19.60  0.20 17.840 0.040 16.87  0.04 N    0.140  0.070   10.0   3.0     9.29
  201                    275.13818 -16.24230 21.20  0.20 18.990 0.050 18.00  0.10 N    0.120  0.070   14.0   3.0     9.74
  202                    275.15718 -16.24223 20.50  0.20 18.060 0.020 17.02  0.04 N    0.200  0.100   15.0   4.0     8.41
  203                    275.17333 -16.24221 20.70  0.30 18.700 0.070 17.70  0.10 N    0.110  0.080   12.0   4.0     6.80
  204                    275.15550 -16.24221 18.09  0.04 15.610 0.008 14.49  0.01 N    2.200  0.300   22.1   0.5     8.57
  205                    275.16076 -16.24218 20.20  0.20 18.590 0.050 17.81  0.08 N    0.090  0.040    9.0   2.0     8.07
  206                    275.15988 -16.24219 20.30  0.20 18.670 0.050 17.70  0.10 N    0.090  0.040    9.0   2.0     8.15
  207                    275.15177 -16.24217 20.20  0.20 18.490 0.060 17.67  0.09 N    0.100  0.050   10.0   3.0     8.91
  208                    275.11375 -16.24219 20.20  0.20 18.260 0.040 16.94  0.04 Y    0.130  0.060   12.0   2.0     9.26
  209 182019.43-161431.4 275.08087 -16.24215 16.97  0.01 15.241 0.007 14.56  0.01 N    0.870  0.060    9.3   0.2     6.11
  210                    275.15835 -16.24215 18.20  0.02 16.018 0.009 14.94  0.01 N    0.830  0.080   13.0   0.3     8.31
  211                    275.15670 -16.24214 22.00  1.00 19.500 0.100 19.10  0.30 N    0.200  0.300   20.0  20.0     8.48
  212                    275.11430 -16.24216 21.80  0.80 18.720 0.070 17.60  0.10 N    0.300  0.400   20.0  10.0     9.31
  213                    275.17365 -16.24208 19.00  0.07 16.480 0.010 15.27  0.01 N    0.900  0.200   16.0   1.0     6.79
  214                    275.16563 -16.24207 20.17  0.09 18.230 0.030 17.19  0.04 N    0.130  0.040   12.0   1.0     7.60
  215                    275.15474 -16.24203 18.29  0.02 16.330 0.009 15.50  0.01 N    0.420  0.050    9.8   0.4     8.69
  216                    275.17048 -16.24201 19.60  0.10 17.460 0.020 16.46  0.02 N    0.230  0.080   12.0   2.0     7.12
  217                    275.16351 -16.24200 17.92  0.02 15.758 0.007 14.78  0.01 N    1.100  0.100   13.5   0.3     7.83
  218                    275.15166 -16.24200 20.20  0.20 18.260 0.050 17.28  0.06 N    0.140  0.080   12.0   3.0     8.97
  219                    275.16982 -16.24197 21.70  0.50 18.980 0.040 18.20  0.10 N    0.200  0.200   18.0   7.0     7.19
  220                    275.16798 -16.24196 20.40  0.20 18.480 0.030 17.52  0.04 N    0.120  0.060   12.0   3.0     7.38
  221                    275.15034 -16.24196 20.20  0.20 18.630 0.050 17.59  0.09 N   -1.000           9.0   3.0     9.09
  222                    275.09105 -16.24195 21.10  0.10 17.860 0.010 15.91  0.01 N    0.700  0.300   21.0   2.0     7.15
  223                    275.16840 -16.24193 17.74  0.02 15.371 0.007 14.25  0.01 N    2.200  0.200   16.6   0.2     7.34
  224                    275.15302 -16.24193 15.74  0.01 13.365 0.007 12.26  0.01 N   15.000  1.000   21.9   0.2     8.87
  225                    275.14864 -16.24194 17.66  0.02 16.330 0.010 15.72  0.02 N    0.190  0.020    5.6   0.3     9.23
  226                    275.17425 -16.24189 15.88  0.01 15.033 0.007 14.93  0.01 N    0.270  0.020    0.9   0.2     6.75
  227                    275.16233 -16.24187 20.20  0.10 18.280 0.030 17.57  0.06 N    0.130  0.040   12.0   2.0     7.98
  228                    275.12761 -16.24187 17.78  0.01 17.030 0.010 16.81  0.03 N    0.099  0.008    1.7   0.2    10.01
  229                    275.14148 -16.24186 18.17  0.02 14.968 0.007 13.33  0.01 N   13.000  1.000   28.8   0.3     9.73
  230                    275.15675 -16.24181 19.18  0.06 17.650 0.030 17.03  0.06 N    0.130  0.030    8.0   1.0     8.55
  231                    275.13923 -16.24182 16.69  0.01 13.950 0.007 12.53  0.01 N   15.000  1.000   25.0   0.2     9.85
  232                    275.16026 -16.24180 20.60  0.30 19.000 0.100 18.30  0.20 N   -1.000          10.0   5.0     8.20
  233                    275.14911 -16.24180 19.33  0.05 17.530 0.030 16.64  0.04 N    0.170  0.030    9.9   0.8     9.24
  234                    275.16436 -16.24177 18.23  0.02 16.622 0.009 15.94  0.01 N    0.230  0.030    7.7   0.4     7.79
  235                    275.17707 -16.24173 19.28  0.05 17.390 0.020 16.80  0.03 N    0.190  0.030   10.5   0.7     6.50
  236                    275.16929 -16.24175 19.12  0.06 17.480 0.020 16.87  0.03 N    0.150  0.030    8.7   0.9     7.28
  237                    275.14969 -16.24172 20.80  0.20 18.730 0.070 17.63  0.09 N    0.120  0.070   13.0   3.0     9.21
  238                    275.16123 -16.24169 22.10  0.80 18.780 0.050 17.83  0.09 N    0.400  0.600   20.0  10.0     8.13
  239                    275.15380 -16.24171 19.01  0.04 17.660 0.020 17.11  0.05 N    0.110  0.020    6.4   0.7     8.85
  240                    275.15004 -16.24171 17.52  0.01 15.933 0.008 15.19  0.01 N    0.370  0.030    6.8   0.2     9.18
  241                    275.07747 -16.24168 17.54  0.01 16.061 0.008 15.31  0.01 N    0.270  0.020    6.3   0.2     5.85
  242                    275.17298 -16.24166 21.00  0.30 18.550 0.050 17.59  0.09 N    0.200  0.100   16.0   4.0     6.92
  243                    275.15456 -16.24168 21.30  0.40 19.170 0.070 18.50  0.10 N    0.100  0.100   13.0   6.0     8.79
  244                    275.11763 -16.24164 20.60  0.30 18.680 0.050 17.34  0.05 Y    0.110  0.070   11.0   4.0     9.69
  245                    275.12354 -16.24162 19.16  0.03 18.340 0.020 18.14  0.07 N   -1.000           5.0   0.5     9.98
  246                    275.14639 -16.24160 20.00  0.20 18.900 0.100 18.10  0.30 N   -1.000           8.0   3.0     9.50
  247                    275.16549 -16.24158 20.30  0.10 17.480 0.010 16.15  0.02 N    0.500  0.200   17.0   2.0     7.71
  248                    275.16470 -16.24158 20.60  0.20 18.550 0.040 17.75  0.07 N    0.130  0.070   12.0   3.0     7.79
  249                    275.14914 -16.24159 20.80  0.30 19.000 0.100 18.10  0.20 N    0.090  0.070   11.0   5.0     9.30
  250 182019.97-161429.6 275.08319 -16.24157 17.68  0.01 15.659 0.007 14.75  0.01 N    0.950  0.070   12.0   0.2     6.41
  251                    275.16160 -16.24157 20.10  0.10 17.930 0.020 16.92  0.03 N    0.180  0.060   13.0   2.0     8.12
  252                    275.15772 -16.24156 20.50  0.20 18.400 0.050 17.50  0.08 N    0.140  0.060   13.0   3.0     8.52
  253                    275.15247 -16.24155 20.40  0.20 18.430 0.050 17.41  0.08 N    0.130  0.060   12.0   3.0     9.02
  254                    275.14575 -16.24156 20.10  0.20 18.740 0.080 18.00  0.20 N   -1.000           8.0   3.0     9.56
  255                    275.10658 -16.24152 19.41  0.05 18.690 0.030 18.60  0.10 N   -1.000           5.6   0.8     8.83
  256                    275.09697 -16.24151 17.83  0.01 17.110 0.010 16.94  0.02 N    0.093  0.007    1.1   0.2     7.85
  257                    275.17112 -16.24149 18.56  0.04 17.780 0.020 17.52  0.05 N   -1.000           3.3   0.6     7.14
  258                    275.15098 -16.24151 20.80  0.40 18.850 0.070 17.90  0.10 N    0.110  0.090   12.0   5.0     9.16
  259                    275.11413 -16.24147 17.53  0.02 15.089 0.007 13.64  0.01 N    2.800  0.300   21.7   0.3     9.50
  260                    275.16262 -16.24144 21.30  0.30 18.720 0.040 17.63  0.07 N    0.200  0.100   17.0   4.0     8.04
  261                    275.17668 -16.24140 18.21  0.02 17.400 0.020 17.43  0.05 N   -1.000           2.3   0.4     6.58
  262                    275.09597 -16.24140 18.52  0.02 17.830 0.020 17.56  0.06 N   -1.000           3.0   0.4     7.77
  263                    275.09398 -16.24138 18.85  0.02 16.816 0.008 15.74  0.01 N    0.320  0.030   10.8   0.3     7.56
  264                    275.16169 -16.24136 20.60  0.20 18.700 0.040 17.73  0.06 N    0.110  0.050   12.0   3.0     8.15
  265                    275.16072 -16.24131 20.40  0.20 18.330 0.040 17.50  0.08 N    0.140  0.070   12.0   3.0     8.27
  266                    275.15424 -16.24131 20.90  0.30 18.800 0.060 17.90  0.10 N    0.120  0.080   13.0   4.0     8.92
  267                    275.16979 -16.24128 19.24  0.05 17.410 0.010 16.66  0.02 N    0.180  0.030   10.1   0.7     7.31
  268                    275.15801 -16.24126 21.10  0.40 18.920 0.060 18.40  0.20 N    0.100  0.100   14.0   6.0     8.56
  269                    275.15660 -16.24125 16.07  0.01 15.386 0.007 15.29  0.01 N    0.190  0.010    0.0   0.2     8.70
  270                    275.15466 -16.24125 21.10  0.30 18.700 0.050 17.71  0.07 N    0.100  0.100   15.0   4.0     8.89
  271                    275.15282 -16.24125 17.83  0.02 16.590 0.010 16.06  0.03 N    0.170  0.020    5.1   0.3     9.07
  272                    275.14959 -16.24126 18.42  0.03 16.270 0.010 15.27  0.02 N    0.560  0.070   11.7   0.4     9.35
  273 182018.44-161428.5 275.07684 -16.24124 18.46  0.02 15.898 0.007 13.76  0.01 Y    1.900  0.200   18.0   0.2     5.84
  274                    275.17645 -16.24122 20.60  0.20 18.330 0.040 17.39  0.06 N    0.170  0.080   14.0   2.0     6.63
  275                    275.16374 -16.24123 20.20  0.20 17.360 0.010 16.06  0.02 N    0.600  0.400   18.0   3.0     7.97
  276                    275.16101 -16.24123 21.00  0.30 18.900 0.070 18.20  0.10 N    0.110  0.090   13.0   5.0     8.25
  277                    275.16510 -16.24119 21.00  0.20 19.200 0.080 18.70  0.20 N   -1.000          11.0   3.0     7.83
  278                    275.16145 -16.24116 20.80  0.30 18.950 0.080 18.60  0.20 N    0.090  0.070   11.0   5.0     8.22
  279                    275.15764 -16.24116 18.62  0.04 17.130 0.010 16.58  0.03 N    0.160  0.030    7.6   0.6     8.62
  280                    275.15189 -16.24119 21.60  0.50 19.000 0.070 18.30  0.10 N    0.200  0.200   17.0   7.0     9.17
  281                    275.14768 -16.24118 21.10  0.30 18.660 0.040 17.94  0.06 N    0.200  0.100   15.0   4.0     9.53
  282                    275.16795 -16.24112 18.21  0.03 16.509 0.009 15.78  0.01 N    0.250  0.030    8.4   0.4     7.54
  283                    275.10868 -16.24109 20.10  0.10 19.050 0.080 18.40  0.20 N   -1.000           8.0   2.0     9.14
  284                    275.14685 -16.24108 17.17  0.02 14.782 0.007 13.62  0.01 N    3.000  0.300   21.1   0.3     9.63
  285                    275.17533 -16.24105 20.40  0.10 17.950 0.030 17.00  0.04 N    0.230  0.090   15.0   2.0     6.77
  286                    275.13895 -16.24104 18.80  0.02 16.640 0.010 15.44  0.01 N    0.430  0.040   11.8   0.3    10.12
  287                    275.16031 -16.24102 19.90  0.10 18.350 0.030 17.73  0.06 N    0.100  0.030    9.0   2.0     8.38
  288                    275.14870 -16.24099 20.50  0.20 18.380 0.030 17.44  0.04 N    0.140  0.060   13.0   2.0     9.51
  289                    275.06192 -16.24096 19.50  0.04 18.700 0.030 18.80  0.10 N   -1.000           6.0   0.7     4.63
  290                    275.15096 -16.24096 18.96  0.04 18.190 0.030 18.10  0.10 N   -1.000           4.4   0.7     9.32
  291                    275.15051 -16.24098 20.20  0.10 17.510 0.020 16.22  0.02 N    0.400  0.200   16.0   2.0     9.35
  292                    275.08763 -16.24094 19.73  0.03 19.040 0.030 18.69  0.08 N   -1.000           6.5   0.7     6.96
  293                    275.15949 -16.24092 20.90  0.20 18.610 0.030 17.61  0.04 N    0.140  0.070   14.0   3.0     8.49
  294                    275.14300 -16.24091 19.64  0.06 17.280 0.010 16.14  0.02 N    0.330  0.070   13.6   0.8     9.95
  295                    275.06073 -16.24083 18.96  0.02 16.042 0.008 14.66  0.01 N    2.600  0.300   21.6   0.4     4.55
  296                    275.16664 -16.24085 20.80  0.20 18.640 0.030 17.88  0.09 N    0.130  0.080   14.0   3.0     7.73
  297                    275.15302 -16.24083 18.66  0.03 16.990 0.010 16.21  0.02 N    0.190  0.030    8.5   0.5     9.16
  298                    275.11666 -16.24085 19.90  0.20 17.840 0.020 16.58  0.02 N    0.180  0.080   12.0   2.0     9.88
  299                    275.14670 -16.24080 21.00  0.40 18.560 0.070 17.17  0.09 N    0.200  0.200   15.0   6.0     9.72
  300                    275.14443 -16.24080 19.60  0.10 17.600 0.020 16.59  0.03 N    0.190  0.070   12.0   2.0     9.89
  301                    275.15763 -16.24076 18.70  0.05 17.240 0.020 16.63  0.03 N    0.150  0.030    7.3   0.8     8.72
  302                    275.14627 -16.24074 18.81  0.06 17.090 0.020 16.28  0.03 N    0.190  0.040    8.9   0.9     9.78
  303                    275.16765 -16.24073 20.18  0.08 18.470 0.030 17.75  0.06 N    0.100  0.030   10.0   1.0     7.65
  304                    275.17445 -16.24071 16.99  0.01 15.396 0.007 14.74  0.01 N    0.550  0.040    6.9   0.2     6.92
  305                    275.15248 -16.24071 18.84  0.03 17.300 0.020 16.65  0.03 N    0.150  0.020    7.8   0.4     9.25
  306                    275.04893 -16.24067 16.52  0.01 15.758 0.007 15.73  0.01 N    0.170  0.010    1.0   0.2     3.79
  307                    275.15490 -16.24067 21.40  0.70 19.200 0.100 18.70  0.40 N    0.100  0.100   14.0   9.0     9.03
  308                    275.12591 -16.24066 19.48  0.08 18.630 0.050 18.50  0.20 N   -1.000           6.0   1.0    10.39
  309                    275.17483 -16.24064 20.90  0.40 18.750 0.050 17.88  0.07 N    0.100  0.100   14.0   5.0     6.89
  310                    275.14016 -16.24062 20.00  0.10 17.790 0.020 16.68  0.03 N    0.200  0.060   13.0   1.0    10.21
  311                    275.17595 -16.24061 20.80  0.10 18.680 0.040 17.76  0.06 N    0.120  0.050   13.0   2.0     6.77
  312                    275.17313 -16.24060 20.30  0.20 18.970 0.060 18.30  0.10 N   -1.000           9.0   3.0     7.07
  313                    275.16098 -16.24060 20.10  0.20 18.100 0.040 17.44  0.07 N    0.150  0.070   12.0   2.0     8.40
  314                    275.15676 -16.24062 20.10  0.20 18.480 0.060 17.70  0.10 N    0.100  0.060    9.0   3.0     8.85
  315                    275.14505 -16.24062 21.50  0.70 18.690 0.080 17.50  0.10 N    0.200  0.300   20.0  10.0     9.91
  316                    275.12943 -16.24061 15.18  0.01 14.397 0.007 14.26  0.01 N    0.430  0.030   -0.0   0.2    10.46
  317                    275.07295 -16.24054 20.13  0.05 18.460 0.020 17.72  0.04 N    0.100  0.020    9.4   0.7     5.56
  318                    275.06843 -16.24053 20.30  0.05 17.190 0.009 15.50  0.01 N    1.300  0.200   21.9   0.7     5.17
  319                    275.10811 -16.24050 17.39  0.02 16.651 0.009 16.51  0.02 N    0.110  0.010    1.1   0.3     9.25
  320                    275.15440 -16.24047 20.10  0.20 17.730 0.040 16.72  0.05 N    0.200  0.100   14.0   3.0     9.13
  321                    275.14139 -16.24049 19.39  0.06 16.347 0.009 14.77  0.01 N    2.400  0.500   26.8   0.8    10.19
  322                    275.17221 -16.24044 18.18  0.03 16.480 0.010 15.65  0.02 N    0.260  0.030    8.3   0.5     7.20
  323                    275.17104 -16.24047 21.20  0.50 18.850 0.050 18.10  0.10 N    0.100  0.100   15.0   7.0     7.32
  324                    275.15900 -16.24047 21.10  0.20 19.100 0.060 18.30  0.10 N    0.100  0.060   13.0   4.0     8.65
  325                    275.15063 -16.24045 21.40  0.30 18.790 0.040 18.06  0.07 N    0.200  0.100   17.0   5.0     9.50
  326                    275.12183 -16.24044 14.70  0.01 14.174 0.007 14.07  0.01 N    0.370  0.020   -2.1   0.2    10.32
  327                    275.16167 -16.24044 20.20  0.30 18.220 0.040 17.22  0.06 N    0.130  0.090   12.0   4.0     8.36
  328                    275.17691 -16.24040 19.87  0.07 17.620 0.020 16.71  0.02 N    0.230  0.060   13.0   1.0     6.70
  329                    275.13881 -16.24041 18.44  0.02 17.730 0.020 17.50  0.10 N   -1.000           2.8   0.4    10.35
  330                    275.14168 -16.24039 20.10  0.10 17.220 0.010 15.68  0.01 N    0.800  0.300   19.0   2.0    10.21
  331                    275.16638 -16.24034 16.60  0.01 14.424 0.007 13.39  0.01 N    3.100  0.200   19.3   0.2     7.86
  332                    275.15553 -16.24035 19.64  0.08 18.170 0.040 17.65  0.08 N    0.100  0.030    8.0   1.0     9.04
  333                    275.05411 -16.24031 18.42  0.02 16.409 0.008 15.66  0.01 N    0.420  0.040   10.2   0.3     4.12
  334                    275.09773 -16.24025 20.60  0.10 18.900 0.030 17.90  0.06 N   -1.000          10.0   1.0     8.20
  335 182018.45-161424.8 275.07684 -16.24026 18.76  0.02 16.236 0.008 14.07  0.01 Y    1.200  0.100   16.9   0.3     5.96
  336                    275.16123 -16.24026 19.40  0.20 17.690 0.030 17.08  0.07 N    0.150  0.060   10.0   2.0     8.45
  337                    275.14664 -16.24024 19.72  0.09 17.130 0.010 15.86  0.02 N    0.500  0.100   15.0   1.0     9.91
  338                    275.16313 -16.24023 20.70  0.10 19.020 0.060 18.40  0.20 N   -1.000          10.0   2.0     8.25
  339                    275.15272 -16.24023 23.00  1.00 19.220 0.070 18.60  0.10 N    0.300  0.700   20.0  20.0     9.36
  340                    275.05481 -16.24017 18.89  0.02 18.070 0.020 18.04  0.05 N   -1.000           4.2   0.4     4.18
  341                    275.15658 -16.24018 19.80  0.20 17.680 0.030 16.55  0.05 N    0.200  0.100   12.0   3.0     8.98
  342                    275.17221 -16.24015 18.20  0.03 15.445 0.008 14.15  0.01 N    3.000  0.400   24.3   0.4     7.25
  343                    275.15302 -16.24006 20.60  0.20 18.440 0.030 17.35  0.04 N    0.140  0.080   13.0   3.0     9.38
  344                    275.15584 -16.24002 17.76  0.02 16.420 0.010 15.76  0.02 N    0.190  0.020    5.5   0.3     9.10
  345                    275.16358 -16.23998 21.30  0.20 18.960 0.040 17.95  0.06 N    0.130  0.080   15.0   3.0     8.25
  346                    275.11909 -16.23995 18.33  0.03 16.655 0.009 15.85  0.01 N    0.240  0.030    8.2   0.4    10.34
  347                    275.10638 -16.23993 15.56  0.01 14.873 0.007 14.84  0.01 N    0.250  0.020   -0.3   0.2     9.23
  348                    275.13939 -16.23992 18.07  0.02 16.248 0.008 15.29  0.01 N    0.380  0.040    8.9   0.4    10.49
  349                    275.16554 -16.23990 17.72  0.02 16.321 0.008 15.59  0.01 N    0.220  0.020    6.0   0.3     8.05
  350                    275.16324 -16.23989 21.00  0.10 19.260 0.050 18.50  0.10 N   -1.000          11.0   2.0     8.31
  351                    275.04984 -16.23988 16.95  0.01 16.264 0.008 16.20  0.01 N    0.130  0.010    1.0   0.2     3.88
  352                    275.15631 -16.23988 15.24  0.01 14.662 0.007 14.61  0.01 N    0.260  0.020   -1.3   0.2     9.09
  353                    275.17432 -16.23984 20.34  0.08 18.320 0.020 17.23  0.04 N    0.140  0.040   12.0   1.0     7.07
  354                    275.16670 -16.23984 16.53  0.01 13.742 0.007 12.36  0.01 N   17.000  1.000   25.4   0.2     7.93
  355                    275.16072 -16.23983 19.80  0.20 17.420 0.030 16.15  0.04 N    0.300  0.200   14.0   3.0     8.61
  356                    275.11546 -16.23984 18.56  0.06 17.340 0.020 16.57  0.05 N    0.120  0.030    5.5   0.9    10.12
  357                    275.17779 -16.23973 20.40  0.20 18.500 0.050 17.70  0.10 N    0.120  0.070   12.0   4.0     6.71
  358                    275.17609 -16.23976 17.39  0.01 16.446 0.008 16.36  0.02 N    0.140  0.010    2.7   0.2     6.89
  359                    275.13050 -16.23975 17.75  0.02 16.680 0.010 16.34  0.02 N    0.140  0.010    3.9   0.3    10.78
  360                    275.15214 -16.23970 20.10  0.10 18.130 0.030 17.13  0.03 N    0.150  0.050   12.0   2.0     9.57
  361                    275.13802 -16.23972 20.70  0.10 17.440 0.020 15.52  0.02 N    1.200  0.500   23.0   2.0    10.63
  362                    275.16380 -16.23966 20.20  0.20 18.100 0.030 17.13  0.03 N    0.160  0.070   13.0   2.0     8.30
  363                    275.15712 -16.23965 21.30  0.50 19.250 0.060 18.60  0.10 N    0.100  0.100   12.0   8.0     9.06
  364                    275.15446 -16.23966 20.20  0.10 18.700 0.050 17.87  0.09 N   -1.000           9.0   2.0     9.35
  365                    275.15235 -16.23964 20.30  0.10 18.630 0.040 17.90  0.07 N    0.100  0.040   10.0   2.0     9.57
  366                    275.14551 -16.23962 20.70  0.30 18.470 0.040 17.45  0.05 N    0.100  0.100   14.0   4.0    10.20
  367                    275.17052 -16.23959 18.71  0.06 17.180 0.030 16.36  0.07 N    0.160  0.040    8.0   1.0     7.54
  368                    275.16912 -16.23961 18.92  0.04 17.290 0.010 16.49  0.03 N    0.160  0.020    8.6   0.6     7.69
  369                    275.15319 -16.23961 16.96  0.01 15.625 0.008 14.94  0.01 N    0.330  0.020    4.8   0.2     9.49
  370                    275.10232 -16.23959 20.80  0.20 17.320 0.010 15.46  0.01 N    2.000  1.000   26.0   3.0     8.88
  371                    275.07889 -16.23954 17.25  0.01 15.719 0.007 14.97  0.01 N    0.390  0.030    6.3   0.2     6.25
  372                    275.17537 -16.23955 21.10  0.40 18.950 0.050 18.50  0.10 N    0.100  0.100   13.0   6.0     7.00
  373                    275.17147 -16.23955 21.50  0.60 18.480 0.060 17.90  0.20 N    0.300  0.400   19.0   8.0     7.44
  374                    275.15080 -16.23957 18.97  0.08 18.290 0.050 18.10  0.10 N   -1.000           4.0   1.0     9.75
  375                    275.13784 -16.23954 20.10  0.08 18.310 0.030 17.05  0.06 Y    0.120  0.030   10.0   1.0    10.70
  376 182028.87-161422.4 275.12032 -16.23954 16.91  0.01 15.067 0.007 13.91  0.01 Y    1.350  0.090   11.2   0.2    10.56
  377                    275.16969 -16.23950 19.03  0.06 17.310 0.020 16.53  0.04 N    0.180  0.040    9.2   0.9     7.65
  378                    275.16153 -16.23951 17.44  0.02 16.059 0.008 15.33  0.01 N    0.250  0.020    5.6   0.3     8.60
  379                    275.15371 -16.23951 21.00  0.20 18.570 0.040 17.42  0.05 N    0.160  0.090   15.0   3.0     9.47
  380                    275.13994 -16.23948 20.70  0.10 18.190 0.030 16.75  0.03 N    0.190  0.080   15.0   2.0    10.62
  381                    275.13970 -16.23947 20.50  0.10 18.340 0.030 16.87  0.03 Y    0.150  0.060   13.0   2.0    10.64
  382                    275.07389 -16.23944 17.04  0.01 16.284 0.008 16.09  0.02 N    0.134  0.009    1.3   0.2     5.76
  383                    275.17253 -16.23946 19.60  0.10 17.850 0.020 17.08  0.04 N    0.140  0.050   10.0   2.0     7.33
  384                    275.16832 -16.23946 20.60  0.10 18.440 0.030 17.57  0.06 N    0.150  0.060   14.0   2.0     7.82
  385                    275.15490 -16.23944 20.20  0.20 17.730 0.030 16.64  0.03 N    0.300  0.100   15.0   3.0     9.36
  386                    275.17222 -16.23942 19.20  0.10 17.140 0.020 16.18  0.03 N    0.250  0.080   11.0   1.0     7.37
  387                    275.11338 -16.23943 18.45  0.03 17.840 0.030 17.60  0.10 N   -1.000           2.7   0.6    10.08
  388                    275.07316 -16.23939 16.89  0.01 16.116 0.008 15.97  0.02 N    0.150  0.010    1.4   0.2     5.70
  389                    275.17082 -16.23940 17.23  0.02 14.852 0.007 13.72  0.01 N    3.000  0.200   21.1   0.2     7.54
  390                    275.16344 -16.23939 20.40  0.20 18.380 0.030 17.48  0.05 N    0.130  0.070   12.0   3.0     8.40
  391                    275.14745 -16.23938 17.21  0.01 14.927 0.007 13.77  0.01 N    2.700  0.200   20.5   0.2    10.12
  392                    275.14242 -16.23938 20.40  0.10 18.480 0.020 17.43  0.05 N    0.120  0.050   12.0   2.0    10.51
  393                    275.14088 -16.23935 20.52  0.08 17.800 0.020 16.41  0.02 N    0.360  0.090   17.0   1.0    10.62
  394                    275.16072 -16.23933 20.80  0.30 18.950 0.060 18.20  0.10 N    0.090  0.070   11.0   5.0     8.73
  395                    275.15998 -16.23930 20.50  0.30 18.410 0.050 17.70  0.10 N    0.140  0.090   13.0   4.0     8.83
  396                    275.15684 -16.23930 21.60  0.50 18.840 0.070 18.00  0.10 N    0.200  0.200   18.0   7.0     9.19
  397 182018.51-161421.5 275.07720 -16.23929 18.65  0.02 15.023 0.007 12.82  0.01 Y   18.000  2.000   32.3   0.3     6.10
  398                    275.07440 -16.23928 17.80  0.01 16.164 0.008 15.41  0.01 N    0.320  0.020    7.4   0.2     5.83
  399                    275.15940 -16.23925 18.85  0.07 17.310 0.020 16.53  0.04 N    0.150  0.040    8.0   1.0     8.91
  400                    275.17649 -16.23920 19.90  0.10 17.400 0.010 16.43  0.03 N    0.400  0.100   15.0   1.0     6.93
  401                    275.17597 -16.23923 21.40  0.40 19.320 0.080 19.10  0.20 N    0.090  0.080   13.0   6.0     6.98
  402                    275.17186 -16.23920 20.50  0.40 18.900 0.100 18.30  0.30 N   -1.000          10.0   6.0     7.45
  403                    275.15036 -16.23919 16.37  0.01 15.640 0.008 15.53  0.02 N    0.180  0.010    0.7   0.2     9.91
  404 182040.89-161420.7 275.17036 -16.23916 16.31  0.01 13.938 0.007 12.81  0.01 N   11.200  0.800   18.5   0.2     7.64
  405                    275.16547 -16.23915 21.00  0.40 19.070 0.070 18.05  0.08 N    0.090  0.090   11.0   6.0     8.21
  406                    275.16442 -16.23912 18.73  0.04 17.058 0.009 16.23  0.01 N    0.190  0.030    8.6   0.5     8.35
  407                    275.10350 -16.23912 15.69  0.01 15.062 0.007 15.00  0.01 N    0.220  0.010   -0.6   0.2     9.14
  408                    275.16093 -16.23910 20.40  0.20 17.950 0.020 16.73  0.02 N    0.200  0.100   15.0   3.0     8.77
  409 182030.18-161420.5 275.12572 -16.23904 15.38  0.01 13.993 0.007 13.09  0.01 Y    1.900  0.100    7.8   0.2    10.99
  410 182023.02-161420.5 275.09589 -16.23902 15.15  0.01 13.376 0.007 12.39  0.01 N    3.300  0.200   15.3   0.2     8.25
  411                    275.07672 -16.23902 15.50  0.01 14.779 0.007 14.73  0.02 N    0.300  0.020   -0.3   0.2     6.09
  412                    275.14799 -16.23901 17.65  0.02 16.090 0.020 15.40  0.10 N    0.310  0.040    6.9   0.4    10.19
  413                    275.16956 -16.23898 21.10  0.30 18.710 0.060 17.80  0.20 N    0.150  0.090   15.0   4.0     7.76
  414                    275.15579 -16.23898 19.90  0.20 18.140 0.030 17.55  0.07 N    0.130  0.060   10.0   2.0     9.39
  415 182014.90-161420.1 275.06212 -16.23893 18.24  0.02 15.475 0.007 14.61  0.01 N    3.000  0.200   24.4   0.2     4.79
  416                    275.13580 -16.23890 19.68  0.04 17.710 0.010 16.33  0.02 Y    0.180  0.030   11.3   0.5    11.02
  417                    275.17702 -16.23889 17.52  0.01 15.859 0.008 15.28  0.01 N    0.420  0.030    7.2   0.2     6.92
  418                    275.17101 -16.23882 20.80  0.40 18.600 0.060 17.75  0.09 N    0.100  0.100   14.0   6.0     7.62
  419                    275.15512 -16.23883 20.70  0.30 18.410 0.040 17.28  0.04 N    0.200  0.100   14.0   4.0     9.51
  420                    275.14426 -16.23883 20.10  0.20 18.680 0.060 17.70  0.10 Y   -1.000           8.0   2.0    10.57
  421                    275.16175 -16.23878 21.00  0.30 19.030 0.070 18.10  0.10 N    0.100  0.070   12.0   4.0     8.75
  422                    275.14904 -16.23877 19.10  0.10 16.680 0.030 14.88  0.06 Y    0.600  0.200   14.0   1.0    10.17
  423                    275.17217 -16.23879 18.47  0.04 16.850 0.010 16.17  0.03 N    0.190  0.030    8.2   0.7     7.49
  424                    275.13911 -16.23878 17.24  0.01 14.459 0.007 13.02  0.01 N   12.000  1.000   25.0   0.2    10.93
  425                    275.14869 -16.23870 17.76  0.04 15.490 0.020 13.74  0.03 Y    1.800  0.300   15.3   0.6    10.23
  426                    275.15352 -16.23873 20.10  0.10 18.830 0.040 18.15  0.09 N   -1.000           8.0   2.0     9.72
  427                    275.15396 -16.23864 20.00  0.10 18.540 0.040 17.72  0.07 N   -1.000           8.0   2.0     9.70
  428 182017.65-161418.8 275.07350 -16.23862 16.26  0.01 14.276 0.007 13.18  0.01 N    2.900  0.200   18.0   0.2     5.81
  429                    275.17745 -16.23859 22.00  2.00 19.010 0.070 18.20  0.10 N    0.300  0.700   20.0  30.0     6.92
  430                    275.16496 -16.23861 19.47  0.07 17.890 0.020 17.11  0.03 N    0.120  0.030    9.0   1.0     8.39
  431                    275.15677 -16.23860 21.60  0.50 18.770 0.060 17.84  0.08 N    0.200  0.200   18.0   6.0     9.39
  432                    275.16006 -16.23858 18.16  0.03 16.590 0.010 15.85  0.03 N    0.230  0.030    7.5   0.4     9.00
  433                    275.17164 -16.23855 21.00  0.50 17.960 0.030 16.69  0.02 N    0.500  0.500   19.0   8.0     7.60
  434                    275.15445 -16.23853 19.30  0.04 17.770 0.020 17.02  0.04 N    0.120  0.020    7.9   0.7     9.67
  435                    275.11961 -16.23852 19.25  0.05 16.389 0.009 14.78  0.01 N    1.900  0.400   25.4   0.8    10.89
  436                    275.15164 -16.23849 17.26  0.02 15.824 0.008 15.10  0.01 N    0.320  0.030    5.7   0.3    10.00
  437                    275.16952 -16.23844 19.00  0.05 17.370 0.020 16.73  0.03 N    0.160  0.030    8.8   0.8     7.87
  438                    275.15426 -16.23845 19.61  0.07 17.420 0.020 16.25  0.02 N    0.240  0.060   13.0   1.0     9.72
  439                    275.15581 -16.23843 18.42  0.04 16.690 0.010 15.86  0.02 N    0.240  0.040    8.7   0.6     9.55
  440                    275.16753 -16.23838 19.20  0.04 16.646 0.008 15.42  0.01 N    0.800  0.100   16.1   0.6     8.13
  441                    275.14220 -16.23839 16.70  0.01 15.015 0.007 14.08  0.01 N    1.050  0.070    9.3   0.2    10.89
  442                    275.16393 -16.23836 21.30  0.50 19.210 0.070 18.20  0.10 N    0.100  0.100   13.0   8.0     8.58
  443                    275.16319 -16.23835 20.70  0.30 17.850 0.030 16.43  0.03 N    0.400  0.300   18.0   4.0     8.67
  444                    275.15791 -16.23834 19.80  0.10 18.320 0.040 17.40  0.06 N    0.090  0.030    7.0   1.0     9.32
  445                    275.16157 -16.23830 19.34  0.06 17.840 0.030 17.21  0.06 N    0.120  0.030    8.0   0.9     8.88
  446                    275.16051 -16.23828 19.80  0.20 17.780 0.030 16.52  0.05 N    0.180  0.090   12.0   3.0     9.02
  447                    275.14992 -16.23831 20.70  0.20 18.010 0.050 16.80  0.20 N    0.300  0.100   17.0   2.0    10.24
  448                    275.11868 -16.23829 20.40  0.30 17.430 0.020 15.90  0.02 N    0.600  0.400   18.0   4.0    10.91
  449                    275.10381 -16.23828 16.23  0.01 15.502 0.007 15.38  0.01 N    0.190  0.010    0.5   0.2     9.40
  450                    275.15965 -16.23828 16.24  0.01 13.978 0.007 12.87  0.01 N    3.400  0.200   16.9   0.2     9.13
  451                    275.15434 -16.23829 19.49  0.06 17.850 0.020 16.91  0.03 N    0.130  0.030    9.3   0.9     9.76
  452                    275.15118 -16.23827 19.80  0.10 17.910 0.020 16.79  0.04 N    0.150  0.050   11.0   1.0    10.12
  453                    275.08621 -16.23824 19.81  0.03 17.045 0.008 15.15  0.01 Y    0.700  0.100   17.6   0.5     7.24
  454                    275.16738 -16.23824 18.60  0.03 17.010 0.010 16.23  0.01 N    0.180  0.020    8.0   0.4     8.18
  455                    275.08472 -16.23818 18.40  0.01 17.690 0.010 17.50  0.03 N   -1.000           2.7   0.3     7.07
  456                    275.16384 -16.23815 21.00  0.40 18.880 0.060 17.78  0.09 N    0.100  0.100   13.0   5.0     8.64
  457                    275.10390 -16.23816 16.94  0.01 16.349 0.008 16.08  0.01 N    0.118  0.008    0.2   0.2     9.45
  458                    275.08736 -16.23814 16.64  0.01 15.859 0.007 15.77  0.01 N    0.170  0.010    1.2   0.2     7.39
  459 182017.93-161417.2 275.07476 -16.23814 18.28  0.01 15.715 0.007 14.60  0.01 N    2.200  0.200   18.3   0.2     5.99
  460                    275.17478 -16.23812 19.13  0.06 17.440 0.010 16.66  0.02 N    0.160  0.040    9.3   0.9     7.30
  461                    275.16026 -16.23811 20.00  0.20 17.680 0.030 16.62  0.04 N    0.200  0.100   13.0   3.0     9.10
  462                    275.15003 -16.23806 21.10  0.20 19.100 0.100 18.30  0.40 N    0.090  0.060   12.0   4.0    10.31
  463                    275.16967 -16.23804 18.58  0.06 16.670 0.010 15.72  0.02 N    0.310  0.070    9.9   0.9     7.93
  464                    275.16230 -16.23803 17.38  0.02 15.028 0.007 13.87  0.01 N    2.700  0.200   16.9   0.3     8.86
  465                    275.16098 -16.23804 20.70  0.30 18.840 0.070 18.00  0.10 N    0.100  0.070   11.0   5.0     9.03
  466                    275.15311 -16.23804 20.70  0.20 19.250 0.060 18.40  0.10 N   -1.000          10.0   3.0     9.98
  467                    275.17550 -16.23800 19.92  0.08 17.930 0.020 17.03  0.03 N    0.160  0.040   12.0   1.0     7.23
  468                    275.14463 -16.23800 21.00  0.20 18.670 0.040 17.43  0.05 N    0.150  0.080   15.0   3.0    10.84
  469                    275.17195 -16.23797 20.30  0.10 18.800 0.040 17.94  0.06 N   -1.000           9.0   2.0     7.66
  470                    275.13298 -16.23798 15.06  0.01 14.538 0.007 14.51  0.01 N    0.260  0.020   -1.9   0.2    11.47
  471                    275.13240 -16.23798 15.97  0.01 15.291 0.007 15.18  0.01 N    0.190  0.010    0.1   0.2    11.47
  472                    275.10608 -16.23795 16.61  0.01 15.874 0.008 15.71  0.01 N    0.160  0.010    1.0   0.2     9.77
  473                    275.05666 -16.23795 19.69  0.06 15.880 0.007 13.98  0.01 N   14.000  3.000   33.8   0.8     4.44
  474                    275.17617 -16.23795 20.70  0.10 18.520 0.040 17.49  0.05 N    0.140  0.050   14.0   2.0     7.16
  475                    275.16500 -16.23795 18.55  0.02 15.961 0.008 14.66  0.01 N    1.900  0.200   18.2   0.4     8.54
  476                    275.15049 -16.23794 19.80  0.07 17.960 0.030 17.02  0.07 N    0.140  0.030   11.0   1.0    10.30
  477                    275.15985 -16.23793 20.50  0.30 18.520 0.070 17.43  0.08 N    0.100  0.100   12.0   5.0     9.19
  478                    275.15330 -16.23790 20.70  0.20 18.670 0.040 17.61  0.05 N    0.120  0.060   12.0   3.0    10.00
  479                    275.12272 -16.23790 17.25  0.02 16.097 0.009 15.59  0.02 N    0.190  0.020    4.2   0.3    11.32
  480                    275.17653 -16.23788 18.34  0.02 16.771 0.009 16.05  0.02 N    0.190  0.020    7.8   0.3     7.13
  481                    275.13511 -16.23788 20.33  0.08 17.670 0.010 16.33  0.02 N    0.400  0.100   16.0   1.0    11.46
  482                    275.15233 -16.23787 18.80  0.06 16.267 0.008 14.97  0.01 N    1.200  0.300   16.8   0.9    10.12
  483                    275.16483 -16.23784 19.95  0.08 18.090 0.020 16.77  0.03 Y    0.130  0.040   11.0   1.0     8.59
  484                    275.17372 -16.23780 20.30  0.10 18.430 0.030 17.57  0.05 N    0.120  0.050   11.0   2.0     7.48
  485 182026.19-161416.0 275.10915 -16.23782 15.08  0.01 13.512 0.007 12.92  0.01 N    3.000  0.200   10.4   0.2    10.17
  486                    275.17702 -16.23772 16.50  0.01 14.276 0.007 13.32  0.01 N    3.200  0.200   19.5   0.2     7.10
  487                    275.16081 -16.23775 20.40  0.30 18.070 0.040 17.01  0.04 N    0.200  0.100   14.0   5.0     9.12
  488                    275.15053 -16.23768 20.50  0.10 18.570 0.040 17.62  0.08 N    0.120  0.040   12.0   2.0    10.38
  489 182024.59-161415.6 275.10242 -16.23766 17.29  0.01 14.734 0.007 13.50  0.01 N    3.300  0.200   22.2   0.2     9.40
  490                    275.14550 -16.23764 19.86  0.06 16.980 0.010 15.58  0.01 N    1.000  0.200   19.6   0.9    10.90
  491                    275.06484 -16.23755 18.83  0.03 16.500 0.010 15.48  0.03 N    0.600  0.070   13.3   0.4     5.12
  492                    275.16306 -16.23755 20.20  0.10 18.250 0.030 17.49  0.05 N    0.130  0.040   12.0   2.0     8.88
  493                    275.08856 -16.23753 18.28  0.01 16.423 0.008 15.45  0.01 N    0.350  0.030    9.2   0.2     7.65
  494                    275.16896 -16.23753 17.35  0.02 14.789 0.007 13.57  0.01 N    3.200  0.300   22.3   0.3     8.13
  495                    275.16097 -16.23753 18.95  0.08 17.370 0.020 16.60  0.03 N    0.150  0.040    8.0   1.0     9.16
  496                    275.15622 -16.23751 21.10  0.10 19.030 0.050 18.30  0.10 N    0.110  0.040   13.0   2.0     9.77
  497                    275.13980 -16.23751 18.62  0.02 16.520 0.008 15.39  0.01 N    0.430  0.040   11.2   0.3    11.39
  498                    275.12019 -16.23752 17.95  0.03 15.974 0.009 14.78  0.01 N    0.580  0.070   10.2   0.4    11.32
  499                    275.14502 -16.23751 20.50  0.10 18.420 0.040 17.57  0.07 N    0.140  0.050   13.0   2.0    10.99
  500                    275.04894 -16.23748 20.00  0.10 16.920 0.010 15.26  0.01 N    1.700  0.500   23.0   1.0     3.94
  501                    275.15586 -16.23748 20.20  0.07 18.350 0.030 17.61  0.09 N    0.120  0.030   11.0   1.0     9.82
  502 182017.85-161414.8 275.07439 -16.23746 17.71  0.01 15.459 0.007 14.39  0.01 N    1.800  0.100   15.2   0.2     6.03
  503                    275.06163 -16.23745 17.69  0.01 16.036 0.007 15.40  0.01 N    0.370  0.030    7.3   0.2     4.85
  504                    275.17824 -16.23745 21.40  0.30 18.810 0.050 17.94  0.08 N    0.200  0.100   17.0   4.0     7.00
  505                    275.17459 -16.23745 20.50  0.10 18.480 0.030 17.35  0.05 N    0.130  0.050   13.0   2.0     7.43
  506                    275.12138 -16.23743 19.70  0.20 17.460 0.020 16.19  0.03 N    0.300  0.100   13.0   3.0    11.43
  507                    275.11572 -16.23744 18.32  0.04 16.334 0.008 15.20  0.01 N    0.430  0.070   10.2   0.5    10.99
  508                    275.17386 -16.23740 19.43  0.07 17.640 0.020 16.85  0.03 N    0.160  0.040   10.0   1.0     7.53
  509                    275.12636 -16.23741 20.10  0.20 16.280 0.010 14.36  0.01 N   11.000  5.000   31.0   2.0    11.66
  510                    275.11667 -16.23742 17.74  0.02 15.857 0.007 14.74  0.01 N    0.560  0.050    9.3   0.3    11.08
  511                    275.06404 -16.23738 19.33  0.03 17.800 0.020 17.30  0.10 N    0.120  0.020    8.0   0.6     5.06
  512                    275.16775 -16.23737 17.22  0.02 15.633 0.008 14.87  0.01 N    0.450  0.050    6.7   0.3     8.31
  513                    275.15500 -16.23738 16.94  0.01 14.939 0.007 13.94  0.01 N    2.000  0.100   18.0   0.2     9.96
  514                    275.16599 -16.23731 21.10  0.20 18.710 0.030 17.90  0.05 N    0.150  0.070   15.0   2.0     8.56
  515                    275.15030 -16.23731 19.40  0.06 17.540 0.020 16.70  0.04 N    0.180  0.040   10.0   1.0    10.53
  516                    275.14391 -16.23732 20.20  0.10 18.200 0.020 17.25  0.05 N    0.140  0.050   12.0   2.0    11.16
  517                    275.14443 -16.23728 19.37  0.03 17.720 0.020 16.84  0.04 N    0.140  0.020    9.0   0.6    11.13
  518                    275.07733 -16.23724 19.72  0.03 18.800 0.030 18.39  0.09 N   -1.000           6.7   0.7     6.37
  519                    275.15831 -16.23723 19.27  0.05 17.300 0.010 16.31  0.02 N    0.210  0.040   11.0   0.7     9.58
  520                    275.08773 -16.23722 16.19  0.01 15.346 0.007 15.22  0.01 N    0.230  0.020    1.2   0.2     7.60
  521                    275.06020 -16.23721 18.82  0.02 17.870 0.010 17.70  0.03 N   -1.000           4.2   0.3     4.76
  522                    275.15716 -16.23720 18.46  0.03 16.595 0.009 15.63  0.01 N    0.310  0.040    9.5   0.4     9.74
  523                    275.14120 -16.23717 20.60  0.20 18.830 0.040 17.82  0.07 N    0.090  0.050   10.0   3.0    11.43
  524 182020.14-161413.9 275.08387 -16.23714 16.65  0.01 15.657 0.007 15.31  0.01 N    0.220  0.010    2.5   0.2     7.14
  525                    275.15572 -16.23711 18.73  0.02 17.070 0.010 16.26  0.02 N    0.180  0.020    8.6   0.4     9.95
  526                    275.17421 -16.23705 21.20  0.40 18.940 0.060 17.90  0.10 N    0.100  0.100   14.0   6.0     7.55
  527                    275.17061 -16.23705 20.00  0.10 18.090 0.030 17.06  0.04 N    0.140  0.050   11.0   2.0     8.01
  528                    275.11958 -16.23704 19.50  0.10 16.230 0.010 14.35  0.01 N    3.000  1.000   29.0   2.0    11.47
  529                    275.15671 -16.23702 20.20  0.10 18.440 0.030 17.53  0.05 N    0.110  0.040   10.0   2.0     9.85
  530                    275.15486 -16.23704 20.30  0.20 17.880 0.030 16.61  0.03 N    0.200  0.100   15.0   3.0    10.08
  531                    275.17075 -16.23702 20.70  0.20 18.220 0.030 16.94  0.02 N    0.200  0.100   16.0   3.0     8.00
  532                    275.17524 -16.23696 19.65  0.06 16.888 0.009 15.63  0.01 N    0.900  0.200   18.2   0.8     7.44
  533                    275.13109 -16.23696 20.80  0.10 17.260 0.020 15.20  0.02 N    2.300  0.900   27.0   2.0    11.92
  534                    275.04593 -16.23689 16.51  0.01 15.742 0.008 15.70  0.01 N    0.180  0.010    1.0   0.2     3.78
  535                    275.15739 -16.23692 19.30  0.06 17.580 0.020 16.70  0.04 N    0.150  0.030    9.3   0.9     9.79
  536                    275.06844 -16.23689 17.68  0.01 15.942 0.007 15.19  0.01 N    0.430  0.030    8.2   0.2     5.50
  537                    275.13020 -16.23688 19.20  0.10 18.520 0.040 18.30  0.10 N   -1.000           5.0   2.0    11.96
  538                    275.09849 -16.23687 18.37  0.02 17.030 0.010 16.23  0.02 N    0.150  0.020    6.2   0.3     9.09
  539                    275.16923 -16.23684 14.51  0.01 12.795 0.007 11.98  0.01 N   11.500  0.800   16.0   0.2     8.23
  540                    275.14743 -16.23685 13.16  0.01 12.755 0.007 12.63  0.01 N    1.280  0.080   -1.2   0.2    11.01
  541                    275.14692 -16.23682 14.77  0.01 14.038 0.007 13.85  0.01 N    0.520  0.030   -0.7   0.2    11.07
  542                    275.16340 -16.23680 19.36  0.08 17.650 0.020 16.76  0.03 N    0.150  0.040    9.0   1.0     9.02
  543                    275.13755 -16.23679 20.40  0.10 16.590 0.010 14.62  0.01 N    3.000  1.000   30.0   2.0    11.81
  544                    275.17570 -16.23675 20.60  0.10 17.630 0.020 16.34  0.03 N    0.500  0.200   18.0   2.0     7.42
  545                    275.17461 -16.23675 20.80  0.20 18.740 0.050 17.70  0.09 N    0.120  0.060   13.0   3.0     7.55
  546                    275.17123 -16.23672 18.58  0.03 16.632 0.009 15.70  0.01 N    0.330  0.040   10.1   0.4     7.99
  547                    275.10560 -16.23668 14.69  0.01 14.025 0.007 13.95  0.01 N    0.490  0.030   -1.1   0.2    10.10
  548                    275.16805 -16.23667 20.10  0.20 17.540 0.020 16.44  0.02 N    0.300  0.100   15.0   2.0     8.43
  549                    275.16418 -16.23667 18.69  0.03 16.990 0.010 16.24  0.03 N    0.190  0.020    8.9   0.4     8.95
  550 182021.89-161412.0 275.09123 -16.23667 17.95  0.01 14.780 0.007 13.02  0.01 N   14.000  1.000   28.1   0.2     8.16
  551                    275.04631 -16.23664 19.87  0.09 17.010 0.010 15.47  0.01 N    1.000  0.300   19.0   1.0     3.81
  552                    275.17864 -16.23665 20.10  0.10 18.220 0.040 17.15  0.06 N    0.130  0.050   11.0   2.0     7.07
  553                    275.15849 -16.23665 20.60  0.20 17.680 0.020 16.30  0.03 N    0.500  0.300   18.0   3.0     9.73
  554                    275.05923 -16.23660 19.67  0.03 18.840 0.030 18.67  0.08 N   -1.000           6.5   0.6     4.72
  555                    275.17786 -16.23660 15.53  0.01 14.724 0.007 14.60  0.01 N    0.350  0.020    0.3   0.2     7.17
  556                    275.17373 -16.23660 17.26  0.01 15.821 0.007 15.27  0.01 N    0.320  0.020    5.6   0.2     7.69
  557                    275.14307 -16.23662 15.40  0.01 13.371 0.007 12.38  0.01 N   11.200  0.700   15.5   0.2    11.51
  558                    275.06323 -16.23657 17.64  0.01 15.979 0.008 15.37  0.02 N    0.380  0.030    7.5   0.2     5.06
  559                    275.14946 -16.23654 17.90  0.02 16.508 0.008 15.82  0.01 N    0.190  0.020    6.0   0.3    10.90
  560                    275.04663 -16.23650 19.01  0.05 18.320 0.040 17.89  0.06 N   -1.000           4.4   0.8     3.84
  561                    275.16996 -16.23652 20.60  0.20 18.770 0.060 17.80  0.10 N    0.100  0.050   11.0   3.0     8.20
  562                    275.14376 -16.23652 19.59  0.09 17.990 0.040 17.13  0.07 N    0.120  0.030    9.0   1.0    11.49
  563                    275.05257 -16.23648 17.67  0.01 16.921 0.009 16.79  0.02 N    0.103  0.008    1.4   0.2     4.23
  564                    275.16247 -16.23651 20.03  0.07 18.140 0.030 17.28  0.05 N    0.130  0.030   11.0   1.0     9.22
  565                    275.16090 -16.23649 19.43  0.07 17.010 0.010 15.77  0.01 N    0.400  0.100   14.0   1.0     9.44
  566                    275.07032 -16.23648 18.12  0.01 17.233 0.009 16.97  0.02 N    0.099  0.008    2.8   0.2     5.72
  567                    275.16969 -16.23645 20.50  0.10 18.410 0.040 17.40  0.10 N    0.140  0.060   13.0   2.0     8.25
  568                    275.15403 -16.23646 16.58  0.01 14.879 0.007 13.93  0.01 N    1.270  0.090    9.8   0.2    10.37
  569                    275.15517 -16.23639 18.36  0.02 17.700 0.020 17.45  0.05 N   -1.000           2.6   0.4    10.25
  570                    275.16009 -16.23634 18.77  0.03 17.070 0.010 16.20  0.02 N    0.190  0.030    8.8   0.5     9.60
  571                    275.15737 -16.23636 21.90  0.60 18.950 0.060 17.90  0.10 N    0.200  0.200   19.0   9.0     9.96
  572                    275.14518 -16.23634 19.51  0.07 17.630 0.010 16.61  0.02 N    0.170  0.040   11.0   1.0    11.43
  573                    275.12757 -16.23633 16.47  0.01 15.701 0.009 15.28  0.03 N    0.180  0.010    1.0   0.2    12.17
  574                    275.15851 -16.23620 21.30  0.40 18.810 0.060 17.82  0.09 N    0.200  0.100   16.0   6.0     9.86
  575                    275.14781 -16.23621 19.74  0.09 18.120 0.040 17.16  0.06 N    0.110  0.040    9.0   1.0    11.21
  576                    275.17211 -16.23617 21.90  0.90 19.050 0.050 18.23  0.07 N    0.200  0.300   20.0  10.0     7.98
  577                    275.16434 -16.23618 23.00  5.00 19.200 0.100 18.10  0.10 N    1.000  6.000   30.0  70.0     9.05
  578                    275.16385 -16.23617 21.20  0.20 19.020 0.050 18.15  0.08 N    0.120  0.070   14.0   3.0     9.12
  579                    275.15244 -16.23616 19.56  0.08 17.120 0.010 15.80  0.02 N    0.400  0.100   14.0   1.0    10.67
  580                    275.17469 -16.23615 19.77  0.06 17.300 0.010 16.05  0.02 N    0.380  0.080   14.4   0.8     7.65
  581                    275.15408 -16.23616 19.25  0.06 16.740 0.010 15.41  0.02 N    0.600  0.100   15.0   0.8    10.47
  582                    275.11935 -16.23612 18.33  0.04 16.740 0.010 16.02  0.02 N    0.190  0.030    7.8   0.6    11.83
  583                    275.17316 -16.23607 20.30  0.20 18.720 0.040 17.73  0.06 N   -1.000           9.0   2.0     7.86
  584                    275.15767 -16.23607 19.90  0.10 16.860 0.010 15.39  0.01 N    1.500  0.500   21.0   2.0    10.01
  585                    275.07882 -16.23606 18.02  0.01 15.631 0.007 14.36  0.01 N    1.800  0.100   16.4   0.2     6.69
  586                    275.16205 -16.23605 19.60  0.05 17.000 0.010 15.72  0.02 N    0.600  0.100   15.6   0.8     9.40
  587                    275.14275 -16.23607 19.25  0.05 17.420 0.020 16.45  0.02 N    0.180  0.030   10.1   0.7    11.77
  588                    275.09720 -16.23603 17.68  0.01 16.062 0.007 15.38  0.01 N    0.340  0.030    7.2   0.2     9.13
  589                    275.16067 -16.23598 20.50  0.20 17.890 0.030 16.40  0.02 N    0.300  0.100   16.0   3.0     9.62
  590                    275.17019 -16.23593 19.17  0.06 17.530 0.020 16.71  0.04 N    0.150  0.030    8.8   0.9     8.29
  591                    275.16925 -16.23593 17.84  0.02 17.080 0.020 16.86  0.05 N    0.100  0.010    1.9   0.4     8.42
  592                    275.15395 -16.23595 20.30  0.10 18.460 0.050 17.50  0.10 N    0.110  0.040   11.0   2.0    10.55
  593                    275.15148 -16.23593 20.60  0.30 19.050 0.070 17.98  0.09 N   -1.000          10.0   5.0    10.88
  594                    275.17447 -16.23585 20.60  0.10 18.270 0.020 17.18  0.03 N    0.180  0.070   15.0   2.0     7.73
  595                    275.17096 -16.23583 20.80  0.20 18.560 0.030 17.48  0.05 N    0.140  0.080   14.0   3.0     8.21
  596                    275.16967 -16.23584 21.10  0.50 18.900 0.100 17.90  0.20 N    0.100  0.100   14.0   7.0     8.38
  597                    275.16823 -16.23582 19.73  0.08 18.060 0.020 17.16  0.04 N    0.120  0.030    9.0   1.0     8.59
  598 182031.68-161408.7 275.13203 -16.23580 16.15  0.01 14.609 0.007 13.93  0.01 N    1.300  0.090    8.6   0.2    12.44
  599                    275.16270 -16.23578 19.57  0.09 17.150 0.010 15.78  0.02 N    0.400  0.100   14.0   1.0     9.38
  600                    275.11882 -16.23579 13.45  0.01 13.052 0.007 12.97  0.01 N    0.890  0.060   -2.1   0.2    11.93
  601                    275.04725 -16.23574 18.34  0.02 17.440 0.010 17.30  0.03 N    0.090  0.010    2.8   0.3     3.91
  602                    275.08064 -16.23569 17.56  0.01 15.530 0.007 14.52  0.01 N    1.120  0.080   12.3   0.2     6.96
  603                    275.12593 -16.23569 20.60  0.20 17.400 0.010 15.50  0.01 N    1.300  0.600   23.0   2.0    12.42
  604                    275.16613 -16.23564 20.20  0.30 18.270 0.040 17.23  0.04 N    0.130  0.090   12.0   4.0     8.93
  605                    275.17742 -16.23559 19.84  0.06 18.110 0.020 17.47  0.05 N    0.120  0.030    9.7   0.9     7.39
  606                    275.17644 -16.23556 18.71  0.03 16.930 0.010 16.07  0.02 N    0.230  0.030    9.3   0.5     7.52
  607                    275.15352 -16.23556 20.19  0.09 18.800 0.080 17.70  0.20 Y   -1.000           9.0   2.0    10.74
  608                    275.17016 -16.23553 19.59  0.07 17.030 0.010 15.70  0.02 N    0.500  0.100   15.0   1.0     8.38
  609                    275.05126 -16.23549 18.06  0.01 17.360 0.010 17.27  0.02 N   -1.000           1.8   0.3     4.19
  610                    275.17258 -16.23548 20.00  0.10 18.540 0.030 17.72  0.05 N   -1.000           8.0   2.0     8.05
  611 182029.64-161407.5 275.12352 -16.23547 14.26  0.01 13.093 0.007 12.60  0.01 N    2.700  0.200   10.9   0.2    12.41
  612 182016.46-161407.9 275.06867 -16.23548 16.28  0.01 14.840 0.007 14.36  0.01 N    0.790  0.050    6.5   0.2     5.65
  613                    275.14523 -16.23542 20.60  0.20 18.320 0.050 17.08  0.07 N    0.200  0.100   14.0   3.0    11.80
  614                    275.07712 -16.23539 19.02  0.02 18.230 0.010 18.03  0.04 N   -1.000           4.6   0.4     6.58
  615                    275.16618 -16.23534 20.50  0.30 18.670 0.050 17.72  0.06 N    0.100  0.070   10.0   4.0     8.99
  616                    275.17472 -16.23532 20.80  0.20 18.630 0.050 17.62  0.06 N    0.130  0.080   14.0   3.0     7.79
  617 182018.02-161407.1 275.07511 -16.23529 19.79  0.07 16.980 0.010 15.18  0.01 Y    0.900  0.200   19.0   1.0     6.36
  618                    275.16692 -16.23527 19.31  0.06 17.920 0.020 17.15  0.03 N    0.110  0.020    7.3   0.9     8.90
  619                    275.15162 -16.23529 19.70  0.10 17.280 0.020 16.15  0.02 N    0.300  0.100   14.0   1.0    11.09
  620                    275.14828 -16.23527 20.10  0.20 18.040 0.030 16.88  0.05 N    0.160  0.070   12.0   2.0    11.52
  621                    275.14241 -16.23526 20.60  0.30 18.720 0.050 17.96  0.07 N    0.110  0.070   12.0   4.0    12.15
  622                    275.15189 -16.23520 20.30  0.20 18.040 0.030 16.78  0.05 N    0.190  0.080   14.0   2.0    11.09
  623                    275.17574 -16.23520 20.10  0.10 17.870 0.020 16.56  0.03 N    0.190  0.070   13.0   2.0     7.68
  624                    275.15462 -16.23519 18.56  0.04 16.840 0.020 15.92  0.03 N    0.220  0.040    8.8   0.6    10.72
  625                    275.12985 -16.23520 18.69  0.07 18.030 0.050 18.10  0.10 N   -1.000           3.0   1.0    12.73
  626                    275.15434 -16.23515 22.00  1.00 18.020 0.060 16.40  0.05 N    3.000  5.000   40.0  20.0    10.77
  627                    275.10857 -16.23516 20.10  0.20 19.240 0.080 19.40  0.30 N   -1.000           8.0   3.0    11.01
  628                    275.17234 -16.23513 19.90  0.20 18.190 0.040 17.42  0.06 N    0.120  0.060   10.0   3.0     8.15
  629                    275.07731 -16.23512 20.69  0.06 18.430 0.020 17.24  0.02 N    0.150  0.040   13.8   0.9     6.64
  630                    275.17496 -16.23509 20.80  0.20 18.920 0.060 18.10  0.10 N    0.090  0.060   11.0   3.0     7.80
  631                    275.15183 -16.23507 20.50  0.20 18.070 0.080 16.62  0.05 N    0.200  0.100   15.0   3.0    11.15
  632                    275.07197 -16.23504 19.84  0.03 19.030 0.030 18.79  0.07 N   -1.000           6.9   0.7     6.04
  633                    275.06825 -16.23504 20.67  0.06 18.930 0.040 18.30  0.20 N   -1.000          10.0   1.0     5.66
  634                    275.16810 -16.23501 17.41  0.02 14.029 0.007 12.32  0.01 N   25.000  2.000   30.1   0.3     8.79
  635                    275.14165 -16.23502 19.70  0.20 17.810 0.030 16.83  0.03 N    0.160  0.070   11.0   2.0    12.32
  636                    275.16877 -16.23499 20.60  0.20 18.630 0.040 17.70  0.10 N    0.120  0.070   12.0   3.0     8.70
  637                    275.16940 -16.23490 19.70  0.10 17.730 0.020 16.84  0.02 N    0.170  0.070   11.0   2.0     8.62
  638                    275.14879 -16.23489 20.60  0.30 18.570 0.070 17.36  0.09 N    0.130  0.090   12.0   4.0    11.61
  639                    275.16329 -16.23486 20.70  0.20 18.730 0.040 17.72  0.07 N    0.110  0.050   12.0   3.0     9.54
  640                    275.14943 -16.23486 17.59  0.02 15.671 0.008 14.72  0.01 N    0.750  0.070   10.4   0.3    11.54
  641                    275.16538 -16.23481 20.00  0.20 17.790 0.020 16.65  0.02 N    0.200  0.080   13.0   2.0     9.24
  642                    275.15206 -16.23482 17.94  0.02 15.344 0.008 13.99  0.01 N    2.800  0.300   23.0   0.3    11.21
  643                    275.14187 -16.23482 20.00  0.20 18.100 0.040 17.18  0.04 N    0.140  0.080   11.0   3.0    12.39
  644                    275.17537 -16.23482 17.10  0.01 15.692 0.007 15.00  0.01 N    0.350  0.030    5.4   0.2     7.79
  645                    275.16620 -16.23480 20.60  0.10 18.480 0.020 17.45  0.04 N    0.130  0.050   13.0   2.0     9.12
  646                    275.16167 -16.23481 17.18  0.02 16.443 0.009 16.19  0.02 N    0.120  0.010    1.1   0.3     9.80
  647                    275.14795 -16.23479 21.40  0.80 18.460 0.070 17.02  0.05 N    0.300  0.400   20.0  10.0    11.76
  648                    275.04858 -16.23470 18.94  0.03 17.290 0.010 16.43  0.02 N    0.170  0.020    8.6   0.4     4.05
  649                    275.17751 -16.23469 20.80  0.30 18.710 0.070 17.60  0.10 N    0.120  0.090   13.0   5.0     7.53
  650                    275.17378 -16.23472 21.40  0.40 18.770 0.060 17.75  0.07 N    0.200  0.200   17.0   6.0     8.03
  651                    275.16709 -16.23471 20.80  0.40 18.500 0.030 17.30  0.05 N    0.200  0.100   14.0   5.0     9.01
  652                    275.06524 -16.23469 18.47  0.04 16.900 0.040 16.10  0.20 N    0.190  0.040    7.8   0.8     5.39
  653                    275.15827 -16.23470 19.02  0.09 17.010 0.020 15.95  0.04 N    0.250  0.070   11.0   1.0    10.35
  654                    275.17073 -16.23465 19.83  0.07 18.380 0.020 17.55  0.03 N    0.090  0.020    8.0   1.0     8.48
  655                    275.16975 -16.23462 21.70  0.70 18.680 0.030 17.53  0.04 N    0.200  0.300   20.0  10.0     8.63
  656                    275.15188 -16.23459 19.50  0.10 16.740 0.030 15.42  0.07 N    1.000  0.400   18.0   2.0    11.32
  657                    275.12632 -16.23461 20.10  0.10 17.330 0.010 15.65  0.01 N    0.500  0.200   16.0   2.0    12.95
  658 182022.41-161404.4 275.09344 -16.23457 18.05  0.01 15.075 0.007 13.26  0.01 Y    3.500  0.300   24.6   0.2     8.93
  659                    275.04407 -16.23460 20.80  0.30 18.500 0.040 17.26  0.07 N    0.200  0.100   14.0   5.0     3.76
  660                    275.15773 -16.23457 18.56  0.06 15.820 0.010 14.44  0.01 N    2.500  0.500   24.3   0.8    10.47
  661                    275.16841 -16.23453 19.90  0.10 17.880 0.020 16.80  0.03 N    0.160  0.060   12.0   2.0     8.85
  662                    275.14863 -16.23452 19.40  0.10 17.710 0.030 16.76  0.03 N    0.140  0.050    9.0   2.0    11.78
  663                    275.14508 -16.23448 20.40  0.20 18.490 0.040 17.33  0.04 N    0.110  0.060   11.0   3.0    12.22
  664                    275.08951 -16.23440 20.16  0.05 17.430 0.010 15.95  0.01 N    0.470  0.090   16.4   0.8     8.38
  665                    275.16228 -16.23439 20.20  0.10 17.660 0.010 16.45  0.02 N    0.300  0.100   16.0   2.0     9.83
  666                    275.14382 -16.23438 19.90  0.20 18.220 0.040 17.22  0.07 N    0.110  0.050    9.0   2.0    12.40
  667                    275.17739 -16.23437 18.05  0.05 15.385 0.008 14.19  0.01 N    2.900  0.500   23.9   0.7     7.60
  668                    275.09219 -16.23433 19.25  0.03 17.780 0.010 17.04  0.02 N    0.120  0.010    7.8   0.4     8.79
  669                    275.06751 -16.23433 18.11  0.01 16.421 0.008 15.55  0.02 N    0.270  0.020    8.1   0.2     5.65
  670                    275.15813 -16.23433 20.20  0.30 18.640 0.070 17.70  0.10 N   -1.000           9.0   4.0    10.49
  671                    275.14011 -16.23424 19.50  0.20 18.830 0.070 18.20  0.10 Y   -1.000           6.0   2.0    12.81
  672                    275.05671 -16.23421 20.78  0.09 18.220 0.020 16.90  0.02 N    0.210  0.060   16.0   1.0     4.68
  673                    275.17846 -16.23417 17.33  0.02 15.677 0.008 14.94  0.01 N    0.470  0.040    7.2   0.3     7.49
  674                    275.13991 -16.23420 19.50  0.20 17.560 0.020 16.49  0.03 N    0.190  0.080   11.0   2.0    12.85
  675                    275.06881 -16.23409 17.76  0.01 16.981 0.008 16.83  0.02 N    0.103  0.007    1.7   0.2     5.80
  676                    275.17418 -16.23407 20.60  0.20 18.780 0.030 18.05  0.07 N    0.100  0.050   11.0   3.0     8.10
  677                    275.15821 -16.23405 19.50  0.10 17.720 0.020 16.73  0.05 N    0.150  0.050   10.0   2.0    10.56
  678                    275.16852 -16.23401 20.40  0.10 18.680 0.030 17.60  0.06 N    0.100  0.040   10.0   2.0     8.96
  679                    275.14366 -16.23402 18.81  0.05 17.190 0.010 16.36  0.02 N    0.170  0.030    8.3   0.8    12.59
  680                    275.15577 -16.23398 19.51  0.07 17.390 0.010 16.38  0.02 N    0.240  0.060   12.0   1.0    10.97
  681                    275.15447 -16.23397 20.80  0.20 18.880 0.070 17.60  0.10 N    0.100  0.050   12.0   2.0    11.17
  682                    275.16381 -16.23395 20.60  0.30 18.240 0.030 16.92  0.04 N    0.200  0.100   15.0   4.0     9.71
  683                    275.16077 -16.23395 18.70  0.02 15.757 0.007 14.21  0.01 N    3.000  0.300   25.9   0.4    10.19
  684                    275.12237 -16.23393 19.90  0.60 18.400 0.100 16.97  0.09 Y    0.100  0.100    9.0   9.0    13.08
  685                    275.11538 -16.23394 19.50  0.40 18.100 0.100 17.20  0.10 N    0.090  0.080    7.0   6.0    12.40
  686                    275.17867 -16.23393 18.57  0.04 16.920 0.010 16.16  0.02 N    0.190  0.030    8.5   0.5     7.50
  687                    275.17681 -16.23390 13.94  0.01 12.878 0.007 12.49  0.01 N    2.800  0.200    5.8   0.2     7.76
  688                    275.15685 -16.23388 18.08  0.02 15.453 0.007 14.11  0.01 N    2.800  0.300   19.2   0.4    10.83
  689                    275.15425 -16.23387 19.89  0.06 17.820 0.030 16.61  0.03 N    0.180  0.040   12.0   1.0    11.24
  690                    275.14197 -16.23385 20.30  0.20 18.960 0.080 18.20  0.10 N   -1.000           9.0   3.0    12.84
  691                    275.06628 -16.23381 17.68  0.01 16.383 0.008 15.89  0.02 N    0.190  0.010    5.2   0.2     5.57
  692 182010.49-161401.6 275.04377 -16.23379 16.09  0.01 14.436 0.007 13.81  0.01 N    1.900  0.100   10.1   0.2     3.78
  693                    275.17062 -16.23376 19.10  0.10 17.470 0.020 16.65  0.03 N    0.150  0.050    9.0   2.0     8.69
  694                    275.08794 -16.23374 18.31  0.01 17.610 0.010 17.40  0.02 N   -1.000           2.5   0.2     8.28
  695                    275.17295 -16.23373 19.46  0.03 17.800 0.010 16.97  0.03 N    0.130  0.020    9.2   0.5     8.35
  696                    275.15781 -16.23375 18.92  0.04 16.095 0.008 14.55  0.01 N    2.300  0.400   24.9   0.6    10.73
  697                    275.14047 -16.23374 18.23  0.03 17.380 0.010 17.02  0.03 N    0.090  0.010    2.4   0.5    13.03
  698                    275.10700 -16.23365 19.70  0.30 17.600 0.030 16.36  0.04 N    0.200  0.100   13.0   4.0    11.34
  699                    275.17591 -16.23365 19.80  0.30 16.640 0.010 15.10  0.01 N    2.000  1.000   28.0   4.0     7.93
  700                    275.17015 -16.23365 18.77  0.08 17.110 0.020 16.34  0.03 N    0.180  0.050    9.0   1.0     8.79
  701                    275.14645 -16.23365 20.10  0.30 18.480 0.070 17.70  0.10 N    0.100  0.070    9.0   5.0    12.43
  702                    275.10494 -16.23362 16.24  0.01 14.866 0.007 14.40  0.01 N    0.650  0.050    5.3   0.2    11.02
  703 182017.81-161401.1 275.07423 -16.23363 20.11  0.08 16.530 0.010 13.99  0.01 Y    3.200  0.900   31.0   1.0     6.46
  704                    275.16435 -16.23361 20.30  0.20 18.220 0.030 17.25  0.05 N    0.150  0.090   13.0   3.0     9.72
  705                    275.15007 -16.23362 18.48  0.04 16.026 0.009 14.72  0.01 N    1.400  0.200   16.5   0.5    11.96
  706                    275.14836 -16.23362 20.70  0.20 18.650 0.040 17.46  0.04 N    0.130  0.060   13.0   3.0    12.20
  707                    275.08619 -16.23360 17.67  0.01 16.933 0.008 16.74  0.02 N    0.102  0.007    1.3   0.2     8.05
  708                    275.11679 -16.23356 20.90  0.70 17.820 0.050 16.24  0.03 N    0.500  0.700   20.0  10.0    12.74
  709                    275.14152 -16.23344 20.10  0.10 18.470 0.030 17.36  0.04 Y    0.100  0.040    9.0   2.0    13.08
  710                    275.15195 -16.23343 17.85  0.02 14.853 0.007 13.28  0.01 N   12.000  1.000   26.9   0.3    11.76
  711                    275.14634 -16.23341 21.00  0.60 18.870 0.060 17.98  0.08 N    0.100  0.100   14.0   8.0    12.55
  712                    275.16830 -16.23337 21.00  0.50 18.780 0.070 18.10  0.10 N    0.100  0.100   14.0   8.0     9.14
  713                    275.16610 -16.23337 18.91  0.04 15.681 0.007 14.02  0.01 N    3.300  0.500   27.6   0.5     9.50
  714                    275.14321 -16.23336 19.90  0.20 18.350 0.040 17.34  0.06 N    0.100  0.050    9.0   3.0    12.95
  715                    275.17769 -16.23334 18.76  0.06 17.030 0.010 16.19  0.02 N    0.190  0.040    9.2   0.9     7.73
  716                    275.14950 -16.23331 23.00  5.00 18.740 0.070 17.60  0.06 N                   40.0  60.0    12.17
  717                    275.14435 -16.23333 17.79  0.02 16.210 0.010 15.35  0.02 N    0.290  0.030    7.2   0.3    12.83
  718                    275.06669 -16.23324 17.75  0.01 16.423 0.008 15.92  0.02 N    0.190  0.010    5.5   0.2     5.66
  719                    275.15648 -16.23323 20.30  0.20 17.940 0.020 16.62  0.02 N    0.200  0.100   14.0   3.0    11.12
  720                    275.09017 -16.23321 14.98  0.01 14.377 0.007 14.34  0.01 N    0.350  0.020   -1.5   0.2     8.73
  721                    275.17414 -16.23319 17.98  0.02 14.880 0.007 13.36  0.01 N   13.000  1.000   27.4   0.3     8.28
  722                    275.17226 -16.23317 18.44  0.02 17.770 0.020 17.55  0.05 N   -1.000           2.8   0.4     8.57
  723                    275.15443 -16.23318 20.20  0.10 18.670 0.060 17.69  0.07 N   -1.000           9.0   2.0    11.47
  724                    275.17064 -16.23314 20.09  0.09 18.990 0.050 18.20  0.10 N   -1.000           8.0   1.0     8.82
  725                    275.13935 -16.23309 16.18  0.01 14.547 0.007 13.70  0.01 N    1.600  0.100    9.7   0.2    13.45
  726                    275.17530 -16.23305 19.70  0.10 17.870 0.020 17.10  0.05 N    0.140  0.060   10.0   2.0     8.13
  727                    275.17348 -16.23308 18.27  0.03 16.588 0.009 15.73  0.02 N    0.240  0.030    8.3   0.4     8.40
  728                    275.16966 -16.23305 20.70  0.30 18.620 0.050 17.58  0.07 N    0.130  0.090   13.0   4.0     9.00
  729                    275.14324 -16.23306 16.77  0.02 15.320 0.008 14.56  0.01 N    0.480  0.040    5.4   0.2    13.09
  730                    275.15052 -16.23301 20.13  0.08 17.620 0.020 16.13  0.02 N    0.310  0.080   15.0   1.0    12.15
  731                    275.13976 -16.23289 19.80  0.20 17.790 0.030 16.60  0.06 N    0.180  0.090   12.0   3.0    13.52
  732                    275.17091 -16.23284 19.67  0.07 17.170 0.010 15.89  0.02 N    0.400  0.100   15.0   1.0     8.85
  733                    275.14315 -16.23284 17.88  0.03 16.430 0.010 15.58  0.02 N    0.210  0.030    6.5   0.5    13.21
  734                    275.17714 -16.23279 20.00  0.40 18.100 0.040 17.19  0.06 N    0.100  0.100   11.0   5.0     7.91
  735                    275.16682 -16.23279 19.60  0.10 17.060 0.010 15.60  0.01 N    0.500  0.200   15.0   2.0     9.53
  736                    275.16527 -16.23279 20.50  0.20 18.110 0.030 16.89  0.03 N    0.200  0.100   15.0   3.0     9.79
  737                    275.14355 -16.23280 20.80  0.40 18.400 0.060 17.32  0.09 N    0.200  0.100   15.0   5.0    13.18
  738                    275.14438 -16.23275 18.70  0.10 16.880 0.030 15.88  0.05 N    0.240  0.090   10.0   2.0    13.11
  739 182023.15-161358.3 275.09638 -16.23275 20.06  0.05 17.520 0.010 16.31  0.02 N    0.360  0.060   15.0   0.7     9.87
  740                    275.16113 -16.23274 20.00  0.20 17.600 0.020 16.44  0.03 N    0.300  0.100   14.0   2.0    10.51
  741                    275.15436 -16.23273 19.16  0.07 17.760 0.020 16.80  0.03 Y    0.110  0.030    7.0   1.0    11.66
  742                    275.14883 -16.23272 17.38  0.02 15.792 0.008 14.96  0.01 N    0.400  0.040    6.8   0.3    12.52
  743                    275.07743 -16.23271 17.13  0.01 16.237 0.007 16.09  0.01 N    0.150  0.010    2.2   0.2     6.98
  744                    275.17311 -16.23269 19.50  0.09 17.320 0.010 16.07  0.01 N    0.250  0.070   12.0   1.0     8.54
  745                    275.11122 -16.23272 16.44  0.02 15.620 0.010 15.40  0.02 N    0.190  0.020    1.2   0.3    12.37
  746                    275.07965 -16.23268 18.95  0.02 18.240 0.020 18.05  0.04 N   -1.000           4.3   0.4     7.28
  747                    275.04735 -16.23266 19.57  0.03 18.870 0.040 18.90  0.10 N   -1.000           6.1   0.8     4.06
  748                    275.17174 -16.23269 19.80  0.10 17.620 0.010 16.57  0.02 N    0.220  0.070   13.0   1.0     8.75
  749                    275.15250 -16.23265 15.28  0.01 13.119 0.007 12.02  0.01 N   14.000  1.000   19.4   0.2    11.99
  750                    275.17634 -16.23259 19.30  0.10 16.054 0.008 14.65  0.01 N    3.000  1.000   28.0   1.0     8.06
  751                    275.07657 -16.23255 19.98  0.04 18.600 0.020 17.76  0.03 N   -1.000           8.0   0.6     6.89
  752                    275.16597 -16.23254 19.90  0.10 18.280 0.030 17.35  0.05 N    0.110  0.040    9.0   2.0     9.74
  753                    275.14072 -16.23248 18.73  0.03 17.040 0.010 16.20  0.02 N    0.190  0.020    8.7   0.5    13.65
  754 182029.33-161357.0 275.12227 -16.23247 16.26  0.01 14.775 0.007 14.11  0.01 N    0.950  0.070    7.4   0.2    13.84
  755                    275.16916 -16.23241 18.17  0.03 15.538 0.008 14.22  0.01 N    2.700  0.300   23.3   0.4     9.23
  756                    275.16616 -16.23239 22.00  2.00 18.470 0.040 17.10  0.04 N    1.000  2.000   20.0  20.0     9.74
  757                    275.17841 -16.23236 19.90  0.10 18.620 0.060 17.80  0.10 N   -1.000           8.0   2.0     7.80
  758                    275.17754 -16.23238 17.64  0.04 15.046 0.007 13.86  0.01 N    3.100  0.400   22.8   0.5     7.92
  759                    275.13852 -16.23237 21.00  1.00 18.100 0.100 16.60  0.10 N    0.200  0.400   10.0  20.0    13.91
  760 182016.30-161356.5 275.06797 -16.23235 17.35  0.01 15.461 0.007 14.37  0.01 N    0.910  0.060   10.7   0.2     5.88
  761                    275.17874 -16.23235 18.09  0.04 16.650 0.010 16.10  0.02 N    0.190  0.030    6.6   0.6     7.75
  762                    275.16202 -16.23235 19.60  0.20 17.510 0.030 16.56  0.05 N    0.200  0.100   12.0   3.0    10.47
  763                    275.13905 -16.23231 18.15  0.03 15.369 0.009 13.89  0.01 N    3.100  0.400   24.5   0.4    13.89
  764                    275.13766 -16.23232 17.75  0.07 17.050 0.050 17.10  0.20 N    0.090  0.030    1.0   1.0    14.00
  765                    275.17428 -16.23227 19.40  0.10 17.510 0.020 16.53  0.03 N    0.180  0.060   11.0   2.0     8.44
  766                    275.17192 -16.23228 18.68  0.03 16.940 0.010 16.15  0.02 N    0.210  0.030    9.1   0.4     8.81
  767                    275.14301 -16.23220 20.20  0.30 17.960 0.040 16.73  0.04 N    0.200  0.100   14.0   4.0    13.55
  768                    275.15794 -16.23220 22.00  1.00 18.280 0.060 16.81  0.06 N    1.000  1.000   20.0  20.0    11.24
  769                    275.09604 -16.23215 18.73  0.02 16.950 0.009 16.00  0.01 N    0.220  0.020    9.3   0.4     9.98
  770 182024.22-161355.7 275.10092 -16.23213 16.91  0.02 14.500 0.008 12.98  0.01 Y    3.200  0.300   20.9   0.3    10.85
  771                    275.15331 -16.23210 19.00  0.10 17.010 0.020 15.79  0.02 N    0.260  0.090   11.0   2.0    12.08
  772                    275.14714 -16.23203 20.60  0.30 18.270 0.060 17.12  0.06 N    0.200  0.100   14.0   4.0    13.09
  773                    275.14460 -16.23204 20.20  0.20 18.370 0.070 16.90  0.10 Y    0.120  0.070   11.0   3.0    13.44
  774                    275.13908 -16.23202 16.49  0.01 15.087 0.008 14.29  0.01 N    0.550  0.040    5.2   0.2    14.05
  775                    275.14406 -16.23200 30.00 30.00 18.800 0.100 17.90  0.20 N                  100.0 500.0    13.53
  776                    275.13273 -16.23199 18.45  0.03 14.614 0.007 12.48  0.01 N   27.000  4.000   34.4   0.5    14.43
  777 182028.49-161355.0 275.11873 -16.23199 15.48  0.01 14.311 0.007 13.88  0.01 N    0.880  0.060    4.4   0.2    13.75
  778                    275.15461 -16.23193 19.70  0.20 17.540 0.020 16.46  0.03 N    0.200  0.100   13.0   2.0    11.93
  779                    275.14093 -16.23194 20.80  0.30 18.650 0.060 17.50  0.10 N    0.130  0.090   14.0   4.0    13.92
  780                    275.08012 -16.23192 17.53  0.01 16.085 0.007 15.48  0.01 N    0.260  0.020    6.2   0.2     7.46
  781                    275.14366 -16.23192 19.90  0.20 17.460 0.020 16.32  0.04 N    0.300  0.200   15.0   3.0    13.62
  782                    275.17677 -16.23178 19.60  0.20 18.020 0.050 17.14  0.08 N    0.120  0.070    9.0   3.0     8.15
  783                    275.17242 -16.23176 20.00  0.10 17.790 0.020 16.69  0.04 N    0.190  0.080   13.0   2.0     8.84
  784                    275.17778 -16.23171 20.40  0.50 17.830 0.060 16.73  0.07 N    0.300  0.300   16.0   7.0     8.00
  785                    275.13982 -16.23169 19.49  0.07 16.500 0.010 14.89  0.01 N    2.100  0.500   22.0   1.0    14.17
  786                    275.13792 -16.23171 20.50  0.60 18.100 0.070 17.20  0.10 N    0.200  0.200   15.0   9.0    14.33
  787                    275.16510 -16.23164 18.04  0.05 15.643 0.009 14.03  0.01 Y    1.900  0.300   21.5   0.7    10.14
  788                    275.15781 -16.23169 21.00  1.00 17.260 0.020 15.56  0.02 N    3.000  6.000   40.0  20.0    11.45
  789                    275.14044 -16.23167 20.05  0.08 18.170 0.030 17.39  0.08 N    0.130  0.040   11.0   1.0    14.12
  790                    275.17664 -16.23165 20.00  0.30 18.380 0.050 17.07  0.06 Y    0.110  0.070   10.0   4.0     8.19
  791                    275.10885 -16.23165 17.95  0.08 17.200 0.040 17.00  0.10 N    0.090  0.030    1.0   1.0    12.45
  792                    275.09549 -16.23161 20.48  0.09 18.100 0.010 16.80  0.03 N    0.190  0.050   15.0   1.0    10.03
  793                    275.14388 -16.23160 20.70  0.50 19.010 0.090 17.80  0.10 N   -1.000          11.0   7.0    13.76
  794                    275.17733 -16.23157 22.00  1.00 18.700 0.100 18.30  0.40 N    0.200  0.500   20.0  20.0     8.10
  795                    275.17321 -16.23158 19.40  0.09 16.600 0.010 15.23  0.01 N    1.400  0.400   20.0   1.0     8.75
  796                    275.15401 -16.23158 18.68  0.07 16.820 0.010 15.77  0.02 N    0.250  0.060   10.0   1.0    12.17
  797                    275.14962 -16.23159 19.90  0.30 17.210 0.030 15.68  0.04 N    0.500  0.400   16.0   4.0    12.92
  798                    275.08867 -16.23157 19.75  0.03 19.010 0.030 18.80  0.10 N   -1.000           6.6   0.5     8.85
  799                    275.16521 -16.23152 17.37  0.02 14.198 0.007 12.54  0.01 N   19.000  2.000   28.7   0.4    10.15
  800                    275.16412 -16.23152 19.12  0.07 16.480 0.010 15.07  0.01 N    1.200  0.300   18.0   1.0    10.35
  801                    275.15750 -16.23153 20.40  0.50 16.790 0.020 15.12  0.02 N    3.000  3.000   32.0   8.0    11.57
  802                    275.14771 -16.23154 13.42  0.01 12.811 0.007 12.62  0.01 N    1.700  0.100    1.0   0.2    13.25
  803 182022.79-161353.4 275.09489 -16.23151 16.83  0.01 14.673 0.007 13.41  0.01 N    2.800  0.200   15.1   0.2     9.95
  804                    275.17142 -16.23144 19.30  0.10 17.290 0.030 16.25  0.03 N    0.230  0.080   11.0   2.0     9.08
  805                    275.14338 -16.23144 19.20  0.10 17.730 0.030 16.83  0.05 N    0.120  0.040    8.0   2.0    13.91
  806                    275.16833 -16.23140 19.04  0.04 17.050 0.010 15.94  0.02 N    0.250  0.040   10.8   0.6     9.63
  807                    275.16727 -16.23140 21.60  0.40 18.510 0.040 17.53  0.07 N    0.300  0.300   20.0   6.0     9.82
  808                    275.13853 -16.23142 19.70  0.10 18.160 0.030 16.99  0.05 Y    0.110  0.040    9.0   2.0    14.44
  809                    275.06751 -16.23137 18.91  0.02 16.329 0.008 14.85  0.01 N    1.200  0.100   17.4   0.3     5.93
  810                    275.11906 -16.23137 18.34  0.05 17.730 0.040 17.35  0.09 N   -1.000           2.5   0.9    14.13
  811                    275.07349 -16.23136 19.95  0.03 17.820 0.010 16.70  0.02 N    0.180  0.030   12.6   0.5     6.64
  812                    275.17235 -16.23136 20.60  0.30 18.740 0.060 17.84  0.09 N    0.100  0.070   11.0   4.0     8.94
  813                    275.15411 -16.23135 20.50  0.40 18.560 0.050 17.50  0.06 N    0.100  0.100   12.0   5.0    12.25
  814                    275.14075 -16.23135 22.00  1.00 18.190 0.050 16.80  0.06 N    2.000  5.000   30.0  20.0    14.27
  815                    275.08965 -16.23132 19.33  0.02 16.515 0.008 15.15  0.01 N    1.500  0.100   19.8   0.3     9.07
  816                    275.17569 -16.23130 20.50  0.20 18.900 0.060 18.00  0.10 N   -1.000          10.0   3.0     8.41
  817                    275.16440 -16.23129 22.00  1.00 18.980 0.090 18.00  0.20 N    0.200  0.300   20.0  20.0    10.37
  818                    275.17421 -16.23127 23.00  2.00 18.900 0.050 17.89  0.07 N    1.000  2.000   30.0  20.0     8.65
  819                    275.16771 -16.23126 19.60  0.10 16.790 0.010 15.42  0.02 N    1.100  0.400   19.0   2.0     9.77
  820                    275.14526 -16.23126 15.92  0.01 13.349 0.007 12.02  0.01 N   18.000  1.000   23.4   0.2    13.75
  821                    275.16479 -16.23120 19.80  0.10 17.930 0.020 16.86  0.04 N    0.150  0.060   11.0   2.0    10.32
  822                    275.15136 -16.23119 21.30  0.40 17.540 0.020 15.81  0.03 N    2.000  2.000   33.0   6.0    12.81
  823                    275.14202 -16.23120 20.20  0.40 18.480 0.070 17.50  0.10 N    0.100  0.080   10.0   5.0    14.21
  824                    275.14836 -16.23116 17.78  0.06 15.980 0.010 15.02  0.02 N    0.400  0.100    8.5   0.9    13.33
  825                    275.06443 -16.23113 18.82  0.02 18.000 0.010 17.74  0.03 N   -1.000           4.0   0.3     5.62
  826                    275.16153 -16.23114 17.56  0.03 14.872 0.007 13.46  0.01 N    3.300  0.400   23.2   0.4    10.95
  827                    275.15576 -16.23113 19.01  0.07 17.250 0.020 16.09  0.02 Y    0.180  0.040    9.0   1.0    12.04
  828 182026.14-161352.1 275.10892 -16.23115 15.20  0.01 14.602 0.007 14.50  0.01 N    0.290  0.020   -1.3   0.2    12.69
  829                    275.17795 -16.23109 18.65  0.04 16.730 0.010 15.77  0.02 N    0.300  0.050   10.0   0.6     8.09
  830                    275.13825 -16.23101 20.30  0.20 18.760 0.050 17.65  0.07 Y   -1.000           9.0   3.0    14.71
  831                    275.17007 -16.23096 20.00  0.20 18.860 0.070 18.50  0.20 N   -1.000           8.0   3.0     9.43
  832                    275.15774 -16.23098 20.60  0.60 17.290 0.030 15.68  0.02 N    2.000  2.000   24.0   9.0    11.72
  833                    275.16915 -16.23095 18.35  0.02 16.780 0.010 15.97  0.02 N    0.190  0.020    7.8   0.4     9.60
  834                    275.14225 -16.23098 19.70  0.20 17.370 0.020 15.93  0.02 N    0.300  0.100   13.0   2.0    14.31
  835                    275.17121 -16.23094 15.96  0.01 13.669 0.007 12.62  0.01 N   11.900  0.800   20.8   0.2     9.23
  836                    275.15451 -16.23094 20.80  0.50 17.730 0.040 16.47  0.04 N    0.600  0.600   19.0   7.0    12.35
  837                    275.15358 -16.23094 21.00  0.50 18.350 0.040 17.17  0.04 N    0.200  0.200   17.0   7.0    12.52
  838 182023.94-161351.2 275.09972 -16.23091 19.30  0.05 16.600 0.010 15.08  0.01 N    1.200  0.200   18.3   0.8    11.03
  839                    275.14083 -16.23086 20.00  0.20 18.230 0.050 17.41  0.08 N    0.120  0.070   10.0   3.0    14.54
  840                    275.06320 -16.23084 15.36  0.01 14.740 0.007 14.73  0.01 N    0.250  0.020   -0.9   0.2     5.51
  841                    275.14637 -16.23084 19.20  0.20 17.370 0.030 16.36  0.04 N    0.180  0.080   10.0   2.0    13.81
  842                    275.08567 -16.23082 19.48  0.03 18.030 0.010 17.22  0.03 N    0.110  0.010    7.8   0.4     8.50
  843                    275.12931 -16.23077 20.00  0.20 17.250 0.020 16.44  0.03 N    0.500  0.200   16.0   2.0    15.20
  844                    275.15238 -16.23076 20.70  0.20 18.690 0.050 17.51  0.07 N    0.110  0.070   12.0   3.0    12.82
  845                    275.14500 -16.23072 20.30  0.30 19.000 0.100 17.90  0.30 N   -1.000           9.0   4.0    14.08
  846                    275.14141 -16.23072 19.51  0.08 17.600 0.020 16.39  0.03 Y    0.180  0.050   11.0   1.0    14.56
  847                    275.15286 -16.23069 18.85  0.04 16.590 0.010 15.36  0.01 N    0.490  0.080   12.4   0.6    12.77
  848                    275.12208 -16.23068 16.72  0.02 15.470 0.010 14.88  0.02 N    0.340  0.040    4.1   0.4    14.85
  849                    275.16808 -16.23065 19.07  0.06 16.440 0.010 15.07  0.02 N    1.200  0.300   17.7   0.8     9.87
  850                    275.17283 -16.23059 20.70  0.80 18.270 0.060 17.03  0.04 N    0.200  0.300   10.0  10.0     9.03
  851                    275.16075 -16.23055 20.90  0.50 18.860 0.080 17.57  0.07 N    0.100  0.100   13.0   7.0    11.30
  852 182032.05-161349.5 275.13353 -16.23048 15.63  0.01 14.447 0.007 13.94  0.01 N    0.770  0.060    4.4   0.2    15.34
  853 182029.14-161349.6 275.12140 -16.23047 15.76  0.01 15.023 0.008 14.84  0.02 N    0.240  0.020    0.0   0.2    14.91
  854                    275.06761 -16.23045 20.53  0.05 17.940 0.010 16.60  0.01 N    0.260  0.050   16.0   0.8     6.03
  855                    275.17658 -16.23047 19.60  0.20 17.780 0.060 16.18  0.08 Y    0.150  0.070   10.0   2.0     8.42
  856                    275.16438 -16.23043 18.28  0.04 16.740 0.010 15.88  0.02 N    0.190  0.030    7.2   0.6    10.63
  857                    275.09083 -16.23040 18.16  0.01 17.440 0.010 17.24  0.02 N   -1.000           2.1   0.3     9.49
  858                    275.16756 -16.23041 19.29  0.09 17.490 0.030 16.49  0.05 N    0.170  0.050   10.0   1.0    10.03
  859                    275.14822 -16.23041 19.40  0.30 17.340 0.060 15.85  0.05 Y    0.200  0.200   12.0   5.0    13.73
  860                    275.14571 -16.23040 20.10  0.40 17.920 0.050 16.93  0.09 N    0.200  0.100   13.0   5.0    14.15
  861                    275.15621 -16.23037 17.37  0.03 14.832 0.007 13.55  0.01 N    3.200  0.400   22.2   0.4    12.26
  862                    275.08879 -16.23034 21.00  0.08 18.550 0.020 17.30  0.02 N    0.170  0.040   15.0   1.0     9.14
  863                    275.12237 -16.23032 20.40  0.90 18.800 0.200 18.50  0.50 N   -1.000          10.0  10.0    15.11
  864 182026.19-161349.3 275.10910 -16.23033 18.12  0.06 17.340 0.030 16.95  0.08 N   -1.000           2.0   0.9    13.09
  865                    275.16858 -16.23031 19.50  0.10 17.970 0.030 16.97  0.05 N    0.120  0.040    9.0   2.0     9.87
  866                    275.15922 -16.23028 18.71  0.07 15.769 0.008 14.20  0.01 N    3.000  0.700   26.0   1.0    11.70
  867                    275.13770 -16.23026 18.19  0.04 16.660 0.010 15.83  0.03 N    0.190  0.030    7.3   0.6    15.22
  868 182024.40-161348.4 275.10165 -16.23010 18.41  0.04 15.770 0.010 14.49  0.02 N    2.300  0.300   23.5   0.5    11.70
  869                    275.14591 -16.23012 21.00  1.00 18.700 0.100 17.41  0.09 N    0.200  0.300   20.0  10.0    14.27
  870                    275.12546 -16.23009 21.30  0.60 16.820 0.010 14.71  0.01 N   20.000 20.000   40.0   8.0    15.49
  871                    275.17713 -16.23009 18.04  0.03 15.941 0.009 14.94  0.01 N    0.760  0.090   11.8   0.4     8.41
  872                    275.13328 -16.23007 21.00  0.80 18.680 0.060 17.60  0.10 N    0.100  0.200   10.0  10.0    15.61
  873                    275.09582 -16.23006 20.90  0.20 17.330 0.010 15.08  0.01 Y    2.000  1.000   27.0   2.0    10.54
  874                    275.17738 -16.23000 17.78  0.02 16.270 0.010 15.62  0.02 N    0.250  0.030    6.7   0.3     8.38
  875                    275.14521 -16.23001 18.65  0.09 16.520 0.010 15.27  0.02 N    0.400  0.100   11.0   1.0    14.44
  876                    275.12611 -16.23001 19.30  0.20 17.170 0.030 16.19  0.06 N    0.300  0.100   12.0   2.0    15.58
  877                    275.07058 -16.22999 20.24  0.05 17.830 0.010 16.46  0.01 N    0.240  0.040   14.4   0.7     6.43
  878                    275.15517 -16.22990 19.40  0.20 17.100 0.030 15.88  0.03 N    0.400  0.200   13.0   2.0    12.67
  879                    275.16744 -16.22984 18.71  0.06 17.020 0.010 16.16  0.02 N    0.190  0.040    8.6   0.8    10.21
  880                    275.10247 -16.22981 18.35  0.03 15.701 0.008 14.24  0.01 N    2.400  0.300   23.4   0.4    11.98
  881                    275.14816 -16.22977 22.00  3.00 19.000 0.200 18.00  0.30 N    0.200  0.700   20.0  40.0    14.07
  882                    275.14576 -16.22978 17.91  0.04 16.132 0.009 15.18  0.01 N    0.400  0.060    8.5   0.5    14.48
  883                    275.14028 -16.22976 20.00  0.50 18.300 0.090 17.20  0.10 N    0.100  0.100   10.0   7.0    15.27
  884                    275.05810 -16.22971 20.48  0.05 17.207 0.009 15.44  0.01 N    1.600  0.300   23.9   0.7     5.10
  885                    275.16780 -16.22971 20.50  0.50 18.800 0.100 17.70  0.10 N    0.100  0.100   10.0   7.0    10.18
  886                    275.15912 -16.22972 19.10  0.10 16.640 0.010 15.38  0.02 N    0.600  0.200   14.0   2.0    11.93
  887 182017.03-161346.9 275.07098 -16.22970 19.03  0.02 16.216 0.007 14.48  0.01 Y    2.000  0.200   20.3   0.3     6.52
  888 182011.96-161346.7 275.04987 -16.22966 15.67  0.01 14.386 0.007 13.99  0.01 N    1.020  0.070    5.8   0.2     4.39
  889                    275.17715 -16.22966 21.10  0.50 19.100 0.100 18.00  0.10 N    0.100  0.100   12.0   7.0     8.49
  890                    275.14442 -16.22964 19.50  0.20 19.000 0.100 18.50  0.30 N   -1.000           6.0   3.0    14.78
  891                    275.09493 -16.22965 16.38  0.01 13.904 0.007 12.45  0.01 N   12.400  0.800   22.2   0.2    10.48
  892                    275.07946 -16.22965 20.14  0.04 17.700 0.010 16.37  0.01 N    0.260  0.040   14.7   0.6     7.72
  893                    275.17249 -16.22962 17.49  0.02 15.739 0.008 14.90  0.01 N    0.510  0.060    8.2   0.4     9.31
  894                    275.06944 -16.22962 19.37  0.02 16.961 0.008 15.52  0.01 N    0.450  0.050   13.7   0.3     6.33
  895                    275.14270 -16.22961 21.10  0.60 18.780 0.060 17.43  0.07 N    0.100  0.100   14.0   8.0    15.05
  896                    275.10909 -16.22959 19.20  0.20 18.120 0.080 17.30  0.10 N   -1.000           5.0   3.0    13.45
  897                    275.06235 -16.22952 19.82  0.03 18.250 0.020 17.43  0.03 N    0.100  0.010    8.4   0.5     5.53
  898                    275.16744 -16.22951 19.70  0.30 17.880 0.050 16.80  0.06 N    0.150  0.090   11.0   4.0    10.31
  899                    275.14148 -16.22951 19.50  0.30 16.940 0.020 15.48  0.02 N    0.600  0.400   15.0   4.0    15.28
  900                    275.10800 -16.22950 20.10  0.70 17.350 0.050 15.75  0.04 N    0.500  0.700   17.0   9.0    13.27
  901                    275.17536 -16.22949 19.40  0.20 17.790 0.030 16.72  0.03 N    0.130  0.070    9.0   3.0     8.82
  902                    275.13373 -16.22948 20.10  0.20 18.670 0.060 17.68  0.07 Y   -1.000           8.0   2.0    15.99
  903                    275.13592 -16.22947 18.40  0.10 15.270 0.010 13.44  0.01 N    4.000  1.000   25.0   2.0    15.88
  904                    275.13299 -16.22944 20.60  0.30 17.620 0.020 15.92  0.02 N    0.600  0.400   19.0   4.0    16.05
  905                    275.17052 -16.22940 19.10  0.10 16.036 0.009 14.51  0.01 N    3.000  1.000   27.0   2.0     9.73
  906 182024.44-161345.8 275.10180 -16.22937 18.09  0.05 15.157 0.008 13.40  0.01 Y    3.400  0.600   22.6   0.7    12.01
  907                    275.17812 -16.22927 20.22  0.06 18.450 0.030 17.60  0.07 N    0.110  0.030   10.0   1.0     8.40
  908                    275.17482 -16.22928 22.00  2.00 17.710 0.040 16.51  0.04 N                   40.0  30.0     8.96
  909                    275.16217 -16.22928 20.40  0.20 17.260 0.010 15.83  0.02 N    1.300  0.700   22.0   3.0    11.46
  910                    275.07760 -16.22919 17.83  0.01 16.206 0.007 15.19  0.01 Y    0.310  0.020    7.5   0.2     7.50
  911                    275.05330 -16.22919 16.70  0.01 15.872 0.007 15.82  0.01 N    0.170  0.010    1.6   0.2     4.70
  912                    275.17711 -16.22919 21.90  0.60 18.980 0.050 18.20  0.20 N    0.200  0.200   19.0   9.0     8.58
  913                    275.17616 -16.22918 19.07  0.07 16.780 0.010 15.59  0.02 N    0.400  0.100   13.0   1.0     8.75
  914                    275.13511 -16.22915 18.80  0.20 15.230 0.009 13.30  0.01 N   15.000  7.000   32.0   2.0    16.15
  915                    275.15235 -16.22911 19.90  0.20 17.730 0.020 16.49  0.02 N    0.190  0.090   12.0   2.0    13.60
  916                    275.13949 -16.22910 14.66  0.01 13.360 0.007 12.63  0.01 N    2.700  0.200   11.8   0.2    15.79
  917                    275.14465 -16.22907 19.46  0.07 16.520 0.010 15.03  0.01 N    1.900  0.400   26.0   1.0    15.08
  918                    275.05196 -16.22901 18.01  0.01 17.218 0.009 17.06  0.02 N    0.094  0.007    1.7   0.2     4.60
  919                    275.15957 -16.22900 19.80  0.30 17.750 0.040 16.61  0.04 N    0.200  0.100   12.0   4.0    12.11
  920                    275.14201 -16.22900 20.50  0.40 17.990 0.040 17.05  0.06 N    0.200  0.200   15.0   6.0    15.53
  921                    275.14098 -16.22900 19.30  0.10 17.680 0.030 16.40  0.03 Y    0.130  0.050    9.0   2.0    15.67
  922                    275.13809 -16.22902 17.29  0.06 15.310 0.010 14.16  0.01 N    1.300  0.300   12.5   0.9    16.00
  923                    275.16293 -16.22897 19.70  0.20 17.530 0.030 16.32  0.04 N    0.200  0.100   12.0   3.0    11.40
  924                    275.14622 -16.22898 20.90  0.50 18.660 0.080 17.50  0.10 N    0.100  0.100   14.0   7.0    14.86
  925                    275.13210 -16.22899 19.60  0.20 18.050 0.040 17.02  0.06 N    0.110  0.060    8.0   3.0    16.39
  926                    275.15853 -16.22896 18.16  0.07 16.240 0.010 15.16  0.01 N    0.400  0.100   10.0   1.0    12.35
  927                    275.15886 -16.22894 20.00 10.00 18.540 0.090 17.30  0.10 N                                 12.29
  928                    275.12454 -16.22893 15.69  0.01 15.011 0.007 14.75  0.01 N    0.240  0.020   -0.4   0.2    16.22
  929                    275.07781 -16.22885 17.71  0.01 17.007 0.008 16.80  0.02 N    0.097  0.007    1.4   0.2     7.59
  930                    275.15829 -16.22884 19.10  0.10 17.110 0.020 15.90  0.03 N    0.240  0.080   11.0   2.0    12.46
  931                    275.16668 -16.22879 17.03  0.02 13.664 0.007 11.98  0.01 N   30.000  3.000   30.2   0.3    10.67
  932                    275.16237 -16.22881 20.40  0.40 18.250 0.060 17.02  0.08 N    0.200  0.100   13.0   6.0    11.57
  933 182031.38-161343.5 275.13075 -16.22880 14.87  0.01 13.355 0.007 12.63  0.01 N    3.000  0.200   13.5   0.2    16.54
  934                    275.14003 -16.22876 19.80  0.20 17.940 0.030 16.43  0.03 Y    0.140  0.060   10.0   2.0    15.95
  935                    275.16482 -16.22868 20.00  0.20 17.750 0.030 16.56  0.03 N    0.200  0.100   13.0   4.0    11.09
  936                    275.08042 -16.22865 18.02  0.01 16.730 0.008 16.34  0.02 N    0.160  0.010    5.6   0.2     8.03
  937                    275.07395 -16.22866 17.63  0.01 16.739 0.008 16.53  0.01 N    0.123  0.009    2.5   0.2     7.04
  938                    275.17429 -16.22866 17.08  0.02 16.270 0.010 16.12  0.02 N    0.140  0.010    1.7   0.3     9.20
  939 182020.07-161343.2 275.08358 -16.22864 17.21  0.01 15.661 0.007 14.99  0.01 N    0.420  0.030    6.2   0.2     8.57
  940                    275.15016 -16.22847 18.14  0.04 17.420 0.020 17.06  0.06 N   -1.000           2.0   0.7    14.39
  941                    275.13607 -16.22849 19.70  0.10 16.470 0.010 14.71  0.01 N    3.000  1.000   25.0   2.0    16.55
  942                    275.12876 -16.22847 20.10  0.20 17.290 0.020 15.29  0.02 Y    0.600  0.300   17.0   3.0    16.77
  943 182026.10-161342.7 275.10874 -16.22845 17.74  0.09 16.870 0.040 16.18  0.08 Y    0.110  0.030    2.0   1.0    13.94
  944                    275.14617 -16.22841 19.40  0.10 17.360 0.020 16.33  0.04 N    0.210  0.070   11.0   2.0    15.21
  945                    275.14071 -16.22842 18.24  0.04 16.520 0.010 15.70  0.02 N    0.260  0.040    8.5   0.6    16.09
  946                    275.13950 -16.22842 20.00  0.30 18.740 0.080 18.10  0.10 N   -1.000           8.0   5.0    16.25
  947                    275.13323 -16.22832 20.80  0.90 18.600 0.100 17.40  0.10 N    0.100  0.200   10.0  10.0    16.84
  948                    275.17529 -16.22831 19.50  0.10 17.430 0.020 16.18  0.02 N    0.210  0.080   12.0   2.0     9.09
  949 182017.76-161341.8 275.07399 -16.22829 19.27  0.02 16.905 0.008 15.69  0.01 N    0.450  0.040   13.4   0.3     7.10
  950                    275.07228 -16.22825 18.55  0.01 17.630 0.010 17.30  0.02 N   -1.000           3.4   0.3     6.86
  951                    275.14164 -16.22823 19.70  0.10 17.400 0.020 16.15  0.03 N    0.250  0.090   13.0   2.0    16.09
  952                    275.16014 -16.22816 20.00  0.30 18.520 0.050 17.33  0.05 Y   -1.000           8.0   4.0    12.31
  953                    275.14676 -16.22819 21.00  0.60 17.970 0.050 16.38  0.05 N    0.400  0.500   19.0   8.0    15.23
  954                    275.17056 -16.22814 17.96  0.03 17.280 0.020 17.12  0.03 N   -1.000           1.4   0.5    10.05
  955                    275.07137 -16.22811 19.36  0.03 18.680 0.020 18.37  0.06 N   -1.000           5.4   0.5     6.75
  956                    275.15440 -16.22810 17.10  0.02 16.340 0.010 16.10  0.03 N    0.130  0.010    1.5   0.3    13.66
  957 182026.63-161340.8 275.11095 -16.22808 17.13  0.06 14.940 0.009 13.74  0.01 N    2.500  0.500   15.2   0.8    14.62
  958                    275.16490 -16.22803 19.80  0.30 17.510 0.030 16.34  0.02 N    0.300  0.200   13.0   4.0    11.29
  959                    275.16038 -16.22802 19.80  0.20 18.300 0.040 17.40  0.05 N    0.100  0.050    8.0   3.0    12.32
  960                    275.17556 -16.22800 18.05  0.03 15.477 0.007 14.18  0.01 N    2.600  0.300   18.6   0.4     9.10
  961                    275.16691 -16.22800 20.20  0.50 18.520 0.080 17.35  0.08 N    0.100  0.100   10.0   7.0    10.86
  962                    275.14474 -16.22802 21.00  0.90 18.300 0.070 17.09  0.07 N    0.200  0.400   20.0  10.0    15.72
  963                    275.14040 -16.22800 21.20  0.80 18.600 0.100 17.40  0.20 N    0.200  0.300   20.0  10.0    16.42
  964                    275.09890 -16.22797 20.10  0.10 19.330 0.070 19.30  0.30 N   -1.000           8.0   2.0    11.89
  965                    275.15360 -16.22794 20.70  0.60 18.600 0.100 17.37  0.09 N    0.100  0.100   13.0   8.0    13.91
  966                    275.13411 -16.22794 19.20  0.20 16.240 0.010 14.59  0.01 N    3.000  1.000   27.0   3.0    17.08
  967                    275.12129 -16.22793 16.04  0.02 14.686 0.008 14.00  0.01 N    0.810  0.070    5.8   0.3    16.58
  968                    275.13009 -16.22790 22.00  2.00 17.950 0.050 16.04  0.04 N                   40.0  30.0    17.22
  969                    275.06803 -16.22784 18.31  0.01 16.861 0.008 16.11  0.01 N    0.180  0.010    6.9   0.2     6.34
  970                    275.13430 -16.22785 20.20  0.70 17.570 0.060 16.22  0.04 N    0.400  0.500   20.0  10.0    17.14
  971                    275.08255 -16.22780 19.69  0.04 19.040 0.050 18.70  0.30 N   -1.000           6.3   0.9     8.55
  972                    275.09725 -16.22774 18.69  0.05 17.990 0.040 17.65  0.09 N   -1.000           3.6   0.9    11.59
  973                    275.07086 -16.22774 19.20  0.02 17.299 0.009 16.26  0.01 N    0.190  0.020   10.6   0.4     6.73
  974                    275.17037 -16.22773 20.80  0.60 18.380 0.060 17.07  0.05 N    0.200  0.200   15.0   9.0    10.20
  975                    275.17424 -16.22771 20.50  0.20 18.070 0.020 16.85  0.03 N    0.200  0.100   15.0   2.0     9.42
  976                    275.16120 -16.22771 18.63  0.07 17.230 0.020 16.41  0.03 N    0.140  0.030    7.0   1.0    12.25
  977                    275.08091 -16.22768 19.11  0.03 17.410 0.020 16.46  0.06 N    0.160  0.020    9.2   0.5     8.28
  978                    275.12392 -16.22768 18.23  0.08 17.280 0.050 16.60  0.10 Y    0.100  0.030    3.0   1.0    17.07
  979                    275.07131 -16.22765 19.86  0.03 17.138 0.009 15.87  0.01 N    0.600  0.080   16.7   0.5     6.80
  980                    275.16358 -16.22764 20.20  0.30 18.810 0.060 17.73  0.05 Y   -1.000           9.0   4.0    11.72
  981                    275.15738 -16.22760 20.00  0.30 17.490 0.030 15.97  0.02 N    0.300  0.300   15.0   5.0    13.19
  982                    275.13946 -16.22762 20.10  0.40 17.440 0.040 15.98  0.04 N    0.400  0.400   16.0   5.0    16.82
  983                    275.08993 -16.22761 19.94  0.04 17.387 0.009 15.47  0.01 Y    0.400  0.060   15.1   0.6    10.02
  984                    275.15374 -16.22758 19.80  0.20 17.860 0.020 16.64  0.03 N    0.160  0.080   12.0   2.0    14.06
  985                    275.04531 -16.22757 19.18  0.02 14.373 0.007 11.87  0.01 N   73.000  7.000   42.3   0.3     4.15
  986                    275.16902 -16.22755 19.20  0.20 17.530 0.030 16.51  0.02 N    0.150  0.070    9.0   3.0    10.53
  987                    275.13146 -16.22753 17.52  0.03 16.760 0.020 16.52  0.05 N    0.110  0.010    1.5   0.4    17.50
  988                    275.13625 -16.22751 19.50  0.60 18.000 0.200 17.30  0.20 N    0.100  0.100    7.0   9.0    17.26
  989                    275.13530 -16.22751 19.80  0.70 18.700 0.200 17.70  0.30 N   -1.000          10.0  10.0    17.34
  990 182026.56-161338.8 275.11069 -16.22750 17.69  0.07 15.189 0.009 13.84  0.01 N    2.800  0.600   22.2   0.9    14.89
  991                    275.14876 -16.22748 19.80  0.20 17.930 0.030 16.89  0.05 N    0.140  0.060   10.0   2.0    15.25
  992                    275.15802 -16.22740 20.10  0.40 17.460 0.040 16.20  0.03 N    0.400  0.400   15.0   6.0    13.13
  993                    275.15404 -16.22741 18.61  0.04 15.785 0.007 14.33  0.01 N    2.800  0.500   20.9   0.6    14.08
  994                    275.16054 -16.22740 17.30  0.02 14.891 0.007 13.66  0.01 N    3.000  0.200   21.3   0.2    12.52
  995                    275.14511 -16.22739 18.32  0.05 16.440 0.010 15.40  0.01 N    0.360  0.070    9.4   0.7    16.06
  996                    275.14038 -16.22737 17.07  0.02 15.454 0.008 14.61  0.01 N    0.540  0.050    7.0   0.3    16.88
  997                    275.17692 -16.22734 18.68  0.06 15.822 0.008 14.59  0.01 N    2.800  0.600   21.2   0.8     8.99
  998                    275.16288 -16.22733 19.80  0.10 18.260 0.030 17.08  0.03 Y    0.100  0.040    8.0   2.0    12.00
  999                    275.11589 -16.22734 17.42  0.05 16.950 0.030 16.68  0.08 N   -1.000          -0.3   0.8    16.10
 1000                    275.17010 -16.22731 20.40  0.70 18.400 0.100 17.31  0.09 N    0.100  0.200   10.0  10.0    10.37
 1001                    275.16540 -16.22729 19.00  0.10 16.810 0.020 15.63  0.02 N    0.400  0.100   12.0   2.0    11.42
 1002                    275.14720 -16.22728 18.81  0.05 15.964 0.009 14.39  0.01 N    2.500  0.500   25.3   0.7    15.71
 1003                    275.13913 -16.22728 20.40  0.60 17.840 0.060 16.72  0.09 N    0.300  0.300   16.0   8.0    17.12
 1004                    275.16869 -16.22721 16.87  0.02 14.450 0.007 13.20  0.01 N    3.300  0.300   20.9   0.3    10.70
 1005                    275.14573 -16.22720 18.42  0.03 15.081 0.007 13.25  0.01 N   14.000  2.000   29.7   0.4    16.06
 1006                    275.14256 -16.22719 19.00  0.20 17.100 0.030 16.06  0.03 N    0.210  0.090   10.0   2.0    16.67
 1007                    275.15521 -16.22711 20.00  0.20 17.500 0.020 15.98  0.02 N    0.300  0.200   15.0   3.0    13.95
 1008                    275.14877 -16.22711 20.40  0.30 17.170 0.020 15.55  0.02 N    2.000  1.000   24.0   4.0    15.47
 1009                    275.07400 -16.22706 18.51  0.01 17.710 0.010 17.44  0.02 N   -1.000           3.2   0.3     7.26
 1010                    275.16565 -16.22705 18.74  0.08 16.230 0.010 14.92  0.01 N    1.200  0.300   17.0   1.0    11.44
 1011                    275.13434 -16.22703 19.40  0.40 18.400 0.100 17.20  0.20 Y   -1.000           6.0   5.0    17.79
 1012 182031.49-161337.2 275.13124 -16.22707 18.53  0.07 16.360 0.010 15.28  0.02 N    0.500  0.100   12.0   1.0    17.88
 1013                    275.16092 -16.22703 21.00  0.30 18.750 0.050 17.43  0.07 N    0.130  0.090   14.0   4.0    12.58
 1014                    275.15982 -16.22697 20.80  0.50 19.030 0.080 17.80  0.10 N   -1.000          11.0   7.0    12.88
 1015                    275.16593 -16.22693 20.80  0.60 18.840 0.060 17.73  0.09 N    0.100  0.100   12.0   8.0    11.42
 1016                    275.14658 -16.22693 18.92  0.06 18.340 0.040 18.10  0.10 N   -1.000           4.0   1.0    16.07
 1017                    275.17755 -16.22690 19.16  0.05 17.390 0.010 16.62  0.02 N    0.180  0.040    9.6   0.8     8.96
 1018 182033.77-161336.9 275.14075 -16.22692 16.74  0.02 15.089 0.008 14.32  0.01 N    0.890  0.090    8.7   0.3    17.16
 1019                    275.06135 -16.22678 19.78  0.03 19.070 0.030 18.83  0.08 N   -1.000           6.6   0.6     5.65
 1020                    275.14197 -16.22676 20.30  0.50 18.420 0.080 17.20  0.06 N    0.100  0.100   11.0   7.0    17.08
 1021                    275.16454 -16.22673 17.50  0.03 15.031 0.007 13.77  0.01 N    2.900  0.400   21.8   0.4    11.81
 1022                    275.11527 -16.22672 21.00  1.00 17.110 0.020 15.58  0.02 N    3.000  7.000   30.0  20.0    16.40
 1023 182020.36-161335.9 275.08484 -16.22663 16.74  0.01 14.039 0.007 12.43  0.01 N   14.200  0.900   24.2   0.2     9.21
 1024                    275.17652 -16.22663 20.40  0.10 17.760 0.020 16.67  0.02 N    0.300  0.100   16.0   2.0     9.21
 1025                    275.16788 -16.22662 19.83  0.09 18.110 0.020 17.04  0.05 N    0.120  0.030   10.0   1.0    11.06
 1026                    275.17761 -16.22659 20.02  0.09 18.380 0.030 17.59  0.06 N    0.100  0.030    9.0   1.0     9.01
 1027                    275.15429 -16.22659 19.50  0.10 16.830 0.010 15.34  0.01 N    0.900  0.300   18.0   2.0    14.44
 1028                    275.13845 -16.22657 17.09  0.04 16.400 0.020 16.12  0.05 N    0.120  0.020    0.7   0.6    17.76
 1029                    275.16915 -16.22657 20.40  0.40 18.410 0.070 17.50  0.10 N    0.100  0.100   12.0   6.0    10.79
 1030                    275.16743 -16.22651 18.77  0.05 16.173 0.009 14.73  0.01 N    1.500  0.300   18.0   0.8    11.20
 1031                    275.16464 -16.22653 19.28  0.07 17.290 0.010 15.99  0.02 Y    0.210  0.050   11.0   1.0    11.86
 1032                    275.12144 -16.22647 17.45  0.06 16.040 0.020 15.42  0.03 N    0.250  0.050    5.9   0.9    17.71
 1033                    275.15605 -16.22645 18.14  0.04 15.039 0.007 13.36  0.01 N   12.000  2.000   27.9   0.5    14.06
 1034                    275.16487 -16.22641 19.19  0.05 16.860 0.010 15.58  0.01 N    0.440  0.090   13.1   0.8    11.85
 1035                    275.17517 -16.22634 21.40  0.40 18.920 0.040 17.95  0.06 N    0.100  0.100   16.0   6.0     9.55
 1036                    275.16304 -16.22635 19.40  0.30 18.360 0.070 17.49  0.06 Y   -1.000           6.0   4.0    12.32
 1037                    275.15244 -16.22632 20.20  0.20 17.920 0.020 16.48  0.02 N    0.200  0.100   13.0   3.0    15.06
 1038                    275.13649 -16.22632 15.15  0.01 13.547 0.007 12.59  0.01 N    3.000  0.200   10.6   0.2    18.19
 1039                    275.17181 -16.22630 19.58  0.09 17.040 0.010 15.54  0.01 N    0.500  0.100   15.0   1.0    10.27
 1040                    275.13367 -16.22625 19.20  0.50 17.450 0.090 16.36  0.09 N    0.200  0.200   10.0   7.0    18.47
 1041                    275.07789 -16.22621 20.61  0.06 18.460 0.020 17.29  0.05 N    0.140  0.030   13.0   1.0     8.01
 1042                    275.15383 -16.22619 19.64  0.09 17.880 0.020 16.66  0.04 Y    0.140  0.040   10.0   1.0    14.77
 1043                    275.06514 -16.22618 19.20  0.02 17.152 0.009 16.10  0.01 N    0.250  0.020   11.3   0.3     6.14
 1044                    275.15328 -16.22617 18.51  0.07 15.146 0.008 13.23  0.01 N   14.000  3.000   30.0   0.9    14.93
 1045                    275.13591 -16.22618 20.50  0.40 17.690 0.030 16.63  0.06 N    0.400  0.400   17.0   6.0    18.36
 1046                    275.13533 -16.22618 17.39  0.02 15.644 0.008 14.60  0.01 N    0.550  0.060    8.2   0.3    18.42
 1047                    275.13077 -16.22615 17.53  0.03 16.780 0.020 16.44  0.06 N    0.110  0.020    1.5   0.5    18.66
 1048                    275.17050 -16.22613 19.60  0.10 17.810 0.020 16.75  0.02 N    0.150  0.060   10.0   2.0    10.61
 1049                    275.16345 -16.22612 20.10  0.20 18.440 0.050 17.52  0.07 N    0.100  0.050    9.0   3.0    12.31
 1050                    275.07697 -16.22607 15.86  0.01 15.132 0.007 14.93  0.01 N    0.230  0.020    0.1   0.2     7.87
 1051                    275.17855 -16.22608 19.65  0.06 16.980 0.010 15.72  0.01 N    0.600  0.100   16.3   0.9     8.93
 1052                    275.17803 -16.22607 20.40  0.20 18.340 0.030 17.31  0.06 N    0.140  0.060   12.0   2.0     9.03
 1053                    275.17636 -16.22609 21.10  0.50 18.550 0.040 17.37  0.04 N    0.200  0.200   16.0   7.0     9.36
 1054                    275.17948 -16.22604 19.68  0.06 17.910 0.030 17.26  0.04 N    0.140  0.030   10.0   0.9     8.76
 1055                    275.16303 -16.22605 19.70  0.20 18.370 0.070 17.41  0.08 Y   -1.000           7.0   3.0    12.44
 1056                    275.16000 -16.22606 22.00  1.00 18.240 0.030 16.87  0.03 N    1.000  2.000   30.0  10.0    13.22
 1057                    275.13129 -16.22598 19.60  0.20 18.130 0.050 16.69  0.09 Y    0.100  0.050    8.0   3.0    18.80
 1058                    275.16191 -16.22597 18.13  0.07 16.770 0.010 16.05  0.02 N    0.170  0.040    6.0   1.0    12.76
 1059                    275.14945 -16.22587 16.89  0.02 14.397 0.007 13.08  0.01 N    3.400  0.300   21.0   0.3    16.09
 1060                    275.06257 -16.22584 19.50  0.04 18.800 0.030 18.60  0.10 N   -1.000           5.9   0.7     5.86
 1061                    275.15298 -16.22581 13.68  0.01 13.187 0.007 13.05  0.01 N    0.920  0.060   -1.3   0.2    15.21
 1062                    275.17274 -16.22575 19.66  0.09 17.500 0.020 16.32  0.02 N    0.230  0.070   12.0   1.0    10.20
 1063                    275.12663 -16.22574 18.15  0.09 16.170 0.010 15.02  0.01 N    0.500  0.100   10.0   1.0    18.89
 1064                    275.15803 -16.22571 17.08  0.02 13.546 0.007 11.68  0.01 N   37.000  3.000   31.3   0.3    13.90
 1065 182029.61-161332.2 275.12336 -16.22568 16.23  0.02 14.837 0.008 14.17  0.01 N    0.690  0.060    5.5   0.3    18.62
 1066                    275.09646 -16.22560 18.67  0.03 17.950 0.020 17.71  0.07 N   -1.000           3.5   0.5    12.16
 1067                    275.17730 -16.22558 21.00  0.40 18.180 0.030 17.15  0.05 N    0.300  0.200   18.0   5.0     9.28
 1068                    275.16124 -16.22557 19.30  0.10 17.910 0.030 17.01  0.04 N    0.110  0.040    7.0   2.0    13.10
 1069                    275.17665 -16.22556 19.90  0.10 18.530 0.040 17.68  0.09 N   -1.000           8.0   2.0     9.42
 1070                    275.16734 -16.22555 19.80  0.10 17.460 0.020 16.33  0.03 N    0.300  0.100   14.0   2.0    11.53
 1071                    275.17874 -16.22547 20.40  0.20 18.520 0.050 17.59  0.08 N    0.110  0.050   11.0   3.0     9.01
 1072 182020.03-161331.5 275.08346 -16.22544 16.74  0.01 14.363 0.007 13.13  0.01 N    3.300  0.200   20.5   0.2     9.18
 1073                    275.14155 -16.22540 20.40  0.20 16.610 0.010 14.60  0.01 N    3.000  2.000   32.0   3.0    18.21
 1074 182028.89-161331.2 275.12038 -16.22539 16.62  0.03 14.554 0.007 13.21  0.01 Y    2.700  0.300   14.4   0.4    18.42
 1075                    275.17950 -16.22536 20.40  0.20 18.510 0.040 17.90  0.10 N    0.110  0.060   11.0   3.0     8.89
 1076                    275.15939 -16.22536 21.10  0.30 18.060 0.020 16.63  0.03 N    0.400  0.300   19.0   5.0    13.69
 1077                    275.14547 -16.22526 16.57  0.02 15.810 0.010 15.64  0.02 N    0.170  0.020    1.0   0.3    17.48
 1078                    275.13230 -16.22522 18.80  0.30 18.400 0.200 17.70  0.30 N   -1.000           3.0   6.0    19.46
 1079                    275.16355 -16.22519 15.07  0.01 14.552 0.007 14.42  0.02 N    0.260  0.020   -1.8   0.2    12.63
 1080                    275.14939 -16.22518 17.47  0.02 16.122 0.009 15.47  0.02 N    0.240  0.030    5.4   0.4    16.55
 1081                    275.13941 -16.22520 20.40  0.30 17.670 0.030 16.25  0.03 N    0.400  0.300   17.0   5.0    18.75
 1082                    275.17012 -16.22515 16.15  0.01 13.692 0.007 12.49  0.01 N   14.000  1.000   22.3   0.2    10.97
 1083                    275.11892 -16.22517 17.12  0.02 15.975 0.009 15.28  0.02 N    0.200  0.020    3.8   0.3    18.33
 1084                    275.15118 -16.22515 19.50  0.20 16.620 0.020 14.90  0.01 N    1.500  0.800   20.0   3.0    16.09
 1085                    275.07977 -16.22511 19.70  0.20 16.750 0.050 15.10  0.10 N    1.500  0.700   21.0   3.0     8.53
 1086                    275.16086 -16.22510 19.90  0.20 18.330 0.040 17.52  0.06 N    0.100  0.050    8.0   3.0    13.41
 1087                    275.13336 -16.22508 18.15  0.04 14.792 0.007 12.94  0.01 N   16.000  3.000   29.9   0.6    19.54
 1088                    275.13639 -16.22505 19.80  0.30 16.980 0.030 15.55  0.03 N    1.000  0.700   19.0   4.0    19.30
 1089                    275.11671 -16.22506 18.50  0.10 17.490 0.050 17.20  0.20 N    0.090  0.040    3.0   2.0    17.94
 1090                    275.16834 -16.22501 20.50  0.10 18.750 0.040 17.80  0.07 N    0.090  0.030   10.0   2.0    11.45
 1091                    275.16682 -16.22495 19.09  0.05 17.180 0.020 16.11  0.03 N    0.210  0.040   10.4   0.7    11.86
 1092                    275.15213 -16.22496 22.00  2.00 18.330 0.060 16.97  0.06 N    1.000  2.000   20.0  20.0    15.95
 1093                    275.13605 -16.22496 20.60  0.40 19.000 0.100 17.70  0.20 N   -1.000          10.0   6.0    19.42
 1094                    275.10699 -16.22494 22.00  4.00 20.000 0.700 20.00  2.00 N   -1.000          10.0  50.0    15.41
 1095                    275.08673 -16.22491 19.12  0.02 17.042 0.008 16.05  0.01 N    0.270  0.020   11.4   0.3    10.00
 1096                    275.17578 -16.22487 20.80  0.30 19.020 0.050 18.20  0.10 N   -1.000          11.0   4.0     9.75
 1097                    275.17820 -16.22484 20.70  0.30 18.810 0.050 17.95  0.08 N    0.100  0.070   11.0   4.0     9.25
 1098 182029.56-161329.1 275.12312 -16.22484 16.32  0.02 14.744 0.008 13.90  0.01 N    1.200  0.100    8.7   0.3    19.34
 1099                    275.15824 -16.22474 20.70  0.30 18.750 0.070 17.60  0.10 N    0.110  0.080   12.0   5.0    14.32
 1100                    275.13912 -16.22475 19.90  0.30 17.160 0.020 16.13  0.03 N    0.700  0.500   17.0   5.0    19.19
 1101                    275.16051 -16.22470 18.07  0.04 16.410 0.010 15.43  0.01 N    0.260  0.040    7.9   0.6    13.68
 1102                    275.09001 -16.22466 19.18  0.02 16.259 0.007 14.77  0.01 N    2.300  0.200   25.8   0.3    10.83
 1103                    275.17756 -16.22467 20.80  0.10 19.060 0.050 18.33  0.08 N   -1.000          11.0   2.0     9.42
 1104                    275.17647 -16.22465 20.28  0.08 18.340 0.020 17.42  0.04 N    0.130  0.030   11.0   1.0     9.65
 1105                    275.14117 -16.22462 19.90  0.30 18.360 0.060 17.05  0.06 Y    0.100  0.070    9.0   4.0    18.94
 1106                    275.17459 -16.22462 17.32  0.01 14.973 0.007 13.86  0.01 N    2.800  0.200   16.8   0.2    10.08
 1107                    275.17512 -16.22459 17.50  0.01 14.948 0.007 13.62  0.01 N    3.100  0.200   23.0   0.2     9.96
 1108                    275.16348 -16.22456 17.27  0.07 14.530 0.010 13.09  0.02 N   11.000  3.000   22.0   1.0    12.90
 1109                    275.08878 -16.22453 16.03  0.01 15.312 0.007 15.10  0.01 N    0.200  0.010    0.3   0.2    10.57
 1110                    275.06528 -16.22452 19.99  0.04 17.700 0.010 16.57  0.02 N    0.230  0.030   13.6   0.5     6.32
 1111                    275.15714 -16.22451 19.90  0.20 16.920 0.010 15.44  0.01 N    1.300  0.600   21.0   2.0    14.75
 1112                    275.17934 -16.22449 19.41  0.05 16.700 0.010 15.55  0.02 N    1.000  0.200   18.2   0.8     9.09
 1113                    275.17612 -16.22450 18.02  0.02 16.293 0.008 15.42  0.01 N    0.330  0.030    8.1   0.3     9.76
 1114                    275.10193 -16.22445 17.95  0.04 16.570 0.010 15.92  0.03 N    0.190  0.030    6.1   0.6    14.17
 1115                    275.16888 -16.22445 19.77  0.07 17.880 0.020 16.90  0.03 N    0.150  0.040   11.0   1.0    11.49
 1116                    275.16003 -16.22437 18.62  0.07 16.910 0.010 15.95  0.02 N    0.200  0.050    9.0   1.0    13.97
 1117                    275.15762 -16.22435 20.80  0.30 18.000 0.030 16.47  0.03 N    0.300  0.200   17.0   4.0    14.69
 1118                    275.08523 -16.22432 18.07  0.01 16.187 0.007 15.19  0.01 N    0.430  0.030    9.4   0.2     9.80
 1119                    275.16869 -16.22431 21.20  0.20 18.810 0.040 17.59  0.07 N    0.140  0.080   15.0   3.0    11.59
 1120                    275.16385 -16.22430 15.86  0.01 13.606 0.007 12.46  0.01 N   11.900  0.900   20.5   0.2    12.90
 1121                    275.04638 -16.22426 19.16  0.02 18.600 0.020 18.37  0.06 N   -1.000           4.7   0.4     4.38
 1122 182022.93-161327.1 275.09554 -16.22420 19.46  0.05 15.276 0.007 12.78  0.01 Y   26.000  5.000   36.8   0.8    12.42
 1123 182019.57-161327.0 275.08154 -16.22418 17.42  0.02 14.788 0.008 13.54  0.02 N    3.300  0.300   22.7   0.3     9.05
 1124                    275.17252 -16.22417 20.50  0.20 18.510 0.030 17.45  0.03 N    0.130  0.070   12.0   3.0    10.67
 1125                    275.14780 -16.22414 18.40  0.10 16.970 0.030 15.94  0.04 Y    0.160  0.050    7.0   1.0    17.72
 1126                    275.13015 -16.22412 20.30  0.30 17.170 0.020 15.24  0.02 N    1.400  0.900   23.0   4.0    20.57
 1127                    275.17712 -16.22408 20.10  0.05 18.530 0.030 17.76  0.07 N    0.090  0.020    8.5   0.8     9.64
 1128                    275.16034 -16.22409 20.90  0.60 18.310 0.050 17.20  0.06 N    0.200  0.300   17.0   9.0    14.01
 1129                    275.13394 -16.22408 19.60  0.30 15.900 0.010 13.75  0.01 N   10.000 10.000   33.0   5.0    20.47
 1130                    275.10612 -16.22406 16.08  0.02 15.340 0.010 15.14  0.02 N    0.200  0.020    0.4   0.3    15.65
 1131 182019.25-161326.7 275.08025 -16.22406 16.89  0.01 13.962 0.007 12.49  0.02 N   18.000  1.000   26.5   0.2     8.81
 1132                    275.16525 -16.22405 21.60  0.70 17.680 0.020 15.75  0.02 N    3.000  3.000   30.0  10.0    12.60
 1133                    275.14805 -16.22404 19.60  0.40 17.770 0.060 16.65  0.07 N    0.200  0.100   10.0   5.0    17.73
 1134                    275.16903 -16.22400 19.90  0.20 17.640 0.030 16.40  0.04 N    0.200  0.100   13.0   2.0    11.60
 1135                    275.16154 -16.22394 20.10  0.30 17.130 0.040 15.74  0.07 N    1.000  0.600   20.0   4.0    13.72
 1136                    275.15552 -16.22390 20.50  0.60 17.870 0.040 16.57  0.03 N    0.300  0.300   16.0   8.0    15.58
 1137 182030.11-161325.6 275.12546 -16.22384 16.36  0.02 14.101 0.008 12.67  0.01 Y    3.300  0.300   19.3   0.3    20.60
 1138                    275.15786 -16.22379 19.80  0.20 17.010 0.010 15.48  0.01 N    0.900  0.400   19.0   3.0    14.91
 1139                    275.17553 -16.22379 21.40  0.60 18.690 0.050 17.68  0.06 N    0.200  0.200   17.0   9.0    10.06
 1140                    275.17364 -16.22379 19.50  0.10 16.770 0.010 15.34  0.01 N    0.900  0.300   18.0   1.0    10.50
 1141                    275.16169 -16.22376 22.00  1.00 18.290 0.090 16.67  0.09 N    1.000  2.000   20.0  20.0    13.76
 1142 182019.20-161325.4 275.08008 -16.22372 16.67  0.01 14.134 0.007 12.81  0.01 N   11.600  0.800   23.1   0.2     8.84
 1143                    275.15923 -16.22371 17.60  0.02 16.153 0.008 15.39  0.01 N    0.250  0.030    6.1   0.4    14.53
 1144 182026.19-161325.4 275.10916 -16.22372 18.90  0.40 15.620 0.020 13.99  0.01 N    3.000  3.000   27.0   6.0    16.82
 1145                    275.15952 -16.22368 19.30  0.10 16.164 0.009 14.50  0.01 N    3.000  1.000   28.0   2.0    14.45
 1146                    275.08360 -16.22368 17.07  0.01 16.309 0.008 16.04  0.03 N    0.133  0.009    1.4   0.2     9.58
 1147                    275.11861 -16.22359 17.67  0.05 16.960 0.040 16.70  0.20 N    0.100  0.020    1.3   0.9    19.63
 1148                    275.17088 -16.22355 21.00  0.20 18.630 0.040 17.36  0.04 N    0.160  0.090   15.0   3.0    11.25
 1149                    275.16302 -16.22358 19.40  0.10 17.260 0.030 15.33  0.04 Y    0.250  0.090   12.0   2.0    13.43
 1150 182035.34-161324.9 275.14730 -16.22357 16.34  0.02 14.754 0.008 13.49  0.01 Y    1.200  0.100    8.8   0.4    18.31
 1151                    275.09908 -16.22355 16.03  0.01 15.297 0.007 15.14  0.01 N    0.200  0.010    0.4   0.2    13.72
 1152                    275.16914 -16.22353 16.33  0.01 15.519 0.008 15.31  0.01 N    0.190  0.010    1.2   0.2    11.72
 1153                    275.14511 -16.22354 20.60  0.70 17.330 0.050 15.19  0.03 N    1.000  2.000   20.0  10.0    18.94
 1154                    275.17328 -16.22352 20.30  0.30 18.750 0.060 17.76  0.08 N   -1.000           9.0   5.0    10.66
 1155                    275.16872 -16.22350 19.09  0.03 16.582 0.009 15.17  0.01 N    0.800  0.100   15.8   0.5    11.84
 1156                    275.16846 -16.22349 19.08  0.05 16.655 0.009 15.33  0.01 N    0.600  0.100   14.1   0.7    11.92
 1157                    275.16148 -16.22347 21.00  1.00 18.100 0.060 16.58  0.09 N    1.000  1.000   20.0  10.0    13.95
 1158                    275.13433 -16.22348 20.40  0.60 17.810 0.050 16.07  0.03 N    0.300  0.400   16.0   9.0    21.04
 1159                    275.16556 -16.22346 20.10  0.20 17.600 0.020 16.04  0.02 N    0.300  0.200   15.0   3.0    12.74
 1160                    275.17394 -16.22333 20.40  0.40 18.160 0.040 17.12  0.05 N    0.200  0.200   14.0   5.0    10.55
 1161                    275.17756 -16.22326 20.90  0.20 18.110 0.030 16.94  0.04 N    0.300  0.100   17.0   2.0     9.72
 1162                    275.15671 -16.22328 18.49  0.04 15.494 0.007 13.87  0.01 N    3.200  0.500   26.1   0.6    15.55
 1163                    275.16199 -16.22318 19.48  0.09 17.250 0.020 16.01  0.06 N    0.290  0.090   13.0   1.0    13.92
 1164                    275.17868 -16.22313 20.60  0.20 18.580 0.040 17.53  0.06 N    0.120  0.060   12.0   3.0     9.50
 1165                    275.13830 -16.22312 19.70  0.50 17.090 0.040 15.28  0.02 N    0.500  0.500   15.0   7.0    20.89
 1166 182012.93-161323.1 275.05391 -16.22310 18.17  0.01 15.797 0.007 14.76  0.01 N    1.500  0.100   16.0   0.2     5.12
 1167                    275.17426 -16.22310 20.30  0.30 17.890 0.030 16.54  0.03 N    0.200  0.100   15.0   4.0    10.53
 1168                    275.14128 -16.22309 20.40  0.60 18.140 0.080 16.60  0.07 N    0.200  0.200   14.0   9.0    20.31
 1169                    275.17705 -16.22303 20.40  0.20 18.090 0.030 17.15  0.05 N    0.180  0.080   14.0   2.0     9.89
 1170                    275.14364 -16.22301 18.20  0.10 16.130 0.020 14.78  0.02 Y    0.600  0.200   11.0   2.0    19.80
 1171                    275.10461 -16.22300 19.30  0.10 18.400 0.100 17.70  0.20 N   -1.000           5.0   2.0    15.78
 1172                    275.15613 -16.22295 16.69  0.01 15.970 0.007 15.75  0.01 N    0.150  0.010    0.8   0.2    15.94
 1173                    275.13530 -16.22289 20.90  0.90 17.560 0.040 16.07  0.03 N    1.000  2.000   20.0  10.0    21.57
 1174                    275.11357 -16.22288 17.42  0.04 16.660 0.040 16.40  0.10 N    0.120  0.020    1.8   0.8    18.86
 1175                    275.10887 -16.22288 21.00  2.00 19.300 0.600 17.40  0.30 N   -1.000          10.0  30.0    17.30
 1176                    275.16741 -16.22279 21.10  0.70 18.990 0.080 17.80  0.10 N    0.100  0.100   10.0  10.0    12.45
 1177                    275.16381 -16.22278 21.60  0.70 18.780 0.060 17.70  0.10 N    0.200  0.300   20.0  10.0    13.53
 1178                    275.15878 -16.22278 20.20  0.20 17.030 0.010 15.39  0.01 N    1.500  0.800   22.0   3.0    15.15
 1179                    275.17012 -16.22276 20.10  0.30 17.830 0.030 16.36  0.03 N    0.200  0.100   13.0   4.0    11.70
 1180                    275.06056 -16.22274 17.93  0.01 16.294 0.008 15.57  0.01 N    0.290  0.020    7.6   0.2     5.88
 1181                    275.12981 -16.22269 23.00  2.00 17.660 0.030 16.09  0.03 N   10.000 50.000   40.0  30.0    22.10
 1182                    275.17677 -16.22258 18.56  0.04 16.710 0.010 15.91  0.02 N    0.260  0.040    9.6   0.6    10.06
 1183                    275.15466 -16.22258 20.00  0.20 17.930 0.040 16.47  0.03 Y    0.200  0.100   13.0   3.0    16.65
 1184                    275.11109 -16.22262 18.60  0.30 18.000 0.200 16.40  0.10 Y   -1.000           3.0   5.0    18.25
 1185                    275.13789 -16.22255 17.59  0.05 15.751 0.009 14.56  0.01 Y    0.600  0.100    9.0   0.7    21.56
 1186                    275.15845 -16.22248 19.20  0.10 17.110 0.010 15.95  0.02 N    0.250  0.080   11.0   1.0    15.42
 1187                    275.12010 -16.22245 18.00  0.10 15.940 0.020 13.76  0.02 Y    0.700  0.200   11.0   2.0    21.10
 1188                    275.16705 -16.22244 19.80  0.20 17.840 0.030 16.64  0.04 N    0.160  0.070   12.0   2.0    12.68
 1189                    275.16186 -16.22243 18.85  0.07 18.260 0.030 17.98  0.08 N   -1.000           4.0   1.0    14.31
 1190 182031.80-161320.1 275.13251 -16.22228 17.09  0.04 15.255 0.009 14.32  0.01 N    1.100  0.200   10.6   0.5    22.50
 1191                    275.14862 -16.22228 19.80  0.30 19.300 0.200 19.00  0.60 N   -1.000           6.0   5.0    18.93
 1192                    275.13594 -16.22225 19.00  0.10 17.690 0.030 16.45  0.04 Y    0.110  0.040    6.0   2.0    22.20
 1193                    275.17812 -16.22217 20.90  0.20 19.130 0.050 18.20  0.10 N   -1.000          11.0   3.0     9.83
 1194                    275.14888 -16.22220 20.10  0.30 18.070 0.070 16.59  0.06 Y    0.100  0.100   12.0   5.0    18.91
 1195                    275.14178 -16.22220 20.40  0.50 17.110 0.030 15.46  0.02 N    2.000  2.000   24.0   7.0    21.07
 1196                    275.17231 -16.22215 20.30  0.30 16.770 0.010 15.23  0.02 N    3.000  2.000   31.0   4.0    11.29
 1197                    275.17205 -16.22214 20.00  0.20 16.760 0.020 15.30  0.02 N    2.000  1.000   29.0   3.0    11.36
 1198                    275.16875 -16.22210 20.30  0.20 18.030 0.030 16.62  0.03 N    0.180  0.090   14.0   3.0    12.30
 1199                    275.15946 -16.22210 21.00  0.30 17.740 0.020 15.88  0.01 N    0.900  0.700   23.0   5.0    15.28
 1200                    275.15026 -16.22203 18.69  0.05 17.960 0.040 17.70  0.10 N   -1.000           3.6   0.9    18.58
 1201                    275.13659 -16.22203 21.30  0.90 17.080 0.020 15.05  0.01 N    3.000  6.000   40.0  10.0    22.35
 1202                    275.09551 -16.22193 17.15  0.01 16.504 0.008 16.25  0.02 N    0.114  0.008    0.3   0.2    13.28
 1203                    275.17477 -16.22191 19.30  0.04 17.470 0.010 16.47  0.02 N    0.180  0.030   10.1   0.6    10.71
 1204                    275.09032 -16.22187 18.79  0.02 17.140 0.010 16.14  0.02 Y    0.180  0.020    8.6   0.3    11.73
 1205                    275.06703 -16.22184 19.55  0.02 17.710 0.010 16.80  0.02 N    0.160  0.020   10.6   0.4     6.83
 1206                    275.17799 -16.22187 18.78  0.04 18.040 0.020 17.77  0.06 N   -1.000           3.8   0.6     9.93
 1207                    275.12125 -16.22181 18.60  0.30 18.000 0.200 17.60  0.40 N   -1.000           3.0   6.0    22.06
 1208                    275.04848 -16.22178 17.58  0.01 16.744 0.008 16.54  0.02 N    0.118  0.008    2.3   0.2     4.67
 1209                    275.17591 -16.22177 20.60  0.10 18.680 0.030 17.42  0.05 Y    0.110  0.040   12.0   2.0    10.46
 1210                    275.17241 -16.22171 18.72  0.03 17.900 0.020 17.61  0.09 N   -1.000           3.8   0.5    11.39
 1211                    275.13708 -16.22167 22.00  1.00 16.900 0.010 14.88  0.01 N   30.000 50.000   50.0  20.0    22.68
 1212                    275.04749 -16.22166 17.21  0.01 16.354 0.008 16.10  0.01 N    0.139  0.009    2.1   0.2     4.59
 1213                    275.17901 -16.22164 21.00  0.10 18.760 0.040 17.73  0.05 N    0.130  0.050   14.0   2.0     9.74
 1214                    275.16082 -16.22165 19.50  0.10 16.412 0.009 14.57  0.01 N    2.600  0.800   23.0   2.0    15.04
 1215 182028.23-161317.7 275.11765 -16.22163 17.55  0.08 14.465 0.009 12.69  0.01 N   15.000  4.000   28.0   1.0    21.28
 1216                    275.11335 -16.22161 18.60  0.20 16.750 0.040 15.10  0.04 Y    0.300  0.200   10.0   3.0    19.88
 1217                    275.04878 -16.22157 16.82  0.01 15.993 0.007 15.80  0.01 N    0.160  0.010    1.7   0.2     4.71
 1218                    275.16368 -16.22159 20.30  0.30 17.130 0.020 15.33  0.02 N    2.000  1.000   23.0   4.0    14.09
 1219 182018.01-161317.7 275.07505 -16.22154 17.66  0.01 15.573 0.007 14.56  0.01 N    1.180  0.080   13.0   0.2     8.22
 1220 182021.75-161317.5 275.09066 -16.22150 17.50  0.01 14.991 0.007 13.51  0.01 N    3.000  0.200   22.1   0.2    11.94
 1221 182015.50-161317.3 275.06464 -16.22151 18.08  0.01 15.711 0.007 14.66  0.01 N    1.700  0.100   16.2   0.2     6.52
 1222                    275.17687 -16.22149 19.54  0.06 16.810 0.010 15.57  0.01 N    1.000  0.200   18.1   0.8    10.29
 1223                    275.17109 -16.22150 17.92  0.03 14.990 0.007 13.48  0.01 N    3.500  0.400   24.1   0.4    11.82
 1224                    275.16312 -16.22150 19.90  0.20 17.550 0.020 16.33  0.03 N    0.200  0.100   13.0   2.0    14.32
 1225                    275.14471 -16.22140 19.40  0.10 17.490 0.020 16.12  0.02 Y    0.190  0.070   11.0   2.0    21.02
 1226                    275.14443 -16.22142 19.50  0.20 17.480 0.040 16.10  0.04 Y    0.200  0.100   12.0   3.0    21.09
 1227                    275.13374 -16.22137 18.21  0.05 16.820 0.010 16.05  0.02 N    0.170  0.030    6.4   0.8    23.50
 1228                    275.08314 -16.22134 18.21  0.01 17.480 0.010 17.22  0.02 N   -1.000           2.2   0.2     9.99
 1229 182027.63-161316.5 275.11513 -16.22132 16.89  0.05 15.350 0.010 14.52  0.02 N    0.500  0.100    6.4   0.8    20.78
 1230                    275.17900 -16.22125 20.57  0.08 18.510 0.030 17.47  0.04 N    0.130  0.040   13.0   1.0     9.83
 1231 182034.15-161316.3 275.14238 -16.22125 16.82  0.02 14.873 0.008 13.95  0.01 N    1.900  0.200   12.8   0.3    21.90
 1232 182013.39-161316.1 275.05585 -16.22117 18.27  0.01 15.845 0.007 14.75  0.01 N    1.600  0.100   16.5   0.2     5.44
 1233                    275.11651 -16.22118 19.10  0.30 17.600 0.100 16.60  0.20 N    0.100  0.100    7.0   5.0    21.38
 1234                    275.14404 -16.22107 20.90  0.60 19.030 0.090 17.98  0.09 N    0.100  0.100   11.0   9.0    21.57
 1235                    275.13547 -16.22107 18.79  0.04 18.160 0.030 17.97  0.09 N   -1.000           3.7   0.7    23.67
 1236 182026.78-161315.9 275.11161 -16.22109 17.30  0.10 15.510 0.020 14.63  0.03 N    0.700  0.200    9.0   1.0    19.69
 1237                    275.16923 -16.22104 19.61  0.09 16.920 0.010 15.45  0.01 N    0.700  0.200   17.0   1.0    12.52
 1238                    275.17287 -16.22103 20.50  0.40 18.500 0.050 17.49  0.07 N    0.100  0.100   12.0   6.0    11.46
 1239                    275.17657 -16.22094 21.50  0.40 18.850 0.060 17.63  0.09 N    0.200  0.100   18.0   5.0    10.49
 1240                    275.14629 -16.22089 20.20  0.60 14.640 0.008 12.20  0.01 N  100.000          48.0   9.0    20.98
 1241                    275.16780 -16.22083 20.50  0.30 17.440 0.020 15.91  0.02 N    0.800  0.500   20.0   4.0    13.05
 1242                    275.17269 -16.22082 19.80  0.20 17.970 0.020 16.96  0.02 N    0.140  0.060   10.0   2.0    11.57
 1243                    275.15140 -16.22082 19.70  0.30 17.270 0.050 16.10  0.06 N    0.400  0.300   14.0   5.0    19.12
 1244                    275.11596 -16.22083 18.30  0.10 16.670 0.020 15.71  0.03 N    0.230  0.070    8.0   2.0    21.56
 1245                    275.17150 -16.22079 20.40  0.20 18.190 0.030 17.09  0.05 N    0.180  0.080   14.0   2.0    11.92
 1246                    275.17581 -16.22077 18.63  0.02 16.910 0.010 16.08  0.02 N    0.210  0.020    8.9   0.3    10.73
 1247                    275.15636 -16.22073 19.10  0.20 16.470 0.020 14.82  0.02 N    1.200  0.700   18.0   3.0    17.22
 1248                    275.17122 -16.22071 20.50  0.20 18.340 0.030 17.20  0.05 N    0.150  0.080   13.0   3.0    12.03
 1249 182028.99-161314.1 275.12070 -16.22068 17.92  0.09 15.630 0.010 14.69  0.02 N    1.600  0.500   15.0   1.0    23.22
 1250                    275.05465 -16.22065 19.89  0.03 17.900 0.010 16.67  0.02 Y    0.160  0.020   11.8   0.5     5.35
 1251                    275.17779 -16.22068 19.34  0.03 17.280 0.010 16.34  0.03 N    0.240  0.030   11.5   0.5    10.25
 1252 182029.04-161314.3 275.12101 -16.22066 15.99  0.01 14.680 0.008 14.09  0.02 N    0.710  0.060    4.8   0.2    23.33
 1253                    275.07402 -16.22064 20.83  0.07 17.530 0.010 15.83  0.01 N    1.200  0.300   23.5   0.9     8.15
 1254                    275.11591 -16.22062 17.80  0.06 17.120 0.030 16.51  0.06 Y    0.090  0.020    1.0   1.0    21.75
 1255                    275.11301 -16.22055 17.60  0.10 16.170 0.040 15.57  0.08 N    0.240  0.080    6.0   2.0    20.73
 1256                    275.17637 -16.22051 20.80  0.20 18.650 0.040 17.68  0.08 N    0.130  0.060   14.0   3.0    10.65
 1257                    275.12802 -16.22052 20.60  0.30 17.560 0.020 15.66  0.02 N    0.700  0.500   19.0   4.0    24.71
 1258                    275.17125 -16.22048 20.30  0.10 18.400 0.030 17.11  0.04 Y    0.120  0.050   11.0   2.0    12.09
 1259                    275.17736 -16.22045 18.46  0.02 16.634 0.008 15.80  0.01 N    0.280  0.020    9.3   0.3    10.41
 1260                    275.16014 -16.22044 17.83  0.02 17.190 0.010 16.99  0.04 N   -1.000           1.0   0.3    15.93
 1261                    275.17206 -16.22037 17.71  0.02 17.010 0.010 16.87  0.04 N    0.097  0.009    1.4   0.3    11.89
 1262                    275.10432 -16.22037 20.30  0.30 19.600 0.300 19.00  1.00 N   -1.000           8.0   5.0    17.29
 1263                    275.12715 -16.22033 19.40  0.20 17.660 0.040 16.27  0.03 Y    0.140  0.070    9.0   3.0    24.90
 1264                    275.16807 -16.22029 23.00  2.00 17.500 0.020 15.54  0.01 N   30.000 80.000   50.0  30.0    13.16
 1265                    275.17871 -16.22018 19.03  0.03 16.331 0.009 14.98  0.01 N    1.500  0.200   18.8   0.4    10.13
 1266                    275.06815 -16.22016 21.11  0.08 18.160 0.010 16.34  0.01 Y    0.400  0.100   18.0   1.0     7.19
 1267 182033.54-161312.3 275.13973 -16.22012 17.49  0.03 15.970 0.010 15.20  0.02 N    0.320  0.040    6.4   0.5    23.96
 1268                    275.12299 -16.22007 17.32  0.02 16.630 0.020 16.30  0.10 N    0.110  0.010    0.8   0.4    24.56
 1269                    275.09895 -16.22003 16.68  0.01 16.009 0.008 15.74  0.02 N    0.140  0.010    0.4   0.2    15.34
 1270                    275.17923 -16.21997 20.30  0.10 18.510 0.040 17.38  0.06 N    0.110  0.040   11.0   2.0    10.05
 1271 182032.71-161311.4 275.13621 -16.21989 16.96  0.02 15.348 0.008 14.65  0.01 N    0.590  0.060    7.1   0.3    25.08
 1272                    275.07933 -16.21988 20.45  0.05 17.720 0.010 16.18  0.01 N    0.380  0.070   16.6   0.7     9.39
 1273                    275.17723 -16.21985 21.40  0.20 18.720 0.030 17.80  0.06 N    0.200  0.100   17.0   3.0    10.59
 1274                    275.17204 -16.21987 16.94  0.01 16.163 0.008 16.10  0.02 N    0.140  0.010    1.3   0.2    12.05
 1275                    275.17773 -16.21984 21.90  0.50 18.580 0.040 17.55  0.09 N    0.400  0.400   21.0   7.0    10.46
 1276                    275.10022 -16.21978 15.96  0.01 15.279 0.007 15.13  0.01 N    0.190  0.010    0.0   0.2    15.97
 1277                    275.17169 -16.21978 22.00  1.00 18.830 0.060 17.90  0.10 N    0.200  0.400   20.0  20.0    12.18
 1278                    275.15339 -16.21977 17.37  0.06 16.540 0.020 16.12  0.03 N    0.130  0.030    1.7   0.8    19.13
 1279                    275.15315 -16.21978 18.80  0.20 15.820 0.010 14.20  0.01 N    3.000  1.000   26.0   3.0    19.23
 1280                    275.15151 -16.21976 19.80  0.50 18.020 0.060 16.75  0.04 N    0.100  0.100   10.0   8.0    19.95
 1281                    275.13919 -16.21961 16.50  0.01 14.848 0.007 13.80  0.01 Y    1.200  0.100    9.3   0.2    24.75
 1282                    275.17843 -16.21958 19.60  0.07 16.960 0.010 15.60  0.02 N    0.600  0.200   16.0   1.0    10.34
 1283                    275.09246 -16.21956 17.78  0.01 17.075 0.009 16.79  0.02 N    0.094  0.007    0.9   0.2    13.17
 1284                    275.17509 -16.21954 19.60  0.10 16.680 0.010 15.14  0.01 N    1.500  0.500   20.0   1.0    11.25
 1285                    275.17457 -16.21956 18.57  0.03 15.710 0.008 14.29  0.01 N    2.900  0.400   25.6   0.4    11.39
 1286                    275.16927 -16.21943 18.57  0.06 17.860 0.030 17.65  0.07 N   -1.000           3.2   0.9    13.08
 1287                    275.13639 -16.21941 17.92  0.03 17.030 0.010 14.97  0.01 Y    0.110  0.020    2.8   0.5    25.70
 1288                    275.11306 -16.21944 19.30  0.30 17.700 0.100 16.60  0.20 N    0.100  0.100    9.0   5.0    21.85
 1289                    275.15500 -16.21934 19.90  0.20 18.550 0.040 17.57  0.06 Y   -1.000           8.0   3.0    18.76
 1290                    275.05183 -16.21930 16.98  0.01 16.221 0.007 16.10  0.01 N    0.138  0.009    1.4   0.2     5.13
 1291 182011.72-161309.5 275.04888 -16.21931 20.25  0.04 17.067 0.009 15.26  0.01 N    1.600  0.300   23.1   0.6     4.83
 1292                    275.15398 -16.21931 20.20  0.40 18.450 0.040 17.70  0.10 N    0.110  0.090   10.0   6.0    19.24
 1293                    275.06905 -16.21928 19.89  0.03 19.130 0.030 18.71  0.07 N   -1.000           7.0   0.6     7.43
 1294                    275.17787 -16.21925 19.03  0.02 17.060 0.010 16.08  0.02 N    0.240  0.030   10.7   0.4    10.56
 1295                    275.14705 -16.21925 20.40  0.70 17.200 0.030 15.30  0.02 N    2.000  2.000   20.0  10.0    22.36
 1296                    275.15042 -16.21920 20.10  0.30 18.420 0.040 17.32  0.08 N    0.100  0.080    9.0   5.0    20.93
 1297 182028.63-161308.5 275.11927 -16.21909 18.90  0.20 16.160 0.020 14.95  0.02 N    2.000  0.900   20.0   2.0    24.77
 1298                    275.15139 -16.21907 18.85  0.09 17.110 0.030 16.04  0.05 N    0.190  0.050    9.0   1.0    20.61
 1299                    275.16333 -16.21903 18.50  0.10 17.710 0.040 17.42  0.08 N   -1.000           3.0   1.0    15.42
 1300                    275.08619 -16.21903 20.15  0.04 17.920 0.010 16.67  0.02 N    0.190  0.030   13.3   0.6    11.36
 1301                    275.15371 -16.21901 19.30  0.20 17.460 0.020 16.31  0.03 N    0.180  0.080   10.0   2.0    19.60
 1302                    275.15200 -16.21900 18.23  0.07 15.550 0.010 14.07  0.01 N    2.800  0.600   19.7   0.9    20.39
 1303                    275.14375 -16.21902 18.32  0.06 15.230 0.008 13.53  0.01 N    3.500  0.700   25.5   0.9    23.97
 1304                    275.11393 -16.21894 19.10  0.40 18.700 0.300 17.40  0.30 Y   -1.000           4.0   7.0    22.76
 1305                    275.11172 -16.21899 23.00  8.00 17.490 0.070 15.60  0.05 N                                 21.69
 1306                    275.15650 -16.21896 20.10  0.50 18.600 0.100 17.10  0.10 Y   -1.000           9.0   8.0    18.37
 1307                    275.14909 -16.21894 20.10  0.30 17.260 0.010 15.69  0.02 N    0.600  0.400   17.0   4.0    21.77
 1308                    275.13488 -16.21895 20.60  0.60 19.400 0.200 18.70  0.50 N   -1.000          10.0  10.0    26.65
 1309                    275.17459 -16.21891 20.90  0.40 18.460 0.050 17.25  0.05 N    0.200  0.100   16.0   5.0    11.56
 1310                    275.07961 -16.21889 18.69  0.02 17.990 0.010 17.74  0.03 N   -1.000           3.5   0.3     9.64
 1311                    275.17877 -16.21888 20.30  0.10 18.070 0.030 16.95  0.04 N    0.180  0.060   13.0   2.0    10.41
 1312                    275.17719 -16.21888 21.00  0.10 18.280 0.020 17.10  0.03 N    0.250  0.090   17.0   2.0    10.83
 1313                    275.08127 -16.21883 21.20  0.10 18.470 0.020 16.97  0.02 N    0.220  0.070   17.0   1.0    10.06
 1314                    275.16483 -16.21877 19.80  0.20 17.870 0.020 16.33  0.02 Y    0.160  0.070   12.0   2.0    14.96
 1315                    275.14693 -16.21875 20.30  0.40 17.240 0.020 15.53  0.02 N    1.100  0.800   21.0   5.0    22.95
 1316                    275.11656 -16.21873 19.70  0.40 17.770 0.080 16.47  0.09 N    0.200  0.200   11.0   6.0    24.17
 1317                    275.13551 -16.21868 19.70  0.40 18.900 0.200 18.60  0.70 N   -1.000           6.0   7.0    26.94
 1318                    275.08374 -16.21863 19.39  0.02 18.710 0.020 18.44  0.07 N   -1.000           5.5   0.5    10.76
 1319                    275.17764 -16.21863 20.16  0.07 17.550 0.020 16.32  0.02 N    0.370  0.090   16.0   1.0    10.77
 1320 182021.72-161307.1 275.09057 -16.21859 19.18  0.03 16.509 0.008 15.01  0.01 N    1.200  0.200   18.1   0.4    12.87
 1321                    275.17418 -16.21857 20.90  0.30 18.410 0.030 17.03  0.03 N    0.200  0.100   16.0   4.0    11.78
 1322                    275.13780 -16.21855 19.30  0.20 18.290 0.090 17.40  0.10 Y   -1.000           6.0   4.0    26.62
 1323                    275.14342 -16.21853 20.70  0.90 17.150 0.030 15.33  0.02 N    2.000  4.000   30.0  10.0    24.71
 1324                    275.06306 -16.21852 16.69  0.01 15.975 0.007 15.77  0.01 N    0.150  0.010    0.8   0.2     6.57
 1325                    275.15013 -16.21849 19.90  0.20 17.860 0.050 16.70  0.06 N    0.200  0.100   12.0   3.0    21.73
 1326                    275.14784 -16.21850 20.80  0.70 18.270 0.040 16.66  0.03 N    0.200  0.300   20.0  10.0    22.81
 1327                    275.10947 -16.21851 18.51  0.08 17.900 0.070 18.10  0.40 N   -1.000           3.0   2.0    21.07
 1328                    275.17608 -16.21844 18.53  0.02 16.570 0.010 15.58  0.02 N    0.360  0.040   10.1   0.3    11.26
 1329                    275.15290 -16.21845 20.30  0.40 18.040 0.040 16.82  0.04 N    0.200  0.200   14.0   6.0    20.45
 1330 182027.02-161306.5 275.11259 -16.21845 19.90  0.40 16.550 0.030 14.53  0.02 N    3.000  2.000   25.0   6.0    22.66
 1331                    275.14192 -16.21842 18.49  0.07 15.970 0.010 14.48  0.01 N    1.700  0.400   17.4   0.9    25.44
 1332                    275.09359 -16.21836 15.04  0.01 14.387 0.007 14.24  0.01 N    0.370  0.020   -1.3   0.2    14.04
 1333                    275.14247 -16.21837 18.50  0.10 15.023 0.008 13.11  0.01 N   16.000  5.000   31.0   1.0    25.30
 1334                    275.17036 -16.21833 20.30  0.30 18.500 0.050 17.24  0.05 Y    0.110  0.080   11.0   4.0    13.10
 1335                    275.11410 -16.21831 19.10  0.20 16.660 0.020 15.01  0.02 Y    0.600  0.300   15.0   3.0    23.56
 1336                    275.13977 -16.21823 19.20  0.20 17.460 0.030 15.91  0.02 Y    0.170  0.090   10.0   3.0    26.48
 1337                    275.17849 -16.21822 19.14  0.03 17.320 0.010 16.41  0.02 N    0.180  0.020   10.0   0.5    10.63
 1338                    275.14722 -16.21819 16.73  0.01 15.989 0.009 15.80  0.02 N    0.150  0.010    0.9   0.2    23.45
 1339                    275.13510 -16.21817 17.28  0.05 15.900 0.020 15.12  0.03 N    0.280  0.050    5.4   0.8    27.82
 1340                    275.14842 -16.21812 21.90  0.90 18.850 0.060 17.71  0.08 N    0.200  0.400   20.0  10.0    22.94
 1341                    275.09787 -16.21808 14.82  0.01 14.415 0.007 14.37  0.01 N    0.250  0.020   -2.7   0.2    15.89
 1342                    275.15830 -16.21802 17.64  0.03 17.020 0.010 16.72  0.04 N    0.090  0.010    0.5   0.4    18.19
 1343                    275.15226 -16.21798 18.49  0.06 17.090 0.010 16.23  0.02 N    0.150  0.030    6.6   0.8    21.18
 1344                    275.14700 -16.21797 19.40  0.10 17.650 0.020 16.38  0.02 Y    0.150  0.050   10.0   1.0    23.81
 1345                    275.11480 -16.21798 18.40  0.10 17.840 0.090 17.50  0.30 N   -1.000           2.0   2.0    24.29
 1346 182015.61-161304.3 275.06509 -16.21788 19.00  0.02 16.311 0.007 14.83  0.01 N    1.600  0.100   18.7   0.3     6.93
 1347                    275.17666 -16.21789 15.36  0.01 14.752 0.007 14.69  0.01 N    0.250  0.020   -0.9   0.2    11.23
 1348                    275.15357 -16.21788 20.60  0.30 17.930 0.030 16.58  0.03 N    0.300  0.200   16.0   4.0    20.61
 1349 182015.92-161304.0 275.06642 -16.21785 18.89  0.02 16.004 0.007 14.57  0.01 N    2.600  0.200   21.3   0.3     7.15
 1350                    275.17327 -16.21786 19.60  0.08 16.650 0.010 14.95  0.01 N    1.700  0.400   21.0   1.0    12.28
 1351 182032.60-161303.7 275.13583 -16.21781 17.17  0.02 15.513 0.008 14.58  0.01 N    0.540  0.060    7.3   0.4    28.26
 1352                    275.18030 -16.21774 22.10  0.70 18.790 0.050 17.61  0.06 N    0.300  0.500   20.0  10.0    10.26
 1353                    275.14502 -16.21774 19.10  0.20 16.390 0.020 14.63  0.01 Y    1.500  0.700   19.0   3.0    25.02
 1354 182012.59-161303.2 275.05247 -16.21759 19.56  0.03 16.414 0.008 14.81  0.01 N    2.600  0.300   23.5   0.4     5.29
 1355                    275.17824 -16.21756 20.20  0.10 18.140 0.040 17.15  0.06 N    0.150  0.060   12.0   2.0    10.86
 1356                    275.11607 -16.21757 17.60  0.07 16.820 0.040 16.50  0.10 N    0.110  0.030    2.0   1.0    25.44
 1357                    275.09381 -16.21755 19.86  0.04 19.190 0.050 19.30  0.30 N   -1.000           6.8   0.9    14.46
 1358 182038.64-161303.0 275.16099 -16.21754 17.25  0.02 14.984 0.007 13.73  0.01 N    2.600  0.200   16.0   0.3    17.24
 1359                    275.14436 -16.21753 19.70  0.30 17.440 0.040 15.83  0.03 Y    0.300  0.200   13.0   5.0    25.60
 1360 182031.37-161302.8 275.13074 -16.21749 15.17  0.01 13.632 0.007 12.90  0.01 N    2.800  0.200   13.8   0.2    29.46
 1361                    275.14987 -16.21746 21.00  0.40 18.790 0.070 17.51  0.09 N    0.100  0.100   13.0   5.0    22.93
 1362                    275.10082 -16.21743 18.76  0.02 17.560 0.010 17.05  0.04 N    0.110  0.010    5.5   0.3    17.60
 1363                    275.04559 -16.21739 18.88  0.02 18.220 0.020 18.05  0.05 N   -1.000           4.0   0.4     4.62
 1364                    275.17263 -16.21734 20.30  0.10 18.230 0.030 16.85  0.04 Y    0.150  0.050   13.0   2.0    12.65
 1365                    275.16473 -16.21736 19.33  0.08 16.980 0.010 15.56  0.01 N    0.400  0.100   13.0   1.0    15.67
 1366                    275.17993 -16.21731 18.60  0.03 16.710 0.010 15.85  0.02 N    0.290  0.040    9.8   0.5    10.45
 1367                    275.14898 -16.21727 19.80  0.20 18.570 0.070 17.50  0.10 Y   -1.000           7.0   3.0    23.59
 1368                    275.14980 -16.21725 20.30  0.30 18.900 0.100 17.80  0.20 N   -1.000           9.0   4.0    23.19
 1369                    275.17445 -16.21720 22.40  0.70 18.070 0.020 16.41  0.02 N    3.000  4.000   40.0  10.0    12.10
 1370                    275.14746 -16.21722 20.00  0.20 18.500 0.100 17.40  0.20 N    0.090  0.060    8.0   4.0    24.46
 1371                    275.13739 -16.21721 18.30  0.10 17.010 0.030 16.21  0.05 N    0.150  0.050    6.0   1.0    28.83
 1372                    275.17980 -16.21717 20.20  0.20 18.350 0.040 17.27  0.06 N    0.120  0.050   11.0   2.0    10.51
 1373                    275.15268 -16.21713 17.31  0.02 15.709 0.008 14.79  0.01 N    0.430  0.050    7.0   0.3    21.75
 1374                    275.13437 -16.21713 19.10  0.10 15.600 0.010 13.29  0.01 Y   12.000  5.000   31.0   2.0    29.71
 1375                    275.15383 -16.21712 21.00  0.40 18.510 0.040 17.23  0.05 N    0.200  0.100   16.0   5.0    21.15
 1376                    275.14046 -16.21713 18.62  0.08 17.010 0.020 16.13  0.03 N    0.180  0.050    8.0   1.0    27.88
 1377 182027.61-161301.5 275.11511 -16.21710 15.79  0.02 14.249 0.008 13.45  0.01 N    1.800  0.200    9.1   0.3    25.58
 1378                    275.14191 -16.21706 18.50  0.10 16.470 0.010 15.33  0.01 N    0.400  0.100   10.0   1.0    27.37
 1379                    275.17490 -16.21703 20.50  0.10 17.340 0.010 15.78  0.01 N    1.200  0.400   22.0   2.0    12.00
 1380                    275.14289 -16.21701 18.61  0.05 16.790 0.010 15.74  0.02 N    0.240  0.050    9.4   0.8    27.02
 1381                    275.14379 -16.21695 18.72  0.05 17.900 0.030 17.50  0.06 N   -1.000           3.8   0.8    26.67
 1382                    275.11704 -16.21695 18.30  0.10 16.620 0.030 15.39  0.03 Y    0.240  0.080    8.0   2.0    26.79
 1383                    275.17916 -16.21691 21.00  0.30 19.020 0.080 17.84  0.08 N    0.100  0.080   12.0   5.0    10.75
 1384                    275.17713 -16.21690 17.29  0.01 15.458 0.007 14.58  0.01 N    0.820  0.070   10.1   0.2    11.34
 1385                    275.15177 -16.21692 20.80  0.50 18.530 0.070 17.50  0.10 N    0.100  0.100   14.0   7.0    22.46
 1386                    275.17751 -16.21687 19.08  0.08 16.990 0.020 16.08  0.04 N    0.300  0.080   12.0   1.0    11.23
 1387                    275.13689 -16.21687 19.40  0.20 18.280 0.070 18.10  0.20 N   -1.000           6.0   3.0    29.57
 1388                    275.06986 -16.21684 19.97  0.04 19.190 0.030 18.69  0.07 N   -1.000           7.3   0.7     7.87
 1389 182035.71-161300.4 275.14878 -16.21682 15.71  0.01 14.376 0.007 13.79  0.01 N    1.130  0.080    6.5   0.2    24.22
 1390                    275.10678 -16.21674 20.00  0.40 17.680 0.070 16.50  0.10 N    0.200  0.200   14.0   6.0    21.25
 1391                    275.13333 -16.21669 17.80  0.10 17.050 0.040 16.70  0.10 N    0.100  0.030    2.0   2.0    30.69
 1392                    275.17969 -16.21667 20.00  0.10 17.640 0.020 16.46  0.04 N    0.300  0.100   14.0   2.0    10.65
 1393                    275.12247 -16.21661 18.90  0.10 18.600 0.200 18.30  0.90 N   -1.000           4.0   3.0    29.71
 1394                    275.15626 -16.21660 17.27  0.02 14.221 0.007 12.55  0.01 N   17.000  1.000   27.8   0.2    20.28
 1395                    275.14419 -16.21659 20.10  0.30 18.710 0.090 17.52  0.09 Y   -1.000           8.0   5.0    26.99
 1396                    275.14897 -16.21656 16.79  0.03 16.070 0.020 15.78  0.05 N    0.140  0.020    0.8   0.4    24.42
 1397                    275.08658 -16.21655 18.53  0.01 17.750 0.010 17.41  0.02 N   -1.000           3.2   0.3    12.17
 1398                    275.14176 -16.21649 20.60  0.40 16.470 0.010 14.59  0.01 N   10.000 10.000   37.0   6.0    28.32
 1399 182022.85-161259.5 275.09533 -16.21648 15.14  0.01 14.399 0.007 14.23  0.01 N    0.400  0.030   -0.6   0.2    15.57
 1400                    275.18028 -16.21646 20.80  0.20 17.880 0.020 16.47  0.02 N    0.400  0.200   18.0   3.0    10.54
 1401                    275.12814 -16.21650 19.20  0.40 18.600 0.300 17.60  0.40 Y   -1.000           5.0   6.0    31.21
 1402                    275.15453 -16.21642 19.50  0.20 17.860 0.020 16.92  0.03 N    0.130  0.060    9.0   2.0    21.39
 1403                    275.17963 -16.21641 17.90  0.02 15.351 0.007 14.15  0.01 N    2.700  0.300   22.8   0.3    10.73
 1404                    275.14827 -16.21639 18.35  0.05 16.620 0.010 15.64  0.03 N    0.250  0.050    8.5   0.8    25.02
 1405                    275.04535 -16.21638 18.76  0.02 18.110 0.020 17.90  0.05 N   -1.000           3.7   0.3     4.64
 1406                    275.17663 -16.21639 18.91  0.03 18.130 0.020 17.90  0.08 N   -1.000           4.2   0.5    11.62
 1407                    275.14797 -16.21634 17.97  0.02 16.450 0.010 15.48  0.02 Y    0.230  0.030    7.0   0.4    25.26
 1408                    275.12920 -16.21634 15.36  0.01 14.832 0.008 14.68  0.02 N    0.230  0.020   -1.5   0.2    31.60
 1409                    275.15354 -16.21633 19.00  0.10 17.160 0.020 16.30  0.03 N    0.190  0.060   10.0   1.0    22.04
 1410                    275.12589 -16.21631 17.80  0.10 15.600 0.020 14.23  0.02 N    1.500  0.500   15.0   2.0    31.25
 1411                    275.17873 -16.21626 19.70  0.10 17.740 0.020 16.82  0.04 N    0.170  0.060   11.0   1.0    11.02
 1412                    275.17495 -16.21625 17.46  0.01 16.107 0.008 15.34  0.01 N    0.240  0.020    5.4   0.2    12.21
 1413                    275.16944 -16.21625 16.23  0.01 15.538 0.007 15.44  0.01 N    0.180  0.010    0.2   0.2    14.21
 1414                    275.16138 -16.21625 20.40  0.20 17.630 0.020 16.11  0.02 N    0.400  0.300   17.0   3.0    17.83
 1415                    275.15181 -16.21621 19.80  0.20 17.770 0.020 16.78  0.03 N    0.180  0.080   12.0   2.0    23.17
 1416                    275.09516 -16.21617 16.90  0.01 16.195 0.008 15.93  0.02 N    0.135  0.009    0.9   0.2    15.64
 1417                    275.17723 -16.21617 18.40  0.03 15.828 0.008 14.54  0.01 N    2.000  0.200   18.1   0.4    11.50
 1418                    275.13744 -16.21615 19.80  0.30 15.520 0.010 13.13  0.01 N   20.000 20.000   38.0   4.0    30.67
 1419                    275.16365 -16.21609 19.20  0.10 15.806 0.008 13.70  0.01 Y    3.000  1.000   28.0   2.0    16.82
 1420                    275.14993 -16.21606 24.00  9.00 19.060 0.060 17.87  0.09 N                                 24.45
 1421                    275.15114 -16.21605 20.50  0.20 18.070 0.030 16.89  0.03 N    0.200  0.100   15.0   3.0    23.73
 1422                    275.04838 -16.21602 18.48  0.01 16.616 0.008 15.61  0.01 N    0.300  0.020    9.4   0.2     4.94
 1423                    275.14005 -16.21599 20.50  0.50 18.370 0.050 16.83  0.04 Y    0.100  0.100   13.0   7.0    29.94
 1424                    275.15170 -16.21595 20.30  0.20 18.590 0.040 17.44  0.05 Y    0.100  0.060   10.0   3.0    23.50
 1425                    275.11963 -16.21591 18.50  0.30 18.300 0.200 17.10  0.30 Y   -1.000           2.0   5.0    29.75
 1426                    275.10634 -16.21595 13.97  0.01 13.540 0.007 13.50  0.01 N    0.530  0.030   -3.1   0.2    21.71
 1427 182027.44-161257.3 275.11441 -16.21594 20.60  0.70 17.250 0.060 15.14  0.04 N    2.000  2.000   25.0   9.0    26.75
 1428                    275.15537 -16.21592 19.50  0.10 16.600 0.010 15.12  0.01 N    1.600  0.500   20.0   1.0    21.35
 1429                    275.15485 -16.21584 17.53  0.02 16.820 0.010 16.52  0.05 N    0.110  0.010    1.5   0.3    21.73
 1430                    275.14830 -16.21584 20.90  0.80 18.800 0.100 17.90  0.20 N    0.100  0.200   10.0  10.0    25.70
 1431                    275.14303 -16.21579 19.10  0.10 17.530 0.030 15.96  0.03 Y    0.140  0.050    8.0   2.0    28.81
 1432                    275.17264 -16.21577 19.34  0.04 16.289 0.008 14.60  0.01 N    2.600  0.400   26.8   0.5    13.16
 1433                    275.16357 -16.21569 18.50  0.07 17.430 0.030 16.79  0.07 N    0.100  0.030    4.0   1.0    17.08
 1434 182032.82-161256.4 275.13676 -16.21568 17.97  0.07 16.440 0.020 15.41  0.03 Y    0.240  0.060    7.0   1.0    31.78
 1435                    275.15148 -16.21566 20.00  0.10 17.590 0.020 16.10  0.02 Y    0.300  0.100   14.0   2.0    23.96
 1436                    275.14684 -16.21565 17.93  0.06 15.920 0.010 14.69  0.02 Y    0.600  0.100   10.7   0.9    26.84
 1437                    275.15642 -16.21564 21.60  0.60 18.980 0.050 17.86  0.06 N    0.200  0.200   17.0   9.0    20.98
 1438                    275.15331 -16.21562 17.44  0.01 15.804 0.008 14.82  0.01 N    0.420  0.030    7.0   0.2    22.86
 1439 182037.33-161256.1 275.15556 -16.21562 16.96  0.01 15.653 0.008 15.12  0.02 N    0.310  0.030    4.7   0.2    21.50
 1440                    275.15439 -16.21557 21.00  0.40 18.870 0.050 17.73  0.07 N    0.100  0.100   14.0   6.0    22.25
 1441                    275.14963 -16.21556 15.63  0.01 15.029 0.007 14.87  0.01 N    0.210  0.010   -0.8   0.2    25.23
 1442                    275.06198 -16.21549 17.77  0.01 16.059 0.007 15.28  0.01 N    0.380  0.030    7.9   0.2     6.67
 1443                    275.17544 -16.21548 19.40  0.08 17.420 0.020 16.44  0.03 N    0.190  0.050   11.0   1.0    12.26
 1444                    275.15506 -16.21545 17.52  0.02 14.735 0.007 13.26  0.01 N    3.500  0.400   22.8   0.3    21.96
 1445                    275.09172 -16.21543 15.90  0.01 15.162 0.007 14.99  0.01 N    0.230  0.020    0.2   0.2    14.46
 1446                    275.08569 -16.21538 18.44  0.03 17.750 0.020 17.41  0.03 N   -1.000           2.8   0.4    12.20
 1447                    275.10910 -16.21535 15.96  0.01 15.234 0.008 15.03  0.02 N    0.210  0.010    0.2   0.2    24.06
 1448                    275.17677 -16.21532 20.30  0.10 18.090 0.020 17.10  0.03 N    0.180  0.060   13.0   2.0    11.86
 1449 182027.40-161255.0 275.11418 -16.21531 20.80  0.40 16.170 0.010 13.68  0.01 N   20.000 20.000   41.0   5.0    27.51
 1450                    275.11978 -16.21522 17.38  0.07 16.190 0.020 15.43  0.03 Y    0.190  0.050    4.0   1.0    31.06
 1451                    275.13996 -16.21517 20.80  0.60 17.630 0.030 16.00  0.03 N    1.000  1.000   22.0   8.0    31.46
 1452                    275.12574 -16.21513 19.30  0.20 18.200 0.100 17.30  0.20 Y   -1.000           6.0   4.0    33.62
 1453                    275.08652 -16.21510 18.53  0.01 17.810 0.010 17.54  0.03 N   -1.000           3.1   0.3    12.57
 1454                    275.16559 -16.21509 16.06  0.01 15.379 0.007 15.21  0.01 N    0.190  0.010   -0.0   0.2    16.41
 1455                    275.15546 -16.21510 18.08  0.02 16.810 0.010 16.06  0.02 N    0.160  0.010    5.3   0.3    22.03
 1456                    275.17566 -16.21506 20.80  0.40 18.620 0.060 17.50  0.20 N    0.100  0.100   14.0   5.0    12.31
 1457                    275.17199 -16.21507 19.20  0.04 15.936 0.008 14.26  0.01 N    3.200  0.500   28.3   0.6    13.64
 1458                    275.17514 -16.21506 18.49  0.03 15.416 0.007 13.74  0.01 N    3.300  0.400   26.3   0.4    12.49
 1459                    275.14985 -16.21505 18.23  0.04 16.620 0.010 15.66  0.02 N    0.230  0.040    7.8   0.6    25.72
 1460 182020.51-161254.1 275.08552 -16.21500 16.48  0.01 15.200 0.007 14.74  0.01 N    0.430  0.030    4.2   0.2    12.25
 1461                    275.17678 -16.21496 18.69  0.03 17.850 0.020 17.63  0.05 N   -1.000           3.7   0.5    11.96
 1462                    275.06225 -16.21492 19.32  0.03 18.730 0.020 18.27  0.06 Y   -1.000           5.2   0.5     6.76
 1463                    275.15236 -16.21494 20.70  0.30 18.490 0.060 17.20  0.10 N    0.150  0.090   14.0   4.0    24.19
 1464                    275.11884 -16.21492 17.60  0.10 16.160 0.040 15.17  0.05 Y    0.300  0.100    6.0   2.0    31.10
 1465                    275.15362 -16.21490 17.12  0.01 14.294 0.007 12.82  0.01 N   14.000  1.000   25.4   0.2    23.41
 1466                    275.14782 -16.21488 18.43  0.08 17.610 0.050 17.30  0.20 N   -1.000           3.0   1.0    27.29
 1467                    275.17861 -16.21488 17.49  0.01 14.976 0.007 13.67  0.01 N    3.000  0.200   22.1   0.2    11.39
 1468                    275.16310 -16.21479 17.17  0.02 16.470 0.010 16.22  0.02 N    0.120  0.010    1.0   0.3    17.83
 1469                    275.14002 -16.21471 18.46  0.06 17.070 0.020 16.20  0.03 Y    0.150  0.030    6.5   0.9    32.32
 1470                    275.12643 -16.21468 18.80  0.10 18.240 0.060 17.90  0.10 N   -1.000           4.0   2.0    34.80
 1471 182023.89-161252.5 275.09955 -16.21465 21.00  0.30 17.860 0.030 16.05  0.03 N    0.600  0.400   20.0   4.0    18.69
 1472                    275.15109 -16.21460 19.82  0.08 18.070 0.020 16.97  0.03 Y    0.130  0.030   10.0   1.0    25.44
 1473                    275.17181 -16.21457 20.70  0.20 18.240 0.020 17.09  0.04 N    0.200  0.100   16.0   3.0    13.89
 1474                    275.15728 -16.21456 20.00  0.10 17.130 0.010 15.48  0.01 N    0.900  0.300   19.0   2.0    21.36
 1475                    275.15441 -16.21459 20.90  0.30 18.830 0.060 17.80  0.09 N    0.110  0.080   13.0   4.0    23.20
 1476 182032.99-161252.3 275.13754 -16.21455 19.90  0.90 18.500 0.200 16.40  0.10 Y   -1.000          10.0  10.0    33.78
 1477                    275.17958 -16.21454 18.36  0.02 16.560 0.008 15.67  0.01 N    0.290  0.030    9.0   0.3    11.17
 1478                    275.17569 -16.21455 17.76  0.01 15.838 0.008 14.72  0.01 N    0.600  0.050    9.8   0.2    12.44
 1479                    275.14479 -16.21453 19.90  0.30 18.470 0.080 17.50  0.10 N   -1.000           8.0   4.0    29.83
 1480                    275.14148 -16.21455 18.40  0.10 16.020 0.010 14.62  0.01 N    1.200  0.400   16.0   1.0    31.83
 1481                    275.08992 -16.21450 17.88  0.01 17.160 0.010 16.90  0.03 N    0.092  0.008    1.3   0.3    14.06
 1482                    275.17914 -16.21447 18.67  0.04 17.540 0.020 17.00  0.06 N    0.100  0.020    4.6   0.6    11.32
 1483 182025.84-161252.2 275.10766 -16.21448 16.43  0.01 14.730 0.007 13.76  0.01 N    1.500  0.100   10.2   0.2    24.03
 1484                    275.15559 -16.21445 20.10  0.20 17.760 0.020 16.48  0.02 N    0.200  0.100   14.0   2.0    22.55
 1485                    275.15280 -16.21447 16.90  0.01 15.237 0.008 14.29  0.02 N    0.750  0.060    8.1   0.2    24.41
 1486                    275.11541 -16.21446 20.00 10.00 18.600 0.300 16.80  0.30 N                                 29.68
 1487                    275.17599 -16.21442 17.92  0.01 16.340 0.009 15.45  0.01 N    0.250  0.020    7.1   0.2    12.37
 1488 182027.89-161252.1 275.11629 -16.21443 18.40  0.30 16.410 0.060 15.33  0.09 N    0.400  0.300   11.0   5.0    30.34
 1489                    275.15199 -16.21439 19.56  0.08 17.780 0.020 16.70  0.03 N    0.140  0.040   10.0   1.0    25.06
 1490                    275.10989 -16.21438 19.40  0.20 16.770 0.030 15.09  0.02 Y    0.800  0.300   16.0   2.0    25.75
 1491                    275.17155 -16.21433 19.67  0.08 16.864 0.009 15.33  0.01 N    1.000  0.300   19.0   1.0    14.09
 1492                    275.14170 -16.21429 18.50  0.10 16.970 0.020 15.92  0.04 Y    0.180  0.060    7.0   1.0    32.20
 1493                    275.13565 -16.21431 20.30  0.50 17.800 0.040 16.35  0.04 N    0.300  0.300   15.0   8.0    35.03
 1494                    275.10927 -16.21431 22.00  2.00 17.480 0.060 15.93  0.05 N    3.000  9.000   40.0  20.0    25.38
 1495                    275.15567 -16.21427 19.30  0.10 17.690 0.020 16.74  0.03 N    0.140  0.040    9.0   1.0    22.66
 1496                    275.15408 -16.21427 21.40  0.70 18.710 0.080 17.50  0.10 N    0.200  0.200   20.0  10.0    23.74
 1497                    275.13801 -16.21428 21.00  1.00 17.740 0.070 16.28  0.05 N    0.400  0.700   20.0  10.0    34.17
 1498                    275.13422 -16.21421 18.70  0.10 16.020 0.020 13.62  0.01 Y    2.000  0.800   24.0   2.0    35.69
 1499                    275.05042 -16.21419 19.99  0.04 17.013 0.009 15.39  0.01 N    1.200  0.200   20.7   0.5     5.25
 1500                    275.17702 -16.21418 20.80  0.10 17.870 0.020 16.72  0.03 N    0.400  0.200   18.0   2.0    12.08
 1501                    275.17486 -16.21419 18.20  0.02 17.490 0.010 17.17  0.03 N   -1.000           2.1   0.3    12.85
 1502                    275.16103 -16.21418 20.90  0.40 18.610 0.050 17.38  0.06 N    0.100  0.100   14.0   6.0    19.37
 1503                    275.14986 -16.21420 21.00  1.00 17.510 0.030 15.67  0.02 N    2.000  3.000   30.0  10.0    26.81
 1504                    275.14883 -16.21411 22.00  2.00 18.700 0.100 17.60  0.20 N    0.200  0.700   20.0  30.0    27.67
 1505                    275.14081 -16.21409 20.50  0.50 17.540 0.030 15.76  0.03 N    0.600  0.600   19.0   7.0    33.12
 1506                    275.14904 -16.21408 21.00  1.00 18.300 0.100 17.30  0.10 N    0.200  0.500   20.0  20.0    27.57
 1507                    275.09069 -16.21405 15.63  0.01 14.937 0.007 14.70  0.01 N    0.250  0.020   -0.3   0.2    14.56
 1508                    275.06864 -16.21404 17.40  0.01 16.698 0.008 16.44  0.01 N    0.110  0.008    1.1   0.2     7.97
 1509                    275.11942 -16.21403 17.50  0.10 15.970 0.030 15.09  0.06 N    0.300  0.100    7.0   2.0    33.21
 1510                    275.17769 -16.21400 20.90  0.20 18.620 0.030 17.58  0.05 N    0.140  0.070   14.0   3.0    11.91
 1511                    275.17289 -16.21403 20.20  0.10 17.560 0.020 15.99  0.03 N    0.400  0.100   16.0   1.0    13.65
 1512                    275.16497 -16.21401 20.90  0.30 17.230 0.010 15.26  0.01 N    3.000  2.000   32.0   4.0    17.29
 1513                    275.13104 -16.21402 18.80  0.20 17.010 0.050 15.72  0.05 Y    0.200  0.100    9.0   3.0    36.72
 1514                    275.11643 -16.21400 17.50  0.10 17.010 0.090 16.60  0.20 N   -1.000           0.0   2.0    31.21
 1515                    275.11206 -16.21398 19.90  0.30 17.580 0.070 15.99  0.08 Y    0.200  0.200   14.0   4.0    27.92
 1516                    275.15266 -16.21395 17.18  0.02 14.379 0.007 12.86  0.01 N   13.000  1.000   24.8   0.3    25.10
 1517                    275.13518 -16.21392 16.53  0.02 14.034 0.007 12.65  0.01 N   12.000  1.000   22.6   0.3    36.09
 1518 182029.20-161250.1 275.12178 -16.21391 18.10  0.10 16.410 0.020 15.52  0.03 N    0.260  0.080    8.0   1.0    34.85
 1519                    275.16587 -16.21387 20.00  0.10 17.350 0.020 15.63  0.01 Y    0.400  0.200   16.0   2.0    16.90
 1520                    275.10842 -16.21382 20.10  0.20 17.720 0.040 15.83  0.03 Y    0.200  0.100   14.0   3.0    25.32
 1521                    275.15454 -16.21382 19.24  0.05 17.470 0.020 16.48  0.03 N    0.170  0.030    9.7   0.8    23.90
 1522                    275.13759 -16.21379 19.10  0.10 16.300 0.010 14.52  0.01 Y    1.900  0.800   20.0   2.0    35.44
 1523                    275.18008 -16.21376 20.50  0.20 18.460 0.060 17.50  0.10 N    0.130  0.060   13.0   2.0    11.20
 1524                    275.17582 -16.21377 20.80  0.40 18.230 0.060 17.06  0.07 N    0.200  0.200   16.0   5.0    12.62
 1525                    275.11707 -16.21378 17.40  0.10 16.070 0.040 15.04  0.05 Y    0.240  0.090    5.0   2.0    32.10
 1526                    275.16940 -16.21367 19.23  0.06 17.300 0.010 16.19  0.02 N    0.190  0.040   10.7   0.8    15.27
 1527                    275.11322 -16.21367 18.65  0.09 17.900 0.100 17.20  0.20 Y   -1.000           3.0   2.0    29.31
 1528                    275.15826 -16.21366 20.50  0.50 18.640 0.080 17.49  0.09 N    0.100  0.100   11.0   8.0    21.49
 1529                    275.14416 -16.21366 21.30  0.60 17.980 0.020 16.35  0.03 N    0.600  0.700   22.0   8.0    31.78
 1530                    275.15562 -16.21363 18.31  0.03 16.532 0.009 15.51  0.01 N    0.280  0.040    8.8   0.4    23.31
 1531                    275.07026 -16.21359 20.00  0.04 19.330 0.040 18.84  0.09 Y   -1.000           7.2   0.7     8.35
 1532                    275.13247 -16.21357 18.80  0.20 18.100 0.100 16.90  0.10 Y   -1.000           4.0   3.0    37.66
 1533                    275.10166 -16.21354 15.15  0.01 14.400 0.007 14.19  0.01 N    0.410  0.030   -0.5   0.2    20.76
 1534                    275.15364 -16.21350 19.50  0.20 17.610 0.020 16.60  0.05 N    0.170  0.080   10.0   2.0    24.89
 1535                    275.17643 -16.21348 18.06  0.02 15.506 0.007 14.12  0.01 N    2.500  0.300   22.6   0.3    12.48
 1536                    275.17535 -16.21347 19.80  0.10 17.990 0.030 16.84  0.02 N    0.140  0.050   10.0   2.0    12.88
 1537                    275.15169 -16.21348 18.90  0.10 16.000 0.010 14.51  0.01 N    3.000  1.000   21.0   2.0    26.39
 1538 182029.97-161248.3 275.12487 -16.21347 16.33  0.09 14.740 0.030 13.90  0.06 N    1.200  0.300    9.0   1.0    37.28
 1539                    275.14744 -16.21344 19.90  0.10 18.090 0.030 17.08  0.06 N    0.130  0.050   10.0   2.0    29.73
 1540                    275.17034 -16.21343 16.84  0.01 14.006 0.007 12.47  0.01 N   16.000  1.000   25.5   0.2    14.95
 1541 182030.31-161248.1 275.12633 -16.21342 16.80  0.20 15.040 0.040 13.81  0.05 Y    1.200  0.600   10.0   2.0    37.86
 1542                    275.14607 -16.21338 16.23  0.01 15.536 0.008 15.33  0.02 N    0.180  0.010    0.2   0.2    30.88
 1543 182033.24-161248.0 275.13856 -16.21340 16.86  0.05 15.600 0.020 14.95  0.03 N    0.310  0.050    4.3   0.7    35.87
 1544                    275.17558 -16.21336 20.50  0.20 18.550 0.040 17.31  0.03 N    0.120  0.070   12.0   3.0    12.82
 1545                    275.10813 -16.21336 20.30  0.30 17.830 0.040 16.26  0.03 N    0.300  0.200   15.0   5.0    25.64
 1546                    275.17726 -16.21334 18.61  0.04 16.037 0.008 14.76  0.01 N    1.700  0.300   17.9   0.6    12.23
 1547                    275.11884 -16.21328 21.00  2.00 17.960 0.080 17.10  0.10 N    1.000  3.000   30.0  30.0    34.41
 1548                    275.17314 -16.21328 16.96  0.01 14.541 0.007 13.31  0.01 N    3.200  0.200   21.1   0.2    13.80
 1549                    275.14668 -16.21326 19.50  0.20 18.490 0.060 17.60  0.10 Y   -1.000           6.0   3.0    30.61
 1550                    275.17775 -16.21324 19.82  0.06 17.800 0.020 16.70  0.04 N    0.180  0.040   11.8   0.9    12.08
 1551                    275.17635 -16.21326 19.68  0.08 17.220 0.010 15.71  0.01 Y    0.400  0.100   14.0   1.0    12.57
 1552                    275.15433 -16.21324 14.91  0.01 14.424 0.007 14.36  0.01 N    0.280  0.020   -2.3   0.2    24.67
 1553 182029.12-161247.6 275.12131 -16.21324 17.10  0.04 15.015 0.009 12.61  0.01 Y    2.100  0.300   14.0   0.6    36.14
 1554 182026.81-161247.6 275.11169 -16.21324 18.50  0.10 16.480 0.030 15.21  0.03 Y    0.400  0.100   10.0   1.0    28.71
 1555                    275.10697 -16.21321 19.77  0.06 17.520 0.030 15.47  0.03 Y    0.240  0.060   13.0   1.0    24.89
 1556                    275.15699 -16.21320 20.60  0.50 18.580 0.070 17.13  0.06 N    0.100  0.100   12.0   8.0    22.76
 1557                    275.15515 -16.21321 20.10  0.30 18.310 0.040 17.31  0.04 N    0.120  0.070   11.0   4.0    24.09
 1558                    275.14842 -16.21321 16.97  0.02 15.524 0.008 14.67  0.01 N    0.410  0.040    5.5   0.3    29.31
 1559                    275.13545 -16.21319 17.89  0.06 15.960 0.010 14.68  0.02 Y    0.500  0.100    9.7   0.8    37.80
 1560                    275.14776 -16.21316 19.70  0.20 17.410 0.020 16.00  0.02 N    0.300  0.100   13.0   2.0    29.91
 1561 182027.80-161247.2 275.11586 -16.21315 17.49  0.07 15.390 0.010 14.29  0.02 N    1.500  0.400   14.0   1.0    32.36
 1562                    275.17113 -16.21311 20.40  0.20 18.480 0.040 17.14  0.06 Y    0.120  0.070   11.0   3.0    14.72
 1563                    275.14617 -16.21312 17.66  0.05 16.980 0.030 16.74  0.08 N    0.100  0.020    1.2   0.8    31.26
 1564                    275.13191 -16.21311 17.62  0.05 15.211 0.009 13.80  0.01 N    2.600  0.500   21.7   0.8    38.95
 1565                    275.08741 -16.21307 17.66  0.01 16.885 0.008 16.57  0.02 N    0.107  0.008    1.9   0.2    13.53
 1566 182016.88-161246.9 275.07032 -16.21308 17.85  0.01 15.412 0.007 14.14  0.01 N    2.400  0.200   21.6   0.2     8.43
 1567                    275.04383 -16.21303 17.41  0.01 16.773 0.009 16.63  0.02 N    0.102  0.007    0.5   0.2     4.63
 1568                    275.13922 -16.21304 20.40  0.40 16.600 0.010 14.78  0.01 N    3.000  3.000   32.0   6.0    36.33
 1569                    275.13549 -16.21305 17.64  0.06 15.830 0.010 14.60  0.02 Y    0.500  0.100    8.7   0.8    38.13
 1570                    275.12097 -16.21304 17.60  0.10 15.980 0.030 14.84  0.06 Y    0.400  0.100    7.0   2.0    36.41
 1571                    275.17673 -16.21300 16.09  0.01 15.373 0.007 15.28  0.01 N    0.190  0.010    0.4   0.2    12.51
 1572                    275.17460 -16.21300 20.00  0.10 18.210 0.020 17.14  0.03 N    0.120  0.040   10.0   2.0    13.31
 1573                    275.17266 -16.21299 16.03  0.01 15.249 0.007 15.10  0.01 N    0.230  0.020    0.7   0.2    14.10
 1574                    275.15346 -16.21298 16.13  0.01 15.340 0.008 15.10  0.01 N    0.210  0.020    0.8   0.2    25.62
 1575                    275.17766 -16.21294 20.90  0.10 18.580 0.030 17.51  0.06 N    0.150  0.060   15.0   2.0    12.19
 1576                    275.13255 -16.21289 19.90  0.80 18.700 0.200 19.00  1.00 N   -1.000          10.0  10.0    39.44
 1577 182029.92-161246.4 275.12470 -16.21291 15.03  0.02 13.710 0.010 12.98  0.02 N    2.200  0.200    7.6   0.4    38.69
 1578                    275.11410 -16.21292 19.60  0.10 18.900 0.100 17.80  0.20 Y   -1.000           6.0   3.0    31.30
 1579                    275.17730 -16.21287 20.90  0.20 18.830 0.070 17.80  0.10 N    0.120  0.070   13.0   3.0    12.34
 1580                    275.14463 -16.21288 20.00  0.20 18.180 0.040 17.19  0.07 N    0.130  0.060   11.0   3.0    32.90
 1581                    275.15314 -16.21285 20.80  0.70 17.860 0.040 16.24  0.03 N    0.400  0.600   20.0  10.0    26.03
 1582                    275.11742 -16.21286 15.97  0.02 15.260 0.010 15.01  0.04 N    0.200  0.020    0.1   0.4    34.22
 1583                    275.18047 -16.21283 16.20  0.02 15.480 0.010 15.13  0.02 N    0.190  0.020    0.4   0.3    11.28
 1584                    275.17993 -16.21283 19.24  0.04 17.600 0.020 16.82  0.03 N    0.140  0.020    8.8   0.6    11.45
 1585                    275.14755 -16.21281 20.10  0.50 17.270 0.030 15.73  0.03 N    0.700  0.700   18.0   7.0    30.66
 1586                    275.10778 -16.21280 20.00  0.30 18.600 0.100 17.60  0.30 N   -1.000           8.0   4.0    26.02
 1587                    275.12915 -16.21280 16.94  0.07 16.200 0.040 15.70  0.10 N    0.140  0.040    1.0   1.0    39.98
 1588                    275.13961 -16.21275 19.40  0.10 16.990 0.010 15.53  0.02 N    0.500  0.200   14.0   2.0    36.78
 1589                    275.11836 -16.21276 19.70  0.70 17.800 0.200 16.90  0.40 N    0.100  0.200   10.0  10.0    35.20
 1590                    275.17375 -16.21273 18.38  0.02 17.340 0.010 16.79  0.04 N    0.110  0.010    4.2   0.4    13.74
 1591                    275.17785 -16.21269 20.80  0.10 18.210 0.030 17.00  0.04 N    0.230  0.080   16.0   2.0    12.19
 1592                    275.14769 -16.21267 22.00  2.00 17.000 0.030 15.23  0.03 N   10.000 40.000   40.0  30.0    30.78
 1593                    275.17089 -16.21266 20.60  0.20 18.200 0.020 16.88  0.03 N    0.190  0.090   15.0   3.0    15.00
 1594                    275.10837 -16.21263 16.63  0.02 14.604 0.007 13.32  0.01 Y    2.600  0.200   14.0   0.2    26.72
 1595                    275.17254 -16.21258 20.33  0.07 18.230 0.020 17.04  0.03 N    0.150  0.040   13.0   1.0    14.30
 1596                    275.14829 -16.21254 18.70  0.10 16.750 0.020 15.69  0.03 N    0.300  0.100   10.0   2.0    30.50
 1597                    275.10566 -16.21253 19.60  0.30 17.010 0.030 15.56  0.03 N    0.500  0.300   15.0   4.0    24.59
 1598                    275.14426 -16.21252 20.40  0.30 18.810 0.050 17.55  0.07 Y   -1.000           9.0   4.0    33.92
 1599                    275.12491 -16.21252 20.00 20.00 17.600 0.300 16.00  0.30 N                                 39.86
 1600                    275.16014 -16.21247 21.80  0.70 18.560 0.040 17.21  0.04 N    0.400  0.500   20.0  10.0    21.19
 1601                    275.17134 -16.21240 20.80  0.20 18.350 0.030 16.90  0.03 N    0.200  0.100   15.0   3.0    14.89
 1602                    275.09865 -16.21239 19.52  0.09 17.390 0.020 16.13  0.03 N    0.240  0.070   12.0   1.0    19.62
 1603                    275.16235 -16.21238 19.20  0.03 18.250 0.030 17.60  0.10 Y   -1.000           5.2   0.6    19.79
 1604                    275.10974 -16.21235 19.60  0.10 17.660 0.040 16.33  0.06 Y    0.180  0.070   11.0   2.0    28.30
 1605                    275.17530 -16.21234 19.76  0.07 18.000 0.020 17.02  0.03 N    0.130  0.030   10.0   1.0    13.24
 1606                    275.10801 -16.21232 19.50  0.10 16.660 0.010 14.77  0.01 Y    1.400  0.500   20.0   2.0    26.80
 1607                    275.10638 -16.21232 19.00  0.10 17.250 0.030 16.17  0.03 N    0.180  0.070   10.0   2.0    25.40
 1608                    275.17348 -16.21229 18.83  0.02 17.140 0.010 16.30  0.02 N    0.180  0.020    8.7   0.3    14.00
 1609                    275.16748 -16.21228 17.54  0.03 16.420 0.010 15.94  0.03 N    0.170  0.020    4.1   0.4    16.85
 1610                    275.15353 -16.21230 18.33  0.04 16.200 0.010 14.98  0.01 N    0.590  0.090   11.6   0.6    26.37
 1611                    275.10762 -16.21227 18.75  0.07 16.750 0.020 15.43  0.04 Y    0.330  0.080   11.0   1.0    26.52
 1612                    275.17626 -16.21226 18.82  0.03 16.134 0.008 14.74  0.01 N    1.800  0.200   19.0   0.4    12.89
 1613                    275.15204 -16.21225 18.06  0.04 15.018 0.007 13.35  0.01 N   11.000  2.000   24.2   0.6    27.69
 1614                    275.13865 -16.21225 18.80  0.10 17.350 0.020 16.61  0.02 N    0.140  0.050    7.0   2.0    38.62
 1615                    275.16193 -16.21224 20.80  0.30 18.760 0.040 17.44  0.05 N    0.110  0.080   12.0   4.0    20.16
 1616                    275.16152 -16.21222 19.60  0.10 17.190 0.020 15.95  0.02 N    0.400  0.200   14.0   2.0    20.44
 1617                    275.17553 -16.21222 21.00  0.20 18.370 0.040 16.97  0.04 N    0.200  0.100   16.0   4.0    13.18
 1618                    275.16847 -16.21220 21.00  0.30 17.590 0.020 15.52  0.01 N    1.000  1.000   25.0   5.0    16.37
 1619                    275.08875 -16.21211 17.78  0.01 17.130 0.010 16.79  0.04 N   -1.000           0.9   0.3    14.42
 1620                    275.17930 -16.21209 20.73  0.08 18.720 0.040 17.65  0.05 N    0.110  0.030   13.0   1.0    11.84
 1621                    275.17584 -16.21205 18.90  0.04 17.220 0.010 16.34  0.02 N    0.180  0.030    8.8   0.6    13.11
 1622                    275.16325 -16.21206 17.62  0.02 14.236 0.007 12.32  0.01 N   23.000  2.000   30.7   0.3    19.43
 1623                    275.17360 -16.21204 20.01  0.06 17.990 0.020 16.93  0.03 N    0.160  0.040   12.1   0.9    14.03
 1624                    275.15244 -16.21199 19.30  0.09 17.720 0.020 16.63  0.03 Y    0.130  0.040    9.0   1.0    27.69
 1625                    275.08678 -16.21197 18.45  0.02 17.760 0.020 17.47  0.04 N   -1.000           2.8   0.3    13.61
 1626                    275.07334 -16.21197 16.54  0.01 15.899 0.007 15.66  0.01 N    0.150  0.010    0.2   0.2     9.28
 1627                    275.13460 -16.21196 15.95  0.02 15.330 0.010 15.15  0.03 N    0.190  0.020   -0.4   0.3    41.49
 1628                    275.15705 -16.21193 20.60  0.20 18.720 0.040 17.70  0.06 N    0.100  0.060   11.0   3.0    23.92
 1629                    275.16833 -16.21189 18.75  0.05 16.330 0.010 14.72  0.01 Y    0.900  0.200   15.2   0.8    16.59
 1630                    275.17811 -16.21182 15.84  0.01 13.818 0.007 12.82  0.01 N    3.300  0.200   17.5   0.2    12.32
 1631 182030.13-161242.4 275.12557 -16.21181 16.70  0.06 15.200 0.020 14.26  0.03 Y    0.600  0.100    6.1   0.9    42.23
 1632                    275.17738 -16.21179 20.65  0.09 18.370 0.030 17.49  0.06 N    0.160  0.050   14.0   1.0    12.60
 1633                    275.05548 -16.21174 19.69  0.03 19.070 0.030 18.74  0.07 N   -1.000           6.3   0.6     6.00
 1634                    275.15422 -16.21174 17.38  0.02 15.733 0.007 14.74  0.01 N    0.450  0.040    7.2   0.3    26.46
 1635                    275.17335 -16.21168 19.53  0.05 17.680 0.020 16.77  0.04 N    0.160  0.030   10.6   0.7    14.26
 1636                    275.17949 -16.21165 19.75  0.06 17.160 0.010 15.88  0.02 N    0.500  0.100   15.4   0.9    11.88
 1637 182042.03-161241.6 275.17519 -16.21164 18.64  0.02 16.930 0.010 16.10  0.02 N    0.190  0.020    8.8   0.4    13.50
 1638                    275.16780 -16.21164 17.97  0.03 15.789 0.008 14.37  0.01 Y    1.100  0.100   13.7   0.4    16.99
 1639                    275.13137 -16.21165 17.10  0.10 15.800 0.040 15.13  0.09 N    0.300  0.100    5.0   2.0    43.34
 1640 182024.87-161241.7 275.10365 -16.21163 17.43  0.02 15.307 0.007 14.17  0.01 N    1.700  0.100   14.1   0.3    23.85
 1641                    275.06995 -16.21160 18.21  0.01 17.463 0.009 17.14  0.02 N   -1.000           2.2   0.2     8.53
 1642                    275.15325 -16.21156 19.20  0.10 16.620 0.010 15.16  0.01 N    0.900  0.300   17.0   2.0    27.53
 1643                    275.14722 -16.21156 19.50  0.10 16.560 0.010 14.99  0.01 N    1.800  0.600   21.0   2.0    33.18
 1644                    275.14960 -16.21153 15.13  0.01 14.623 0.008 14.51  0.01 N    0.250  0.020   -2.0   0.2    30.96
 1645                    275.11972 -16.21153 16.66  0.04 15.970 0.020 15.63  0.05 N    0.150  0.020    0.6   0.6    39.36
 1646 182041.87-161241.2 275.17447 -16.21148 18.69  0.02 16.654 0.008 15.56  0.01 N    0.370  0.040   10.6   0.4    13.84
 1647                    275.06947 -16.21148 18.76  0.02 16.368 0.007 14.75  0.01 Y    0.830  0.070   14.9   0.2     8.44
 1648                    275.17657 -16.21145 19.95  0.06 18.380 0.020 17.51  0.04 N    0.100  0.020    8.8   0.9    13.00
 1649                    275.17989 -16.21140 19.31  0.04 17.600 0.020 16.77  0.03 N    0.150  0.030    9.3   0.7    11.80
 1650                    275.17726 -16.21141 20.35  0.09 18.340 0.020 17.41  0.07 N    0.130  0.040   12.0   1.0    12.74
 1651                    275.15205 -16.21141 20.30  0.40 18.500 0.080 17.50  0.10 N    0.100  0.100   11.0   6.0    28.85
 1652 182028.48-161241.0 275.11866 -16.21141 19.00  0.40 16.500 0.040 15.22  0.04 N    0.900  0.800   16.0   5.0    38.74
 1653 182012.15-161240.7 275.05068 -16.21134 16.08  0.01 14.877 0.007 14.58  0.01 N    0.490  0.030    3.4   0.2     5.42
 1654                    275.15052 -16.21135 16.55  0.02 15.810 0.010 15.57  0.02 N    0.160  0.020    0.8   0.3    30.38
 1655 182028.69-161240.6 275.11957 -16.21132 17.62  0.07 16.210 0.020 14.52  0.01 Y    0.240  0.060    6.0   1.0    39.80
 1656                    275.16094 -16.21127 19.80  0.20 17.620 0.020 16.41  0.02 N    0.200  0.100   13.0   3.0    21.55
 1657                    275.14834 -16.21125 18.08  0.06 17.330 0.030 17.11  0.07 N   -1.000           1.9   0.9    32.66
 1658                    275.14078 -16.21122 17.88  0.04 14.740 0.007 12.91  0.01 N   14.000  2.000   27.9   0.6    39.82
 1659                    275.16493 -16.21120 21.00  0.80 18.680 0.090 17.40  0.10 N    0.100  0.200   10.0  10.0    18.91
 1660                    275.14232 -16.21119 16.81  0.01 16.179 0.008 15.88  0.02 N    0.129  0.009    0.6   0.2    38.57
 1661                    275.17874 -16.21119 21.00  0.20 18.820 0.050 17.67  0.09 N    0.120  0.060   13.0   3.0    12.26
 1662 182034.67-161239.8 275.14438 -16.21116 16.12  0.01 14.925 0.007 14.35  0.01 N    0.470  0.030    3.3   0.2    36.72
 1663                    275.10531 -16.21115 18.60  0.10 16.740 0.020 15.71  0.03 N    0.250  0.080   10.0   2.0    25.77
 1664                    275.17960 -16.21115 21.40  0.30 18.750 0.040 17.66  0.07 N    0.200  0.100   17.0   4.0    11.96
 1665                    275.17587 -16.21114 20.80  0.20 18.880 0.040 17.77  0.05 N    0.100  0.050   12.0   3.0    13.37
 1666                    275.16235 -16.21112 20.00  0.20 16.930 0.010 15.12  0.01 N    1.600  0.900   22.0   3.0    20.66
 1667 182026.31-161240.1 275.10964 -16.21113 18.40  0.20 16.060 0.030 14.69  0.03 N    1.000  0.500   15.0   2.0    29.97
 1668                    275.15790 -16.21107 19.90  0.30 18.420 0.070 17.26  0.08 Y   -1.000           8.0   4.0    24.08
 1669                    275.15613 -16.21109 20.60  0.20 18.360 0.030 17.42  0.09 N    0.160  0.080   14.0   3.0    25.55
 1670                    275.11550 -16.21108 18.60  0.30 16.960 0.090 15.80  0.10 N    0.200  0.100    8.0   5.0    36.31
 1671                    275.17355 -16.21106 19.16  0.04 16.515 0.008 15.07  0.01 N    1.200  0.200   17.8   0.6    14.38
 1672                    275.11257 -16.21106 17.80  0.10 17.150 0.070 16.70  0.20 N    0.090  0.030    1.0   2.0    33.20
 1673                    275.17167 -16.21101 20.60  0.20 18.340 0.030 16.98  0.03 N    0.160  0.070   14.0   2.0    15.27
 1674                    275.15182 -16.21100 20.50  0.40 17.390 0.020 15.90  0.02 N    1.000  0.900   21.0   6.0    29.65
 1675                    275.14876 -16.21095 20.80  0.40 17.190 0.010 15.47  0.01 N    2.000  2.000   31.0   5.0    32.78
 1676                    275.07045 -16.21093 20.16  0.04 19.430 0.040 19.10  0.10 N   -1.000           7.7   0.8     8.72
 1677                    275.16562 -16.21084 22.00  3.00 18.440 0.080 16.88  0.06 N    1.000  5.000   30.0  40.0    18.68
 1678                    275.15312 -16.21083 20.70  0.40 18.680 0.060 17.50  0.07 N    0.100  0.100   12.0   6.0    28.63
 1679                    275.16774 -16.21082 19.00  0.09 17.060 0.020 15.82  0.02 Y    0.240  0.070   11.0   1.0    17.43
 1680                    275.14027 -16.21078 18.40  0.09 16.930 0.020 16.10  0.03 N    0.170  0.050    7.0   1.0    41.46
 1681                    275.14608 -16.21076 16.92  0.01 14.504 0.007 13.20  0.01 N    3.300  0.200   21.0   0.2    35.93
 1682                    275.14760 -16.21071 21.30  0.50 19.800 0.100 19.00  0.10 N   -1.000          12.0   8.0    34.45
 1683                    275.10592 -16.21068 19.90  0.20 18.080 0.080 16.90  0.10 N    0.130  0.080   10.0   3.0    26.88
 1684                    275.06533 -16.21066 19.43  0.02 17.520 0.010 16.17  0.01 Y    0.180  0.020   10.7   0.3     7.68
 1685                    275.17538 -16.21068 20.30  0.20 18.710 0.050 17.56  0.06 Y   -1.000           9.0   2.0    13.71
 1686                    275.16580 -16.21067 21.00  1.00 17.810 0.040 16.37  0.04 N    1.000  1.000   20.0  10.0    18.67
 1687                    275.15155 -16.21067 20.60  0.30 18.060 0.020 16.72  0.03 N    0.200  0.200   15.0   5.0    30.42
 1688                    275.14098 -16.21064 20.70  0.40 17.770 0.030 16.03  0.02 N    0.500  0.400   18.0   5.0    41.21
 1689                    275.15905 -16.21062 22.00  1.00 18.960 0.080 17.79  0.09 N    0.200  0.300   20.0  10.0    23.55
 1690                    275.16947 -16.21056 18.42  0.03 17.750 0.020 17.50  0.09 N   -1.000           2.7   0.5    16.58
 1691                    275.14382 -16.21054 19.72  0.09 18.010 0.020 16.80  0.02 Y    0.130  0.040    9.0   1.0    38.75
 1692                    275.10056 -16.21053 20.50  0.50 17.610 0.030 15.57  0.02 Y    0.500  0.500   17.0   7.0    22.33
 1693                    275.15424 -16.21052 17.57  0.01 16.960 0.010 16.67  0.03 N    0.093  0.008    0.2   0.2    27.96
 1694                    275.11848 -16.21050 18.80  0.20 17.940 0.090 17.20  0.30 N   -1.000           4.0   3.0    41.02
 1695                    275.10288 -16.21051 18.50  0.10 16.470 0.020 15.53  0.03 N    0.400  0.100   10.0   2.0    24.27
 1696                    275.17979 -16.21049 20.70  0.20 18.810 0.040 17.74  0.07 N    0.100  0.050   11.0   2.0    12.05
 1697                    275.15623 -16.21048 21.00  0.70 18.350 0.090 16.90  0.10 N    0.200  0.300   20.0  10.0    26.13
 1698 182039.16-161237.8 275.16324 -16.21047 17.59  0.02 16.399 0.008 15.86  0.02 N    0.180  0.020    4.7   0.3    20.49
 1699                    275.05055 -16.21044 18.29  0.01 16.788 0.008 15.66  0.01 Y    0.190  0.010    7.2   0.2     5.45
 1700                    275.15829 -16.21042 18.27  0.04 16.540 0.010 15.48  0.02 Y    0.250  0.040    8.6   0.6    24.37
 1701                    275.15773 -16.21043 16.47  0.02 13.576 0.007 12.04  0.01 N   21.000  2.000   26.1   0.3    24.85
 1702                    275.15113 -16.21042 20.80  0.30 19.050 0.070 17.98  0.08 N   -1.000          11.0   4.0    31.23
 1703 182030.71-161237.1 275.12796 -16.21039 17.00  0.10 15.630 0.030 14.87  0.07 N    0.300  0.100    5.0   1.0    47.75
 1704                    275.08244 -16.21037 19.03  0.03 18.390 0.020 17.98  0.07 N   -1.000           4.4   0.5    12.35
 1705                    275.17739 -16.21037 19.05  0.05 17.140 0.010 16.17  0.02 N    0.230  0.040   10.3   0.8    12.98
 1706                    275.17411 -16.21038 19.18  0.03 17.300 0.010 16.20  0.02 N    0.190  0.020   10.5   0.4    14.36
 1707                    275.17769 -16.21033 20.30  0.10 18.380 0.050 17.39  0.07 N    0.130  0.050   11.0   2.0    12.87
 1708                    275.16918 -16.21033 20.80  0.20 18.020 0.020 16.76  0.04 N    0.300  0.100   17.0   3.0    16.85
 1709                    275.14480 -16.21034 16.31  0.01 14.967 0.007 14.28  0.01 N    0.560  0.040    4.7   0.2    38.22
 1710                    275.14364 -16.21030 20.00  0.06 18.290 0.020 17.21  0.04 Y    0.110  0.030    9.6   0.9    39.54
 1711                    275.05102 -16.21028 17.54  0.01 16.740 0.008 16.54  0.01 N    0.115  0.008    2.1   0.2     5.51
 1712                    275.14000 -16.21027 18.80  0.10 16.870 0.020 15.54  0.02 Y    0.300  0.100   10.0   2.0    43.20
 1713                    275.17648 -16.21023 21.10  0.30 18.580 0.040 17.55  0.07 N    0.200  0.100   16.0   4.0    13.38
 1714                    275.14644 -16.21018 19.80  0.10 18.130 0.020 17.08  0.03 N    0.120  0.040   10.0   2.0    36.79
 1715 182026.25-161236.7 275.10937 -16.21016 18.30  0.10 16.140 0.030 14.97  0.04 N    0.600  0.300   12.0   2.0    31.17
 1716                    275.10865 -16.21015 19.50  0.20 17.320 0.040 16.28  0.07 N    0.200  0.100   12.0   3.0    30.38
 1717 182038.67-161236.3 275.16120 -16.21014 16.76  0.01 15.530 0.007 14.98  0.01 N    0.310  0.020    4.0   0.2    22.25
 1718                    275.15665 -16.21012 18.76  0.08 16.950 0.020 16.01  0.03 N    0.230  0.060    9.0   1.0    26.15
 1719                    275.15928 -16.21008 19.24  0.06 17.450 0.020 16.42  0.02 N    0.170  0.040    9.7   0.8    23.86
 1720                    275.13738 -16.21007 17.83  0.05 15.620 0.010 14.28  0.02 Y    1.400  0.300   14.4   0.8    45.97
 1721                    275.16901 -16.21005 19.19  0.06 17.030 0.010 15.79  0.01 N    0.320  0.070   12.0   0.9    17.07
 1722                    275.13981 -16.21005 17.58  0.03 14.956 0.007 13.46  0.01 N    3.200  0.400   19.7   0.5    44.03
 1723                    275.08288 -16.21002 18.93  0.03 18.230 0.020 17.91  0.05 N   -1.000           4.2   0.5    12.61
 1724                    275.10987 -16.21001 19.00  0.70 17.400 0.200 16.30  0.40 N    0.200  0.200   10.0  10.0    32.00
 1725                    275.17473 -16.20998 22.00  0.90 18.480 0.040 17.13  0.05 N    0.500  0.800   20.0  10.0    14.22
 1726                    275.17185 -16.20996 16.99  0.02 15.033 0.007 13.98  0.01 N    1.700  0.100   12.6   0.3    15.59
 1727                    275.09848 -16.20994 21.10  0.50 19.200 0.100 17.90  0.20 N    0.090  0.090   12.0   7.0    21.17
 1728                    275.09251 -16.20994 15.54  0.01 14.899 0.007 14.69  0.01 N    0.240  0.020   -0.7   0.2    17.21
 1729                    275.10564 -16.20986 17.60  0.05 16.440 0.020 15.74  0.05 N    0.170  0.030    4.4   0.7    27.57
 1730                    275.14941 -16.20981 20.40  0.40 18.880 0.060 17.71  0.07 Y   -1.000           9.0   5.0    34.18
 1731                    275.10649 -16.20977 19.90  0.30 17.930 0.070 16.53  0.07 N    0.200  0.100   12.0   4.0    28.58
 1732                    275.14113 -16.20974 19.42  0.09 17.870 0.020 16.86  0.03 Y    0.120  0.040    8.0   1.0    43.73
 1733                    275.14538 -16.20970 19.80  0.10 18.070 0.020 17.05  0.04 N    0.120  0.040    9.0   1.0    39.15
 1734                    275.10963 -16.20968 17.22  0.07 15.730 0.020 14.66  0.03 Y    0.380  0.090    6.0   1.0    32.25
 1735                    275.16047 -16.20963 20.04  0.09 18.210 0.020 17.09  0.03 N    0.130  0.040   10.0   1.0    23.25
 1736                    275.10545 -16.20961 17.82  0.06 16.030 0.020 15.01  0.03 N    0.430  0.090    8.6   0.9    27.68
 1737                    275.16722 -16.20961 20.30  0.20 17.760 0.020 16.27  0.02 N    0.300  0.100   15.0   3.0    18.36
 1738                    275.12952 -16.20959 19.30  0.20 17.020 0.020 15.60  0.04 N    0.400  0.200   13.0   2.0    51.04
 1739                    275.09439 -16.20957 18.75  0.03 18.050 0.050 17.70  0.20 N   -1.000           3.7   0.8    18.54
 1740                    275.17629 -16.20958 14.99  0.01 14.388 0.007 14.30  0.01 N    0.350  0.020   -1.5   0.2    13.65
 1741 182041.51-161234.3 275.17298 -16.20958 16.27  0.01 15.064 0.007 14.68  0.01 N    0.430  0.030    3.6   0.2    15.17
 1742                    275.15287 -16.20956 20.50  0.20 18.810 0.050 17.72  0.08 N   -1.000          10.0   3.0    30.69
 1743                    275.11200 -16.20956 19.00  0.50 18.300 0.300 17.80  0.70 N   -1.000           4.0   8.0    35.42
 1744                    275.10936 -16.20955 18.60  0.10 17.360 0.040 15.72  0.04 Y    0.120  0.040    5.0   2.0    32.14
 1745                    275.14134 -16.20947 19.35  0.09 17.370 0.020 16.16  0.02 N    0.200  0.060   11.0   1.0    44.34
 1746                    275.12746 -16.20949 18.90  0.30 16.570 0.050 15.16  0.06 N    0.500  0.400   13.0   4.0    51.23
 1747 182030.04-161233.9 275.12517 -16.20948 15.65  0.03 14.008 0.009 13.05  0.01 N    2.500  0.300   15.0   0.4    50.43
 1748                    275.15411 -16.20947 20.00  0.10 17.410 0.020 15.98  0.02 N    0.400  0.100   15.0   2.0    29.48
 1749 182025.91-161233.7 275.10797 -16.20937 16.69  0.04 14.630 0.010 13.47  0.02 N    2.600  0.400   18.6   0.6    30.78
 1750                    275.13070 -16.20936 19.50  0.30 19.500 0.400 19.00  1.00 N   -1.000           5.0   7.0    51.88
 1751 182038.03-161233.3 275.15850 -16.20924 15.88  0.01 14.687 0.007 14.14  0.01 N    0.580  0.040    3.4   0.2    25.35
 1752                    275.15316 -16.20925 20.20  0.10 18.520 0.040 17.68  0.07 N    0.100  0.040   10.0   2.0    30.83
 1753                    275.16069 -16.20922 21.50  0.30 18.520 0.020 17.07  0.03 N    0.300  0.200   19.0   4.0    23.42
 1754                    275.15774 -16.20921 17.26  0.01 14.980 0.007 13.79  0.01 N    2.600  0.200   20.3   0.2    26.09
 1755                    275.14964 -16.20920 19.70  0.10 17.240 0.020 15.77  0.02 N    0.400  0.100   14.0   2.0    35.08
 1756                    275.15940 -16.20916 16.80  0.01 16.093 0.009 15.84  0.02 N    0.140  0.010    0.8   0.2    24.60
 1757                    275.15364 -16.20912 18.78  0.03 17.320 0.010 16.18  0.02 Y    0.140  0.020    7.3   0.4    30.49
 1758                    275.17466 -16.20910 19.10  0.10 17.290 0.020 16.10  0.02 Y    0.190  0.060   10.0   1.0    14.53
 1759                    275.15126 -16.20910 24.00  4.00 18.780 0.040 17.41  0.04 N                   40.0  60.0    33.28
 1760                    275.16573 -16.20903 20.40  0.20 18.370 0.030 17.10  0.03 N    0.130  0.070   12.0   3.0    19.67
 1761                    275.14258 -16.20903 20.50  0.20 18.710 0.050 17.52  0.06 N    0.100  0.060   10.0   4.0    44.32
 1762                    275.05714 -16.20900 18.02  0.01 17.257 0.009 17.03  0.02 N    0.091  0.007    1.7   0.2     6.41
 1763                    275.14635 -16.20899 21.00  0.50 18.760 0.040 17.77  0.07 N    0.100  0.100   14.0   7.0    39.70
 1764                    275.14546 -16.20901 18.15  0.03 16.521 0.009 15.56  0.01 N    0.240  0.030    7.9   0.4    40.80
 1765                    275.17539 -16.20892 20.40  0.30 18.390 0.050 17.30  0.06 N    0.130  0.090   12.0   4.0    14.25
 1766                    275.18011 -16.20890 18.98  0.05 17.240 0.010 16.45  0.02 N    0.180  0.030    9.2   0.7    12.30
 1767                    275.11507 -16.20890 19.10  0.40 17.500 0.100 16.17  0.09 Y    0.100  0.100    8.0   5.0    41.17
 1768                    275.15597 -16.20887 20.70  0.50 18.620 0.090 17.10  0.10 N    0.100  0.100   12.0   7.0    28.27
 1769                    275.15550 -16.20887 18.49  0.04 17.940 0.040 18.60  0.60 N   -1.000           2.8   0.9    28.78
 1770                    275.15957 -16.20885 19.80  0.20 18.150 0.040 17.08  0.06 N    0.120  0.050   10.0   2.0    24.74
 1771                    275.13216 -16.20883 17.65  0.02 16.970 0.020 16.71  0.04 N    0.100  0.010    1.2   0.4    53.78
 1772                    275.10618 -16.20883 16.32  0.02 15.450 0.010 15.05  0.03 N    0.220  0.020    1.4   0.3    29.46
 1773 182015.30-161231.7 275.06375 -16.20882 14.84  0.01 13.447 0.007 12.84  0.01 N    2.800  0.200    8.7   0.2     7.54
 1774                    275.18061 -16.20880 21.50  0.90 18.490 0.060 17.29  0.08 N    0.300  0.500   20.0  10.0    12.14
 1775                    275.14795 -16.20875 20.60  0.30 19.270 0.050 18.34  0.06 N   -1.000          10.0   4.0    38.19
 1776                    275.14228 -16.20874 20.30  0.20 18.850 0.040 17.56  0.06 Y   -1.000           9.0   3.0    45.59
 1777                    275.05465 -16.20868 19.38  0.02 18.720 0.020 18.54  0.06 N   -1.000           5.4   0.4     6.07
 1778                    275.17364 -16.20868 17.49  0.02 15.825 0.008 14.88  0.01 N    0.430  0.040    7.5   0.3    15.16
 1779                    275.15636 -16.20867 15.22  0.01 13.279 0.007 12.20  0.01 N    3.500  0.200   14.5   0.2    28.10
 1780                    275.18103 -16.20867 17.39  0.02 16.298 0.009 15.83  0.02 N    0.170  0.020    3.8   0.3    12.02
 1781                    275.10791 -16.20865 20.50  0.40 16.780 0.030 15.15  0.03 N    3.000  3.000   32.0   5.0    31.79
 1782                    275.14473 -16.20863 21.00  0.30 18.410 0.030 17.02  0.03 N    0.200  0.100   16.0   4.0    42.80
 1783                    275.14013 -16.20862 19.71  0.09 17.820 0.020 16.71  0.04 N    0.160  0.050   11.0   1.0    48.53
 1784                    275.12555 -16.20864 16.89  0.04 15.630 0.010 14.84  0.03 Y    0.300  0.050    4.2   0.6    54.36
 1785                    275.15491 -16.20860 21.20  0.40 18.790 0.050 17.55  0.07 N    0.100  0.100   16.0   6.0    29.78
 1786                    275.12915 -16.20859 20.60  0.50 17.870 0.050 16.05  0.04 N    0.400  0.400   17.0   7.0    55.46
 1787                    275.16748 -16.20855 21.00  0.10 18.590 0.030 17.13  0.03 N    0.160  0.060   15.0   2.0    18.75
 1788                    275.14046 -16.20853 19.20  0.10 17.570 0.030 16.55  0.04 N    0.150  0.040    9.0   1.0    48.49
 1789 182028.28-161230.4 275.11784 -16.20849 17.26  0.08 15.390 0.020 14.14  0.03 Y    0.900  0.200   11.0   1.0    46.56
 1790                    275.15057 -16.20847 21.00  0.40 18.310 0.020 17.05  0.03 N    0.200  0.200   17.0   5.0    35.31
 1791                    275.14690 -16.20847 18.84  0.08 17.160 0.010 16.21  0.02 N    0.180  0.050    9.0   1.0    40.28
 1792                    275.14188 -16.20848 16.78  0.01 14.499 0.007 13.28  0.01 N    3.100  0.200   20.6   0.2    46.98
 1793                    275.14331 -16.20840 18.15  0.03 14.933 0.007 13.14  0.01 N   14.000  2.000   28.8   0.4    45.38
 1794                    275.13822 -16.20843 19.60  0.30 16.810 0.010 14.88  0.01 Y    1.100  0.700   19.0   4.0    51.29
 1795 182029.27-161230.4 275.12200 -16.20841 16.77  0.03 14.675 0.008 13.58  0.01 N    2.600  0.300   18.7   0.4    52.47
 1796                    275.11890 -16.20835 18.40  0.20 17.030 0.050 15.79  0.06 Y    0.150  0.070    6.0   2.0    48.62
 1797                    275.16673 -16.20832 20.40  0.20 17.920 0.030 16.71  0.03 N    0.200  0.100   15.0   3.0    19.38
 1798                    275.15154 -16.20834 19.46  0.05 17.940 0.020 17.09  0.03 N    0.110  0.020    7.9   0.8    34.29
 1799                    275.16855 -16.20831 20.20  0.20 17.280 0.010 15.73  0.01 N    0.700  0.300   19.0   2.0    18.19
 1800                    275.13506 -16.20831 19.90  0.30 18.420 0.080 17.30  0.10 N    0.090  0.070    8.0   5.0    54.49
 1801                    275.09221 -16.20827 16.56  0.01 15.780 0.010 15.58  0.03 N    0.180  0.010    1.1   0.2    17.80
 1802                    275.17438 -16.20826 19.30  0.10 17.220 0.020 15.96  0.02 N    0.250  0.090   12.0   2.0    14.94
 1803                    275.17290 -16.20827 20.40  0.10 18.540 0.030 17.49  0.04 N    0.110  0.040   11.0   2.0    15.69
 1804                    275.17308 -16.20825 20.30  0.20 18.400 0.040 17.47  0.05 N    0.120  0.050   11.0   2.0    15.60
 1805                    275.16003 -16.20824 20.40  0.20 18.230 0.030 17.04  0.03 N    0.160  0.080   13.0   3.0    24.88
 1806 182028.01-161229.8 275.11669 -16.20824 17.90  0.20 15.930 0.060 14.82  0.09 N    0.600  0.300   10.0   3.0    45.64
 1807                    275.14890 -16.20822 20.00  0.10 17.910 0.020 16.84  0.02 N    0.180  0.070   13.0   2.0    38.10
 1808                    275.14650 -16.20822 20.40  0.20 18.530 0.030 17.31  0.03 Y    0.110  0.060   11.0   3.0    41.50
 1809                    275.15581 -16.20818 17.93  0.02 15.361 0.007 13.91  0.01 N    2.800  0.300   18.7   0.3    29.33
 1810                    275.14458 -16.20817 20.80  0.30 18.630 0.050 17.60  0.10 N    0.100  0.100   14.0   5.0    44.34
 1811                    275.15745 -16.20815 20.20  0.20 18.620 0.040 17.30  0.05 Y    0.090  0.040    9.0   2.0    27.55
 1812                    275.14404 -16.20814 20.10  0.20 18.460 0.030 17.56  0.07 N    0.100  0.050    9.0   2.0    45.22
 1813                    275.13365 -16.20811 17.71  0.02 17.000 0.010 16.65  0.03 N    0.100  0.010    1.4   0.4    56.34
 1814                    275.10760 -16.20812 20.80  0.50 17.720 0.060 16.01  0.04 N    0.600  0.600   19.0   8.0    32.20
 1815                    275.16517 -16.20809 17.01  0.01 16.302 0.008 16.06  0.01 N    0.129  0.009    1.2   0.2    20.64
 1816                    275.14008 -16.20808 20.50  0.50 17.080 0.020 15.15  0.02 N    2.000  3.000   31.0   8.0    50.65
 1817                    275.12602 -16.20810 19.40  0.50 16.920 0.060 14.88  0.03 Y    0.500  0.600   14.0   8.0    57.24
 1818                    275.10056 -16.20806 19.90  0.20 19.100 0.200 18.10  0.20 Y   -1.000           7.0   3.0    24.39
 1819                    275.15094 -16.20803 20.60  0.40 18.510 0.050 17.70  0.10 N    0.100  0.100   13.0   6.0    35.66
 1820                    275.13688 -16.20804 21.30  0.60 18.410 0.030 16.98  0.04 N    0.300  0.300   18.0   8.0    54.21
 1821 182025.33-161228.9 275.10554 -16.20802 18.90  0.20 15.700 0.020 14.13  0.02 N    3.000  2.000   27.0   3.0    29.76
 1822                    275.15237 -16.20799 20.50  0.10 18.480 0.030 17.21  0.03 Y    0.130  0.050   12.0   2.0    33.82
 1823                    275.15034 -16.20798 19.90  0.10 17.160 0.010 15.77  0.02 N    0.600  0.200   17.0   2.0    36.58
 1824                    275.14834 -16.20797 21.20  0.70 19.310 0.080 18.50  0.10 N   -1.000          10.0  10.0    39.46
 1825                    275.16906 -16.20795 18.58  0.02 17.930 0.020 17.67  0.06 N   -1.000           3.2   0.4    18.04
 1826                    275.09801 -16.20792 20.70  0.70 17.300 0.050 15.47  0.04 N    2.000  3.000   30.0  10.0    22.23
 1827                    275.15400 -16.20792 21.10  0.30 18.660 0.050 17.35  0.06 N    0.200  0.100   16.0   5.0    31.84
 1828                    275.14791 -16.20792 18.60  0.08 17.240 0.010 16.42  0.02 N    0.140  0.040    6.0   1.0    40.20
 1829                    275.13070 -16.20791 20.10  0.30 17.970 0.050 16.70  0.06 N    0.200  0.100   13.0   5.0    58.60
 1830                    275.15843 -16.20787 19.50  0.10 17.120 0.020 15.73  0.02 N    0.400  0.100   13.0   2.0    26.82
 1831                    275.15546 -16.20786 19.50  0.10 17.330 0.030 16.18  0.04 N    0.200  0.100   12.0   2.0    30.15
 1832                    275.15422 -16.20785 19.32  0.05 17.290 0.020 16.07  0.02 N    0.230  0.050   11.4   0.8    31.68
 1833                    275.14505 -16.20784 20.30  0.20 18.130 0.020 17.08  0.04 N    0.160  0.090   13.0   3.0    44.66
 1834                    275.12782 -16.20784 19.80  0.20 18.300 0.100 17.10  0.20 Y    0.100  0.050    8.0   3.0    59.11
 1835                    275.16809 -16.20781 20.40  0.20 18.570 0.040 17.71  0.06 N    0.110  0.070   11.0   4.0    18.73
 1836                    275.10913 -16.20784 19.70  0.20 18.800 0.300 17.20  0.30 Y   -1.000           6.0   5.0    34.75
 1837                    275.17996 -16.20776 20.30  0.20 18.400 0.040 17.28  0.05 N    0.120  0.070   11.0   3.0    12.63
 1838                    275.17972 -16.20775 19.80  0.20 17.900 0.030 16.83  0.03 N    0.150  0.070   11.0   2.0    12.73
 1839                    275.15886 -16.20776 20.30  0.20 17.170 0.010 15.54  0.01 N    1.400  0.800   23.0   3.0    26.49
 1840                    275.15202 -16.20775 18.80  0.03 17.830 0.020 17.27  0.04 N   -1.000           4.1   0.6    34.70
 1841                    275.15138 -16.20775 19.05  0.07 17.540 0.020 16.71  0.04 N    0.130  0.030    8.0   1.0    35.60
 1842                    275.17592 -16.20774 18.13  0.02 15.544 0.007 14.14  0.01 N    2.500  0.200   22.9   0.3    14.37
 1843                    275.15246 -16.20775 21.40  0.20 19.150 0.060 18.01  0.08 N    0.110  0.070   14.0   3.0    34.11
 1844                    275.13260 -16.20772 19.60  0.30 18.300 0.080 16.98  0.07 Y   -1.000           7.0   5.0    58.79
 1845                    275.15498 -16.20771 19.50  0.10 16.710 0.010 15.30  0.02 N    1.100  0.400   19.0   2.0    30.94
 1846                    275.15177 -16.20770 19.07  0.05 17.420 0.010 16.59  0.02 N    0.160  0.030    8.5   0.7    35.15
 1847                    275.14535 -16.20770 21.00  0.40 18.450 0.050 17.11  0.06 N    0.200  0.200   16.0   6.0    44.63
 1848                    275.13949 -16.20771 20.30  0.50 18.780 0.070 17.57  0.06 Y   -1.000           9.0   6.0    52.83
 1849                    275.17836 -16.20769 18.21  0.03 15.550 0.007 14.16  0.01 N    2.700  0.300   23.8   0.4    13.30
 1850                    275.17098 -16.20769 20.60  0.20 18.700 0.040 17.64  0.06 N    0.110  0.060   11.0   3.0    16.98
 1851                    275.14738 -16.20767 19.12  0.04 17.140 0.010 15.91  0.01 Y    0.240  0.040   10.8   0.6    41.64
 1852                    275.11853 -16.20765 20.00  1.00 16.670 0.060 15.39  0.09 N    3.000  5.000   30.0  10.0    50.80
 1853 182032.52-161227.3 275.13552 -16.20761 18.47  0.07 16.710 0.010 15.48  0.01 Y    0.240  0.060    9.0   1.0    57.40
 1854                    275.15381 -16.20759 18.60  0.03 17.060 0.010 16.30  0.02 N    0.170  0.020    7.6   0.4    32.59
 1855                    275.15067 -16.20759 18.66  0.07 16.940 0.020 16.08  0.03 N    0.200  0.050    9.0   1.0    36.92
 1856                    275.14460 -16.20758 18.15  0.02 15.479 0.007 13.95  0.01 N    2.800  0.300   23.6   0.3    46.17
 1857                    275.17897 -16.20756 21.70  0.70 18.640 0.040 17.48  0.05 N    0.300  0.400   20.0  10.0    13.08
 1858                    275.13231 -16.20756 19.10  0.20 17.570 0.050 16.31  0.05 Y    0.140  0.070    8.0   3.0    59.76
 1859                    275.15139 -16.20754 18.16  0.03 16.790 0.010 16.01  0.02 N    0.170  0.020    6.2   0.4    35.98
 1860                    275.13194 -16.20753 18.13  0.07 15.397 0.008 13.84  0.01 N    3.000  0.700   20.0   1.0    60.10
 1861                    275.12767 -16.20753 16.41  0.01 14.901 0.008 14.06  0.01 N    0.850  0.070    7.3   0.2    60.77
 1862                    275.12337 -16.20753 16.78  0.03 16.130 0.020 15.85  0.06 N    0.130  0.020    0.5   0.5    58.21
 1863                    275.08571 -16.20752 16.14  0.01 15.408 0.007 15.22  0.01 N    0.190  0.010    0.6   0.2    14.51
 1864                    275.14606 -16.20749 17.89  0.02 15.487 0.008 14.11  0.01 N    2.100  0.200   21.3   0.3    44.18
 1865                    275.14292 -16.20751 20.00  0.10 19.300 0.070 19.00  0.20 N   -1.000           7.0   2.0    48.93
 1866                    275.06310 -16.20748 20.81  0.07 19.280 0.040 18.32  0.05 Y   -1.000          10.0   1.0     7.53
 1867                    275.14890 -16.20747 18.55  0.05 17.060 0.010 16.21  0.02 N    0.160  0.030    7.4   0.7    39.79
 1868                    275.14571 -16.20743 18.74  0.03 17.130 0.010 16.08  0.02 Y    0.180  0.020    8.2   0.5    44.89
 1869                    275.14937 -16.20741 19.90  0.20 17.480 0.010 16.09  0.01 N    0.300  0.100   14.0   2.0    39.22
 1870                    275.13973 -16.20742 21.00  1.00 17.530 0.030 15.73  0.02 N    2.000  5.000   30.0  20.0    53.77
 1871                    275.13839 -16.20741 17.51  0.04 16.292 0.009 15.58  0.01 N    0.190  0.030    4.7   0.5    55.47
 1872                    275.12242 -16.20738 18.50  0.20 16.650 0.040 15.67  0.06 N    0.300  0.100    9.0   3.0    57.90
 1873                    275.11190 -16.20738 18.70  0.20 16.460 0.030 15.12  0.05 N    0.500  0.200   12.0   2.0    40.02
 1874                    275.15822 -16.20737 21.60  0.70 18.700 0.050 17.54  0.08 N    0.200  0.300   19.0   9.0    27.60
 1875                    275.13575 -16.20735 20.80  0.60 17.810 0.030 15.93  0.02 N    0.500  0.500   18.0   8.0    58.45
 1876                    275.17255 -16.20733 18.93  0.08 17.280 0.020 16.35  0.03 N    0.170  0.040    9.0   1.0    16.23
 1877                    275.16795 -16.20733 20.40  0.20 18.590 0.060 17.54  0.08 N    0.100  0.060   10.0   3.0    19.08
 1878                    275.12178 -16.20733 22.00  2.00 17.750 0.080 16.70  0.10 N    2.000  6.000   30.0  30.0    57.33
 1879                    275.15233 -16.20730 22.30  0.80 18.910 0.050 17.64  0.07 N    0.400  0.600   20.0  10.0    35.08
 1880                    275.16774 -16.20727 20.10  0.20 18.310 0.050 17.31  0.06 N    0.120  0.060   11.0   3.0    19.26
 1881                    275.15947 -16.20725 19.97  0.08 17.750 0.010 16.40  0.02 N    0.200  0.050   13.0   1.0    26.39
 1882                    275.17905 -16.20722 19.40  0.10 17.660 0.020 16.77  0.03 N    0.150  0.060   10.0   2.0    13.13
 1883                    275.17068 -16.20723 19.80  0.08 17.960 0.020 16.79  0.03 Y    0.140  0.040   11.0   1.0    17.36
 1884 182026.30-161226.0 275.10962 -16.20722 18.06  0.08 15.970 0.020 14.58  0.02 Y    0.700  0.200   12.0   1.0    36.64
 1885                    275.17629 -16.20716 17.39  0.01 14.800 0.007 13.40  0.01 N    3.300  0.200   22.5   0.2    14.37
 1886                    275.13405 -16.20715 21.00  1.00 19.600 0.100 18.50  0.10 N   -1.000          10.0  20.0    60.88
 1887                    275.04592 -16.20712 19.22  0.02 18.670 0.030 18.49  0.07 N   -1.000           4.9   0.5     5.07
 1888                    275.17751 -16.20710 19.80  0.10 17.440 0.020 16.32  0.02 N    0.300  0.100   14.0   2.0    13.83
 1889                    275.15037 -16.20710 20.10  0.20 18.290 0.030 16.80  0.04 Y    0.120  0.060   10.0   3.0    38.38
 1890                    275.12936 -16.20710 18.12  0.06 17.510 0.030 17.24  0.09 N   -1.000           2.0   1.0    63.26
 1891                    275.17045 -16.20709 17.16  0.01 16.075 0.008 15.56  0.01 N    0.190  0.010    3.6   0.2    17.56
 1892                    275.16994 -16.20705 20.90  0.20 18.040 0.030 16.70  0.04 N    0.400  0.200   18.0   3.0    17.90
 1893                    275.15541 -16.20705 21.20  0.40 19.070 0.090 18.20  0.20 N    0.100  0.100   13.0   6.0    31.32
 1894                    275.15121 -16.20706 18.19  0.02 16.570 0.009 15.70  0.02 N    0.240  0.020    7.7   0.3    37.18
 1895 182022.39-161224.8 275.09335 -16.20702 18.74  0.07 17.050 0.020 15.29  0.02 Y    0.190  0.050    9.0   1.0    19.17
 1896                    275.14944 -16.20701 20.60  0.10 18.790 0.050 17.90  0.08 N    0.100  0.040   11.0   2.0    40.06
 1897                    275.13029 -16.20700 20.40  0.40 18.760 0.070 17.48  0.05 Y   -1.000           9.0   6.0    63.62
 1898                    275.12290 -16.20702 19.50  0.40 18.900 0.300 19.00  1.00 N   -1.000           6.0   8.0    60.48
 1899                    275.10505 -16.20698 20.00  0.50 19.100 0.300 19.00  1.00 N   -1.000           7.0   8.0    30.51
 1900                    275.17388 -16.20698 20.40  0.20 18.580 0.040 17.28  0.05 Y    0.110  0.060   11.0   3.0    15.64
 1901                    275.13909 -16.20696 20.60  0.50 18.560 0.050 17.27  0.04 N    0.100  0.100   12.0   7.0    56.64
 1902                    275.16821 -16.20695 21.30  0.60 18.900 0.100 17.70  0.10 N    0.100  0.200   15.0   9.0    19.09
 1903                    275.14626 -16.20695 16.96  0.01 15.841 0.008 15.09  0.01 Y    0.230  0.020    3.6   0.2    45.45
 1904                    275.10261 -16.20691 17.76  0.04 15.970 0.010 14.79  0.02 Y    0.440  0.070    8.4   0.6    27.63
 1905 182023.72-161224.9 275.09882 -16.20692 16.11  0.02 13.922 0.007 12.73  0.01 N    3.400  0.300   19.7   0.2    23.70
 1906                    275.05664 -16.20691 18.43  0.01 17.640 0.010 17.36  0.02 N   -1.000           2.9   0.2     6.46
 1907                    275.15069 -16.20690 16.99  0.01 14.330 0.007 12.92  0.01 N   11.600  0.800   24.1   0.2    38.32
 1908                    275.17952 -16.20687 20.20  0.10 18.330 0.030 17.32  0.04 N    0.120  0.050   11.0   2.0    13.02
 1909                    275.17344 -16.20689 20.30  0.20 18.400 0.040 17.23  0.04 N    0.120  0.060   11.0   3.0    15.90
 1910                    275.14664 -16.20684 19.29  0.05 16.570 0.010 15.15  0.02 N    1.200  0.200   18.4   0.8    45.14
 1911                    275.07082 -16.20683 16.03  0.01 15.241 0.007 15.04  0.01 N    0.230  0.020    0.7   0.2     9.33
 1912                    275.17759 -16.20682 20.90  0.30 18.560 0.040 17.28  0.05 N    0.200  0.100   14.0   4.0    13.86
 1913                    275.17464 -16.20681 20.90  0.20 18.160 0.030 16.59  0.03 N    0.200  0.100   17.0   3.0    15.30
 1914                    275.15202 -16.20682 23.00  2.00 19.260 0.060 18.30  0.09 N    1.000  2.000   30.0  30.0    36.44
 1915                    275.15107 -16.20685 21.20  0.30 18.850 0.040 17.44  0.04 N    0.100  0.100   15.0   5.0    37.83
 1916                    275.16810 -16.20678 20.80  0.30 19.060 0.090 18.10  0.20 N   -1.000          11.0   5.0    19.26
 1917                    275.16492 -16.20679 17.28  0.01 15.105 0.007 13.66  0.01 Y    2.200  0.200   19.5   0.2    21.69
 1918 182022.51-161224.3 275.09378 -16.20673 18.13  0.06 15.600 0.010 13.96  0.01 Y    2.300  0.500   22.4   0.9    19.63
 1919                    275.18009 -16.20673 20.03  0.09 19.090 0.050 18.80  0.20 N   -1.000           8.0   1.0    12.82
 1920 182027.84-161224.1 275.11607 -16.20674 17.60  0.10 15.150 0.020 13.94  0.03 N    2.800  0.900   22.0   2.0    49.70
 1921                    275.17880 -16.20668 20.80  0.40 17.740 0.020 16.24  0.03 N    0.600  0.500   20.0   5.0    13.37
 1922                    275.14615 -16.20668 19.45  0.07 17.760 0.020 16.88  0.05 N    0.140  0.030    9.0   1.0    46.50
 1923                    275.17836 -16.20665 21.00  0.40 18.430 0.040 17.15  0.05 N    0.200  0.200   16.0   6.0    13.57
 1924                    275.16886 -16.20662 18.74  0.07 17.000 0.020 15.95  0.02 N    0.190  0.050    9.0   1.0    18.82
 1925                    275.14785 -16.20658 19.20  0.10 17.320 0.020 16.14  0.03 Y    0.190  0.070   10.0   2.0    43.80
 1926                    275.10757 -16.20654 19.30  0.40 17.600 0.100 16.40  0.10 N    0.100  0.100    9.0   5.0    34.70
 1927                    275.09123 -16.20653 19.20  0.20 18.700 0.200 18.50  0.70 N   -1.000           5.0   4.0    17.97
 1928                    275.14706 -16.20649 19.21  0.05 17.510 0.020 16.56  0.05 N    0.150  0.030    9.0   0.7    45.46
 1929                    275.17562 -16.20646 17.60  0.01 14.619 0.007 12.95  0.01 N   13.300  0.900   26.9   0.2    14.91
 1930                    275.12869 -16.20645 17.11  0.02 14.422 0.007 12.84  0.01 N   11.000  1.000   21.1   0.4    67.30
 1931                    275.11631 -16.20644 19.00  0.40 16.270 0.040 15.00  0.06 N    2.000  1.000   19.0   5.0    51.37
 1932 182021.21-161223.1 275.08838 -16.20641 16.90  0.01 14.635 0.007 13.33  0.01 N    3.000  0.200   16.3   0.2    16.28
 1933                    275.17675 -16.20640 20.30  0.10 17.720 0.020 16.09  0.03 Y    0.300  0.100   16.0   2.0    14.38
 1934                    275.16855 -16.20641 21.10  0.70 18.730 0.080 17.70  0.10 N    0.100  0.200   20.0  10.0    19.14
 1935                    275.16639 -16.20641 21.20  0.60 18.170 0.040 16.58  0.03 N    0.400  0.500   19.0   8.0    20.74
 1936                    275.14369 -16.20641 20.80  0.20 18.140 0.020 16.74  0.03 N    0.200  0.100   16.0   2.0    51.81
 1937                    275.11681 -16.20640 18.70  0.20 17.400 0.100 16.20  0.20 Y    0.110  0.070    5.0   3.0    52.58
 1938                    275.16769 -16.20637 20.60  0.20 18.240 0.030 16.86  0.03 N    0.200  0.100   14.0   3.0    19.78
 1939                    275.15023 -16.20634 21.10  0.50 17.830 0.050 16.40  0.04 N    0.800  0.800   22.0   7.0    40.30
 1940                    275.13936 -16.20636 19.00  0.20 17.050 0.020 15.86  0.02 N    0.200  0.100   11.0   3.0    59.19
 1941                    275.07090 -16.20633 19.77  0.04 18.990 0.030 18.90  0.10 N   -1.000           6.7   0.8     9.41
 1942 182010.84-161222.8 275.04519 -16.20632 17.37  0.01 15.598 0.007 14.59  0.01 N    0.600  0.040    8.5   0.2     5.02
 1943                    275.17234 -16.20628 20.90  0.20 18.460 0.030 17.05  0.04 N    0.180  0.080   15.0   2.0    16.75
 1944                    275.14907 -16.20630 19.29  0.07 17.400 0.020 16.51  0.05 N    0.190  0.050   10.0   1.0    42.42
 1945                    275.14975 -16.20625 17.14  0.01 15.649 0.008 14.83  0.01 N    0.400  0.030    6.0   0.2    41.35
 1946                    275.14605 -16.20624 19.44  0.06 17.720 0.020 16.76  0.05 N    0.140  0.030    9.4   0.9    48.09
 1947 182031.41-161222.4 275.13091 -16.20623 15.89  0.01 14.637 0.007 14.22  0.01 N    0.670  0.050    4.2   0.2    68.13
 1948                    275.10521 -16.20622 18.10  0.10 16.250 0.030 15.01  0.03 Y    0.400  0.100    9.0   2.0    31.74
 1949                    275.15538 -16.20620 18.15  0.03 15.676 0.008 14.16  0.01 Y    2.000  0.300   17.3   0.4    32.60
 1950                    275.11763 -16.20619 18.40  0.10 16.620 0.030 14.94  0.04 Y    0.300  0.100    9.0   2.0    55.28
 1951                    275.15310 -16.20615 20.60  0.30 17.670 0.020 16.16  0.02 N    0.500  0.300   18.0   4.0    36.03
 1952                    275.14248 -16.20616 21.20  0.80 18.540 0.090 17.10  0.10 N    0.200  0.300   20.0  10.0    55.00
 1953                    275.14036 -16.20617 20.90  0.30 18.600 0.050 17.20  0.05 N    0.200  0.100   15.0   5.0    58.54
 1954                    275.15037 -16.20613 20.80  0.30 18.990 0.070 18.10  0.20 N   -1.000          11.0   5.0    40.54
 1955                    275.17833 -16.20612 18.73  0.03 16.230 0.008 14.87  0.01 N    1.200  0.200   16.6   0.5    13.72
 1956 182026.89-161221.8 275.11206 -16.20610 20.00 10.00 17.730 0.080 16.10  0.10 N  100.000         100.0 200.0    43.49
 1957 182022.40-161221.9 275.09333 -16.20610 16.61  0.02 14.863 0.008 13.96  0.01 N    1.400  0.100   10.4   0.3    19.64
 1958                    275.17480 -16.20606 20.40  0.10 18.040 0.030 16.58  0.03 N    0.200  0.080   15.0   2.0    15.46
 1959                    275.15725 -16.20605 21.20  0.70 18.640 0.060 17.25  0.07 N    0.200  0.200   20.0  10.0    30.31
 1960                    275.17261 -16.20604 20.16  0.09 17.520 0.020 16.00  0.03 N    0.400  0.100   16.0   1.0    16.69
 1961                    275.09407 -16.20600 16.50  0.02 14.710 0.008 13.45  0.01 Y    1.800  0.100   11.2   0.2    20.26
 1962                    275.14557 -16.20598 22.00  1.00 18.950 0.080 17.80  0.10 N    0.200  0.400   20.0  10.0    49.90
 1963                    275.13733 -16.20598 20.20  0.50 17.900 0.040 16.63  0.04 N    0.200  0.200   14.0   7.0    64.02
 1964                    275.13774 -16.20592 19.60  0.20 17.750 0.020 16.65  0.03 N    0.160  0.090   11.0   3.0    63.80
 1965                    275.12351 -16.20592 17.30  0.10 15.640 0.020 14.79  0.02 N    0.500  0.100    7.0   1.0    68.13
 1966                    275.07152 -16.20590 16.80  0.01 16.156 0.007 15.90  0.01 N    0.132  0.009    0.6   0.2     9.63
 1967                    275.15384 -16.20589 18.56  0.05 16.930 0.010 16.00  0.02 N    0.190  0.040    8.1   0.8    35.35
 1968                    275.14208 -16.20591 18.04  0.03 17.310 0.020 16.93  0.05 N   -1.000           1.7   0.5    56.84
 1969                    275.13868 -16.20589 18.80  0.10 17.130 0.010 16.15  0.02 N    0.190  0.060    9.0   1.0    62.61
 1970                    275.17326 -16.20588 15.37  0.01 14.598 0.007 14.44  0.01 N    0.370  0.020   -0.2   0.2    16.37
 1971                    275.18061 -16.20585 19.51  0.04 16.765 0.009 15.40  0.01 N    1.000  0.200   18.3   0.6    12.81
 1972 182022.91-161221.0 275.09546 -16.20582 18.60  0.20 15.650 0.020 13.85  0.02 N    3.000  1.000   26.0   2.0    21.47
 1973                    275.17371 -16.20578 20.30  0.30 18.890 0.070 17.78  0.06 Y   -1.000           9.0   4.0    16.15
 1974                    275.16524 -16.20578 20.10  0.20 18.070 0.030 16.76  0.02 Y    0.150  0.070   12.0   2.0    22.08
 1975                    275.16715 -16.20575 20.80  0.30 18.440 0.040 17.24  0.04 N    0.200  0.100   15.0   4.0    20.53
 1976                    275.15035 -16.20571 21.70  0.60 19.040 0.050 17.87  0.07 N    0.200  0.200   17.0   9.0    41.58
 1977                    275.11856 -16.20573 15.90  0.02 15.300 0.010 15.10  0.03 N    0.190  0.020   -0.6   0.3    59.70
 1978                    275.11020 -16.20574 19.20  0.20 17.650 0.090 16.30  0.10 Y    0.130  0.080    8.0   3.0    40.74
 1979                    275.17883 -16.20568 20.60  0.20 18.530 0.030 17.35  0.04 N    0.130  0.050   13.0   2.0    13.61
 1980                    275.17792 -16.20568 20.40  0.10 17.750 0.020 16.49  0.02 N    0.300  0.100   16.0   2.0    14.02
 1981                    275.16975 -16.20570 19.80  0.20 17.410 0.020 16.17  0.02 N    0.300  0.100   14.0   2.0    18.65
 1982                    275.13982 -16.20571 18.97  0.06 17.250 0.020 16.30  0.03 N    0.180  0.040    9.2   0.8    61.83
 1983                    275.13335 -16.20570 20.20  0.30 18.160 0.050 16.92  0.07 N    0.200  0.100   12.0   4.0    69.91
 1984                    275.14544 -16.20565 20.60  0.20 18.780 0.050 17.73  0.08 N    0.100  0.050   11.0   2.0    51.34
 1985 182033.93-161220.3 275.14136 -16.20567 16.67  0.02 15.358 0.008 14.34  0.01 Y    0.400  0.030    4.4   0.2    59.31
 1986                    275.13009 -16.20565 20.50  0.20 18.870 0.070 17.35  0.06 Y   -1.000          10.0   3.0    72.34
 1987                    275.14180 -16.20564 16.90  0.01 15.910 0.010 15.20  0.03 Y    0.190  0.020    2.7   0.3    58.63
 1988                    275.13867 -16.20565 18.75  0.05 17.070 0.020 16.08  0.03 N    0.190  0.040    8.7   0.8    64.00
 1989 182034.68-161220.1 275.14449 -16.20561 17.43  0.02 16.274 0.009 14.76  0.01 Y    0.180  0.020    4.2   0.3    53.44
 1990                    275.15799 -16.20558 18.58  0.08 17.890 0.040 17.70  0.10 N   -1.000           3.0   1.0    29.93
 1991                    275.11338 -16.20558 18.90  0.30 16.720 0.070 15.40  0.10 N    0.400  0.300   12.0   4.0    47.85
 1992                    275.16039 -16.20554 19.85  0.08 16.900 0.009 15.11  0.01 Y    1.300  0.300   21.0   1.0    27.08
 1993                    275.06016 -16.20550 18.34  0.01 17.650 0.010 17.43  0.02 N   -1.000           2.5   0.2     7.14
 1994                    275.18111 -16.20549 17.66  0.02 16.130 0.010 15.32  0.01 N    0.290  0.030    6.8   0.3    12.69
 1995                    275.17198 -16.20546 20.30  0.10 17.270 0.010 15.90  0.01 N    0.900  0.300   20.0   2.0    17.30
 1996                    275.17038 -16.20542 19.78  0.09 18.280 0.020 17.21  0.03 Y    0.100  0.030    8.0   1.0    18.36
 1997                    275.15052 -16.20540 22.00  1.00 18.890 0.070 17.90  0.10 N    0.200  0.300   20.0  20.0    42.03
 1998                    275.14950 -16.20539 18.91  0.06 17.370 0.020 16.55  0.03 N    0.150  0.030    8.0   0.9    43.99
 1999                    275.14185 -16.20541 17.78  0.04 15.056 0.008 13.54  0.01 N    3.200  0.500   23.7   0.6    59.65
 2000                    275.13956 -16.20538 20.60  0.50 17.740 0.030 16.12  0.02 N    0.500  0.400   18.0   7.0    64.02
 2001                    275.13437 -16.20539 19.30  0.10 16.670 0.010 14.88  0.01 Y    0.900  0.300   17.0   2.0    71.02
 2002                    275.17519 -16.20536 20.00  0.10 19.150 0.050 17.94  0.07 Y   -1.000           8.0   2.0    15.48
 2003                    275.15617 -16.20533 17.95  0.03 14.986 0.007 13.23  0.01 N    3.500  0.500   24.1   0.5    32.74
 2004                    275.13854 -16.20533 15.48  0.01 14.894 0.007 14.73  0.01 N    0.230  0.020   -1.1   0.2    66.02
 2005                    275.15977 -16.20527 19.79  0.06 17.700 0.010 16.48  0.02 N    0.190  0.040   12.1   0.9    28.08
 2006                    275.15799 -16.20528 20.10  0.30 18.350 0.050 17.25  0.07 N    0.110  0.080   10.0   4.0    30.29
 2007                    275.14394 -16.20528 20.22  0.08 17.550 0.010 15.98  0.02 N    0.400  0.100   16.0   1.0    55.94
 2008                    275.17814 -16.20523 19.91  0.05 17.800 0.020 16.78  0.03 N    0.180  0.040   12.5   0.8    14.05
 2009                    275.13634 -16.20520 20.10  0.30 17.400 0.030 16.12  0.03 N    0.500  0.300   16.0   5.0    70.01
 2010                    275.13326 -16.20518 19.50  0.10 17.410 0.020 15.90  0.02 Y    0.220  0.070   12.0   2.0    73.53
 2011                    275.13275 -16.20519 18.37  0.07 16.450 0.020 15.13  0.02 Y    0.380  0.090   10.0   1.0    73.94
 2012                    275.13914 -16.20515 19.30  0.10 17.190 0.020 16.09  0.02 N    0.200  0.100   12.0   2.0    66.13
 2013                    275.15582 -16.20513 20.30  0.30 18.080 0.060 16.46  0.08 Y    0.200  0.100   13.0   4.0    33.54
 2014                    275.13556 -16.20508 19.19  0.06 16.437 0.008 14.83  0.01 N    1.500  0.300   19.3   0.8    71.82
 2015                    275.12995 -16.20507 22.00  1.00 19.000 0.100 17.70  0.10 N    0.200  0.400   20.0  20.0    76.69
 2016                    275.11746 -16.20507 19.00  0.20 18.100 0.200 17.30  0.40 N   -1.000           5.0   4.0    60.26
 2017                    275.10941 -16.20507 18.60  0.20 16.010 0.030 14.11  0.03 Y    2.000  1.000   18.0   3.0    40.68
 2018                    275.12718 -16.20502 18.71  0.08 16.700 0.010 15.41  0.01 Y    0.350  0.090   11.0   1.0    77.81
 2019                    275.15022 -16.20498 19.90  0.20 18.300 0.040 17.24  0.06 N    0.100  0.050    9.0   2.0    43.63
 2020                    275.05670 -16.20497 20.65  0.06 18.270 0.020 16.48  0.01 Y    0.180  0.040   14.7   0.8     6.59
 2021                    275.13252 -16.20495 17.16  0.02 14.127 0.007 12.46  0.01 N   18.000  2.000   27.4   0.3    75.86
 2022                    275.10871 -16.20496 18.80  0.30 16.670 0.060 15.32  0.08 N    0.400  0.300   11.0   4.0    39.55
 2023                    275.09141 -16.20494 20.60  0.30 17.710 0.040 16.25  0.03 N    0.500  0.400   18.0   5.0    18.81
 2024 182027.02-161217.5 275.11261 -16.20494 18.20  0.10 15.700 0.030 14.18  0.03 N    2.000  0.700   22.0   2.0    48.00
 2025                    275.08472 -16.20492 15.84  0.01 15.180 0.008 14.99  0.01 N    0.200  0.010   -0.3   0.2    14.78
 2026                    275.18053 -16.20489 17.63  0.02 14.824 0.007 13.40  0.01 N    3.400  0.300   21.6   0.3    13.06
 2027                    275.16887 -16.20490 17.17  0.02 13.789 0.007 11.96  0.01 N   28.000  2.000   30.2   0.3    19.68
 2028                    275.14416 -16.20490 18.01  0.01 16.209 0.008 15.16  0.01 N    0.380  0.030    8.7   0.2    57.15
 2029                    275.13900 -16.20491 20.40  0.30 16.940 0.010 15.30  0.01 N    3.000  2.000   26.0   5.0    67.83
 2030                    275.15075 -16.20488 16.92  0.02 15.718 0.008 15.11  0.01 N    0.250  0.020    4.2   0.3    42.84
 2031                    275.12298 -16.20487 15.67  0.01 14.537 0.007 13.91  0.01 N    0.610  0.040    3.1   0.2    75.29
 2032                    275.11385 -16.20486 20.00  0.60 18.200 0.200 17.10  0.20 N    0.100  0.100   10.0   9.0    51.38
 2033                    275.16812 -16.20485 20.00  0.20 18.570 0.060 17.27  0.05 Y   -1.000           8.0   3.0    20.27
 2034                    275.11698 -16.20483 18.50  0.10 17.250 0.050 16.10  0.10 Y    0.130  0.050    6.0   2.0    60.19
 2035                    275.10508 -16.20483 17.96  0.08 16.350 0.020 15.47  0.04 N    0.260  0.070    8.0   1.0    33.49
 2036                    275.14104 -16.20481 15.48  0.01 13.360 0.007 12.22  0.01 N   12.100  0.800   19.2   0.2    64.45
 2037                    275.14187 -16.20477 15.10  0.01 13.172 0.007 12.10  0.01 N   11.400  0.800   14.5   0.2    62.91
 2038                    275.13776 -16.20477 21.00  0.60 19.400 0.100 18.30  0.20 N   -1.000          11.0   9.0    70.77
 2039                    275.15788 -16.20476 16.90  0.01 15.990 0.010 15.50  0.02 N    0.170  0.010    2.2   0.2    31.09
 2040                    275.14913 -16.20475 20.10  0.10 17.890 0.030 16.66  0.04 N    0.190  0.070   13.0   2.0    46.53
 2041                    275.14058 -16.20473 18.90  0.06 16.177 0.009 14.52  0.01 Y    1.900  0.400   19.3   0.9    65.86
 2042                    275.12442 -16.20473 19.50  0.40 17.010 0.040 14.93  0.02 Y    0.500  0.400   15.0   5.0    78.63
 2043                    275.12365 -16.20471 16.17  0.02 14.961 0.009 14.36  0.02 N    0.470  0.040    3.4   0.3    77.72
 2044                    275.14468 -16.20464 18.92  0.04 17.340 0.010 16.46  0.02 N    0.150  0.030    8.1   0.6    57.11
 2045                    275.15281 -16.20463 17.88  0.02 15.141 0.007 13.70  0.01 N    3.200  0.400   20.7   0.4    39.43
 2046                    275.12965 -16.20462 17.84  0.04 16.880 0.020 16.24  0.04 Y    0.120  0.020    3.2   0.5    80.48
 2047 182030.18-161216.4 275.12576 -16.20463 16.32  0.01 15.011 0.007 14.24  0.01 N    0.510  0.040    4.4   0.2    80.69
 2048                    275.17813 -16.20460 20.40  0.30 18.540 0.090 17.40  0.10 N    0.110  0.090   11.0   5.0    14.22
 2049                    275.14612 -16.20459 21.30  0.20 18.350 0.020 16.98  0.03 N    0.300  0.100   19.0   3.0    53.90
 2050                    275.14019 -16.20461 20.30  0.20 18.730 0.040 17.51  0.04 Y   -1.000           9.0   3.0    67.42
 2051                    275.12211 -16.20461 18.50  0.20 17.250 0.030 16.46  0.05 N    0.130  0.060    6.0   2.0    75.72
 2052                    275.10119 -16.20459 22.00  2.00 18.400 0.100 16.80  0.20 N    1.000  1.000   20.0  20.0    28.34
 2053                    275.09780 -16.20457 18.08  0.02 17.000 0.020 16.49  0.07 N    0.130  0.010    4.0   0.4    24.51
 2054                    275.07625 -16.20455 17.59  0.01 16.831 0.008 16.55  0.01 N    0.108  0.008    1.7   0.2    11.29
 2055                    275.06132 -16.20455 14.80  0.01 14.172 0.007 14.00  0.01 N    0.420  0.030   -1.6   0.2     7.42
 2056                    275.17339 -16.20449 20.10  0.20 17.460 0.020 16.07  0.02 N    0.400  0.200   16.0   3.0    16.81
 2057                    275.16320 -16.20448 21.30  0.40 18.480 0.030 16.80  0.02 N    0.200  0.200   18.0   6.0    24.96
 2058 182038.81-161215.9 275.16173 -16.20449 15.50  0.01 14.447 0.007 13.98  0.01 N    0.580  0.040    2.4   0.2    26.55
 2059                    275.15179 -16.20443 21.40  0.90 19.300 0.200 18.50  0.40 N    0.100  0.200   10.0  10.0    41.84
 2060                    275.16924 -16.20442 19.89  0.09 16.970 0.010 15.31  0.01 N    1.100  0.300   20.0   1.0    19.63
 2061 182032.19-161215.8 275.13414 -16.20442 16.89  0.02 15.699 0.008 15.04  0.01 N    0.250  0.020    4.1   0.3    78.22
 2062 182016.91-161215.9 275.07055 -16.20441 15.43  0.01 14.699 0.007 14.50  0.01 N    0.320  0.020   -0.3   0.2     9.55
 2063                    275.15581 -16.20438 18.58  0.05 16.320 0.010 14.79  0.01 Y    0.600  0.100   12.8   0.7    34.71
 2064                    275.15460 -16.20440 20.60  0.30 19.230 0.090 18.40  0.10 N   -1.000          10.0   4.0    36.69
 2065                    275.13289 -16.20435 16.62  0.01 15.357 0.008 14.82  0.01 N    0.370  0.030    4.1   0.2    80.12
 2066                    275.17741 -16.20432 14.64  0.01 14.118 0.007 14.09  0.01 N    0.380  0.030   -2.3   0.2    14.64
 2067                    275.15299 -16.20434 18.00  0.02 16.507 0.009 15.54  0.01 Y    0.210  0.020    6.9   0.3    39.70
 2068                    275.15083 -16.20433 21.40  0.70 19.000 0.100 17.90  0.10 N    0.100  0.200   10.0  10.0    44.06
 2069                    275.14285 -16.20434 19.31  0.08 18.390 0.050 17.80  0.20 N   -1.000           6.0   1.0    62.96
 2070                    275.12643 -16.20433 16.75  0.02 16.010 0.010 15.72  0.03 N    0.150  0.010    0.9   0.3    83.87
 2071                    275.07331 -16.20431 16.59  0.01 15.885 0.007 15.66  0.01 N    0.160  0.010    0.5   0.2    10.36
 2072                    275.13086 -16.20426 20.80  0.30 18.760 0.050 17.61  0.07 N    0.110  0.070   12.0   4.0    82.70
 2073                    275.18115 -16.20426 20.10  0.20 17.300 0.020 15.98  0.03 N    0.600  0.200   17.0   2.0    12.94
 2074                    275.14692 -16.20424 21.00  0.20 18.920 0.080 17.90  0.10 N    0.110  0.070   13.0   4.0    53.32
 2075                    275.13823 -16.20425 18.05  0.02 16.799 0.009 15.95  0.02 Y    0.150  0.020    5.2   0.3    73.56
 2076                    275.17692 -16.20421 20.00  0.10 17.620 0.010 16.30  0.02 N    0.300  0.100   14.0   2.0    14.93
 2077                    275.16536 -16.20418 20.30  0.30 18.080 0.040 16.57  0.04 Y    0.200  0.100   14.0   4.0    23.04
 2078                    275.15495 -16.20417 20.70  0.30 18.680 0.070 17.80  0.10 N    0.120  0.090   13.0   5.0    36.48
 2079                    275.15036 -16.20414 20.20  0.20 18.470 0.050 17.71  0.08 N    0.100  0.060   10.0   3.0    45.56
 2080                    275.13366 -16.20417 22.10  0.90 17.930 0.030 16.36  0.04 N    3.000  4.000   30.0  10.0    80.72
 2081                    275.12002 -16.20413 20.40  0.40 18.270 0.090 16.83  0.09 N    0.200  0.100   13.0   6.0    73.94
 2082                    275.14186 -16.20412 16.80  0.02 15.463 0.008 14.64  0.01 N    0.380  0.030    4.7   0.3    66.62
 2083                    275.09100 -16.20411 21.20  0.70 19.000 0.100 17.60  0.10 N    0.100  0.200   10.0  10.0    18.88
 2084                    275.17492 -16.20409 19.60  0.20 16.820 0.020 15.35  0.02 N    1.000  0.500   18.0   3.0    16.04
 2085                    275.15876 -16.20411 20.80  0.50 18.880 0.070 17.60  0.07 N    0.100  0.100   12.0   7.0    30.66
 2086                    275.17224 -16.20409 18.74  0.03 16.053 0.008 14.61  0.01 N    2.000  0.300   23.9   0.5    17.68
 2087                    275.12486 -16.20407 23.00  4.00 18.400 0.100 16.55  0.08 N                   30.0  60.0    85.44
 2088                    275.15284 -16.20405 20.80  0.20 18.050 0.030 16.85  0.07 N    0.300  0.200   17.0   3.0    40.59
 2089 182025.63-161214.7 275.10678 -16.20404 19.30  0.20 16.290 0.020 14.54  0.03 N    3.000  1.000   23.0   2.0    37.61
 2090                    275.17815 -16.20396 18.31  0.02 17.590 0.020 17.29  0.05 N   -1.000           2.5   0.4    14.38
 2091                    275.14002 -16.20395 20.10  0.10 18.270 0.020 17.14  0.03 N    0.120  0.040   10.0   2.0    72.04
 2092 182030.98-161214.1 275.12909 -16.20393 14.35  0.01 13.281 0.007 12.64  0.01 N    2.200  0.100   10.1   0.2    87.01
 2093                    275.16112 -16.20390 18.86  0.09 17.960 0.060 17.40  0.10 N   -1.000           4.0   1.0    27.81
 2094                    275.15055 -16.20392 20.90  0.50 18.490 0.060 17.37  0.06 N    0.200  0.200   15.0   7.0    45.74
 2095                    275.14490 -16.20392 16.58  0.01 15.271 0.007 14.51  0.01 N    0.420  0.030    4.2   0.2    59.88
 2096                    275.17275 -16.20391 20.20  0.20 17.330 0.020 15.91  0.02 N    0.700  0.400   18.0   3.0    17.42
 2097                    275.15358 -16.20388 19.14  0.08 17.620 0.030 16.88  0.06 N    0.130  0.040    8.0   1.0    39.50
 2098                    275.17412 -16.20388 18.68  0.09 17.870 0.040 17.41  0.09 N   -1.000           4.0   1.0    16.58
 2099 182030.19-161213.6 275.12581 -16.20385 16.05  0.02 13.531 0.007 12.13  0.01 N   16.000  1.000   23.0   0.2    88.45
 2100                    275.14084 -16.20381 20.40  0.20 18.680 0.050 17.37  0.07 Y    0.100  0.060   10.0   3.0    71.05
 2101                    275.04954 -16.20381 20.02  0.04 17.940 0.010 16.69  0.02 Y    0.170  0.030   12.3   0.5     5.62
 2102                    275.13736 -16.20381 19.90  0.30 17.790 0.040 16.66  0.04 N    0.200  0.100   13.0   4.0    78.40
 2103                    275.17959 -16.20379 20.50  0.20 18.590 0.040 17.58  0.05 N    0.110  0.060   11.0   3.0    13.73
 2104                    275.15241 -16.20376 20.50  0.10 18.430 0.040 17.14  0.07 N    0.130  0.060   13.0   2.0    42.09
 2105                    275.14231 -16.20376 18.01  0.03 15.389 0.007 13.91  0.01 N    2.800  0.300   23.2   0.4    67.66
 2106                    275.05735 -16.20370 18.92  0.02 16.973 0.008 16.06  0.01 N    0.250  0.020   10.4   0.3     6.77
 2107                    275.16193 -16.20371 18.15  0.04 16.510 0.010 15.46  0.02 Y    0.240  0.040    7.9   0.6    27.02
 2108 182031.73-161213.5 275.13223 -16.20370 17.08  0.01 15.890 0.008 15.18  0.01 N    0.230  0.020    4.1   0.2    86.23
 2109 182029.74-161213.2 275.12394 -16.20370 15.52  0.01 14.269 0.008 13.70  0.01 N    1.120  0.090    5.7   0.2    88.14
 2110                    275.15950 -16.20368 19.10  0.10 17.260 0.020 16.18  0.03 N    0.190  0.070   10.0   2.0    30.14
 2111                    275.15574 -16.20366 20.80  0.20 18.530 0.030 17.44  0.05 N    0.150  0.080   14.0   3.0    35.95
 2112                    275.15544 -16.20366 19.46  0.06 16.700 0.010 15.14  0.01 N    1.200  0.300   18.9   0.9    36.47
 2113                    275.16119 -16.20363 20.60  0.40 18.290 0.070 16.73  0.07 N    0.200  0.200   14.0   6.0    27.98
 2114                    275.14462 -16.20361 17.96  0.01 15.462 0.007 14.07  0.01 N    2.400  0.200   22.1   0.2    62.16
 2115                    275.13874 -16.20363 18.85  0.04 17.220 0.010 16.24  0.02 N    0.170  0.030    8.4   0.6    77.09
 2116                    275.14070 -16.20360 18.04  0.02 16.473 0.008 15.51  0.01 N    0.240  0.030    7.2   0.4    72.84
 2117                    275.10516 -16.20355 13.82  0.01 13.245 0.007 13.09  0.01 N    1.000  0.070   -0.3   0.2    35.48
 2118                    275.09489 -16.20354 18.44  0.06 16.780 0.010 15.94  0.02 N    0.210  0.050    8.3   0.9    22.36
 2119                    275.06971 -16.20350 14.83  0.01 14.324 0.007 14.26  0.01 N    0.320  0.020   -2.3   0.2     9.42
 2120                    275.17109 -16.20350 18.91  0.08 16.200 0.010 14.69  0.01 N    1.800  0.500   19.0   1.0    18.71
 2121                    275.15347 -16.20348 18.35  0.03 16.850 0.010 15.98  0.03 N    0.180  0.020    7.2   0.5    40.52
 2122                    275.12764 -16.20349 16.63  0.02 15.452 0.009 14.85  0.01 N    0.310  0.030    3.6   0.3    92.42
 2123                    275.15651 -16.20341 19.90  0.10 17.660 0.020 16.29  0.02 N    0.230  0.070   13.0   1.0    35.04
 2124                    275.14699 -16.20340 22.20  0.70 19.120 0.070 18.00  0.10 N    0.200  0.300   21.0   9.0    56.47
 2125                    275.13899 -16.20340 20.60  0.30 18.760 0.050 17.77  0.07 N    0.100  0.070   11.0   4.0    78.35
 2126                    275.14892 -16.20335 19.00  0.03 17.450 0.010 16.58  0.02 N    0.140  0.020    8.0   0.5    51.39
 2127                    275.12582 -16.20335 18.13  0.08 17.000 0.020 16.16  0.05 Y    0.130  0.030    5.0   1.0    94.16
 2128                    275.17399 -16.20333 19.70  0.10 17.880 0.020 16.72  0.02 Y    0.140  0.050   10.0   2.0    16.86
 2129                    275.14129 -16.20334 18.47  0.05 16.970 0.010 16.14  0.02 N    0.170  0.030    7.4   0.7    73.07
 2130                    275.11642 -16.20333 18.60  0.20 16.980 0.030 15.68  0.05 Y    0.200  0.100    8.0   3.0    66.36
 2131                    275.15898 -16.20331 19.80  0.10 18.170 0.040 17.01  0.05 Y    0.110  0.040    9.0   2.0    31.29
 2132                    275.16722 -16.20328 20.70  0.20 18.560 0.040 17.38  0.05 N    0.130  0.070   13.0   3.0    21.90
 2133                    275.16388 -16.20326 19.60  0.05 17.420 0.010 16.23  0.01 N    0.240  0.050   12.6   0.8    25.19
 2134                    275.13366 -16.20328 15.73  0.01 14.304 0.007 13.39  0.01 Y    1.500  0.100    7.7   0.2    88.39
 2135                    275.12934 -16.20324 19.90  0.30 18.110 0.080 16.61  0.07 Y    0.100  0.100   11.0   5.0    93.84
 2136                    275.15395 -16.20322 20.90  0.30 18.880 0.060 17.62  0.08 N    0.110  0.070   12.0   4.0    40.08
 2137                    275.16026 -16.20318 20.50  0.40 18.290 0.050 16.98  0.06 N    0.200  0.200   14.0   6.0    29.65
 2138                    275.05679 -16.20315 18.00  0.01 16.563 0.008 15.84  0.01 N    0.190  0.010    6.7   0.2     6.71
 2139                    275.17389 -16.20315 18.10  0.02 16.586 0.009 15.79  0.01 N    0.200  0.020    7.0   0.3    16.98
 2140                    275.12606 -16.20315 18.04  0.06 14.993 0.008 13.28  0.01 N   11.000  2.000   24.1   0.9    96.68
 2141                    275.16686 -16.20314 20.70  0.10 19.050 0.060 18.10  0.10 N   -1.000          10.0   2.0    22.31
 2142                    275.11649 -16.20311 17.56  0.07 16.140 0.020 15.19  0.03 Y    0.240  0.060    6.0   1.0    67.93
 2143                    275.15840 -16.20309 21.50  0.70 18.620 0.050 17.34  0.06 N    0.200  0.300   20.0  10.0    32.42
 2144 182028.23-161211.0 275.11763 -16.20310 14.85  0.01 13.392 0.007 12.46  0.01 Y    2.900  0.200   13.2   0.2    72.69
 2145                    275.14538 -16.20306 18.16  0.03 16.730 0.010 15.98  0.02 N    0.180  0.020    6.5   0.4    62.74
 2146                    275.16886 -16.20303 20.90  0.80 17.940 0.050 16.59  0.05 N    0.400  0.700   20.0  10.0    20.63
 2147                    275.12890 -16.20301 19.00  0.10 18.250 0.050 17.90  0.10 N   -1.000           4.0   2.0    96.82
 2148                    275.18088 -16.20299 17.52  0.02 14.913 0.007 13.54  0.01 N    3.200  0.300   22.8   0.3    13.34
 2149                    275.12708 -16.20298 21.10  0.70 19.000 0.100 17.80  0.10 N    0.100  0.100   10.0  10.0    98.61
 2150                    275.17355 -16.20295 18.78  0.02 17.040 0.010 16.01  0.02 N    0.190  0.020    9.2   0.4    17.27
 2151                    275.14710 -16.20294 15.05  0.01 13.283 0.007 12.32  0.01 N    3.300  0.200   15.0   0.2    58.05
 2152                    275.13989 -16.20294 16.87  0.02 15.609 0.008 14.86  0.01 N    0.310  0.030    4.4   0.2    79.85
 2153                    275.17848 -16.20291 18.53  0.02 16.940 0.010 16.10  0.01 N    0.190  0.020    8.0   0.4    14.49
 2154                    275.17329 -16.20293 19.76  0.07 17.380 0.020 16.16  0.02 N    0.310  0.080   14.0   1.0    17.44
 2155                    275.15493 -16.20292 21.80  0.60 19.020 0.050 17.94  0.08 N    0.200  0.200   18.0   8.0    38.69
 2156                    275.12855 -16.20291 20.80  0.30 18.750 0.050 17.36  0.05 Y    0.110  0.090   12.0   5.0    98.33
 2157                    275.14642 -16.20287 18.22  0.02 15.861 0.008 14.61  0.01 N    1.400  0.100   15.7   0.2    60.46
 2158                    275.14807 -16.20283 20.60  0.10 19.070 0.050 18.20  0.10 N   -1.000          10.0   2.0    55.60
 2159 182030.02-161210.1 275.12517 -16.20282 15.56  0.01 14.710 0.007 13.20  0.01 Y    0.370  0.020    0.7   0.2   100.53
 2160                    275.15986 -16.20279 20.50  0.20 18.990 0.050 18.11  0.09 N   -1.000          10.0   3.0    30.63
 2161                    275.15945 -16.20278 20.70  0.20 18.570 0.040 17.41  0.05 N    0.130  0.080   13.0   4.0    31.23
 2162                    275.14843 -16.20281 21.80  0.50 19.110 0.060 18.09  0.09 N    0.200  0.200   18.0   7.0    54.66
 2163                    275.08450 -16.20277 18.16  0.04 17.290 0.030 16.96  0.08 N    0.100  0.020    2.9   0.6    15.27
 2164                    275.15719 -16.20276 19.95  0.09 17.270 0.010 15.83  0.02 N    0.500  0.100   16.0   1.0    34.83
 2165                    275.10396 -16.20274 15.26  0.01 14.515 0.009 14.29  0.02 N    0.370  0.030   -0.3   0.2    34.57
 2166                    275.07216 -16.20274 17.03  0.01 16.154 0.007 15.87  0.01 N    0.160  0.010    1.9   0.2    10.22
 2167                    275.17269 -16.20274 19.31  0.05 17.640 0.010 16.69  0.02 N    0.140  0.030    9.0   0.7    17.91
 2168                    275.16931 -16.20274 16.69  0.02 15.362 0.008 14.62  0.01 N    0.410  0.040    4.5   0.3    20.42
 2169                    275.15525 -16.20273 18.20  0.02 15.647 0.007 14.24  0.01 N    2.300  0.200   22.9   0.3    38.41
 2170                    275.12142 -16.20275 19.40  0.20 18.280 0.080 17.00  0.10 Y   -1.000           6.0   3.0    92.21
 2171                    275.13607 -16.20271 20.50  0.20 17.980 0.030 16.32  0.03 Y    0.200  0.100   16.0   3.0    90.21
 2172                    275.12072 -16.20272 15.92  0.02 14.317 0.008 13.41  0.01 N    1.900  0.200   14.6   0.2    89.62
 2173                    275.07758 -16.20267 17.76  0.01 17.067 0.009 16.78  0.02 N    0.093  0.007    0.9   0.2    12.10
 2174                    275.17972 -16.20265 20.60  0.30 18.870 0.070 17.70  0.10 N   -1.000          10.0   4.0    13.94
 2175                    275.15136 -16.20263 19.23  0.05 16.552 0.009 15.05  0.01 N    1.200  0.200   18.1   0.7    47.27
 2176                    275.13557 -16.20261 19.50  0.10 16.760 0.010 15.18  0.01 N    1.100  0.400   19.0   2.0    92.03
 2177                    275.12579 -16.20261 17.80  0.02 17.060 0.010 16.74  0.05 N    0.100  0.010    1.7   0.3   103.69
 2178 182023.66-161209.5 275.09853 -16.20261 17.21  0.04 15.430 0.010 14.36  0.01 N    0.800  0.100    9.1   0.6    26.86
 2179 182021.24-161209.2 275.08843 -16.20255 18.66  0.05 16.160 0.010 14.68  0.02 N    1.300  0.200   16.9   0.7    17.72
 2180                    275.10180 -16.20251 19.70  0.20 17.580 0.050 16.20  0.09 N    0.190  0.090   12.0   3.0    31.38
 2181                    275.17624 -16.20251 17.82  0.03 16.044 0.008 14.87  0.01 Y    0.420  0.050    8.2   0.4    15.79
 2182                    275.14928 -16.20249 20.60  0.30 19.080 0.060 18.20  0.10 N   -1.000          10.0   4.0    53.34
 2183                    275.13130 -16.20250 20.60  0.10 18.980 0.060 17.70  0.10 Y   -1.000          10.0   2.0    99.39
 2184                    275.12736 -16.20251 15.74  0.01 14.464 0.007 13.78  0.01 N    0.910  0.060    5.4   0.2   104.56
 2185                    275.08576 -16.20248 19.47  0.06 18.850 0.050 18.50  0.10 N   -1.000           6.0   1.0    16.06
 2186                    275.16441 -16.20239 19.80  0.20 18.460 0.050 17.35  0.06 Y   -1.000           7.0   3.0    25.26
 2187                    275.14801 -16.20240 21.20  0.50 19.060 0.060 18.30  0.10 N    0.100  0.100   14.0   6.0    57.51
 2188                    275.14336 -16.20241 15.04  0.01 14.428 0.007 14.23  0.01 N    0.340  0.020   -1.4   0.2    73.08
 2189                    275.15333 -16.20238 21.40  0.80 19.000 0.100 17.90  0.30 N    0.100  0.200   20.0  10.0    43.15
 2190                    275.12876 -16.20238 18.90  0.10 18.340 0.060 18.00  0.20 N   -1.000           4.0   2.0   104.51
 2191                    275.17952 -16.20235 21.00  0.50 18.500 0.060 17.37  0.07 N    0.200  0.200   16.0   7.0    14.11
 2192                    275.14277 -16.20236 17.52  0.02 16.200 0.009 15.44  0.01 N    0.220  0.020    5.4   0.3    75.45
 2193                    275.12804 -16.20232 18.01  0.04 17.360 0.020 16.99  0.05 N   -1.000           1.5   0.6   106.39
 2194                    275.16789 -16.20228 19.90  0.20 18.180 0.040 17.29  0.06 N    0.120  0.060   10.0   3.0    21.87
 2195                    275.14457 -16.20230 20.40  0.20 17.850 0.020 16.53  0.02 N    0.300  0.100   16.0   3.0    69.57
 2196                    275.17710 -16.20223 20.60  0.50 18.280 0.040 17.03  0.04 N    0.200  0.200   14.0   7.0    15.39
 2197                    275.14658 -16.20224 18.99  0.03 17.590 0.020 16.76  0.04 N    0.120  0.020    6.9   0.6    62.88
 2198                    275.15106 -16.20220 20.70  0.50 17.810 0.030 16.32  0.04 N    0.400  0.400   18.0   7.0    49.23
 2199                    275.09647 -16.20220 19.40  0.20 17.170 0.030 15.48  0.03 Y    0.300  0.100   12.0   3.0    24.81
 2200                    275.16620 -16.20217 19.40  0.10 17.750 0.020 16.89  0.03 N    0.130  0.040    9.0   1.0    23.54
 2201                    275.15722 -16.20217 16.10  0.01 13.426 0.007 12.07  0.01 N   19.000  1.000   24.0   0.2    35.63
 2202                    275.17819 -16.20214 20.80  0.40 19.090 0.090 17.90  0.10 N   -1.000          11.0   5.0    14.83
 2203 182026.68-161207.7 275.11108 -16.20214 20.00  0.60 16.720 0.060 14.97  0.05 N    3.000  3.000   29.0   8.0    52.41
 2204                    275.14400 -16.20212 20.30  0.20 18.370 0.040 17.35  0.06 N    0.120  0.070   11.0   3.0    72.73
 2205                    275.13404 -16.20211 21.30  0.50 17.900 0.030 16.31  0.02 N    1.000  1.000   24.0   8.0    99.59
 2206                    275.13295 -16.20213 24.00  3.00 18.720 0.040 17.36  0.05 N                   40.0  40.0   101.00
 2207 182027.30-161207.6 275.11378 -16.20213 18.00  0.20 15.400 0.030 14.02  0.02 N    3.000  1.000   19.0   3.0    62.02
 2208                    275.16265 -16.20206 20.20  0.20 17.990 0.030 16.27  0.04 Y    0.180  0.080   13.0   2.0    27.60
 2209                    275.05083 -16.20205 13.86  0.01 13.482 0.007 13.49  0.01 N    0.510  0.030   -3.7   0.2     5.86
 2210                    275.13069 -16.20206 18.25  0.05 15.466 0.008 13.91  0.01 N    3.000  0.500   24.6   0.7   105.45
 2211                    275.17301 -16.20203 21.20  0.30 18.970 0.040 17.86  0.05 N    0.120  0.080   14.0   4.0    17.96
 2212                    275.17262 -16.20203 21.30  0.30 18.600 0.030 17.48  0.04 N    0.200  0.200   18.0   5.0    18.23
 2213                    275.14691 -16.20204 19.38  0.05 18.030 0.040 17.29  0.09 N    0.100  0.020    6.9   0.9    62.74
 2214                    275.14288 -16.20204 19.10  0.10 17.550 0.030 16.70  0.05 N    0.140  0.060    8.0   2.0    77.41
 2215                    275.13597 -16.20202 20.60  0.40 18.740 0.070 17.70  0.10 N    0.110  0.090   12.0   5.0    97.42
 2216                    275.14734 -16.20201 20.10  0.10 18.200 0.040 17.03  0.06 N    0.130  0.050   11.0   2.0    61.36
 2217                    275.14669 -16.20198 18.61  0.02 17.290 0.020 16.59  0.04 N    0.130  0.020    6.4   0.4    63.78
 2218                    275.12314 -16.20193 20.20  0.30 18.480 0.050 17.09  0.07 Y    0.110  0.070   10.0   4.0   110.16
 2219                    275.15165 -16.20191 19.40  0.10 18.020 0.030 17.12  0.06 Y    0.100  0.030    7.0   2.0    48.45
 2220                    275.18060 -16.20189 18.95  0.03 16.728 0.009 15.58  0.02 N    0.430  0.060   12.3   0.5    13.71
 2221                    275.17206 -16.20190 17.26  0.01 15.812 0.008 15.12  0.01 N    0.330  0.030    5.8   0.2    18.68
 2222                    275.15598 -16.20190 20.20  0.20 18.360 0.040 17.30  0.06 N    0.120  0.080   11.0   4.0    38.38
 2223                    275.15258 -16.20187 19.40  0.10 16.840 0.020 15.43  0.02 N    0.700  0.200   16.0   2.0    46.13
 2224                    275.10219 -16.20185 20.40  0.50 17.380 0.060 15.90  0.08 N    1.000  1.000   21.0   8.0    32.73
 2225                    275.16791 -16.20185 19.18  0.07 17.620 0.020 16.80  0.04 N    0.130  0.030    8.0   1.0    22.09
 2226                    275.15855 -16.20184 18.10  0.02 16.380 0.010 15.29  0.02 Y    0.300  0.030    8.4   0.4    33.78
 2227                    275.13568 -16.20185 21.00  0.30 18.950 0.060 17.72  0.08 N    0.110  0.080   13.0   5.0    99.82
 2228                    275.18114 -16.20183 19.60  0.10 17.300 0.010 16.31  0.02 N    0.300  0.100   13.0   1.0    13.47
 2229                    275.16490 -16.20181 20.10  0.30 17.890 0.040 16.61  0.04 N    0.200  0.100   13.0   4.0    25.15
 2230                    275.14878 -16.20183 19.90  0.10 18.300 0.050 17.44  0.08 N    0.110  0.040    9.0   2.0    57.31
 2231                    275.17438 -16.20181 18.78  0.05 17.030 0.010 15.96  0.02 N    0.190  0.040    9.2   0.7    17.13
 2232                    275.14047 -16.20178 21.20  0.50 18.970 0.060 17.76  0.06 N    0.100  0.100   14.0   8.0    88.27
 2233                    275.12643 -16.20179 15.88  0.01 13.725 0.007 12.52  0.01 N    3.500  0.200   17.5   0.2   116.43
 2234                    275.14591 -16.20177 21.50  0.30 19.500 0.080 18.80  0.10 N   -1.000          13.0   5.0    67.73
 2235                    275.14515 -16.20175 21.50  0.40 19.180 0.090 18.20  0.10 N    0.100  0.100   15.0   6.0    70.78
 2236                    275.13664 -16.20174 20.00  0.30 17.670 0.030 16.55  0.03 N    0.200  0.100   13.0   4.0    99.25
 2237                    275.13340 -16.20173 18.95  0.06 17.070 0.010 15.97  0.02 N    0.230  0.050   10.0   0.9   104.95
 2238                    275.16067 -16.20170 20.50  0.30 18.290 0.040 17.03  0.05 N    0.200  0.100   14.0   4.0    30.62
 2239                    275.14194 -16.20170 20.60  0.90 19.000 0.100 18.10  0.20 N   -1.000          10.0  10.0    83.64
 2240 182012.12-161206.0 275.05054 -16.20167 19.53  0.04 17.160 0.010 15.62  0.01 Y    0.380  0.060   13.6   0.6     5.84
 2241                    275.18076 -16.20169 21.00  0.30 18.190 0.020 17.14  0.04 N    0.300  0.200   18.0   4.0    13.67
 2242 182037.97-161205.9 275.15826 -16.20167 16.35  0.01 14.809 0.007 13.79  0.01 Y    1.010  0.070    8.0   0.2    34.48
 2243                    275.15692 -16.20166 19.50  0.07 16.820 0.010 15.20  0.02 N    0.800  0.200   17.0   1.0    36.94
 2244                    275.15006 -16.20167 21.10  0.40 18.390 0.040 17.13  0.05 N    0.200  0.200   17.0   6.0    53.80
 2245                    275.13608 -16.20166 20.80  0.50 18.810 0.080 17.90  0.10 N    0.100  0.100   12.0   7.0   101.28
 2246                    275.13078 -16.20168 20.30  0.20 18.900 0.070 18.00  0.10 N   -1.000           9.0   3.0   109.96
 2247                    275.12366 -16.20168 20.60  0.50 17.580 0.020 15.90  0.02 N    0.700  0.700   20.0   7.0   116.21
 2248                    275.16325 -16.20166 20.00  0.30 17.680 0.050 16.13  0.03 Y    0.200  0.200   14.0   4.0    27.19
 2249                    275.14986 -16.20163 20.40  0.20 18.100 0.030 16.61  0.03 N    0.200  0.100   14.0   3.0    54.53
 2250 182030.65-161205.8 275.12771 -16.20165 17.07  0.02 15.748 0.008 14.93  0.01 N    0.300  0.030    4.8   0.3   116.91
 2251                    275.16664 -16.20161 18.02  0.03 16.560 0.010 15.78  0.02 N    0.190  0.030    6.8   0.5    23.44
 2252                    275.17663 -16.20159 19.09  0.05 17.310 0.010 16.37  0.03 N    0.180  0.030    9.6   0.7    15.83
 2253                    275.13719 -16.20157 20.40  0.30 17.960 0.030 16.86  0.03 N    0.200  0.200   15.0   4.0   100.00
 2254                    275.13151 -16.20160 19.25  0.09 17.570 0.020 16.58  0.02 N    0.150  0.040    9.0   1.0   109.69
 2255                    275.12598 -16.20157 20.80  0.70 17.530 0.030 15.83  0.02 N    1.000  2.000   20.0  10.0   120.73
 2256                    275.17165 -16.20154 22.00  1.00 18.780 0.070 17.61  0.09 N    0.300  0.700   20.0  20.0    19.13
 2257                    275.16871 -16.20155 20.80  0.30 18.590 0.050 17.41  0.06 N    0.140  0.090   14.0   4.0    21.53
 2258                    275.14821 -16.20156 20.60  0.50 19.400 0.200 18.60  0.30 N   -1.000          10.0   7.0    60.34
 2259                    275.14065 -16.20156 20.00  0.20 18.410 0.030 17.49  0.04 N    0.100  0.040    9.0   2.0    89.75
 2260                    275.16814 -16.20153 16.33  0.01 14.268 0.007 13.21  0.01 N    3.000  0.200   18.3   0.2    22.05
 2261                    275.14310 -16.20152 19.20  0.10 16.282 0.009 14.75  0.01 N    2.300  0.700   26.0   1.0    80.52
 2262                    275.14123 -16.20154 16.75  0.02 14.692 0.007 13.57  0.01 N    2.500  0.200   18.6   0.3    87.82
 2263                    275.13585 -16.20152 20.20  0.20 18.500 0.050 17.32  0.07 N    0.100  0.060   10.0   4.0   103.35
 2264                    275.14885 -16.20148 18.30  0.03 16.990 0.010 16.24  0.02 N    0.150  0.020    6.0   0.5    58.45
 2265                    275.14696 -16.20142 21.20  0.40 18.980 0.060 17.82  0.08 N    0.100  0.100   14.0   6.0    65.56
 2266                    275.13489 -16.20144 19.08  0.05 17.140 0.010 15.94  0.02 Y    0.230  0.050   10.6   0.8   105.93
 2267 182029.49-161205.2 275.12288 -16.20143 15.89  0.01 14.507 0.007 13.81  0.01 N    1.070  0.080    6.7   0.2   118.17
 2268                    275.16754 -16.20141 20.00  0.10 18.290 0.030 17.53  0.05 N    0.110  0.050   10.0   2.0    22.68
 2269                    275.12361 -16.20142 19.60  0.20 18.450 0.050 17.78  0.09 N   -1.000           6.0   2.0   121.11
 2270 182024.94-161205.0 275.10381 -16.20139 19.70  0.30 16.700 0.040 15.19  0.05 N    2.000  1.000   22.0   5.0    36.14
 2271                    275.13999 -16.20137 20.40  0.20 18.610 0.040 17.82  0.06 N    0.100  0.060   10.0   3.0    94.00
 2272                    275.15702 -16.20134 17.72  0.04 15.850 0.010 14.73  0.02 N    0.550  0.080    9.2   0.5    37.22
 2273                    275.12733 -16.20133 16.18  0.01 14.924 0.008 14.31  0.01 N    0.510  0.040    3.9   0.2   123.02
 2274                    275.15238 -16.20134 22.00  2.00 19.130 0.090 18.40  0.20 N    0.200  0.500   20.0  20.0    48.00
 2275                    275.14553 -16.20132 22.00  1.00 18.700 0.100 17.60  0.20 N    0.200  0.400   20.0  10.0    71.83
 2276                    275.17385 -16.20129 17.34  0.02 15.950 0.008 15.22  0.01 N    0.260  0.020    5.6   0.3    17.66
 2277 182036.67-161204.3 275.15286 -16.20127 16.44  0.01 15.502 0.009 14.95  0.01 N    0.230  0.020    2.0   0.2    46.85
 2278                    275.14859 -16.20128 20.80  0.50 18.240 0.070 17.02  0.08 N    0.200  0.200   16.0   7.0    60.17
 2279                    275.14612 -16.20128 20.60  0.30 17.890 0.040 16.50  0.04 N    0.300  0.200   16.0   5.0    69.69
 2280 182022.62-161204.7 275.09431 -16.20123 17.99  0.04 16.320 0.010 15.19  0.02 Y    0.290  0.050    7.8   0.6    23.16
 2281                    275.16931 -16.20124 17.32  0.01 16.619 0.009 16.39  0.02 N    0.114  0.009    0.9   0.2    21.16
 2282                    275.16675 -16.20124 18.23  0.02 16.970 0.010 16.09  0.02 Y    0.140  0.010    5.5   0.3    23.57
 2283                    275.11694 -16.20119 20.10  0.40 17.440 0.080 15.82  0.04 N    0.400  0.400   16.0   6.0    83.54
 2284                    275.12597 -16.20117 21.00  1.00 18.600 0.100 17.10  0.10 N    0.200  0.400   20.0  20.0   128.59
 2285 182029.97-161204.2 275.12490 -16.20117 15.69  0.01 14.260 0.007 13.30  0.01 Y    1.500  0.100    7.9   0.2   128.73
 2286                    275.16755 -16.20114 20.20  0.10 18.520 0.040 17.75  0.07 N    0.100  0.030   10.0   2.0    22.83
 2287                    275.16424 -16.20113 19.70  0.20 17.910 0.040 16.89  0.05 N    0.140  0.080   10.0   3.0    26.40
 2288                    275.15957 -16.20115 19.80  0.20 18.170 0.030 17.28  0.04 N    0.110  0.060    9.0   3.0    32.95
 2289                    275.14243 -16.20115 19.90  0.30 18.580 0.060 17.90  0.10 N   -1.000           8.0   4.0    86.54
 2290                    275.13600 -16.20115 21.10  0.60 18.650 0.060 17.18  0.06 N    0.200  0.200   16.0   9.0   107.58
 2291                    275.16470 -16.20111 21.20  0.70 18.920 0.090 17.80  0.10 N    0.100  0.200   10.0  10.0    25.88
 2292                    275.14431 -16.20110 19.90  0.30 18.220 0.070 17.40  0.10 N    0.110  0.080    9.0   4.0    78.59
 2293                    275.15658 -16.20107 17.67  0.04 15.662 0.009 14.43  0.01 Y    0.900  0.100   11.7   0.6    38.53
 2294                    275.12423 -16.20107 19.75  0.09 18.750 0.050 17.86  0.08 Y   -1.000           7.0   1.0   130.20
 2295                    275.14486 -16.20105 16.94  0.02 14.840 0.008 13.72  0.01 N    2.400  0.300   19.0   0.3    76.50
 2296                    275.13889 -16.20104 20.10  0.30 17.990 0.030 16.74  0.03 N    0.200  0.100   13.0   5.0   101.51
 2297                    275.13685 -16.20105 19.90  0.20 18.060 0.030 17.07  0.04 N    0.140  0.080   11.0   3.0   107.13
 2298                    275.12672 -16.20106 18.50  0.10 16.880 0.030 15.81  0.05 Y    0.190  0.070    8.0   2.0   129.60
 2299                    275.17696 -16.20100 20.90  0.50 18.700 0.050 17.27  0.04 N    0.100  0.100   14.0   7.0    15.81
 2300                    275.14225 -16.20100 20.20  0.30 19.700 0.200 19.00  0.30 Y   -1.000           8.0   5.0    88.64
 2301                    275.13816 -16.20103 20.00  0.50 16.940 0.020 15.56  0.02 N    2.000  2.000   22.0   7.0   103.85
 2302                    275.12214 -16.20095 21.00  1.00 18.300 0.060 17.11  0.09 N    0.400  0.700   20.0  10.0   123.98
 2303                    275.15536 -16.20093 20.30  0.40 18.730 0.090 17.50  0.10 Y   -1.000           9.0   5.0    41.42
 2304 182029.09-161203.1 275.12120 -16.20092 16.81  0.01 15.464 0.009 14.71  0.02 N    0.380  0.030    4.8   0.2   118.14
 2305                    275.16918 -16.20091 21.60  0.90 18.240 0.040 16.80  0.03 N    1.000  1.000   20.0  10.0    21.44
 2306                    275.15389 -16.20089 20.60  0.50 18.450 0.060 17.55  0.07 N    0.100  0.100   13.0   7.0    45.04
 2307                    275.15074 -16.20091 20.10  0.20 17.530 0.010 16.09  0.02 N    0.400  0.200   15.0   2.0    54.12
 2308                    275.05869 -16.20087 18.42  0.01 16.862 0.008 15.81  0.01 Y    0.190  0.010    7.7   0.2     7.17
 2309                    275.14912 -16.20088 22.00  1.00 18.680 0.090 17.60  0.10 N    0.200  0.400   20.0  20.0    59.85
 2310                    275.14832 -16.20088 17.32  0.02 16.080 0.010 15.38  0.02 N    0.210  0.020    4.7   0.3    62.87
 2311                    275.14256 -16.20087 19.50  0.20 18.960 0.080 17.97  0.09 Y   -1.000           6.0   3.0    88.47
 2312                    275.12310 -16.20088 17.20  0.03 15.860 0.010 15.21  0.02 N    0.260  0.040    5.1   0.5   130.81
 2313                    275.17796 -16.20084 20.30  0.20 17.800 0.030 16.67  0.03 N    0.300  0.200   15.0   3.0    15.30
 2314                    275.15777 -16.20084 22.00  1.00 18.270 0.050 16.83  0.05 N    1.000  1.000   20.0  20.0    36.53
 2315                    275.15285 -16.20085 18.19  0.09 16.440 0.020 15.43  0.03 N    0.300  0.090    8.0   1.0    47.92
 2316                    275.15215 -16.20086 17.38  0.03 15.970 0.010 15.15  0.02 N    0.260  0.040    5.7   0.5    49.91
 2317                    275.17709 -16.20080 19.21  0.09 16.570 0.010 15.07  0.01 N    1.100  0.300   18.0   1.0    15.80
 2318                    275.14864 -16.20080 16.47  0.01 15.197 0.008 14.58  0.01 N    0.430  0.030    4.2   0.2    62.00
 2319                    275.14148 -16.20080 18.65  0.06 17.250 0.020 16.48  0.04 N    0.140  0.030    7.0   1.0    94.09
 2320                    275.14532 -16.20073 16.29  0.01 14.971 0.008 14.39  0.01 N    0.540  0.040    4.6   0.2    76.61
 2321 182031.46-161202.3 275.13113 -16.20070 16.49  0.01 15.432 0.008 14.70  0.01 Y    0.260  0.020    2.8   0.2   122.80
 2322                    275.17018 -16.20067 20.00  0.20 18.630 0.050 17.66  0.06 Y   -1.000           8.0   3.0    20.68
 2323                    275.15194 -16.20066 20.40  0.40 18.800 0.100 17.80  0.20 N   -1.000           9.0   5.0    51.09
 2324                    275.14635 -16.20065 16.49  0.01 15.471 0.008 14.90  0.01 N    0.250  0.020    2.5   0.2    72.36
 2325                    275.13257 -16.20066 17.57  0.02 15.136 0.007 13.77  0.01 N    2.800  0.300   17.5   0.3   120.22
 2326                    275.17177 -16.20064 20.80  0.50 18.770 0.060 17.90  0.10 N    0.100  0.100   12.0   7.0    19.41
 2327                    275.16868 -16.20063 18.05  0.04 15.475 0.008 14.10  0.01 N    2.600  0.400   18.6   0.5    22.04
 2328                    275.10413 -16.20061 17.84  0.05 15.720 0.020 14.08  0.02 Y    1.100  0.200   13.1   0.7    37.88
 2329                    275.15623 -16.20061 20.20  0.20 18.040 0.020 16.71  0.03 N    0.180  0.090   13.0   3.0    40.04
 2330                    275.14618 -16.20062 17.89  0.04 16.890 0.020 16.13  0.02 Y    0.120  0.020    3.4   0.5    73.33
 2331                    275.13605 -16.20060 17.18  0.02 15.931 0.008 15.23  0.01 N    0.240  0.020    4.7   0.2   114.83
 2332                    275.12783 -16.20060 17.36  0.02 16.150 0.010 15.40  0.03 N    0.190  0.020    4.6   0.4   135.63
 2333                    275.10333 -16.20061 19.40  0.10 16.480 0.020 14.90  0.03 N    1.800  0.600   21.0   2.0    36.29
 2334                    275.09609 -16.20058 18.22  0.03 16.630 0.010 15.71  0.03 N    0.220  0.030    7.6   0.5    25.48
 2335                    275.16696 -16.20058 19.76  0.05 17.140 0.010 15.67  0.01 N    0.500  0.100   15.6   0.7    23.75
 2336                    275.13936 -16.20051 18.76  0.03 17.390 0.010 16.52  0.02 Y    0.130  0.020    6.9   0.5   106.48
 2337                    275.13229 -16.20049 20.80  0.30 18.190 0.040 16.64  0.05 N    0.200  0.200   16.0   5.0   123.17
 2338                    275.13070 -16.20049 19.80  0.20 18.250 0.050 17.18  0.07 N    0.100  0.060    8.0   3.0   127.18
 2339                    275.12668 -16.20049 21.20  0.80 18.280 0.060 16.72  0.05 N    0.300  0.400   20.0  10.0   142.39
 2340                    275.17845 -16.20047 19.76  0.08 18.190 0.020 16.86  0.03 Y    0.110  0.030    9.0   1.0    15.12
 2341                    275.17323 -16.20045 20.40  0.20 17.630 0.020 16.14  0.02 N    0.400  0.200   17.0   3.0    18.39
 2342                    275.16149 -16.20045 18.18  0.03 15.867 0.008 14.43  0.01 Y    1.300  0.200   15.2   0.5    30.68
 2343                    275.14714 -16.20044 17.74  0.04 16.600 0.020 15.94  0.03 N    0.160  0.020    4.2   0.6    69.99
 2344                    275.16845 -16.20045 20.90  0.40 18.310 0.040 16.78  0.04 N    0.200  0.200   16.0   6.0    22.34
 2345                    275.16129 -16.20039 16.94  0.01 14.676 0.007 13.44  0.01 N    3.000  0.200   20.1   0.2    31.03
 2346                    275.14687 -16.20041 18.08  0.04 17.070 0.020 16.30  0.03 Y    0.120  0.020    3.9   0.7    71.41
 2347                    275.14434 -16.20040 15.99  0.01 14.784 0.007 14.13  0.01 N    0.540  0.040    3.5   0.2    83.88
 2348                    275.12179 -16.20040 19.50  0.20 16.180 0.010 14.30  0.01 N    3.000  2.000   25.0   3.0   133.76
 2349                    275.16317 -16.20036 21.10  0.30 18.780 0.050 17.45  0.05 N    0.100  0.100   15.0   5.0    28.38
 2350                    275.15398 -16.20038 17.72  0.02 15.955 0.008 14.85  0.01 Y    0.440  0.040    8.3   0.3    45.92
 2351                    275.14038 -16.20038 16.62  0.01 15.687 0.008 15.12  0.01 N    0.190  0.010    2.2   0.2   103.89
 2352                    275.14949 -16.20035 18.06  0.03 15.566 0.008 14.21  0.01 N    2.200  0.300   17.7   0.4    60.60
 2353                    275.14351 -16.20033 20.50  0.20 19.010 0.050 18.18  0.09 N   -1.000          10.0   2.0    88.81
 2354                    275.13080 -16.20034 18.94  0.09 17.460 0.030 16.54  0.04 N    0.130  0.040    8.0   1.0   129.18
 2355                    275.09842 -16.20031 17.62  0.05 16.430 0.030 15.82  0.05 N    0.180  0.040    4.6   0.8    28.62
 2356                    275.15790 -16.20030 20.00  0.30 17.430 0.030 16.04  0.03 N    0.400  0.200   15.0   4.0    37.03
 2357                    275.14995 -16.20032 21.10  0.40 18.770 0.040 17.50  0.05 N    0.100  0.100   15.0   6.0    58.94
 2358                    275.12587 -16.20027 20.20  0.10 18.730 0.040 17.62  0.05 Y   -1.000           9.0   2.0   150.67
 2359                    275.15339 -16.20025 19.60  0.20 17.540 0.040 16.46  0.07 N    0.190  0.090   12.0   2.0    47.84
 2360                    275.13425 -16.20024 20.40  0.20 17.510 0.020 15.87  0.02 N    0.500  0.300   18.0   3.0   123.34
 2361                    275.10490 -16.20021 20.10  0.40 16.910 0.050 14.97  0.05 N    2.000  2.000   23.0   6.0    40.13
 2362                    275.15606 -16.20018 20.30  0.20 18.400 0.040 17.16  0.07 N    0.120  0.060   11.0   3.0    41.14
 2363                    275.14127 -16.20020 21.00  0.50 18.800 0.080 17.80  0.10 N    0.100  0.100   14.0   7.0   101.85
 2364                    275.12804 -16.20018 20.20  0.40 17.810 0.060 16.17  0.07 N    0.200  0.200   15.0   6.0   143.54
 2365                    275.10193 -16.20017 19.40  0.30 18.100 0.100 17.00  0.20 Y    0.100  0.060    7.0   4.0    34.24
 2366                    275.17166 -16.20017 20.70  0.30 18.920 0.050 17.97  0.07 N    0.090  0.070   11.0   4.0    19.69
 2367                    275.13247 -16.20012 18.23  0.04 15.739 0.008 14.34  0.01 N    2.000  0.300   22.3   0.5   128.31
 2368 182037.81-161200.2 275.15757 -16.20011 14.89  0.01 13.889 0.007 13.49  0.01 N    1.080  0.070    3.5   0.2    37.97
 2369                    275.12693 -16.20010 19.36  0.09 17.490 0.020 16.40  0.02 N    0.180  0.050   10.0   1.0   150.99
 2370                    275.12177 -16.20013 20.10  0.40 19.000 0.100 18.00  0.20 Y   -1.000           8.0   6.0   140.10
 2371                    275.09976 -16.20008 19.30  0.20 17.740 0.070 16.50  0.09 Y    0.120  0.060    8.0   3.0    30.76
 2372                    275.09236 -16.20009 17.85  0.04 15.940 0.010 14.86  0.01 N    0.540  0.080    9.6   0.5    21.88
 2373                    275.16692 -16.20007 19.38  0.05 17.430 0.020 16.35  0.03 N    0.190  0.040   10.8   0.8    24.10
 2374                    275.13797 -16.20005 20.70  0.70 18.540 0.060 17.35  0.06 N    0.100  0.200   10.0  10.0   118.07
 2375                    275.12365 -16.20006 20.10  0.20 17.640 0.020 16.18  0.02 N    0.300  0.100   15.0   3.0   155.86
 2376                    275.16055 -16.20005 17.65  0.02 16.130 0.010 15.24  0.02 N    0.270  0.030    6.7   0.4    32.56
 2377                    275.14990 -16.20006 19.51  0.09 18.010 0.040 17.27  0.06 N    0.110  0.030    8.0   1.0    60.12
 2378                    275.13639 -16.20001 21.10  0.60 18.810 0.060 17.65  0.06 N    0.100  0.200   15.0   8.0   123.02
 2379 182031.02-161159.9 275.12925 -16.20001 15.60  0.01 14.403 0.007 13.83  0.01 N    0.840  0.060    4.5   0.2   140.94
 2380                    275.16283 -16.19998 18.04  0.04 17.400 0.020 17.11  0.05 N   -1.000           1.6   0.6    29.16
 2381                    275.15370 -16.19998 18.86  0.05 16.450 0.010 15.10  0.02 N    0.800  0.100   14.9   0.8    47.60
 2382                    275.15014 -16.19997 20.60  0.20 18.640 0.060 17.80  0.10 N    0.110  0.060   12.0   3.0    59.53
 2383                    275.14254 -16.19995 19.50  0.10 18.350 0.040 17.34  0.05 Y   -1.000           6.0   2.0    97.92
 2384                    275.16388 -16.19992 21.30  0.60 18.630 0.060 16.98  0.05 N    0.200  0.200   18.0   8.0    27.79
 2385                    275.15579 -16.19991 20.30  0.20 18.300 0.040 17.01  0.05 Y    0.130  0.060   12.0   2.0    42.24
 2386                    275.14901 -16.19994 20.00 10.00 19.100 0.100 18.10  0.20 N                                 64.23
 2387 182028.63-161159.7 275.11933 -16.19993 16.61  0.03 15.010 0.010 13.72  0.01 Y    0.900  0.100    8.3   0.5   118.23
 2388                    275.14503 -16.19989 20.90  0.30 19.250 0.080 18.40  0.10 N   -1.000          11.0   5.0    84.29
 2389                    275.09789 -16.19988 17.15  0.02 15.313 0.008 14.35  0.01 N    1.000  0.090   10.5   0.3    28.24
 2390                    275.15799 -16.19987 19.50  0.10 17.510 0.020 16.31  0.03 N    0.190  0.070   11.0   2.0    37.46
 2391                    275.13734 -16.19986 18.07  0.05 16.670 0.010 15.78  0.02 Y    0.180  0.030    6.3   0.7   123.05
 2392                    275.13156 -16.19985 18.02  0.03 16.620 0.010 15.85  0.02 N    0.190  0.020    6.4   0.4   134.95
 2393                    275.15159 -16.19984 20.60  0.30 18.730 0.080 17.46  0.08 N    0.100  0.070   11.0   4.0    54.64
 2394                    275.08698 -16.19982 16.04  0.01 15.341 0.007 15.17  0.01 N    0.190  0.010    0.3   0.2    17.66
 2395                    275.17987 -16.19982 19.60  0.20 17.160 0.020 15.63  0.02 N    0.400  0.200   14.0   3.0    14.52
 2396                    275.14119 -16.19980 18.24  0.07 15.930 0.020 14.65  0.02 N    1.200  0.300   15.0   1.0   107.43
 2397                    275.13853 -16.19981 16.33  0.01 14.810 0.007 14.00  0.01 N    0.980  0.070    7.8   0.2   119.98
 2398                    275.13597 -16.19982 20.60  0.30 18.920 0.070 18.05  0.09 N   -1.000          10.0   4.0   127.05
 2399                    275.15240 -16.19977 17.27  0.02 16.315 0.009 15.74  0.01 N    0.150  0.020    2.7   0.3    52.11
 2400                    275.14040 -16.19975 20.40  0.30 19.100 0.200 18.00  0.20 N   -1.000           9.0   5.0   112.37
 2401                    275.13254 -16.19980 19.60  0.10 18.220 0.050 17.20  0.10 Y    0.100  0.030    8.0   2.0   133.33
 2402                    275.13206 -16.19977 21.10  0.60 19.000 0.100 18.10  0.20 N    0.100  0.100   13.0   9.0   134.90
 2403                    275.10602 -16.19977 20.40  0.40 17.630 0.080 15.61  0.08 Y    0.400  0.400   17.0   6.0    43.55
 2404                    275.15262 -16.19974 18.94  0.07 16.694 0.009 15.44  0.01 N    0.500  0.100   12.0   1.0    51.46
 2405                    275.14978 -16.19975 21.10  0.30 19.040 0.090 18.30  0.20 N    0.110  0.070   13.0   4.0    61.81
 2406                    275.14920 -16.19974 21.30  0.60 18.930 0.090 17.80  0.10 N    0.100  0.200   15.0   9.0    64.27
 2407                    275.14673 -16.19975 22.10  0.80 19.080 0.060 17.90  0.06 N    0.200  0.300   20.0  10.0    76.07
 2408                    275.14564 -16.19976 20.50  0.10 18.610 0.040 17.91  0.08 N    0.110  0.050   11.0   2.0    81.89
 2409                    275.12034 -16.19974 17.94  0.04 16.280 0.020 15.33  0.03 N    0.300  0.050    7.7   0.5   133.66
 2410                    275.16835 -16.19973 18.07  0.02 17.320 0.010 17.00  0.04 N   -1.000           1.8   0.4    22.83
 2411                    275.16730 -16.19971 21.30  0.40 17.680 0.020 16.07  0.02 N    2.000  2.000   27.0   6.0    23.91
 2412                    275.14255 -16.19968 18.84  0.07 17.450 0.020 16.78  0.03 N    0.130  0.030    6.0   1.0   100.86
 2413 182026.10-161158.8 275.10880 -16.19967 18.73  0.05 16.010 0.010 13.89  0.01 Y    2.100  0.400   24.2   0.7    51.85
 2414                    275.17014 -16.19964 20.20  0.10 18.180 0.020 17.18  0.03 N    0.140  0.050   12.0   2.0    21.20
 2415                    275.14699 -16.19964 20.10  0.10 18.010 0.020 16.88  0.03 N    0.170  0.070   13.0   2.0    75.40
 2416                    275.12168 -16.19962 22.00  1.00 18.360 0.070 17.12  0.09 N    0.500  0.900   20.0  20.0   153.30
 2417                    275.15970 -16.19961 18.18  0.04 15.737 0.008 14.25  0.01 Y    1.800  0.300   16.8   0.6    34.53
 2418                    275.14456 -16.19961 21.20  0.40 18.660 0.060 17.64  0.07 N    0.200  0.100   16.0   5.0    89.31
 2419                    275.14340 -16.19961 17.67  0.02 15.535 0.007 14.39  0.01 N    1.400  0.100   13.7   0.2    96.45
 2420                    275.13242 -16.19957 20.00  0.10 18.040 0.040 16.79  0.06 Y    0.140  0.060   11.0   2.0   137.39
 2421                    275.18081 -16.19956 19.80  0.20 18.320 0.050 17.10  0.05 Y    0.090  0.040    7.0   2.0    14.11
 2422                    275.16665 -16.19954 18.38  0.03 16.840 0.010 16.00  0.02 N    0.190  0.020    7.5   0.4    24.72
 2423                    275.14896 -16.19955 18.66  0.08 16.610 0.010 15.44  0.01 N    0.400  0.100   11.0   1.0    66.19
 2424                    275.14153 -16.19955 19.50  0.20 17.140 0.030 15.78  0.05 N    0.400  0.200   13.0   3.0   108.77
 2425                    275.14038 -16.19952 19.40  0.10 17.500 0.030 16.10  0.05 Y    0.180  0.060   11.0   1.0   115.81
 2426                    275.13316 -16.19954 18.65  0.09 17.060 0.020 16.14  0.03 N    0.180  0.050    8.0   1.0   136.34
 2427                    275.13100 -16.19953 17.73  0.02 16.810 0.010 16.09  0.02 Y    0.120  0.010    2.8   0.3   142.19
 2428                    275.12794 -16.19950 20.40  0.40 18.570 0.080 17.50  0.10 N    0.100  0.100   11.0   6.0   160.62
 2429                    275.14557 -16.19949 21.50  0.50 18.740 0.070 17.70  0.10 N    0.200  0.200   18.0   7.0    84.28
 2430                    275.14204 -16.19948 20.20  0.30 18.060 0.040 16.82  0.05 N    0.200  0.100   13.0   4.0   106.51
 2431                    275.13277 -16.19948 20.80  0.50 18.800 0.080 17.50  0.10 N    0.100  0.100   12.0   7.0   138.13
 2432                    275.17794 -16.19946 20.60  0.10 18.070 0.020 17.00  0.03 N    0.230  0.090   15.0   2.0    15.66
 2433                    275.17236 -16.19946 20.50  0.30 18.950 0.080 17.90  0.10 N   -1.000           9.0   5.0    19.41
 2434                    275.15110 -16.19945 19.63  0.09 18.070 0.040 17.21  0.07 N    0.110  0.030    8.0   1.0    57.66
 2435                    275.14411 -16.19944 19.21  0.07 16.730 0.010 15.37  0.01 N    0.600  0.100   15.0   1.0    93.75
 2436                    275.13588 -16.19946 20.60  0.40 17.980 0.030 16.61  0.03 N    0.300  0.200   16.0   6.0   133.46
 2437                    275.17130 -16.19941 20.50  0.20 18.850 0.050 17.58  0.06 Y   -1.000          10.0   3.0    20.30
 2438                    275.15055 -16.19938 17.11  0.01 15.866 0.008 15.29  0.01 N    0.240  0.020    4.5   0.2    60.06
 2439                    275.13347 -16.19938 22.00  1.00 17.900 0.030 16.37  0.03 N    2.000  4.000   30.0  20.0   138.52
 2440                    275.16830 -16.19938 18.10  0.02 16.454 0.008 15.50  0.01 N    0.250  0.030    7.7   0.3    23.06
 2441 182025.53-161157.7 275.10639 -16.19936 18.25  0.05 15.290 0.010 13.31  0.02 Y    3.300  0.600   25.5   0.7    45.29
 2442                    275.16232 -16.19932 20.30  0.30 17.300 0.020 15.88  0.02 N    0.900  0.600   20.0   4.0    30.50
 2443                    275.14173 -16.19934 19.70  0.20 18.540 0.070 17.40  0.20 Y   -1.000           7.0   2.0   110.31
 2444                    275.13454 -16.19933 18.80  0.05 16.950 0.010 15.86  0.02 N    0.240  0.040    9.7   0.7   137.97
 2445                    275.15314 -16.19930 20.20  0.30 19.060 0.080 18.80  0.20 N   -1.000           8.0   4.0    50.94
 2446                    275.14503 -16.19929 20.30  0.10 18.700 0.060 17.90  0.10 N   -1.000           9.0   2.0    89.23
 2447 182030.04-161157.4 275.12519 -16.19930 14.66  0.01 13.279 0.007 12.25  0.01 Y    2.900  0.200   12.6   0.2   186.79
 2448                    275.07922 -16.19928 17.91  0.01 17.300 0.010 17.07  0.02 N   -1.000           1.2   0.2    13.40
 2449                    275.14610 -16.19927 19.54  0.08 17.820 0.020 16.85  0.03 N    0.140  0.040   10.0   1.0    82.82
 2450 182023.63-161157.3 275.09845 -16.19926 18.02  0.05 15.359 0.009 13.92  0.01 N    2.900  0.600   23.5   0.8    29.53
 2451                    275.18121 -16.19922 18.54  0.06 17.700 0.030 17.44  0.07 N   -1.000           3.2   0.9    13.98
 2452                    275.14016 -16.19922 17.16  0.01 15.765 0.009 14.87  0.01 Y    0.320  0.030    5.3   0.2   121.92
 2453                    275.11817 -16.19922 18.50  0.20 16.950 0.070 15.89  0.08 N    0.200  0.100    7.0   4.0   115.42
 2454                    275.17169 -16.19918 18.81  0.04 16.182 0.008 14.83  0.01 N    1.600  0.200   18.2   0.5    20.07
 2455                    275.16093 -16.19918 19.40  0.09 17.460 0.020 16.36  0.04 N    0.190  0.050   11.0   1.0    32.85
 2456                    275.14919 -16.19918 16.85  0.02 15.710 0.009 15.10  0.01 N    0.240  0.020    3.6   0.3    66.83
 2457                    275.14543 -16.19917 17.38  0.01 15.596 0.008 14.64  0.01 N    0.600  0.050    8.6   0.2    87.71
 2458                    275.16494 -16.19916 18.89  0.05 16.090 0.008 14.54  0.01 N    2.200  0.400   20.2   0.7    27.00
 2459                    275.14836 -16.19915 18.60  0.04 16.420 0.010 15.25  0.01 N    0.520  0.090   11.8   0.6    70.97
 2460                    275.14416 -16.19916 16.28  0.01 15.241 0.007 14.67  0.01 N    0.310  0.020    2.4   0.2    96.14
 2461                    275.13193 -16.19915 20.40  0.20 18.630 0.030 17.85  0.07 N    0.100  0.040   10.0   2.0   145.81
 2462 182027.18-161157.0 275.11323 -16.19917 18.10  0.20 15.780 0.030 14.62  0.02 N    1.500  0.800   16.0   3.0    73.23
 2463                    275.14235 -16.19912 20.90  0.50 19.070 0.090 18.40  0.20 N   -1.000          11.0   7.0   109.26
 2464                    275.14126 -16.19913 15.69  0.01 14.581 0.008 14.09  0.01 N    0.560  0.040    2.8   0.2   116.48
 2465                    275.15413 -16.19909 19.70  0.10 17.070 0.010 15.69  0.01 N    0.500  0.200   15.0   1.0    48.36
 2466                    275.15352 -16.19909 20.90  0.40 18.370 0.040 17.26  0.09 N    0.200  0.200   16.0   5.0    50.26
 2467                    275.14306 -16.19910 19.07  0.05 16.520 0.008 15.17  0.01 N    0.900  0.200   16.5   0.8   104.42
 2468                    275.06296 -16.19904 17.76  0.01 15.990 0.007 15.06  0.01 N    0.430  0.030    8.4   0.2     8.15
 2469                    275.17351 -16.19905 16.51  0.02 15.768 0.008 15.59  0.02 N    0.170  0.010    0.8   0.2    18.69
 2470                    275.13397 -16.19904 18.20  0.03 16.760 0.010 15.85  0.02 Y    0.180  0.020    6.7   0.5   143.98
 2471                    275.15250 -16.19902 15.60  0.01 14.997 0.007 14.78  0.01 N    0.230  0.020   -0.9   0.2    53.86
 2472                    275.13082 -16.19897 19.27  0.08 17.340 0.020 16.22  0.02 N    0.190  0.050   11.0   1.0   153.49
 2473                    275.12735 -16.19894 21.10  0.60 18.950 0.060 17.90  0.07 N    0.100  0.100   13.0   8.0   183.32
 2474                    275.15545 -16.19893 20.60  0.20 18.860 0.050 17.78  0.07 N   -1.000          10.0   4.0    44.95
 2475                    275.14966 -16.19892 20.90  0.30 18.940 0.060 17.99  0.09 N    0.100  0.080   12.0   5.0    65.73
 2476                    275.13577 -16.19893 16.50  0.01 15.385 0.007 14.75  0.01 N    0.300  0.020    3.2   0.2   143.80
 2477                    275.09631 -16.19891 17.69  0.07 17.030 0.050 16.70  0.20 N    0.090  0.030    1.0   1.0    26.88
 2478                    275.18009 -16.19890 18.80  0.10 17.200 0.020 16.14  0.02 Y    0.170  0.050    8.0   1.0    14.61
 2479                    275.14594 -16.19889 21.90  0.90 19.400 0.100 18.50  0.20 N    0.100  0.200   20.0  10.0    86.69
 2480 182038.98-161155.5 275.16238 -16.19887 18.44  0.04 15.903 0.008 14.56  0.01 N    1.800  0.300   17.6   0.6    30.81
 2481                    275.13732 -16.19885 21.60  0.70 18.660 0.060 17.37  0.08 N    0.200  0.300   20.0  10.0   142.03
 2482                    275.14491 -16.19883 16.59  0.01 15.552 0.008 15.02  0.01 N    0.240  0.020    2.8   0.2    94.24
 2483                    275.12686 -16.19882 18.37  0.05 15.356 0.007 13.66  0.01 N    3.300  0.600   25.8   0.7   193.31
 2484                    275.16281 -16.19880 18.80  0.03 16.222 0.008 14.73  0.01 N    1.400  0.200   17.6   0.4    30.22
 2485                    275.14995 -16.19881 20.70  0.20 18.390 0.030 17.42  0.05 N    0.170  0.080   14.0   3.0    64.84
 2486                    275.13659 -16.19877 20.10  0.10 18.940 0.060 18.30  0.10 N   -1.000           8.0   2.0   145.64
 2487                    275.14713 -16.19875 20.10  0.10 18.550 0.040 17.80  0.05 N    0.090  0.040    9.0   2.0    80.23
 2488                    275.16965 -16.19871 18.57  0.05 16.052 0.009 14.50  0.01 Y    1.500  0.300   17.2   0.8    22.08
 2489                    275.15913 -16.19870 20.00  0.10 17.930 0.020 16.59  0.03 Y    0.180  0.060   12.0   2.0    36.72
 2490                    275.14826 -16.19870 19.03  0.09 17.530 0.020 16.73  0.04 N    0.130  0.040    8.0   1.0    73.90
 2491                    275.14794 -16.19870 20.00  0.20 18.090 0.040 17.00  0.04 N    0.140  0.060   11.0   2.0    75.69
 2492                    275.13479 -16.19870 20.00 10.00 18.840 0.080 18.00  0.20 N                  100.0 200.0   149.83
 2493                    275.13209 -16.19872 21.10  0.30 18.360 0.040 17.00  0.05 N    0.200  0.200   17.0   4.0   153.53
 2494 182029.08-161155.1 275.12114 -16.19869 18.72  0.05 16.990 0.020 15.93  0.03 N    0.190  0.040    9.0   0.8   176.38
 2495                    275.15506 -16.19868 20.00  0.10 18.270 0.030 17.32  0.05 N    0.120  0.050   10.0   2.0    46.51
 2496                    275.15380 -16.19869 19.35  0.05 16.776 0.009 15.39  0.01 N    0.700  0.100   15.7   0.7    50.32
 2497                    275.14167 -16.19870 20.60  0.30 18.910 0.080 17.90  0.10 N   -1.000          10.0   5.0   120.32
 2498                    275.13744 -16.19869 20.50  0.30 18.330 0.040 17.07  0.05 N    0.200  0.100   13.0   4.0   144.97
 2499                    275.13962 -16.19864 19.68  0.08 18.480 0.040 17.79  0.07 N   -1.000           7.0   1.0   135.65
 2500                    275.13449 -16.19865 20.90  0.70 18.470 0.080 17.60  0.10 N    0.200  0.200   10.0  10.0   151.17
 2501                    275.15836 -16.19863 21.00  0.40 18.760 0.060 17.38  0.05 N    0.100  0.100   14.0   5.0    38.42
 2502                    275.14071 -16.19862 19.70  0.20 17.640 0.030 16.56  0.03 N    0.190  0.080   12.0   2.0   128.73
 2503                    275.14932 -16.19860 21.30  0.90 19.200 0.100 18.50  0.20 N    0.100  0.200   10.0  10.0    68.80
 2504                    275.11326 -16.19861 17.13  0.04 14.930 0.010 13.47  0.01 Y    2.500  0.400   19.9   0.6    76.09
 2505                    275.11190 -16.19859 20.50  0.70 17.900 0.100 16.01  0.07 N    0.300  0.400   20.0  10.0    68.30
 2506                    275.15898 -16.19853 19.49  0.07 17.620 0.020 16.33  0.02 Y    0.170  0.040   11.0   1.0    37.24
 2507                    275.14189 -16.19854 19.90  0.20 18.120 0.020 17.15  0.05 N    0.120  0.050   10.0   2.0   120.99
 2508                    275.12147 -16.19854 16.78  0.01 15.103 0.007 14.14  0.01 N    0.920  0.070    8.8   0.2   189.45
 2509                    275.17138 -16.19852 19.90  0.10 18.200 0.030 17.13  0.03 N    0.110  0.040    9.0   2.0    20.60
 2510                    275.16432 -16.19850 16.26  0.01 14.518 0.007 13.33  0.01 Y    2.000  0.100   15.8   0.2    28.29
 2511                    275.11714 -16.19852 20.70  0.90 18.040 0.080 16.56  0.06 N    0.300  0.400   20.0  10.0   111.62
 2512                    275.14607 -16.19846 21.40  0.30 18.920 0.050 17.98  0.08 N    0.100  0.100   16.0   5.0    89.25
 2513                    275.13754 -16.19849 18.17  0.04 17.210 0.020 16.55  0.04 Y    0.110  0.020    3.6   0.6   149.23
 2514                    275.15029 -16.19845 16.40  0.01 15.366 0.007 14.79  0.01 N    0.260  0.020    2.5   0.2    64.72
 2515 182022.15-161154.4 275.09227 -16.19842 17.51  0.02 15.818 0.009 14.91  0.02 N    0.440  0.040    7.6   0.3    22.59
 2516                    275.15306 -16.19840 17.52  0.01 14.834 0.007 13.41  0.01 N    3.300  0.300   23.1   0.2    53.54
 2517                    275.14760 -16.19842 21.00  0.30 19.300 0.090 18.60  0.20 N   -1.000          11.0   4.0    79.42
 2518                    275.14318 -16.19840 19.27  0.05 17.800 0.020 17.06  0.04 N    0.120  0.020    7.8   0.8   112.49
 2519                    275.13966 -16.19843 19.27  0.05 18.070 0.020 17.40  0.05 N   -1.000           5.7   0.8   139.89
 2520                    275.13661 -16.19837 20.30  0.20 17.980 0.020 16.74  0.02 N    0.190  0.090   14.0   2.0   154.56
 2521                    275.14563 -16.19837 21.90  0.60 19.000 0.060 18.00  0.09 N    0.200  0.200   20.0   8.0    93.16
 2522                    275.14495 -16.19835 18.83  0.05 17.270 0.020 16.48  0.04 N    0.160  0.030    7.8   0.8    98.65
 2523 182025.72-161153.9 275.10714 -16.19835 19.34  0.09 16.010 0.010 14.03  0.01 N    3.200  0.900   29.0   1.0    49.47
 2524 182025.02-161154.0 275.10427 -16.19835 19.90  0.50 17.320 0.080 15.75  0.07 N    0.400  0.400   15.0   7.0    41.51
 2525                    275.08372 -16.19835 19.33  0.05 18.740 0.070 18.30  0.30 N   -1.000           5.0   1.0    15.97
 2526                    275.05451 -16.19833 18.82  0.02 18.130 0.010 17.88  0.04 N   -1.000           3.9   0.3     6.57
 2527                    275.14816 -16.19832 20.60  0.30 18.750 0.050 17.72  0.06 N    0.100  0.070   11.0   4.0    76.60
 2528                    275.13929 -16.19831 20.30  0.10 18.900 0.050 18.10  0.10 N   -1.000           9.0   2.0   144.77
 2529                    275.13259 -16.19831 17.59  0.02 16.131 0.009 15.32  0.01 N    0.250  0.030    6.4   0.3   160.44
 2530                    275.12659 -16.19831 20.30  0.30 17.570 0.020 16.16  0.02 N    0.400  0.300   17.0   4.0   221.36
 2531                    275.17908 -16.19828 16.19  0.01 13.669 0.007 12.41  0.01 N   15.000  1.000   22.5   0.2    15.30
 2532                    275.17005 -16.19828 19.00  0.10 16.063 0.009 14.39  0.01 N    2.500  0.800   26.0   1.0    21.91
 2533                    275.18168 -16.19823 20.80  0.40 18.740 0.070 17.42  0.06 N    0.100  0.100   13.0   6.0    13.95
 2534                    275.15593 -16.19824 19.45  0.07 16.890 0.010 15.44  0.01 N    0.600  0.100   15.0   1.0    44.92
 2535                    275.14859 -16.19821 20.40  0.40 18.750 0.060 18.10  0.20 N    0.090  0.080   10.0   6.0    74.68
 2536                    275.13220 -16.19821 17.98  0.02 16.473 0.009 15.56  0.02 N    0.230  0.020    6.9   0.3   163.35
 2537                    275.13180 -16.19818 20.20  0.20 17.620 0.030 16.19  0.03 N    0.300  0.200   15.0   3.0   165.33
 2538                    275.13146 -16.19818 17.37  0.02 16.351 0.009 15.65  0.02 Y    0.160  0.010    3.5   0.3   166.64
 2539                    275.12952 -16.19819 16.24  0.01 15.063 0.007 14.46  0.01 N    0.420  0.030    3.1   0.2   180.21
 2540                    275.13609 -16.19815 20.50  0.30 18.560 0.050 17.46  0.06 N    0.110  0.080   11.0   4.0   160.85
 2541                    275.12390 -16.19814 20.10  0.20 17.820 0.020 16.60  0.03 N    0.200  0.100   14.0   3.0   259.14
 2542                    275.10869 -16.19814 20.20  0.40 16.990 0.040 15.20  0.03 N    2.000  1.000   23.0   5.0    55.32
 2543                    275.17845 -16.19812 20.70  0.30 17.700 0.020 16.11  0.02 N    0.600  0.400   19.0   4.0    15.70
 2544                    275.16197 -16.19813 20.30  0.20 18.460 0.050 17.30  0.05 N    0.110  0.050   11.0   2.0    32.15
 2545                    275.15038 -16.19809 20.90  0.50 19.000 0.100 18.00  0.10 N    0.100  0.100   11.0   8.0    65.73
 2546                    275.14453 -16.19810 17.90  0.02 15.660 0.008 14.52  0.01 N    1.400  0.100   14.8   0.3   104.62
 2547                    275.13629 -16.19810 20.90  0.40 19.600 0.100 18.70  0.20 N   -1.000          10.0   6.0   161.93
 2548                    275.12470 -16.19810 19.73  0.07 18.380 0.040 17.28  0.06 Y   -1.000           7.0   1.0   263.53
 2549                    275.17277 -16.19806 21.00  0.20 18.750 0.030 17.22  0.03 Y    0.140  0.070   14.0   3.0    19.62
 2550                    275.13278 -16.19806 22.00  1.00 18.810 0.080 17.70  0.10 N    0.300  0.600   20.0  20.0   165.45
 2551                    275.12790 -16.19806 16.62  0.01 15.393 0.007 14.78  0.01 N    0.350  0.020    3.8   0.2   207.87
 2552                    275.12283 -16.19805 19.60  0.20 16.490 0.010 14.70  0.01 N    2.000  1.000   28.0   2.0   250.77
 2553                    275.14724 -16.19804 19.43  0.05 17.950 0.020 17.19  0.03 N    0.110  0.020    7.7   0.8    84.18
 2554                    275.13070 -16.19803 20.10  0.20 18.060 0.030 16.75  0.03 N    0.160  0.080   12.0   3.0   173.96
 2555 182028.06-161152.7 275.11696 -16.19802 18.70  0.20 16.240 0.030 14.83  0.03 N    1.100  0.600   16.0   3.0   114.92
 2556                    275.15964 -16.19800 17.30  0.01 14.651 0.007 13.23  0.01 N    3.400  0.300   22.3   0.2    36.54
 2557                    275.14246 -16.19802 16.20  0.01 14.092 0.007 13.02  0.01 N    3.200  0.200   18.5   0.2   124.67
 2558                    275.16385 -16.19798 21.10  0.30 17.410 0.010 15.46  0.01 N    2.000  2.000   32.0   5.0    29.35
 2559                    275.14286 -16.19796 19.90  0.20 17.950 0.060 16.79  0.09 N    0.160  0.080   12.0   3.0   121.71
 2560                    275.11757 -16.19798 17.88  0.08 16.200 0.030 15.19  0.05 N    0.340  0.090    8.0   1.0   124.35
 2561 182022.93-161152.7 275.09556 -16.19796 14.22  0.01 13.002 0.007 12.29  0.01 N    2.900  0.200   11.1   0.2    26.54
 2562                    275.15580 -16.19795 19.90  0.10 17.210 0.020 15.75  0.02 N    0.500  0.200   16.0   2.0    45.81
 2563                    275.14488 -16.19794 22.00  1.00 18.870 0.060 18.20  0.10 N    0.300  0.700   20.0  20.0   103.38
 2564                    275.13744 -16.19793 16.83  0.01 15.690 0.008 15.01  0.01 N    0.240  0.020    3.5   0.2   163.57
 2565                    275.17781 -16.19790 20.90  0.40 18.640 0.060 17.62  0.07 N    0.100  0.100   14.0   6.0    16.13
 2566                    275.12537 -16.19790 19.70  0.09 17.590 0.020 16.43  0.02 N    0.190  0.060   12.0   1.0   272.34
 2567                    275.10829 -16.19791 19.50  0.20 16.660 0.030 15.13  0.03 N    1.300  0.600   19.0   3.0    54.40
 2568                    275.09456 -16.19791 18.30  0.10 16.630 0.030 15.37  0.04 Y    0.200  0.100    8.0   2.0    25.34
 2569                    275.11491 -16.19788 19.50  0.40 18.800 0.200 19.00  1.00 N   -1.000           6.0   7.0    93.10
 2570                    275.15831 -16.19785 20.50  0.30 18.620 0.060 17.44  0.08 N    0.110  0.070   11.0   4.0    39.59
 2571                    275.13491 -16.19785 20.40  0.50 18.730 0.090 17.80  0.10 N   -1.000           9.0   7.0   169.36
 2572                    275.12621 -16.19786 21.10  0.60 19.400 0.100 18.60  0.20 N   -1.000          11.0   8.0   257.35
 2573                    275.15518 -16.19782 20.40  0.20 18.730 0.060 17.73  0.09 N   -1.000           9.0   3.0    47.88
 2574                    275.14962 -16.19782 21.00  0.60 18.560 0.060 17.43  0.06 N    0.200  0.200   15.0   9.0    70.78
 2575                    275.13539 -16.19782 21.00  1.00 18.380 0.060 17.04  0.07 N    0.400  0.600   20.0  10.0   170.13
 2576                    275.12602 -16.19782 20.90  0.40 18.360 0.040 16.98  0.05 N    0.200  0.200   16.0   5.0   264.68
 2577                    275.12383 -16.19784 17.01  0.01 15.799 0.008 15.08  0.01 N    0.240  0.020    4.1   0.2   287.75
 2578                    275.08331 -16.19780 15.58  0.01 14.873 0.007 14.67  0.01 N    0.250  0.020   -0.2   0.2    15.85
 2579                    275.05393 -16.19778 18.44  0.01 17.750 0.010 17.43  0.03 N   -1.000           2.8   0.2     6.50
 2580                    275.14201 -16.19776 19.07  0.06 17.270 0.020 16.26  0.03 N    0.190  0.040    9.8   0.8   133.47
 2581                    275.11722 -16.19777 21.00  1.00 17.800 0.100 15.88  0.08 N                   20.0  20.0   121.73
 2582                    275.15857 -16.19775 21.50  0.70 19.020 0.090 18.10  0.10 N    0.100  0.200   20.0  10.0    39.13
 2583                    275.14839 -16.19775 19.90  0.10 18.040 0.030 16.83  0.03 Y    0.130  0.050   11.0   2.0    78.40
 2584                    275.12754 -16.19772 18.09  0.02 16.980 0.010 16.09  0.03 Y    0.130  0.010    4.0   0.4   230.24
 2585                    275.06686 -16.19771 16.89  0.01 16.039 0.007 15.78  0.01 N    0.160  0.010    1.9   0.2     9.20
 2586                    275.14432 -16.19771 21.20  0.50 18.710 0.090 17.60  0.10 N    0.200  0.200   15.0   7.0   111.10
 2587                    275.13330 -16.19771 21.50  0.90 19.180 0.080 18.30  0.10 N    0.100  0.200   20.0  10.0   172.75
 2588                    275.14854 -16.19770 19.70  0.10 18.570 0.040 17.60  0.06 Y   -1.000           7.0   2.0    77.76
 2589                    275.13999 -16.19769 17.14  0.01 15.931 0.008 15.26  0.02 N    0.230  0.020    4.3   0.2   154.48
 2590                    275.12271 -16.19767 22.00  2.00 18.400 0.060 17.29  0.09 N    1.000  3.000   30.0  30.0   280.26
 2591                    275.17955 -16.19761 20.20  0.09 18.250 0.030 17.02  0.03 Y    0.130  0.040   12.0   1.0    15.19
 2592                    275.15284 -16.19762 18.02  0.04 15.537 0.008 14.16  0.01 N    2.300  0.400   22.0   0.6    56.47
 2593                    275.14773 -16.19763 20.60  0.30 19.020 0.080 18.10  0.10 N   -1.000          10.0   4.0    83.51
 2594                    275.13264 -16.19762 20.30  0.20 18.050 0.030 16.82  0.05 N    0.200  0.100   14.0   3.0   175.53
 2595                    275.12766 -16.19763 18.82  0.06 16.470 0.010 15.07  0.01 N    0.600  0.100   13.7   0.8   231.70
 2596                    275.13758 -16.19761 21.00  0.40 19.300 0.200 18.50  0.40 N   -1.000          11.0   7.0   172.35
 2597 182030.53-161151.1 275.12720 -16.19758 17.29  0.02 15.552 0.008 14.14  0.01 Y    0.590  0.050    8.2   0.3   247.19
 2598                    275.15457 -16.19756 23.00  2.00 18.710 0.040 17.51  0.04 N    2.000  5.000   30.0  20.0    50.36
 2599                    275.13624 -16.19757 20.70  0.20 18.870 0.060 17.80  0.10 N    0.100  0.050   11.0   2.0   176.52
 2600                    275.12223 -16.19757 20.10  0.30 18.030 0.050 16.84  0.07 N    0.200  0.100   12.0   5.0   272.63
 2601                    275.16233 -16.19754 20.20  0.30 18.320 0.040 17.04  0.04 N    0.130  0.080   11.0   4.0    32.10
 2602                    275.13413 -16.19752 18.82  0.03 17.410 0.010 16.55  0.02 N    0.130  0.020    7.1   0.5   177.50
 2603                    275.14009 -16.19751 19.08  0.06 17.830 0.030 16.98  0.05 Y    0.100  0.020    6.0   1.0   158.26
 2604                    275.13700 -16.19751 16.24  0.01 15.484 0.009 15.23  0.02 N    0.190  0.010    0.5   0.2   177.19
 2605                    275.13657 -16.19751 18.39  0.03 17.080 0.020 16.36  0.04 N    0.140  0.020    6.0   0.5   178.05
 2606                    275.11750 -16.19750 18.42  0.09 16.670 0.040 15.51  0.05 Y    0.250  0.070    9.0   1.0   129.83
 2607                    275.16316 -16.19747 21.00  0.30 18.590 0.040 17.05  0.03 N    0.200  0.100   16.0   5.0    30.82
 2608                    275.13906 -16.19747 19.80  0.10 18.660 0.030 17.93  0.06 N   -1.000           7.0   2.0   168.10
 2609                    275.12598 -16.19748 23.00  2.00 18.110 0.040 16.63  0.03 N                   40.0  30.0   295.06
 2610 182029.13-161150.7 275.12134 -16.19744 15.22  0.01 13.705 0.007 12.93  0.01 N    2.700  0.200   13.6   0.2   244.66
 2611                    275.17436 -16.19742 21.10  0.40 18.760 0.040 17.50  0.05 N    0.100  0.100   15.0   6.0    18.60
 2612                    275.14981 -16.19740 20.20  0.20 18.390 0.030 17.33  0.05 N    0.110  0.050   10.0   2.0    71.66
 2613                    275.13093 -16.19740 18.74  0.04 17.190 0.010 16.35  0.03 N    0.160  0.030    8.0   0.6   186.98
 2614                    275.09855 -16.19739 18.07  0.06 16.690 0.020 15.79  0.03 Y    0.180  0.040    6.2   0.9    31.24
 2615                    275.15740 -16.19739 20.90  0.30 18.250 0.030 16.78  0.03 N    0.200  0.200   16.0   4.0    42.45
 2616                    275.14194 -16.19739 20.70  0.10 19.000 0.080 18.20  0.20 N   -1.000          10.0   2.0   141.63
 2617                    275.18127 -16.19736 21.00  0.60 18.220 0.050 16.78  0.05 N    0.300  0.300   18.0   8.0    14.32
 2618                    275.16097 -16.19735 19.37  0.05 15.938 0.008 14.02  0.01 N    3.400  0.600   30.4   0.7    34.69
 2619                    275.14856 -16.19736 20.30  0.30 18.940 0.090 18.40  0.20 N   -1.000           9.0   5.0    79.54
 2620                    275.15846 -16.19731 19.42  0.08 17.510 0.020 16.53  0.03 N    0.180  0.050   11.0   1.0    39.99
 2621                    275.14384 -16.19734 20.40  0.20 18.420 0.060 17.35  0.09 N    0.130  0.070   12.0   3.0   121.06
 2622                    275.14294 -16.19733 15.36  0.01 13.616 0.007 12.68  0.01 N    3.100  0.200   15.5   0.2   131.22
 2623                    275.14349 -16.19730 19.15  0.06 17.890 0.030 17.22  0.08 N    0.100  0.020    6.0   1.0   125.56
 2624                    275.13983 -16.19727 20.70  0.40 18.600 0.100 17.70  0.20 N    0.100  0.100   12.0   6.0   167.32
 2625                    275.12188 -16.19727 20.20  0.50 18.700 0.100 17.40  0.10 N   -1.000           9.0   7.0   282.90
 2626                    275.11597 -16.19730 19.40  0.20 17.280 0.050 15.96  0.05 N    0.200  0.100   12.0   3.0   109.16
 2627                    275.09563 -16.19727 19.00  0.20 18.020 0.070 16.89  0.08 Y   -1.000           5.0   3.0    27.06
 2628                    275.14134 -16.19725 19.60  0.10 17.800 0.030 16.80  0.04 N    0.150  0.060   10.0   2.0   151.52
 2629                    275.13184 -16.19726 19.70  0.10 18.160 0.040 17.31  0.09 N    0.110  0.040    9.0   2.0   185.63
 2630                    275.11243 -16.19725 19.80  0.30 17.420 0.060 15.48  0.03 Y    0.300  0.200   14.0   4.0    76.98
 2631                    275.17802 -16.19724 20.40  0.30 18.180 0.040 17.07  0.09 N    0.200  0.100   14.0   4.0    16.17
 2632                    275.16648 -16.19725 20.60  0.20 17.810 0.020 16.03  0.01 Y    0.400  0.200   17.0   3.0    26.33
 2633                    275.15170 -16.19722 20.10  0.20 19.000 0.100 17.80  0.20 Y   -1.000           8.0   3.0    62.55
 2634                    275.12376 -16.19722 19.60  0.40 17.540 0.050 16.45  0.06 N    0.200  0.200   12.0   6.0   368.07
 2635                    275.17578 -16.19722 20.50  0.20 18.540 0.040 17.41  0.05 N    0.120  0.070   12.0   3.0    17.64
 2636                    275.16324 -16.19721 20.30  0.10 18.100 0.020 16.85  0.02 N    0.170  0.060   13.0   2.0    30.91
 2637                    275.15215 -16.19719 20.20  0.20 18.730 0.090 17.80  0.10 N   -1.000           9.0   3.0    60.62
 2638                    275.15057 -16.19719 18.60  0.03 16.980 0.010 15.93  0.02 Y    0.190  0.030    8.2   0.5    68.31
 2639                    275.13685 -16.19722 20.10  0.10 18.600 0.060 17.60  0.10 N   -1.000           9.0   2.0   186.98
 2640                    275.15511 -16.19718 21.70  0.50 19.190 0.080 18.30  0.10 N    0.100  0.100   17.0   7.0    49.39
 2641                    275.14889 -16.19718 20.00  0.20 18.070 0.030 17.06  0.05 N    0.140  0.070   11.0   3.0    78.29
 2642                    275.14419 -16.19718 17.53  0.02 15.249 0.007 14.00  0.01 N    2.200  0.200   15.8   0.3   119.50
 2643                    275.15818 -16.19711 19.80  0.10 18.040 0.030 17.18  0.05 N    0.130  0.040   10.0   1.0    40.91
 2644                    275.15309 -16.19713 20.30  0.30 18.740 0.070 17.90  0.10 N   -1.000           9.0   4.0    56.82
 2645                    275.13722 -16.19710 20.00  0.10 18.230 0.030 17.02  0.05 Y    0.120  0.040   10.0   1.0   190.15
 2646                    275.13286 -16.19710 16.17  0.01 13.935 0.007 12.71  0.01 N    3.400  0.300   18.6   0.2   187.90
 2647                    275.15413 -16.19708 21.00  0.50 19.150 0.090 18.40  0.20 N   -1.000          11.0   8.0    52.98
 2648                    275.12686 -16.19709 20.30  0.30 18.510 0.060 17.57  0.08 N    0.110  0.080   11.0   4.0   292.30
 2649                    275.12435 -16.19709 16.50  0.02 15.810 0.010 15.25  0.02 Y    0.160  0.020    0.7   0.3   394.17
 2650                    275.13467 -16.19706 19.80  0.20 18.410 0.070 17.40  0.10 Y   -1.000           8.0   3.0   191.24
 2651                    275.13115 -16.19705 19.21  0.07 17.280 0.020 16.25  0.03 N    0.190  0.050   11.0   1.0   193.94
 2652 182024.61-161149.3 275.10249 -16.19701 17.30  0.07 15.300 0.020 13.31  0.01 Y    1.400  0.300   12.0   1.0    39.17
 2653                    275.10021 -16.19703 16.53  0.04 14.619 0.009 13.55  0.01 N    2.300  0.300   17.2   0.5    34.43
 2654                    275.13389 -16.19701 21.30  0.50 18.080 0.030 16.58  0.03 N    0.500  0.500   20.0   8.0   191.14
 2655                    275.13920 -16.19700 22.00  1.00 20.000 0.300 20.00  0.90 N   -1.000          10.0  20.0   181.84
 2656 182033.02-161149.0 275.13762 -16.19700 16.30  0.01 15.225 0.007 14.47  0.01 Y    0.330  0.020    2.7   0.2   192.32
 2657                    275.05434 -16.19693 18.21  0.01 17.393 0.009 17.11  0.02 N   -1.000           2.3   0.2     6.60
 2658                    275.17442 -16.19693 19.20  0.09 16.414 0.008 14.96  0.01 N    1.600  0.500   20.0   1.0    18.71
 2659                    275.13838 -16.19693 16.25  0.01 15.252 0.007 14.62  0.01 N    0.290  0.020    2.2   0.2   190.90
 2660 182027.17-161149.0 275.11321 -16.19694 19.50  0.30 16.810 0.040 15.53  0.05 N    0.900  0.700   18.0   5.0    84.08
 2661                    275.14009 -16.19689 16.25  0.01 13.920 0.007 12.72  0.01 N    3.600  0.300   18.5   0.2   176.26
 2662 182029.55-161148.8 275.12311 -16.19690 15.57  0.01 14.122 0.007 13.44  0.01 N    1.800  0.100    8.3   0.2   401.48
 2663                    275.12084 -16.19691 19.60  0.40 17.370 0.050 16.30  0.08 N    0.200  0.200   13.0   6.0   253.79
 2664                    275.15671 -16.19689 21.90  0.60 19.040 0.060 17.99  0.08 N    0.200  0.200   19.0   8.0    45.10
 2665                    275.15395 -16.19687 19.30  0.10 17.270 0.020 16.11  0.02 N    0.230  0.080   11.0   2.0    54.13
 2666                    275.14942 -16.19688 19.46  0.07 17.110 0.020 15.77  0.02 N    0.380  0.090   13.0   1.0    76.41
 2667                    275.13200 -16.19689 16.37  0.01 15.134 0.008 14.34  0.01 Y    0.430  0.030    3.9   0.2   194.14
 2668                    275.11275 -16.19689 19.20  0.20 14.980 0.010 12.70  0.01 N   30.000 10.000   37.0   2.0    80.90
 2669                    275.14758 -16.19685 19.20  0.10 16.890 0.010 15.63  0.01 N    0.400  0.100   13.0   1.0    89.95
 2670                    275.14175 -16.19684 20.20  0.30 18.570 0.060 17.67  0.09 N    0.100  0.070   10.0   5.0   156.34
 2671                    275.12760 -16.19686 20.20  0.30 18.410 0.070 17.24  0.08 N    0.110  0.070   10.0   4.0   275.18
 2672                    275.12510 -16.19684 22.00  1.00 19.000 0.100 17.90  0.10 N    0.200  0.300   20.0  20.0   421.34
 2673                    275.10743 -16.19680 14.94  0.01 14.277 0.007 14.11  0.01 N    0.410  0.030   -1.2   0.2    53.76
 2674                    275.15437 -16.19678 17.76  0.03 17.150 0.020 16.93  0.06 N   -1.000           0.8   0.5    52.77
 2675                    275.14988 -16.19678 23.00  1.00 19.200 0.080 18.40  0.20 N    0.200  0.500   20.0  20.0    74.04
 2676                    275.14729 -16.19681 20.50  0.30 18.720 0.060 17.91  0.09 N    0.100  0.060   11.0   4.0    92.71
 2677                    275.13965 -16.19680 22.00  2.00 18.650 0.080 17.50  0.10 N                   20.0  30.0   184.37
 2678                    275.12884 -16.19678 19.80  0.30 17.940 0.070 16.90  0.10 N    0.100  0.100   11.0   4.0   235.31
 2679 182025.67-161148.6 275.10690 -16.19679 19.40  0.10 16.210 0.020 14.26  0.02 N    3.000  1.000   28.0   2.0    51.89
 2680                    275.15204 -16.19675 18.95  0.05 15.765 0.008 14.02  0.01 N    3.300  0.600   24.5   0.7    62.48
 2681                    275.14144 -16.19675 19.40  0.20 17.700 0.030 16.84  0.04 N    0.150  0.070   10.0   2.0   162.95
 2682                    275.16129 -16.19674 20.30  0.30 17.510 0.020 16.06  0.03 N    0.500  0.300   17.0   4.0    34.70
 2683                    275.12831 -16.19673 20.00 10.00 19.000 0.200 17.80  0.30 N                                253.58
 2684 182028.68-161148.2 275.11953 -16.19673 17.69  0.03 15.430 0.008 14.22  0.01 N    1.800  0.200   15.4   0.4   199.55
 2685                    275.11396 -16.19674 19.80  0.40 18.800 0.200 18.30  0.40 N   -1.000           7.0   6.0    91.49
 2686                    275.14631 -16.19669 20.00  0.20 18.460 0.050 17.72  0.09 N    0.090  0.040    8.0   2.0   102.72
 2687                    275.17542 -16.19670 17.71  0.02 16.970 0.010 16.56  0.03 N    0.100  0.010    1.5   0.3    18.04
 2688                    275.14442 -16.19667 20.00  0.20 18.000 0.050 16.80  0.05 N    0.150  0.070   11.0   2.0   124.04
 2689                    275.15728 -16.19662 21.70  0.70 18.690 0.050 17.30  0.04 N    0.300  0.300   20.0   9.0    43.96
 2690                    275.14882 -16.19662 19.90  0.10 18.150 0.050 17.41  0.09 N    0.120  0.050   10.0   2.0    81.86
 2691                    275.11762 -16.19660 19.30  0.30 17.700 0.100 16.20  0.10 Y    0.100  0.100    8.0   5.0   144.88
 2692                    275.15920 -16.19658 20.60  0.20 18.220 0.030 16.85  0.03 N    0.190  0.090   15.0   2.0    39.22
 2693                    275.15347 -16.19659 18.59  0.04 16.012 0.008 14.62  0.01 N    1.700  0.300   18.0   0.6    56.69
 2694                    275.15030 -16.19658 21.00  0.40 17.860 0.040 16.72  0.05 N    0.600  0.600   20.0   6.0    72.35
 2695                    275.14337 -16.19660 19.13  0.09 17.730 0.040 16.99  0.08 N    0.110  0.040    7.0   1.0   139.03
 2696 182017.88-161147.5 275.07448 -16.19656 15.45  0.01 14.278 0.007 13.72  0.01 N    0.930  0.060    4.5   0.2    11.79
 2697                    275.15073 -16.19655 20.30  0.30 17.990 0.060 16.87  0.08 N    0.200  0.100   14.0   5.0    69.97
 2698                    275.13452 -16.19656 23.00  3.00 19.200 0.200 18.30  0.20 N    0.300  0.900   20.0  40.0   207.06
 2699                    275.10928 -16.19653 19.40  0.30 17.230 0.050 15.73  0.05 Y    0.300  0.200   12.0   4.0    62.04
 2700                    275.15766 -16.19650 21.00  0.40 18.900 0.070 17.59  0.07 N    0.100  0.100   13.0   6.0    43.12
 2701                    275.15531 -16.19650 20.70  0.30 17.630 0.030 16.11  0.04 N    0.600  0.400   20.0   4.0    50.12
 2702                    275.15404 -16.19648 18.78  0.06 18.060 0.040 18.00  0.10 N   -1.000           4.0   1.0    54.69
 2703                    275.14609 -16.19650 17.71  0.02 16.495 0.009 15.83  0.02 N    0.180  0.020    4.9   0.3   106.76
 2704                    275.13334 -16.19650 20.50  0.60 18.800 0.100 18.10  0.30 N    0.100  0.100   10.0   9.0   205.04
 2705                    275.11067 -16.19649 19.50  0.50 17.190 0.070 15.64  0.06 N    0.300  0.400   13.0   7.0    69.23
 2706                    275.14581 -16.19644 19.51  0.09 18.110 0.020 17.26  0.04 N    0.100  0.030    7.0   1.0   110.35
 2707 182026.17-161147.4 275.10904 -16.19646 18.80  0.20 16.280 0.030 15.03  0.04 N    1.300  0.700   17.0   3.0    61.14
 2708                    275.17595 -16.19645 20.60  0.50 18.030 0.040 16.71  0.06 N    0.200  0.200   16.0   6.0    17.73
 2709                    275.14284 -16.19644 19.80  0.10 18.430 0.050 17.54  0.09 N   -1.000           8.0   2.0   149.78
 2710                    275.14067 -16.19643 20.40  0.50 18.270 0.060 17.50  0.20 N    0.100  0.100   13.0   7.0   183.78
 2711                    275.13777 -16.19644 19.40  0.10 17.770 0.040 16.83  0.06 N    0.130  0.040    9.0   2.0   214.69
 2712                    275.13668 -16.19642 18.84  0.09 17.240 0.030 16.16  0.04 Y    0.160  0.050    8.0   1.0   218.24
 2713                    275.13517 -16.19644 17.51  0.02 15.222 0.008 13.92  0.01 N    2.300  0.300   20.4   0.4   213.81
 2714                    275.15122 -16.19641 16.70  0.01 15.569 0.008 14.96  0.01 N    0.260  0.020    3.5   0.2    67.78
 2715                    275.14775 -16.19640 23.00  5.00 18.900 0.100 17.90  0.10 N    1.000  8.000   30.0  60.0    91.63
 2716                    275.11279 -16.19640 19.60  0.20 17.030 0.030 15.64  0.05 N    0.500  0.300   15.0   3.0    83.40
 2717                    275.17955 -16.19637 20.50  0.20 18.350 0.040 17.30  0.10 N    0.150  0.080   13.0   3.0    15.46
 2718                    275.15504 -16.19639 17.24  0.02 15.490 0.008 14.49  0.01 N    0.640  0.060    8.5   0.3    51.26
 2719                    275.12449 -16.19638 21.00  1.00 16.830 0.030 15.19  0.02 N    3.000  6.000   30.0  10.0   575.09
 2720 182039.63-161146.6 275.16521 -16.19633 15.16  0.01 13.446 0.007 12.28  0.01 Y    3.200  0.200   15.1   0.2    28.61
 2721                    275.12151 -16.19634 19.50  0.30 17.290 0.040 16.17  0.04 N    0.300  0.200   12.0   4.0   351.73
 2722 182027.35-161146.8 275.11399 -16.19635 17.29  0.02 14.968 0.008 13.55  0.01 Y    2.800  0.300   16.6   0.3    93.92
 2723                    275.14488 -16.19632 19.90  0.20 17.850 0.050 16.61  0.04 N    0.200  0.100   12.0   3.0   123.02
 2724                    275.14118 -16.19631 16.56  0.02 15.150 0.008 14.31  0.01 N    0.520  0.050    5.2   0.3   179.72
 2725                    275.14247 -16.19628 20.50  0.50 18.680 0.090 17.70  0.10 N    0.100  0.100   11.0   7.0   159.36
 2726                    275.13905 -16.19627 21.50  0.70 19.200 0.060 18.23  0.08 N    0.100  0.200   20.0  10.0   212.14
 2727                    275.13319 -16.19629 20.80  0.50 18.700 0.100 17.50  0.10 N    0.100  0.100   12.0   7.0   211.02
 2728                    275.13005 -16.19629 16.14  0.01 14.991 0.007 13.88  0.01 Y    0.430  0.030    3.1   0.2   225.06
 2729                    275.12926 -16.19628 19.40  0.10 17.480 0.030 16.45  0.05 N    0.180  0.060   11.0   2.0   241.87
 2730                    275.12902 -16.19629 21.00  1.00 18.210 0.090 16.90  0.10 N    0.500  0.900   20.0  20.0   248.24
 2731                    275.17463 -16.19626 18.90  0.10 17.050 0.010 16.05  0.02 N    0.230  0.070   10.0   1.0    18.76
 2732                    275.14853 -16.19624 20.90  0.70 18.900 0.200 18.40  0.30 N    0.100  0.100   10.0  10.0    86.26
 2733                    275.14967 -16.19622 16.60  0.02 15.680 0.010 15.19  0.02 N    0.190  0.020    2.1   0.3    77.99
 2734                    275.10571 -16.19621 20.00  0.20 16.910 0.020 15.25  0.04 N    1.500  0.700   22.0   2.0    49.02
 2735                    275.14079 -16.19619 22.00  2.00 18.810 0.090 17.60  0.10 N    0.300  0.800   20.0  20.0   190.08
 2736                    275.15478 -16.19618 18.25  0.04 15.680 0.009 14.20  0.01 N    2.300  0.400   22.8   0.6    52.59
 2737                    275.14594 -16.19618 21.20  0.40 18.970 0.080 17.90  0.10 N    0.100  0.100   14.0   6.0   111.71
 2738                    275.14172 -16.19616 18.62  0.09 16.190 0.010 14.95  0.01 N    1.100  0.300   16.0   1.0   175.35
 2739 182027.88-161146.2 275.11618 -16.19619 16.36  0.02 14.369 0.008 13.27  0.01 N    2.800  0.300   17.7   0.4   122.33
 2740                    275.11189 -16.19616 18.30  0.30 16.110 0.040 14.81  0.04 N    0.800  0.500   14.0   4.0    77.91
 2741                    275.15069 -16.19614 14.54  0.01 14.105 0.007 13.98  0.01 N    0.350  0.020   -3.0   0.2    71.84
 2742 182033.49-161146.0 275.13954 -16.19615 16.10  0.01 14.832 0.007 14.24  0.01 N    0.560  0.040    4.1   0.2   211.30
 2743                    275.16651 -16.19611 21.10  0.30 18.630 0.030 17.52  0.05 N    0.200  0.100   16.0   4.0    26.98
 2744                    275.12178 -16.19609 18.30  0.10 16.030 0.010 14.67  0.01 N    0.900  0.300   14.0   2.0   415.96
 2745                    275.13541 -16.19607 18.08  0.03 16.720 0.010 15.97  0.02 N    0.180  0.020    6.1   0.5   230.07
 2746                    275.10928 -16.19608 19.20  0.50 16.250 0.050 14.85  0.05 N    2.000  2.000   26.0   7.0    63.29
 2747                    275.15557 -16.19604 19.70  0.20 16.150 0.010 14.25  0.01 N    3.000  2.000   30.0   3.0    50.13
 2748                    275.13818 -16.19603 20.80  0.30 18.450 0.050 17.60  0.10 N    0.200  0.100   15.0   4.0   232.08
 2749                    275.07971 -16.19601 18.84  0.02 18.250 0.020 18.00  0.06 N   -1.000           3.9   0.3    14.21
 2750                    275.05997 -16.19601 19.84  0.03 19.250 0.030 18.93  0.09 N   -1.000           6.7   0.6     7.69
 2751                    275.13738 -16.19599 17.61  0.03 16.560 0.020 16.01  0.04 N    0.150  0.020    3.7   0.4   238.14
 2752                    275.17917 -16.19596 19.19  0.05 16.340 0.010 14.97  0.02 N    1.900  0.400   25.4   0.7    15.77
 2753                    275.15266 -16.19597 20.10  0.20 17.910 0.030 16.63  0.03 N    0.200  0.100   13.0   3.0    61.88
 2754                    275.13574 -16.19596 20.50  0.30 19.200 0.100 18.20  0.20 N   -1.000           9.0   5.0   237.33
 2755 182024.99-161145.5 275.10410 -16.19595 18.15  0.09 15.800 0.020 14.35  0.02 Y    1.500  0.400   16.0   1.0    44.62
 2756                    275.14690 -16.19593 19.90  0.30 18.290 0.090 17.10  0.10 Y    0.100  0.070    9.0   4.0   103.45
 2757                    275.14396 -16.19589 18.92  0.05 17.630 0.030 16.87  0.04 N    0.110  0.020    6.0   0.8   143.09
 2758                    275.15703 -16.19587 19.40  0.10 17.590 0.020 16.45  0.02 Y    0.160  0.050   10.0   2.0    45.82
 2759                    275.14527 -16.19588 19.70  0.20 17.970 0.060 17.30  0.10 N    0.130  0.070   10.0   3.0   123.64
 2760                    275.13870 -16.19587 17.36  0.02 16.430 0.010 15.79  0.02 Y    0.140  0.010    2.7   0.3   235.99
 2761                    275.14795 -16.19583 21.00  1.00 19.300 0.300 18.20  0.30 N    0.100  0.200   10.0  20.0    93.84
 2762 182032.06-161145.0 275.13362 -16.19585 15.14  0.01 13.958 0.007 13.50  0.01 N    1.390  0.090    5.6   0.2   227.33
 2763                    275.14563 -16.19582 18.72  0.07 17.310 0.030 16.58  0.05 N    0.140  0.030    7.0   1.0   119.54
 2764                    275.12087 -16.19582 19.50  0.30 16.870 0.030 14.96  0.02 Y    0.700  0.500   16.0   4.0   335.02
 2765                    275.08845 -16.19579 19.10  0.10 18.570 0.080 17.80  0.20 Y   -1.000           4.0   2.0    20.08
 2766                    275.14024 -16.19578 16.41  0.01 14.340 0.007 13.22  0.01 N    3.000  0.200   18.4   0.2   216.62
 2767                    275.12300 -16.19577 22.00  7.00 17.690 0.060 16.46  0.04 N   10.000 90.000                742.54
 2768                    275.13433 -16.19577 18.92  0.05 17.410 0.020 16.46  0.03 Y    0.140  0.030    7.7   0.8   235.91
 2769                    275.12860 -16.19575 19.50  0.20 18.010 0.050 16.85  0.08 Y    0.110  0.060    8.0   3.0   284.82
 2770                    275.12477 -16.19574 18.65  0.09 17.790 0.030 16.93  0.05 Y   -1.000           4.0   1.0   867.46
 2771                    275.12442 -16.19576 19.60  0.30 17.670 0.050 16.00  0.04 Y    0.200  0.100   11.0   4.0   905.51
 2772                    275.16532 -16.19573 19.80  0.08 17.790 0.020 16.46  0.04 Y    0.180  0.050   12.0   1.0    28.85
 2773                    275.17102 -16.19569 21.70  0.70 18.750 0.050 17.83  0.06 N    0.200  0.300   20.0  10.0    22.08
 2774                    275.13462 -16.19569 16.14  0.01 15.058 0.007 14.49  0.01 N    0.380  0.030    2.6   0.2   241.87
 2775                    275.13222 -16.19570 19.60  0.20 17.500 0.030 16.26  0.04 N    0.190  0.090   12.0   3.0   226.36
 2776                    275.14300 -16.19568 17.14  0.02 16.180 0.010 15.70  0.02 N    0.160  0.020    2.8   0.3   164.51
 2777                    275.14147 -16.19566 20.10  0.10 18.210 0.040 17.33  0.06 N    0.130  0.050   11.0   2.0   196.34
 2778                    275.14064 -16.19566 18.40  0.03 16.970 0.020 16.24  0.05 N    0.160  0.020    6.9   0.5   213.87
 2779                    275.12890 -16.19568 17.24  0.03 15.730 0.010 14.88  0.01 N    0.380  0.050    6.2   0.4   274.71
 2780                    275.10957 -16.19567 19.50  0.90 18.000 0.300 16.30  0.20 Y    0.100  0.200   10.0  10.0    65.85
 2781                    275.17957 -16.19564 18.63  0.04 16.790 0.010 15.90  0.02 N    0.250  0.040    9.4   0.6    15.60
 2782                    275.15862 -16.19563 19.20  0.09 16.740 0.010 15.31  0.01 N    0.600  0.200   14.0   1.0    41.82
 2783                    275.14530 -16.19563 20.40  0.30 18.800 0.100 17.60  0.10 N   -1.000           9.0   5.0   126.52
 2784                    275.14123 -16.19563 19.27  0.06 17.410 0.020 16.44  0.04 N    0.180  0.040   10.4   0.9   202.85
 2785                    275.13274 -16.19564 19.80  0.10 18.110 0.040 17.32  0.08 N    0.120  0.050    9.0   2.0   229.92
 2786                    275.12234 -16.19564 18.90  0.20 16.960 0.030 15.86  0.03 N    0.200  0.100   10.0   3.0   620.96
 2787                    275.14645 -16.19562 23.00  4.00 18.800 0.100 17.70  0.20 N    2.000  8.000   30.0  60.0   111.44
 2788 182031.03-161144.1 275.12931 -16.19560 16.17  0.01 14.877 0.007 14.12  0.01 N    0.560  0.040    4.3   0.2   263.01
 2789                    275.16781 -16.19559 22.00  2.00 17.810 0.030 16.04  0.02 N                   40.0  30.0    25.64
 2790 182028.37-161143.8 275.11821 -16.19556 15.12  0.01 13.437 0.007 12.20  0.01 Y    3.200  0.300   14.9   0.2   177.51
 2791                    275.18169 -16.19554 17.72  0.02 15.082 0.007 13.77  0.01 N    3.100  0.300   23.7   0.4    14.44
 2792                    275.13315 -16.19556 17.19  0.02 15.900 0.009 15.20  0.01 N    0.250  0.020    4.7   0.3   234.85
 2793                    275.12484 -16.19555 17.65  0.02 16.543 0.009 15.87  0.02 N    0.150  0.020    3.9   0.4   993.89
 2794                    275.12428 -16.19555 19.40  0.10 18.120 0.050 17.10  0.08 Y   -1.000           6.0   2.0  1112.40
 2795 182038.31-161143.5 275.15957 -16.19553 19.70  0.10 16.780 0.010 15.05  0.01 N    1.500  0.600   21.0   2.0    39.63
 2796 182025.15-161143.9 275.10481 -16.19549 20.10  0.30 17.160 0.060 15.19  0.07 Y    0.900  0.600   20.0   4.0    47.39
 2797                    275.15490 -16.19549 19.20  0.10 16.196 0.008 14.51  0.01 N    2.500  0.900   26.0   2.0    53.61
 2798                    275.13047 -16.19547 20.80  0.50 19.000 0.100 18.00  0.20 N    0.090  0.090   11.0   7.0   241.50
 2799                    275.04472 -16.19546 18.82  0.02 18.300 0.020 18.12  0.06 N   -1.000           3.7   0.4     5.29
 2800                    275.16257 -16.19544 17.86  0.02 16.280 0.008 15.31  0.01 N    0.260  0.030    7.3   0.3    33.53
 2801                    275.12592 -16.19544 18.56  0.04 16.880 0.020 15.73  0.03 Y    0.190  0.030    8.5   0.6   685.12
 2802                    275.18018 -16.19543 20.40  0.30 18.720 0.070 18.00  0.10 N    0.090  0.070   10.0   4.0    15.29
 2803                    275.12233 -16.19544 20.40  0.50 17.940 0.050 16.74  0.06 N    0.200  0.200   15.0   7.0   684.97
 2804                    275.14979 -16.19540 17.33  0.02 16.107 0.009 15.47  0.01 N    0.200  0.020    4.5   0.3    81.03
 2805                    275.14055 -16.19540 18.47  0.03 16.296 0.009 15.04  0.01 N    0.580  0.070   11.9   0.4   228.22
 2806                    275.14694 -16.19535 18.21  0.04 16.470 0.010 15.46  0.02 N    0.280  0.040    8.5   0.5   108.05
 2807                    275.13859 -16.19534 15.83  0.01 13.920 0.007 12.90  0.01 N    3.100  0.200   16.9   0.2   269.69
 2808                    275.11889 -16.19532 20.00  0.60 19.500 0.300 18.30  0.40 Y   -1.000          10.0  10.0   209.73
 2809                    275.14744 -16.19531 21.20  0.50 19.200 0.100 18.40  0.20 N    0.100  0.100   12.0   7.0   102.80
 2810                    275.13720 -16.19531 21.00  1.00 19.300 0.300 19.00  2.00 N    0.100  0.200   10.0  10.0   281.46
 2811                    275.13192 -16.19532 20.30  0.30 18.280 0.060 17.40  0.10 N    0.100  0.100   12.0   5.0   237.52
 2812                    275.11841 -16.19532 18.60  0.10 17.750 0.070 16.21  0.05 Y   -1.000           4.0   2.0   188.92
 2813                    275.10610 -16.19527 20.60  0.30 18.230 0.080 16.34  0.07 Y    0.200  0.100   14.0   4.0    52.00
 2814                    275.12573 -16.19526 20.60  0.40 18.560 0.060 17.50  0.10 N    0.100  0.100   12.0   6.0   824.35
 2815                    275.07925 -16.19523 18.54  0.01 17.610 0.010 17.12  0.04 N   -1.000           3.4   0.2    14.10
 2816                    275.04846 -16.19523 17.48  0.01 16.822 0.008 16.56  0.01 N    0.101  0.007    0.7   0.2     5.78
 2817                    275.14568 -16.19522 20.90  0.40 19.300 0.100 18.50  0.20 N   -1.000          11.0   6.0   126.10
 2818 182028.28-161142.7 275.11786 -16.19522 17.23  0.08 15.680 0.020 14.68  0.02 Y    0.400  0.100    6.0   1.0   171.26
 2819                    275.05506 -16.19520 16.32  0.01 15.609 0.007 15.41  0.01 N    0.180  0.010    0.5   0.2     6.79
 2820                    275.14351 -16.19519 19.90  0.10 18.050 0.030 17.11  0.04 N    0.140  0.050   11.0   2.0   165.79
 2821                    275.13798 -16.19521 20.80  0.50 18.260 0.050 17.25  0.09 N    0.200  0.200   16.0   7.0   285.82
 2822                    275.13564 -16.19519 21.00  1.00 19.000 0.100 17.80  0.10 N    0.100  0.300   20.0  20.0   279.38
 2823                    275.13251 -16.19518 22.00  1.00 18.410 0.070 17.02  0.07 N    0.400  0.700   20.0  20.0   243.82
 2824                    275.11651 -16.19520 15.49  0.02 14.930 0.010 14.68  0.04 N    0.230  0.020   -1.3   0.3   137.18
 2825                    275.18030 -16.19517 18.90  0.10 17.220 0.020 16.41  0.03 N    0.180  0.060    9.0   1.0    15.27
 2826                    275.15093 -16.19515 19.80  0.10 18.170 0.030 16.98  0.03 Y    0.110  0.040   10.0   2.0    74.22
 2827                    275.14267 -16.19512 16.52  0.01 15.497 0.007 14.91  0.01 N    0.240  0.020    2.5   0.2   186.75
 2828                    275.13437 -16.19512 22.00  2.00 18.460 0.050 17.31  0.07 N    1.000  3.000   30.0  20.0   265.99
 2829                    275.05563 -16.19510 15.50  0.01 14.727 0.007 14.60  0.01 N    0.330  0.020    0.1   0.2     6.90
 2830                    275.17970 -16.19510 18.70  0.09 16.000 0.010 14.56  0.01 N    2.100  0.600   19.0   1.0    15.63
 2831                    275.17683 -16.19511 19.80  0.10 16.410 0.010 14.54  0.01 N    3.000  1.000   30.0   2.0    17.48
 2832                    275.14052 -16.19512 20.70  0.30 18.870 0.050 17.60  0.05 Y    0.100  0.060   11.0   4.0   243.38
 2833                    275.11812 -16.19509 19.10  0.30 17.990 0.090 16.63  0.07 Y   -1.000           5.0   4.0   181.68
 2834                    275.13481 -16.19506 20.10  0.20 18.480 0.070 17.60  0.10 N    0.090  0.060    8.0   4.0   275.78
 2835                    275.11064 -16.19505 18.60  0.30 17.110 0.080 16.00  0.10 N    0.200  0.100    7.0   4.0    73.77
 2836                    275.15122 -16.19502 20.60  0.20 17.550 0.020 15.72  0.01 N    0.700  0.400   20.0   3.0    72.78
 2837                    275.10718 -16.19498 13.66  0.01 13.195 0.007 13.03  0.01 N    0.850  0.060   -1.7   0.2    56.67
 2838                    275.09140 -16.19496 15.68  0.01 15.023 0.009 14.84  0.02 N    0.230  0.020   -0.5   0.2    23.21
 2839                    275.05339 -16.19496 19.72  0.03 18.000 0.010 16.92  0.02 Y    0.130  0.020    9.4   0.4     6.52
 2840                    275.18052 -16.19497 17.53  0.03 16.450 0.010 15.95  0.03 N    0.160  0.020    4.0   0.4    15.18
 2841                    275.12655 -16.19496 18.90  0.10 17.330 0.020 16.34  0.03 N    0.150  0.050    8.0   1.0   613.48
 2842                    275.13608 -16.19493 19.40  0.20 18.900 0.100 18.60  0.40 N   -1.000           5.0   3.0   302.75
 2843                    275.17137 -16.19489 18.53  0.08 16.890 0.020 16.13  0.02 N    0.190  0.050    8.0   1.0    22.06
 2844                    275.14897 -16.19489 19.04  0.07 17.430 0.020 16.45  0.02 N    0.150  0.040    8.0   1.0    90.31
 2845                    275.13031 -16.19490 20.70  0.60 18.900 0.200 17.80  0.30 N    0.100  0.100   11.0   9.0   259.43
 2846 182029.62-161141.2 275.12344 -16.19487 18.30  0.10 16.290 0.020 15.22  0.02 N    0.500  0.200   10.0   2.0  2076.03
 2847                    275.09466 -16.19488 19.50  0.10 16.680 0.010 15.28  0.02 N    1.300  0.500   20.0   2.0    27.16
 2848                    275.15833 -16.19485 20.20  0.20 17.380 0.020 15.62  0.01 Y    0.500  0.200   17.0   2.0    43.61
 2849                    275.13429 -16.19486 20.60  0.40 18.840 0.090 17.60  0.10 N    0.090  0.080   10.0   5.0   278.64
 2850                    275.11481 -16.19487 18.70  0.30 17.210 0.090 15.84  0.09 Y    0.200  0.100    8.0   5.0   112.00
 2851                    275.12576 -16.19483 21.00  1.00 17.900 0.050 16.31  0.02 N    0.400  0.800   20.0  20.0  1034.01
 2852                    275.16448 -16.19481 19.50  0.10 16.580 0.010 14.62  0.01 Y    1.700  0.500   21.0   1.0    30.76
 2853                    275.14564 -16.19481 20.90  0.30 18.980 0.080 18.00  0.10 N    0.100  0.070   12.0   5.0   131.95
 2854                    275.14535 -16.19480 19.74  0.09 18.000 0.030 17.16  0.04 N    0.130  0.040   10.0   1.0   136.83
 2855                    275.10605 -16.19480 20.20  0.30 17.930 0.080 16.31  0.09 Y    0.200  0.100   14.0   4.0    52.68
 2856                    275.13922 -16.19479 20.00  0.10 18.410 0.040 17.59  0.06 N    0.100  0.040    9.0   2.0   300.01
 2857 182031.44-161141.1 275.13104 -16.19478 14.99  0.01 13.838 0.007 13.22  0.01 N    1.500  0.100    5.5   0.2   254.86
 2858                    275.11727 -16.19478 19.20  0.50 16.530 0.050 15.41  0.05 N    1.000  1.000   18.0   8.0   159.00
 2859                    275.11504 -16.19477 18.60  0.30 16.920 0.080 15.52  0.07 Y    0.200  0.100    9.0   4.0   115.87
 2860                    275.10994 -16.19477 20.00  1.00 17.700 0.200 16.70  0.30 N    0.200  0.300   10.0  20.0    70.50
 2861                    275.17971 -16.19474 19.30  0.20 17.520 0.040 16.54  0.07 N    0.170  0.090   10.0   3.0    15.70
 2862                    275.16196 -16.19471 19.40  0.20 16.880 0.020 15.36  0.02 N    0.600  0.200   15.0   2.0    35.33
 2863                    275.13736 -16.19471 16.99  0.01 14.758 0.007 13.49  0.01 N    2.800  0.200   19.8   0.2   331.82
 2864                    275.13685 -16.19471 17.99  0.04 15.587 0.008 14.22  0.01 N    2.000  0.300   21.5   0.5   329.41
 2865 182030.91-161140.9 275.12882 -16.19473 14.89  0.01 13.710 0.007 13.12  0.01 N    1.800  0.100    5.9   0.2   312.24
 2866                    275.14696 -16.19467 17.97  0.03 16.330 0.010 15.34  0.01 N    0.270  0.040    7.7   0.5   113.95
 2867 182029.62-161141.2 275.12349 -16.19467 20.30  0.80 15.850 0.020 14.08  0.01 N   20.000 40.000   40.0  10.0  2846.08
 2868                    275.14426 -16.19461 19.65  0.06 18.100 0.030 17.39  0.07 N    0.110  0.030    8.0   1.0   161.59
 2869                    275.13295 -16.19461 19.10  0.20 18.300 0.100 17.50  0.20 Y   -1.000           5.0   3.0   268.74
 2870                    275.16342 -16.19460 20.80  0.30 18.370 0.040 16.98  0.05 N    0.200  0.100   15.0   5.0    32.70
 2871                    275.12855 -16.19463 18.50  0.08 17.620 0.030 16.31  0.04 Y   -1.000           3.0   1.0   331.50
 2872                    275.11217 -16.19460 19.60  0.30 17.540 0.050 16.34  0.08 N    0.200  0.100   12.0   4.0    86.22
 2873                    275.09054 -16.19457 18.95  0.09 17.380 0.030 15.99  0.04 Y    0.150  0.040    8.0   1.0    22.46
 2874                    275.14653 -16.19456 16.92  0.02 16.020 0.010 15.52  0.02 N    0.170  0.020    2.2   0.3   120.92
 2875                    275.13791 -16.19456 20.50  0.30 19.400 0.100 18.60  0.30 N   -1.000           9.0   5.0   345.08
 2876                    275.17852 -16.19456 20.50  0.50 18.900 0.100 17.50  0.10 Y   -1.000          10.0   7.0    16.47
 2877                    275.16986 -16.19455 20.60  0.30 17.520 0.020 16.01  0.02 N    0.800  0.500   21.0   4.0    23.77
 2878                    275.12262 -16.19449 18.94  0.08 17.370 0.030 16.33  0.05 Y    0.150  0.040    8.0   1.0  1423.87
 2879                    275.14733 -16.19449 19.70  0.10 17.670 0.020 16.51  0.03 N    0.190  0.070   12.0   2.0   110.58
 2880 182027.83-161139.9 275.11598 -16.19447 17.70  0.10 15.620 0.020 14.02  0.02 Y    1.200  0.400   13.0   1.0   133.01
 2881                    275.09631 -16.19448 20.50  0.70 17.770 0.060 15.71  0.03 Y    0.400  0.500   20.0  10.0    29.78
 2882                    275.17427 -16.19442 17.01  0.04 16.030 0.020 15.62  0.04 N    0.180  0.030    2.8   0.6    19.61
 2883                    275.05041 -16.19441 19.51  0.02 18.900 0.030 18.50  0.08 N   -1.000           5.8   0.5     6.08
 2884                    275.16130 -16.19439 19.50  0.10 16.160 0.010 14.40  0.01 N    3.000  1.000   29.0   2.0    36.97
 2885                    275.14288 -16.19439 19.64  0.07 17.700 0.020 16.48  0.02 Y    0.170  0.040   11.0   1.0   203.77
 2886                    275.13179 -16.19437 20.20  0.60 18.600 0.200 17.90  0.40 N   -1.000           9.0   9.0   266.58
 2887                    275.12198 -16.19438 18.22  0.08 16.050 0.020 14.96  0.02 N    0.800  0.200   13.0   1.0   859.51
 2888                    275.11633 -16.19439 18.20  0.10 16.060 0.030 14.29  0.02 Y    0.800  0.300   13.0   2.0   140.37
 2889                    275.17740 -16.19437 18.60  0.09 17.930 0.060 17.60  0.20 N   -1.000           3.0   2.0    17.26
 2890                    275.16716 -16.19437 20.40  0.30 18.320 0.040 17.17  0.06 N    0.100  0.100   12.0   5.0    27.13
 2891                    275.16656 -16.19437 20.50  0.50 18.900 0.100 17.70  0.10 N   -1.000          10.0   7.0    27.94
 2892                    275.13924 -16.19435 18.59  0.05 16.220 0.009 14.91  0.01 N    0.900  0.200   15.0   0.7   339.84
 2893                    275.15233 -16.19434 17.87  0.02 15.255 0.007 13.78  0.01 N    3.000  0.300   23.0   0.3    68.37
 2894                    275.11219 -16.19436 19.80  0.40 16.630 0.030 14.78  0.02 N    2.000  2.000   28.0   6.0    87.33
 2895                    275.15899 -16.19431 17.90  0.02 17.170 0.010 16.91  0.03 N    0.092  0.009    1.3   0.3    42.53
 2896 182030.48-161139.5 275.12704 -16.19430 15.49  0.01 14.183 0.007 13.50  0.01 N    1.360  0.090    6.6   0.2   556.44
 2897                    275.14116 -16.19426 21.10  0.40 19.300 0.100 18.50  0.20 N   -1.000          11.0   6.0   272.75
 2898                    275.16922 -16.19422 18.48  0.08 15.863 0.008 14.44  0.01 N    2.100  0.500   23.0   1.0    24.64
 2899                    275.16476 -16.19421 21.20  0.80 17.240 0.030 15.34  0.03 N    3.000  5.000   40.0  10.0    30.74
 2900                    275.14049 -16.19422 16.91  0.02 15.626 0.009 14.85  0.01 N    0.310  0.030    4.5   0.3   303.78
 2901                    275.13756 -16.19421 18.22  0.03 16.920 0.010 16.22  0.03 N    0.150  0.020    5.8   0.5   388.13
 2902                    275.16791 -16.19416 17.19  0.03 15.720 0.010 14.85  0.01 N    0.370  0.050    6.0   0.4    26.26
 2903                    275.14913 -16.19414 20.70  0.20 17.750 0.020 16.29  0.02 N    0.500  0.200   18.0   3.0    92.92
 2904                    275.12913 -16.19416 19.80  0.10 16.920 0.020 15.47  0.02 N    1.200  0.400   20.0   2.0   312.89
 2905                    275.14850 -16.19414 22.10  0.70 18.720 0.050 17.49  0.06 N    0.400  0.500   20.0  10.0    99.35
 2906                    275.13512 -16.19412 19.90  0.30 18.700 0.100 17.60  0.10 Y   -1.000           7.0   4.0   349.44
 2907                    275.11371 -16.19413 19.00  0.20 18.020 0.080 16.80  0.10 Y   -1.000           5.0   3.0   102.80
 2908                    275.14490 -16.19410 20.50  0.20 18.760 0.050 17.62  0.08 Y    0.090  0.040   10.0   2.0   156.55
 2909                    275.13072 -16.19409 20.20  0.30 19.500 0.200 19.20  0.50 N   -1.000           8.0   6.0   276.06
 2910 182011.62-161138.3 275.04843 -16.19407 15.66  0.01 15.040 0.007 14.86  0.01 N    0.230  0.010   -0.7   0.2     5.81
 2911                    275.14347 -16.19405 17.99  0.02 16.470 0.010 15.28  0.02 Y    0.230  0.020    6.9   0.3   195.96
 2912                    275.14095 -16.19405 20.90  0.40 19.400 0.100 18.50  0.20 N   -1.000          11.0   6.0   295.94
 2913                    275.12472 -16.19407 16.99  0.03 15.340 0.010 14.44  0.02 N    0.620  0.080    7.4   0.4  7211.50
 2914 182028.15-161138.5 275.11732 -16.19406 17.50  0.30 15.410 0.030 14.37  0.03 N    1.000  1.000   14.0   4.0   167.21
 2915                    275.11408 -16.19407 17.90  0.10 16.830 0.050 15.49  0.06 Y    0.140  0.050    4.0   2.0   107.27
 2916                    275.15916 -16.19402 16.72  0.01 15.671 0.008 15.24  0.01 N    0.230  0.020    2.9   0.2    42.44
 2917                    275.13864 -16.19402 21.40  0.80 18.860 0.080 17.80  0.10 N    0.200  0.200   20.0  10.0   397.34
 2918                    275.13560 -16.19403 17.58  0.04 16.580 0.020 15.93  0.03 Y    0.140  0.020    3.3   0.7   373.44
 2919                    275.12629 -16.19402 19.70  0.40 17.650 0.040 16.40  0.04 N    0.200  0.200   12.0   5.0   903.84
 2920                    275.12180 -16.19400 23.00  7.00 19.100 0.300 18.00  0.30 N                                804.69
 2921                    275.13823 -16.19399 20.40  0.30 19.000 0.100 18.10  0.20 N   -1.000           9.0   4.0   411.93
 2922                    275.15990 -16.19394 19.70  0.20 17.250 0.020 15.96  0.02 N    0.400  0.200   14.0   3.0    40.66
 2923                    275.11202 -16.19396 18.80  0.30 17.230 0.080 16.20  0.10 N    0.200  0.100    8.0   4.0    87.42
 2924                    275.14959 -16.19393 20.90  0.10 18.660 0.040 17.54  0.05 N    0.140  0.060   14.0   2.0    89.73
 2925                    275.10894 -16.19390 18.46  0.04 15.570 0.010 13.96  0.01 N    3.100  0.500   25.4   0.5    67.33
 2926                    275.18116 -16.19387 17.14  0.02 15.833 0.009 15.16  0.01 N    0.260  0.020    4.9   0.3    15.02
 2927 182039.58-161137.8 275.16491 -16.19387 17.04  0.02 15.576 0.009 14.29  0.01 Y    0.400  0.040    5.6   0.3    30.71
 2928 182033.53-161137.9 275.13975 -16.19387 16.11  0.01 14.967 0.007 14.44  0.01 N    0.430  0.030    3.0   0.2   372.05
 2929                    275.11842 -16.19386 18.40  0.20 17.250 0.060 16.54  0.09 N    0.120  0.070    5.0   3.0   209.47
 2930                    275.13737 -16.19384 18.05  0.04 17.070 0.020 16.45  0.04 N    0.110  0.020    3.3   0.6   440.82
 2931                    275.16860 -16.19379 15.63  0.01 14.219 0.007 13.40  0.01 N    1.600  0.100    7.8   0.2    25.58
 2932                    275.16530 -16.19382 20.10  0.40 17.310 0.030 15.33  0.02 Y    0.500  0.400   17.0   5.0    30.14
 2933                    275.14329 -16.19380 18.49  0.04 17.040 0.020 15.94  0.04 Y    0.160  0.030    7.2   0.7   209.17
 2934                    275.08725 -16.19380 19.47  0.09 17.280 0.020 16.07  0.03 N    0.260  0.070   13.0   1.0    19.65
 2935                    275.15727 -16.19376 20.60  0.40 16.900 0.010 14.96  0.01 N    3.000  3.000   32.0   5.0    48.30
 2936                    275.13107 -16.19377 20.10  0.20 18.330 0.050 17.13  0.08 Y    0.110  0.070   10.0   3.0   283.06
 2937                    275.09585 -16.19375 18.71  0.08 18.110 0.050 18.30  0.20 N   -1.000           3.0   1.0    29.51
 2938                    275.15618 -16.19374 20.50  0.60 17.530 0.030 15.94  0.02 N    0.600  0.700   19.0   9.0    52.07
 2939                    275.12012 -16.19373 18.10  0.10 17.020 0.060 16.00  0.10 Y    0.130  0.050    4.0   2.0   341.10
 2940                    275.11894 -16.19375 17.70  0.09 16.280 0.030 14.64  0.02 Y    0.230  0.070    6.0   1.0   238.05
 2941                    275.09708 -16.19372 18.02  0.04 16.530 0.010 15.48  0.02 Y    0.200  0.030    6.8   0.6    31.50
 2942                    275.08684 -16.19374 18.54  0.03 17.770 0.020 17.44  0.06 N   -1.000           3.2   0.6    19.33
 2943                    275.09631 -16.19368 15.13  0.01 14.622 0.007 14.49  0.01 N    0.250  0.020   -2.0   0.2    30.26
 2944                    275.13865 -16.19367 20.30  0.30 18.360 0.060 17.44  0.08 N    0.100  0.100   12.0   5.0   450.93
 2945                    275.13617 -16.19368 19.40  0.20 17.610 0.050 16.73  0.08 N    0.200  0.100   10.0   4.0   438.65
 2946                    275.11988 -16.19368 18.90  0.40 16.570 0.060 14.85  0.05 Y    0.600  0.500   13.0   6.0   314.57
 2947                    275.17254 -16.19366 20.00  0.20 16.210 0.010 14.07  0.01 N   12.000  6.000   34.0   3.0    21.38
 2948                    275.17720 -16.19363 21.00  0.70 18.270 0.060 16.96  0.07 N    0.200  0.300   20.0  10.0    17.57
 2949                    275.11366 -16.19362 18.10  0.20 16.610 0.050 15.40  0.06 Y    0.190  0.090    7.0   3.0   104.65
 2950                    275.16157 -16.19358 20.70  0.40 18.870 0.080 17.63  0.09 N    0.100  0.090   11.0   6.0    37.17
 2951                    275.11394 -16.19359 18.00  0.10 16.490 0.040 15.55  0.08 N    0.230  0.090    7.0   2.0   107.99
 2952                    275.06047 -16.19358 18.07  0.01 16.829 0.008 15.96  0.01 Y    0.150  0.010    5.3   0.2     7.91
 2953                    275.13195 -16.19356 17.03  0.03 14.906 0.008 13.72  0.01 N    2.300  0.300   18.9   0.4   295.33
 2954 182029.97-161137.0 275.12489 -16.19356 15.97  0.01 14.424 0.008 13.64  0.01 N    1.600  0.100    9.0   0.2  5852.36
 2955 182028.71-161136.8 275.11967 -16.19356 17.40  0.10 15.830 0.030 14.98  0.06 N    0.400  0.100    6.0   2.0   294.23
 2956                    275.13780 -16.19354 19.70  0.10 17.090 0.020 15.88  0.02 N    0.600  0.200   16.0   2.0   495.00
 2957                    275.12974 -16.19354 19.80  0.10 18.550 0.050 17.53  0.08 Y   -1.000           7.0   2.0   304.80
 2958                    275.09387 -16.19353 17.37  0.03 16.620 0.020 16.42  0.05 N    0.120  0.020    1.6   0.5    26.78
 2959                    275.12119 -16.19351 17.47  0.06 15.660 0.010 14.24  0.01 Y    0.600  0.100    8.9   0.9   555.17
 2960                    275.09771 -16.19349 19.80  0.30 17.480 0.050 16.08  0.04 N    0.300  0.200   14.0   5.0    32.76
 2961                    275.18169 -16.19349 19.70  0.10 17.130 0.020 15.75  0.02 N    0.500  0.200   15.0   2.0    14.79
 2962                    275.16600 -16.19347 19.50  0.10 17.770 0.030 16.76  0.05 N    0.140  0.060   10.0   2.0    29.28
 2963                    275.18090 -16.19345 21.00  0.40 18.470 0.040 17.23  0.07 N    0.200  0.200   16.0   5.0    15.24
 2964                    275.17040 -16.19344 20.20  0.30 17.560 0.020 15.96  0.02 N    0.400  0.300   16.0   4.0    23.64
 2965                    275.10877 -16.19344 20.70  0.40 17.280 0.040 15.50  0.04 N    2.000  2.000   25.0   5.0    67.56
 2966                    275.15702 -16.19341 20.90  0.80 18.380 0.070 16.94  0.05 N    0.200  0.300   20.0  10.0    49.64
 2967                    275.17124 -16.19339 22.00  2.00 18.460 0.070 17.37  0.08 N    1.000  4.000   30.0  30.0    22.76
 2968                    275.17820 -16.19337 20.40  0.20 18.590 0.050 17.91  0.08 N    0.110  0.050   11.0   3.0    16.94
 2969                    275.17183 -16.19334 20.40  0.20 18.150 0.040 16.50  0.07 Y    0.200  0.100   14.0   4.0    22.18
 2970                    275.16914 -16.19334 20.20  0.40 18.660 0.080 17.70  0.10 N   -1.000           9.0   5.0    25.13
 2971 182031.25-161135.9 275.13025 -16.19334 15.48  0.01 14.034 0.007 13.36  0.01 N    2.000  0.100   13.2   0.2   299.40
 2972                    275.10275 -16.19334 18.90  0.40 17.300 0.300 16.10  0.40 N    0.200  0.200    9.0   6.0    44.28
 2973                    275.13708 -16.19333 19.90  0.20 18.140 0.060 17.22  0.09 N    0.130  0.070   10.0   3.0   533.38
 2974                    275.13613 -16.19333 20.80  0.60 18.140 0.060 16.87  0.05 N    0.200  0.300   17.0   8.0   493.56
 2975                    275.13519 -16.19333 20.90  0.30 18.570 0.050 17.43  0.05 N    0.200  0.100   15.0   4.0   436.39
 2976                    275.13384 -16.19333 16.40  0.01 14.229 0.007 13.05  0.01 N    3.200  0.300   19.0   0.2   362.08
 2977 182030.89-161136.1 275.12881 -16.19333 15.17  0.01 13.762 0.007 12.85  0.01 Y    2.300  0.200    8.4   0.2   346.08
 2978                    275.17902 -16.19330 21.20  0.40 18.770 0.040 17.93  0.08 N    0.200  0.100   16.0   5.0    16.42
 2979                    275.14957 -16.19330 16.67  0.01 15.861 0.008 15.27  0.01 Y    0.170  0.010    1.3   0.2    92.86
 2980                    275.14489 -16.19329 21.50  0.40 18.220 0.030 16.72  0.03 N    0.500  0.400   21.0   6.0   170.69
 2981                    275.13505 -16.19329 21.40  0.40 18.610 0.040 17.49  0.06 N    0.200  0.200   18.0   6.0   432.49
 2982                    275.12950 -16.19329 21.00  2.00 18.900 0.100 17.80  0.20 N    0.100  0.300   10.0  20.0   316.70
 2983                    275.12739 -16.19330 17.54  0.05 16.480 0.020 15.73  0.04 Y    0.150  0.030    3.6   0.8   503.33
 2984                    275.16772 -16.19327 17.87  0.05 16.280 0.010 15.34  0.02 N    0.260  0.050    7.3   0.8    26.95
 2985                    275.04939 -16.19325 16.13  0.01 15.549 0.007 15.32  0.01 N    0.170  0.010   -0.5   0.2     5.96
 2986                    275.17035 -16.19324 19.70  0.20 17.680 0.030 16.37  0.03 N    0.190  0.080   12.0   2.0    23.78
 2987                    275.14175 -16.19324 18.87  0.09 17.600 0.030 16.96  0.06 N    0.110  0.030    6.0   1.0   308.55
 2988                    275.13661 -16.19324 17.31  0.02 15.004 0.008 13.73  0.01 N    2.700  0.300   20.5   0.4   536.14
 2989                    275.17679 -16.19323 18.98  0.08 16.360 0.010 14.87  0.01 N    1.300  0.300   18.0   1.0    17.96
 2990 182038.64-161135.5 275.16099 -16.19320 15.75  0.01 14.767 0.008 14.33  0.01 N    0.410  0.030    1.5   0.2    38.81
 2991 182031.51-161135.5 275.13132 -16.19322 16.08  0.02 14.642 0.008 13.93  0.01 N    1.030  0.090    7.1   0.3   299.97
 2992                    275.15141 -16.19318 17.38  0.02 16.540 0.010 16.06  0.02 N    0.130  0.010    2.4   0.4    77.90
 2993                    275.16887 -16.19316 20.30  0.20 18.600 0.050 17.60  0.10 N    0.100  0.050   10.0   3.0    25.54
 2994                    275.14128 -16.19315 19.03  0.09 17.390 0.020 16.45  0.03 N    0.160  0.050    9.0   1.0   347.75
 2995                    275.13017 -16.19317 16.37  0.02 14.526 0.007 13.47  0.01 N    2.200  0.200   12.0   0.3   304.32
 2996                    275.10545 -16.19313 20.00  2.00 16.700 0.200 15.20  0.30 N    2.000  7.000   20.0  30.0    53.35
 2997                    275.17493 -16.19314 19.80  0.10 16.720 0.010 14.91  0.01 N    1.900  0.700   22.0   2.0    19.43
 2998                    275.17094 -16.19312 22.00  2.00 18.780 0.060 17.80  0.10 N    0.400  0.900   20.0  20.0    23.18
 2999                    275.13773 -16.19312 21.50  0.90 19.300 0.100 18.60  0.20 N    0.100  0.200   10.0  10.0   594.26
 3000                    275.13575 -16.19312 20.30  0.10 19.190 0.060 18.40  0.10 N   -1.000           9.0   2.0   505.62
 3001                    275.12942 -16.19312 21.00  1.00 18.200 0.100 17.00  0.20 N    0.200  0.500   20.0  20.0   322.25
 3002                    275.12269 -16.19310 19.10  0.30 17.500 0.060 16.49  0.07 N    0.100  0.100    8.0   4.0  1696.44
 3003                    275.17832 -16.19310 21.40  0.30 18.840 0.040 17.77  0.05 N    0.200  0.100   17.0   4.0    16.91
 3004                    275.16721 -16.19308 20.80  0.60 18.620 0.070 17.49  0.09 N    0.100  0.200   13.0   9.0    27.74
 3005                    275.16612 -16.19309 22.00  2.00 18.370 0.060 17.43  0.09 N    2.000  5.000   30.0  30.0    29.31
 3006                    275.13231 -16.19306 16.06  0.02 14.691 0.008 13.80  0.01 Y    0.830  0.090    6.0   0.3   321.74
 3007                    275.17294 -16.19305 20.70  0.30 17.040 0.020 14.76  0.02 N    3.000  2.000   28.0   4.0    21.21
 3008                    275.12464 -16.19303 20.00  2.00 18.100 0.300 18.00  1.00 N    0.200  0.500   10.0  20.0  4863.87
 3009                    275.11465 -16.19304 19.20  0.20 17.600 0.050 16.60  0.08 N    0.140  0.070    8.0   3.0   119.86
 3010 182026.45-161134.9 275.11023 -16.19305 15.97  0.04 14.120 0.010 13.17  0.02 N    2.800  0.500   16.6   0.6    77.30
 3011                    275.16813 -16.19299 19.40  0.20 16.970 0.020 15.57  0.02 N    0.500  0.200   14.0   2.0    26.55
 3012                    275.13979 -16.19300 19.60  0.10 17.710 0.030 16.57  0.03 N    0.160  0.060   11.0   2.0   497.04
 3013                    275.13106 -16.19301 20.20  0.60 18.400 0.100 17.60  0.20 N    0.100  0.100   11.0   8.0   304.37
 3014                    275.12565 -16.19299 16.37  0.02 14.926 0.008 13.80  0.01 Y    0.690  0.060    6.0   0.3  1418.94
 3015                    275.11901 -16.19299 19.80  0.80 17.180 0.080 15.71  0.09 N    0.500  0.800   20.0  10.0   246.71
 3016                    275.14409 -16.19298 18.37  0.05 16.760 0.010 15.84  0.01 N    0.200  0.030    7.9   0.7   202.48
 3017 182027.97-161134.6 275.11659 -16.19297 14.54  0.01 13.316 0.007 12.66  0.01 N    2.500  0.200   11.2   0.2   155.32
 3018                    275.09301 -16.19294 19.10  0.20 17.190 0.060 16.20  0.10 N    0.200  0.100   10.0   3.0    25.92
 3019                    275.13907 -16.19295 20.20  0.20 18.380 0.050 17.14  0.06 Y    0.110  0.060   10.0   3.0   575.21
 3020                    275.16673 -16.19292 21.00  1.00 18.080 0.070 16.80  0.07 N    0.500  0.900   20.0  20.0    28.51
 3021                    275.14717 -16.19292 21.80  0.90 19.140 0.090 18.10  0.10 N    0.100  0.200   20.0  10.0   126.03
 3022                    275.12408 -16.19292 18.02  0.08 16.690 0.020 16.10  0.05 N    0.170  0.050    6.0   1.0  5669.28
 3023                    275.10470 -16.19289 17.30  0.20 15.600 0.080 13.80  0.10 Y    0.500  0.300    7.0   3.0    51.00
 3024                    275.18095 -16.19288 20.90  0.30 18.450 0.040 17.26  0.05 N    0.200  0.100   15.0   4.0    15.31
 3025                    275.17426 -16.19289 18.25  0.02 15.478 0.008 13.86  0.01 N    3.000  0.300   24.4   0.4    20.07
 3026                    275.14824 -16.19290 19.74  0.05 17.240 0.010 15.51  0.01 Y    0.420  0.080   14.5   0.7   110.16
 3027                    275.13808 -16.19287 20.10  0.20 18.980 0.080 18.00  0.10 Y   -1.000           8.0   3.0   664.18
 3028                    275.16921 -16.19286 19.10  0.10 17.530 0.020 16.71  0.04 N    0.140  0.040    8.0   1.0    25.26
 3029 182032.42-161134.1 275.13515 -16.19284 16.72  0.01 15.339 0.007 14.61  0.01 N    0.440  0.030    5.0   0.2   501.76
 3030                    275.12871 -16.19286 18.38  0.05 15.574 0.008 14.01  0.01 N    3.000  0.500   24.7   0.7   356.95
 3031                    275.11849 -16.19283 19.00  0.40 17.800 0.100 16.60  0.10 Y    0.100  0.090    6.0   6.0   219.30
 3032                    275.15119 -16.19280 16.03  0.01 15.329 0.008 15.11  0.01 N    0.190  0.010    0.2   0.2    80.72
 3033                    275.14668 -16.19279 20.00  0.20 18.090 0.040 17.19  0.06 N    0.140  0.060   11.0   2.0   135.95
 3034 182030.61-161134.0 275.12759 -16.19279 14.54  0.01 13.374 0.007 12.72  0.01 N    2.300  0.200   10.9   0.2   460.45
 3035                    275.12624 -16.19279 19.40  0.20 16.640 0.030 15.10  0.03 N    1.200  0.600   19.0   3.0   841.95
 3036                    275.10660 -16.19279 18.70  0.20 15.950 0.040 14.13  0.04 Y    2.000  1.000   20.0   4.0    58.54
 3037                    275.13344 -16.19273 17.57  0.02 16.550 0.010 15.58  0.03 Y    0.140  0.010    3.6   0.3   384.80
 3038                    275.14029 -16.19271 15.98  0.01 14.893 0.007 14.34  0.01 N    0.430  0.030    2.6   0.2   493.46
 3039                    275.12687 -16.19272 19.20  0.30 18.100 0.100 17.40  0.20 N   -1.000           5.0   4.0   595.68
 3040                    275.12019 -16.19270 21.00  3.00 18.100 0.200 17.00  0.20 N                   20.0  40.0   344.91
 3041                    275.13074 -16.19269 17.53  0.07 16.030 0.020 15.20  0.04 N    0.300  0.070    6.0   1.0   311.72
 3042                    275.14119 -16.19261 18.41  0.05 15.974 0.009 14.56  0.01 N    1.400  0.300   16.3   0.7   406.93
 3043                    275.13043 -16.19261 20.10  0.50 18.700 0.100 17.70  0.20 N   -1.000           8.0   7.0   313.95
 3044                    275.12909 -16.19261 19.90  0.30 17.760 0.050 16.36  0.05 N    0.200  0.100   12.0   4.0   340.87
 3045 182030.03-161133.2 275.12512 -16.19261 15.55  0.01 14.129 0.007 12.73  0.01 Y    1.700  0.100    8.1   0.2  1756.05
 3046                    275.10557 -16.19261 18.30  0.40 16.600 0.100 15.40  0.20 N    0.300  0.200    9.0   6.0    54.63
 3047                    275.13966 -16.19260 21.00  1.00 18.500 0.100 17.60  0.20 N    0.300  0.400   20.0  10.0   595.65
 3048                    275.15347 -16.19255 19.90  0.10 16.850 0.010 15.01  0.01 N    1.700  0.700   22.0   2.0    66.59
 3049                    275.15304 -16.19256 19.29  0.08 17.390 0.020 16.31  0.03 N    0.190  0.050   10.0   1.0    69.01
 3050                    275.15010 -16.19257 22.00  2.00 18.620 0.050 17.15  0.05 N    1.000  2.000   30.0  20.0    90.87
 3051                    275.12576 -16.19258 19.80  0.30 18.000 0.100 17.20  0.30 N    0.100  0.100    9.0   5.0  1061.60
 3052                    275.13825 -16.19253 19.50  0.20 18.200 0.050 17.10  0.05 Y   -1.000           6.0   3.0   781.88
 3053                    275.13010 -16.19252 18.60  0.10 16.770 0.020 15.81  0.04 N    0.300  0.100   10.0   2.0   318.20
 3054                    275.10527 -16.19253 18.10  0.40 15.900 0.100 14.70  0.20 N    0.800  0.700   12.0   6.0    53.62
 3055                    275.17884 -16.19249 21.60  0.70 19.160 0.090 18.00  0.10 N    0.100  0.200   20.0  10.0    16.69
 3056                    275.15257 -16.19251 21.00  0.50 17.710 0.030 15.85  0.03 N    1.000  0.900   23.0   6.0    71.98
 3057                    275.13857 -16.19250 18.50  0.10 17.080 0.030 16.26  0.04 N    0.150  0.060    7.0   2.0   766.45
 3058                    275.12032 -16.19248 17.55  0.09 16.100 0.020 15.25  0.03 N    0.250  0.080    6.0   1.0   355.97
 3059                    275.11260 -16.19251 18.25  0.08 16.790 0.030 15.60  0.04 Y    0.180  0.050    7.0   1.0    98.27
 3060                    275.17739 -16.19246 18.00  0.04 16.590 0.010 15.84  0.02 N    0.190  0.030    6.3   0.5    17.69
 3061                    275.14746 -16.19247 19.90  0.10 18.120 0.050 16.95  0.07 Y    0.130  0.050   11.0   2.0   124.57
 3062 182028.28-161132.9 275.11788 -16.19245 15.97  0.04 14.760 0.010 14.05  0.02 N    0.560  0.090    3.5   0.6   195.18
 3063                    275.16947 -16.19243 22.00  1.00 18.800 0.100 17.80  0.10 N    0.200  0.400   20.0  20.0    25.12
 3064                    275.17103 -16.19241 20.60  0.10 17.750 0.020 16.43  0.02 N    0.400  0.200   17.0   2.0    23.34
 3065                    275.14693 -16.19241 20.30  0.20 18.470 0.080 17.50  0.10 N    0.110  0.060   11.0   3.0   134.55
 3066                    275.11924 -16.19240 18.70  0.70 16.600 0.100 15.80  0.20 N    0.400  0.600   10.0  10.0   259.70
 3067                    275.13120 -16.19238 17.16  0.03 15.880 0.010 15.12  0.02 N    0.250  0.040    4.7   0.5   322.99
 3068                    275.16599 -16.19235 19.70  0.30 18.600 0.100 17.40  0.10 Y   -1.000           7.0   5.0    29.94
 3069                    275.13725 -16.19236 17.92  0.02 15.665 0.008 14.39  0.01 N    1.400  0.100   14.9   0.3   867.96
 3070                    275.12356 -16.19235 18.35  0.09 15.900 0.010 14.39  0.01 Y    1.600  0.400   17.0   1.0  1794.41
 3071                    275.09022 -16.19234 18.35  0.09 16.290 0.020 14.69  0.02 Y    0.500  0.100   11.0   1.0    22.89
 3072                    275.14341 -16.19231 20.40  0.40 17.480 0.020 15.78  0.02 N    0.600  0.500   19.0   5.0   252.47
 3073                    275.13341 -16.19233 16.58  0.01 15.400 0.008 14.72  0.01 N    0.330  0.020    3.4   0.2   410.22
 3074                    275.16684 -16.19228 13.73  0.01 13.356 0.007 13.19  0.01 N    0.570  0.040   -3.6   0.2    28.70
 3075                    275.16479 -16.19228 17.68  0.03 14.810 0.007 13.17  0.01 N    3.500  0.500   22.6   0.5    31.97
 3076                    275.11142 -16.19227 18.80  0.10 17.240 0.040 16.17  0.06 Y    0.160  0.060    8.0   2.0    88.54
 3077                    275.14127 -16.19224 19.90  0.20 17.350 0.020 15.82  0.03 N    0.400  0.300   16.0   4.0   438.59
 3078 182033.42-161131.9 275.13930 -16.19223 14.48  0.01 13.566 0.007 12.89  0.01 Y    1.330  0.090    3.3   0.2   767.52
 3079                    275.13839 -16.19224 19.70  0.50 17.990 0.070 17.14  0.09 N    0.100  0.100   10.0   7.0   913.97
 3080 182027.28-161132.0 275.11373 -16.19224 16.71  0.02 14.980 0.008 14.03  0.01 N    1.200  0.100   10.0   0.3   111.60
 3081 182023.11-161132.0 275.09632 -16.19222 15.03  0.01 13.171 0.007 12.11  0.01 N    3.500  0.300   14.6   0.2    31.13
 3082                    275.13409 -16.19220 22.00  1.00 18.850 0.050 18.00  0.10 N    0.200  0.400   20.0  10.0   480.11
 3083 182025.30-161131.9 275.10541 -16.19218 15.64  0.03 13.790 0.010 12.86  0.02 N    3.100  0.400   16.4   0.4    54.72
 3084                    275.08587 -16.19219 18.72  0.03 18.120 0.050 17.70  0.20 N   -1.000           3.5   0.8    18.91
 3085                    275.16759 -16.19216 19.50  0.30 17.270 0.030 15.90  0.04 N    0.300  0.200   13.0   4.0    27.69
 3086                    275.14168 -16.19217 16.74  0.02 14.498 0.007 13.25  0.01 N    3.100  0.300   19.8   0.3   396.62
 3087                    275.13324 -16.19217 16.75  0.01 15.349 0.008 14.47  0.01 Y    0.440  0.040    5.1   0.2   410.08
 3088                    275.17884 -16.19215 19.80  0.20 18.040 0.030 17.27  0.06 N    0.130  0.060    9.0   2.0    16.75
 3089                    275.17853 -16.19215 21.00  0.40 19.100 0.100 18.20  0.10 N    0.090  0.090   12.0   6.0    16.96
 3090                    275.17365 -16.19213 19.80  0.10 18.820 0.050 18.20  0.10 N   -1.000           7.0   2.0    20.82
 3091                    275.13641 -16.19214 15.85  0.01 13.448 0.007 12.17  0.01 N   15.000  1.000   21.3   0.2   864.81
 3092                    275.13433 -16.19212 19.80  0.10 17.870 0.030 16.73  0.04 N    0.150  0.050   11.0   2.0   516.25
 3093                    275.11241 -16.19213 22.00  3.00 18.600 0.200 17.70  0.30 N    1.000  2.000   20.0  40.0    97.80
 3094                    275.14722 -16.19208 19.70  0.10 17.330 0.030 16.02  0.04 N    0.300  0.100   13.0   2.0   131.52
 3095                    275.14242 -16.19208 19.68  0.07 16.485 0.009 14.74  0.01 N    2.600  0.600   28.0   1.0   330.78
 3096                    275.11048 -16.19208 18.50  0.10 17.040 0.040 15.79  0.06 Y    0.170  0.060    7.0   2.0    81.88
 3097                    275.10619 -16.19208 18.60  0.40 16.800 0.100 15.50  0.10 N    0.200  0.200    9.0   6.0    58.06
 3098                    275.17970 -16.19205 16.84  0.01 15.727 0.008 15.20  0.01 N    0.240  0.020    3.3   0.2    16.21
 3099                    275.17214 -16.19208 19.50  0.10 17.060 0.020 15.58  0.03 N    0.400  0.100   14.0   2.0    22.30
 3100                    275.09331 -16.19203 16.21  0.01 15.482 0.009 15.14  0.02 N    0.190  0.020    0.4   0.2    26.71
 3101                    275.13504 -16.19203 19.15  0.05 17.430 0.020 16.62  0.03 N    0.160  0.030    9.3   0.8   634.77
 3102                    275.11881 -16.19200 17.60  0.20 16.300 0.070 15.30  0.10 Y    0.200  0.100    5.0   3.0   234.13
 3103                    275.18018 -16.19199 19.20  0.05 17.520 0.020 16.59  0.03 N    0.150  0.030    8.9   0.7    15.93
 3104                    275.12242 -16.19200 18.20  0.07 16.740 0.020 15.74  0.02 Y    0.180  0.040    7.0   1.0   770.33
 3105                    275.13230 -16.19197 20.80  0.40 19.000 0.100 17.80  0.20 N   -1.000          11.0   6.0   367.08
 3106                    275.12147 -16.19196 20.00  0.50 16.590 0.020 14.92  0.02 N    3.000  3.000   30.0   7.0   504.08
 3107 182028.19-161130.8 275.11748 -16.19197 17.08  0.06 15.810 0.030 14.72  0.03 Y    0.250  0.060    5.0   1.0   183.49
 3108                    275.11550 -16.19194 18.40  0.20 16.790 0.030 15.05  0.02 Y    0.200  0.100    8.0   3.0   138.56
 3109                    275.16903 -16.19188 18.08  0.05 15.608 0.008 14.21  0.01 N    2.100  0.400   22.1   0.8    25.90
 3110                    275.13144 -16.19184 20.40  0.30 18.240 0.050 17.21  0.08 N    0.200  0.100   13.0   4.0   342.93
 3111                    275.13089 -16.19181 17.80  0.04 16.370 0.010 15.70  0.02 N    0.220  0.030    6.3   0.5   333.91
 3112                    275.16744 -16.19180 16.49  0.02 14.769 0.008 13.74  0.01 N    1.500  0.200   10.4   0.3    28.07
 3113 182034.01-161130.3 275.14178 -16.19179 16.32  0.01 15.321 0.008 14.49  0.01 Y    0.260  0.020    2.3   0.2   417.78
 3114                    275.14071 -16.19177 19.83  0.06 17.940 0.020 17.01  0.03 N    0.150  0.030   11.0   0.9   596.44
 3115                    275.16800 -16.19178 19.20  0.20 18.430 0.050 18.30  0.10 N   -1.000           5.0   2.0    27.30
 3116                    275.12847 -16.19177 20.10  0.40 16.980 0.030 15.24  0.02 N    2.000  2.000   23.0   6.0   369.94
 3117                    275.12190 -16.19175 18.25  0.08 15.650 0.010 14.07  0.01 N    2.400  0.600   23.0   1.0   560.44
 3118                    275.11904 -16.19176 15.45  0.03 13.453 0.009 12.32  0.01 N    3.500  0.500   16.1   0.5   244.94
 3119                    275.07463 -16.19170 16.69  0.01 15.979 0.009 15.70  0.03 N    0.150  0.010    0.7   0.2    12.38
 3120                    275.11546 -16.19169 18.80  0.30 15.690 0.010 13.79  0.01 N    3.000  2.000   27.0   4.0   139.03
 3121 182026.20-161130.2 275.10919 -16.19170 16.05  0.04 14.058 0.009 12.76  0.01 Y    3.100  0.500   17.6   0.5    74.31
 3122                    275.16474 -16.19166 22.00  1.00 17.410 0.030 15.62  0.02 N    3.000  6.000   40.0  20.0    32.44
 3123                    275.13162 -16.19163 20.50  0.30 18.650 0.050 17.33  0.07 Y    0.110  0.080   11.0   4.0   354.49
 3124                    275.13076 -16.19161 18.71  0.06 17.550 0.030 16.72  0.04 Y    0.110  0.020    5.3   0.9   337.16
 3125                    275.12086 -16.19161 20.40  0.50 17.770 0.040 16.55  0.06 N    0.300  0.300   16.0   7.0   382.30
 3126                    275.13984 -16.19159 22.00  3.00 19.200 0.100 18.10  0.10 N    0.200  0.700   20.0  40.0   879.29
 3127                    275.14082 -16.19155 20.20  0.10 17.320 0.010 15.77  0.01 N    0.600  0.200   18.0   2.0   611.45
 3128                    275.12415 -16.19154 19.50  0.10 18.130 0.020 17.35  0.04 N    0.100  0.030    7.0   1.0   904.72
 3129 182028.83-161129.6 275.12015 -16.19156 14.74  0.01 13.383 0.007 12.57  0.01 N    2.800  0.200    8.3   0.2   312.67
 3130                    275.14467 -16.19151 18.57  0.08 15.933 0.008 14.47  0.01 N    2.000  0.600   19.0   1.0   209.49
 3131 182032.32-161129.5 275.13469 -16.19152 15.24  0.01 13.949 0.007 13.38  0.01 N    1.700  0.100    6.8   0.2   666.51
 3132                    275.12362 -16.19152 17.08  0.02 15.308 0.008 14.26  0.01 N    0.870  0.090    9.6   0.3   856.26
 3133                    275.11629 -16.19154 17.22  0.09 15.960 0.030 15.08  0.04 Y    0.240  0.070    5.0   1.0   155.57
 3134 182025.10-161129.5 275.10457 -16.19151 14.94  0.02 13.090 0.010 12.09  0.02 N   11.000  1.000   14.0   0.4    52.52
 3135                    275.13531 -16.19151 18.90  0.10 16.960 0.020 15.84  0.02 N    0.300  0.100   11.0   2.0   830.16
 3136                    275.16896 -16.19148 18.38  0.07 16.730 0.020 15.69  0.02 Y    0.220  0.050    8.0   1.0    26.15
 3137                    275.16222 -16.19145 18.70  0.10 16.660 0.020 15.53  0.02 N    0.400  0.100   11.0   1.0    37.57
 3138                    275.14227 -16.19147 18.94  0.06 18.220 0.030 18.10  0.20 N   -1.000           4.3   0.9   381.94
 3139                    275.11681 -16.19145 18.40  0.20 16.130 0.020 14.40  0.02 Y    0.900  0.400   14.0   2.0   167.41
 3140                    275.13769 -16.19144 18.90  0.20 17.580 0.050 16.74  0.05 N    0.120  0.070    7.0   3.0  1727.09
 3141                    275.17207 -16.19141 18.57  0.04 15.223 0.007 13.35  0.01 N   13.000  2.000   30.1   0.5    22.58
 3142                    275.17066 -16.19139 17.48  0.02 16.062 0.009 15.18  0.02 Y    0.250  0.020    6.0   0.3    24.13
 3143                    275.17742 -16.19138 20.10  0.10 17.520 0.010 16.32  0.02 N    0.400  0.100   16.0   2.0    17.90
 3144                    275.17671 -16.19139 18.44  0.03 17.650 0.020 17.27  0.04 N   -1.000           2.9   0.5    18.44
 3145                    275.13559 -16.19137 18.40  0.10 17.140 0.030 16.40  0.04 N    0.140  0.050    6.0   2.0   978.50
 3146                    275.16571 -16.19136 30.00 50.00 18.800 0.100 17.60  0.10 N                  100.0 800.0    30.95
 3147                    275.11917 -16.19133 17.20  0.10 16.040 0.050 15.24  0.08 N    0.200  0.080    4.0   2.0   248.26
 3148                    275.14674 -16.19133 19.10  0.20 16.450 0.020 15.02  0.02 N    1.300  0.800   19.0   3.0   147.13
 3149                    275.13958 -16.19132 18.90  0.20 17.670 0.050 16.89  0.05 N    0.110  0.060    6.0   3.0  1121.70
 3150 182031.14-161128.6 275.12980 -16.19131 15.20  0.01 13.703 0.007 12.83  0.01 N    2.600  0.200   13.7   0.2   340.05
 3151                    275.17102 -16.19127 19.38  0.08 17.850 0.030 16.67  0.04 Y    0.120  0.030    8.0   1.0    23.76
 3152                    275.11656 -16.19131 18.80  0.30 17.800 0.100 16.80  0.20 Y   -1.000           4.0   5.0   162.14
 3153                    275.11529 -16.19128 17.90  0.30 16.800 0.100 15.90  0.20 N    0.100  0.100    5.0   5.0   137.99
 3154                    275.16631 -16.19125 19.80  0.40 17.430 0.030 15.94  0.02 N    0.300  0.200   14.0   5.0    30.05
 3155 182025.79-161128.5 275.10745 -16.19124 15.71  0.02 13.419 0.007 12.17  0.01 N   14.000  1.000   20.8   0.2    65.52
 3156                    275.10076 -16.19123 17.90  0.20 16.420 0.070 15.40  0.10 Y    0.200  0.100    7.0   3.0    41.08
 3157                    275.16468 -16.19121 22.00  3.00 18.500 0.100 16.64  0.05 N    1.000  2.000   20.0  50.0    32.83
 3158                    275.17967 -16.19120 20.10  0.10 18.280 0.060 17.39  0.09 N    0.120  0.050   11.0   2.0    16.38
 3159                    275.13174 -16.19120 20.30  0.40 18.320 0.050 17.44  0.08 N    0.100  0.100   12.0   5.0   371.79
 3160                    275.10016 -16.19117 21.10  0.80 18.400 0.100 17.90  0.40 N    0.200  0.300   20.0  10.0    39.62
 3161                    275.17349 -16.19119 21.40  0.50 17.920 0.030 16.36  0.03 N    1.000  1.000   25.0   8.0    21.24
 3162                    275.13946 -16.19118 19.60  0.50 17.350 0.050 16.20  0.04 N    0.300  0.300   13.0   7.0  1275.05
 3163                    275.13242 -16.19116 17.48  0.02 16.400 0.010 15.71  0.02 Y    0.160  0.010    3.9   0.3   408.39
 3164 182026.60-161128.6 275.11088 -16.19118 15.92  0.02 14.255 0.008 13.35  0.01 N    2.200  0.200   15.0   0.3    87.64
 3165                    275.09530 -16.19116 19.40  0.20 17.160 0.030 15.82  0.04 N    0.300  0.200   13.0   3.0    30.02
 3166                    275.16922 -16.19113 20.10  0.40 18.400 0.100 17.60  0.20 N    0.100  0.100   10.0   5.0    25.96
 3167 182031.30-161128.0 275.13048 -16.19113 15.83  0.01 14.635 0.008 13.88  0.01 Y    0.600  0.050    3.5   0.2   344.10
 3168                    275.18152 -16.19112 20.20  0.30 18.630 0.090 17.80  0.10 N   -1.000           9.0   4.0    15.26
 3169                    275.17872 -16.19112 20.50  0.20 18.620 0.040 17.96  0.09 N    0.110  0.060   11.0   3.0    17.03
 3170                    275.16968 -16.19107 19.03  0.08 16.730 0.010 15.43  0.02 N    0.500  0.100   13.0   1.0    25.41
 3171                    275.12374 -16.19109 19.20  0.10 17.240 0.020 16.18  0.03 N    0.200  0.080   10.0   2.0   669.39
 3172                    275.10961 -16.19109 19.30  0.30 18.000 0.100 16.70  0.20 Y    0.100  0.070    7.0   4.0    78.61
 3173                    275.18009 -16.19104 16.08  0.01 15.337 0.007 15.21  0.01 N    0.200  0.010    0.4   0.2    16.14
 3174                    275.17696 -16.19108 20.30  0.10 18.540 0.030 17.55  0.05 N    0.110  0.040   11.0   2.0    18.31
 3175 182039.28-161127.7 275.16374 -16.19105 15.67  0.01 15.019 0.008 14.74  0.01 N    0.230  0.020   -0.5   0.2    34.70
 3176                    275.12680 -16.19102 22.00  2.00 18.230 0.060 17.00  0.06 N    1.000  4.000   30.0  30.0   454.31
 3177 182028.98-161127.5 275.12076 -16.19101 15.43  0.01 13.978 0.007 13.19  0.01 N    2.100  0.100   13.3   0.2   342.54
 3178                    275.16827 -16.19100 18.41  0.08 16.640 0.020 15.73  0.02 N    0.250  0.070    9.0   1.0    27.28
 3179                    275.13629 -16.19099 17.70  0.10 17.130 0.040 16.90  0.08 N   -1.000           1.0   2.0  1654.19
 3180                    275.13449 -16.19098 20.40  0.80 19.000 0.200 17.80  0.20 N   -1.000          10.0  10.0   713.00
 3181                    275.12770 -16.19102 19.30  0.20 17.730 0.040 16.15  0.03 Y    0.130  0.060    9.0   2.0   396.99
 3182                    275.12465 -16.19099 19.20  0.10 18.220 0.040 17.18  0.05 Y   -1.000           5.0   2.0   637.33
 3183                    275.11983 -16.19100 21.00  2.00 18.500 0.100 17.50  0.10 N    0.200  0.500   20.0  20.0   279.52
 3184                    275.17809 -16.19098 21.20  0.40 18.900 0.050 18.03  0.07 N    0.100  0.100   14.0   5.0    17.50
 3185                    275.12256 -16.19097 19.90  0.40 17.810 0.060 16.78  0.07 N    0.200  0.200   13.0   6.0   521.90
 3186                    275.12304 -16.19094 19.50  0.20 16.650 0.020 15.10  0.02 N    1.500  0.900   20.0   3.0   568.98
 3187                    275.17461 -16.19090 20.00  0.10 18.170 0.040 17.29  0.07 N    0.120  0.050   10.0   2.0    20.29
 3188                    275.17271 -16.19091 19.63  0.08 17.160 0.020 15.77  0.02 N    0.400  0.100   15.0   1.0    22.09
 3189                    275.15522 -16.19090 18.52  0.09 17.920 0.030 17.90  0.10 N   -1.000           3.0   1.0    60.80
 3190                    275.15064 -16.19090 17.02  0.02 14.559 0.007 13.15  0.01 N    3.300  0.300   22.2   0.3    91.39
 3191                    275.11298 -16.19091 18.90  0.30 16.640 0.040 15.25  0.05 N    0.500  0.300   13.0   4.0   108.33
 3192                    275.13001 -16.19088 19.40  0.50 17.900 0.100 17.00  0.40 N    0.100  0.100    8.0   7.0   345.97
 3193                    275.17933 -16.19084 19.00  0.06 17.180 0.020 16.16  0.02 N    0.190  0.040    9.9   0.8    16.66
 3194 182031.99-161127.0 275.13335 -16.19084 15.75  0.01 14.444 0.007 13.86  0.01 N    1.000  0.070    6.0   0.2   511.65
 3195                    275.10474 -16.19084 20.00  2.00 17.500 0.300 16.20  0.50 N    0.200  0.600   10.0  20.0    54.07
 3196                    275.17566 -16.19082 21.00  1.00 19.100 0.100 18.20  0.20 N    0.100  0.200   20.0  10.0    19.41
 3197                    275.13597 -16.19081 21.00  2.00 18.400 0.100 17.10  0.10 N    0.200  0.800   20.0  30.0  1538.10
 3198                    275.12867 -16.19081 20.10  0.50 17.760 0.060 16.58  0.08 N    0.200  0.200   14.0   7.0   360.61
 3199                    275.12518 -16.19081 19.60  0.30 18.070 0.050 16.95  0.05 Y    0.110  0.070    8.0   4.0   559.83
 3200                    275.11931 -16.19080 19.00  0.30 17.490 0.080 16.40  0.10 N    0.100  0.100    8.0   4.0   250.32
 3201                    275.13214 -16.19079 19.40  0.20 18.250 0.070 17.10  0.10 Y   -1.000           6.0   4.0   404.86
 3202                    275.17095 -16.19077 23.00  3.00 18.900 0.100 16.90  0.10 N    2.000  9.000   30.0  40.0    24.01
 3203                    275.09128 -16.19072 18.10  0.10 16.610 0.040 15.53  0.07 Y    0.190  0.060    7.0   2.0    24.61
 3204 182021.26-161126.8 275.08855 -16.19073 18.64  0.05 16.540 0.010 14.90  0.01 Y    0.420  0.080   10.9   0.7    21.65
 3205 182038.99-161126.5 275.16247 -16.19072 16.36  0.02 14.935 0.009 14.12  0.01 N    0.660  0.070    5.7   0.4    37.58
 3206                    275.17312 -16.19072 19.60  0.10 17.990 0.040 17.22  0.06 N    0.120  0.040    9.0   2.0    21.73
 3207                    275.13483 -16.19071 21.00  2.00 19.100 0.200 18.30  0.40 N    0.100  0.400   10.0  30.0   874.70
 3208                    275.13412 -16.19068 20.00 60.00 18.300 0.100 16.90  0.10 N                  100.0 800.0   660.55
 3209                    275.12529 -16.19070 19.60  0.20 18.470 0.070 17.46  0.07 Y   -1.000           7.0   4.0   533.13
 3210                    275.11696 -16.19070 16.71  0.03 16.060 0.020 15.68  0.06 N    0.140  0.020    0.5   0.4   173.60
 3211                    275.08353 -16.19068 16.37  0.01 15.579 0.008 15.28  0.03 N    0.190  0.010    1.0   0.2    17.43
 3212                    275.05644 -16.19066 14.17  0.01 13.736 0.007 13.68  0.01 N    0.450  0.030   -3.3   0.2     7.20
 3213                    275.13379 -16.19067 22.00  6.00 19.000 0.200 17.60  0.20 N                   20.0  80.0   592.28
 3214 182026.16-161126.4 275.10900 -16.19066 15.65  0.02 14.061 0.008 13.27  0.01 N    2.300  0.200   14.5   0.3    75.66
 3215                    275.18121 -16.19063 21.20  0.40 18.580 0.040 17.78  0.08 N    0.200  0.200   17.0   5.0    15.51
 3216                    275.17908 -16.19065 18.53  0.03 16.331 0.009 15.21  0.01 N    0.580  0.080   12.1   0.5    16.87
 3217                    275.12690 -16.19062 17.66  0.03 16.108 0.009 15.24  0.01 N    0.300  0.040    6.8   0.4   425.37
 3218 182029.74-161125.7 275.12394 -16.19061 16.01  0.01 14.550 0.007 13.64  0.01 Y    1.180  0.090    7.6   0.2   548.28
 3219 182033.82-161126.0 275.14093 -16.19061 16.00  0.01 14.850 0.007 14.34  0.01 N    0.470  0.030    2.9   0.2   744.14
 3220 182031.08-161126.1 275.12952 -16.19061 14.79  0.01 13.327 0.007 12.11  0.01 Y    3.000  0.200    9.4   0.2   350.53
 3221                    275.17761 -16.19057 20.60  0.30 18.730 0.050 17.86  0.08 N    0.100  0.070   11.0   4.0    17.92
 3222                    275.12718 -16.19058 18.87  0.09 17.410 0.030 16.49  0.05 N    0.130  0.040    7.0   1.0   409.69
 3223                    275.16456 -16.19054 19.30  0.20 17.520 0.040 15.93  0.03 Y    0.200  0.100   10.0   3.0    33.46
 3224                    275.13353 -16.19056 19.00  0.20 16.640 0.030 15.29  0.04 N    0.600  0.300   13.0   4.0   556.17
 3225                    275.10808 -16.19054 14.03  0.01 13.626 0.008 13.52  0.01 N    0.470  0.030   -3.6   0.2    70.37
 3226                    275.09934 -16.19053 18.90  0.10 17.410 0.040 16.56  0.06 N    0.140  0.050    8.0   2.0    38.18
 3227                    275.16106 -16.19049 18.63  0.06 16.760 0.010 15.74  0.02 N    0.260  0.050    9.8   0.8    41.11
 3228 182034.20-161125.7 275.14255 -16.19047 18.70  0.03 17.840 0.020 16.44  0.03 Y   -1.000           3.7   0.6   395.85
 3229                    275.17730 -16.19047 20.40  0.20 18.370 0.040 17.26  0.05 N    0.130  0.080   12.0   3.0    18.18
 3230                    275.17443 -16.19046 19.60  0.10 17.590 0.030 16.40  0.03 N    0.190  0.070   11.0   2.0    20.57
 3231                    275.14013 -16.19045 18.70  0.20 17.920 0.060 17.45  0.09 N   -1.000           4.0   3.0  1215.37
 3232                    275.12846 -16.19045 18.80  0.10 17.420 0.040 16.56  0.08 N    0.130  0.050    7.0   2.0   365.55
 3233                    275.12375 -16.19048 18.30  0.10 17.090 0.030 15.75  0.03 Y    0.130  0.040    5.0   1.0   517.66
 3234                    275.16799 -16.19043 18.16  0.09 16.740 0.020 15.91  0.03 N    0.180  0.050    7.0   1.0    27.92
 3235 182029.81-161125.3 275.12425 -16.19038 15.05  0.01 13.496 0.007 12.26  0.01 Y    3.000  0.200   14.0   0.2   509.85
 3236 182028.50-161125.4 275.11877 -16.19040 14.67  0.01 13.508 0.008 12.85  0.01 N    2.100  0.200    6.0   0.2   226.83
 3237                    275.17175 -16.19037 19.20  0.07 17.230 0.020 16.04  0.03 N    0.230  0.050   11.0   1.0    23.25
 3238                    275.16198 -16.19037 19.20  0.30 16.460 0.020 15.07  0.02 N    1.400  0.800   19.0   4.0    38.97
 3239                    275.11003 -16.19039 17.60  0.20 14.970 0.010 13.47  0.01 N    3.000  1.000   23.0   2.0    83.45
 3240                    275.18189 -16.19033 19.90  0.10 17.630 0.020 16.60  0.03 N    0.230  0.070   13.0   1.0    15.15
 3241                    275.14538 -16.19034 20.30  0.20 18.950 0.050 17.72  0.05 Y   -1.000           9.0   2.0   195.00
 3242                    275.08956 -16.19033 18.84  0.05 16.500 0.010 15.11  0.02 N    0.600  0.100   13.5   0.7    22.78
 3243                    275.13316 -16.19028 18.20  0.10 16.900 0.050 15.91  0.08 Y    0.150  0.060    6.0   2.0   517.45
 3244                    275.12567 -16.19027 19.20  0.10 17.710 0.030 16.68  0.04 Y    0.120  0.050    8.0   2.0   462.17
 3245                    275.12119 -16.19025 21.00  1.00 18.600 0.100 17.50  0.10 N    0.200  0.500   20.0  20.0   339.72
 3246                    275.09667 -16.19023 16.39  0.02 15.640 0.010 15.32  0.04 N    0.180  0.020    0.8   0.4    32.85
 3247                    275.16127 -16.19022 20.20  0.40 18.190 0.050 16.88  0.05 N    0.100  0.100   12.0   5.0    40.81
 3248                    275.13446 -16.19022 20.20  0.70 18.250 0.090 17.20  0.10 N    0.100  0.200   10.0  10.0   816.13
 3249                    275.12774 -16.19021 16.35  0.01 14.770 0.007 14.01  0.01 N    1.160  0.090    8.6   0.2   382.13
 3250                    275.11078 -16.19024 19.20  0.70 15.800 0.030 14.04  0.02 N    3.000  5.000   30.0  10.0    89.69
 3251                    275.13353 -16.19015 16.49  0.04 15.800 0.020 15.49  0.06 N    0.160  0.030    0.6   0.6   581.68
 3252                    275.16778 -16.19012 19.30  0.20 17.360 0.030 16.19  0.03 N    0.200  0.100   11.0   3.0    28.37
 3253                    275.16655 -16.19012 17.10  0.02 15.535 0.008 14.56  0.01 Y    0.470  0.050    6.5   0.3    30.25
 3254                    275.16142 -16.19014 19.80  0.30 17.980 0.060 17.05  0.08 N    0.100  0.100   10.0   5.0    40.49
 3255 182025.56-161124.7 275.10663 -16.19011 17.70  0.20 16.160 0.050 14.34  0.03 Y    0.300  0.100    7.0   3.0    63.45
 3256                    275.05149 -16.19008 16.86  0.01 16.273 0.007 16.06  0.01 N    0.121  0.008   -0.0   0.2     6.36
 3257                    275.17727 -16.19009 20.70  0.40 18.570 0.050 17.49  0.06 N    0.100  0.100   13.0   5.0    18.28
 3258 182034.16-161124.2 275.14238 -16.19008 15.12  0.01 14.143 0.007 13.62  0.01 N    0.700  0.050    2.0   0.2   434.68
 3259                    275.10868 -16.19007 18.30  0.20 17.060 0.080 16.30  0.10 N    0.130  0.080    5.0   3.0    75.00
 3260                    275.17947 -16.19003 18.64  0.05 17.230 0.020 16.64  0.05 N    0.140  0.030    6.8   0.7    16.71
 3261                    275.15659 -16.19006 17.09  0.02 15.801 0.009 14.84  0.01 Y    0.260  0.020    4.8   0.3    56.01
 3262 182021.07-161124.2 275.08775 -16.19004 18.45  0.04 15.968 0.009 14.50  0.01 N    1.600  0.200   16.9   0.5    21.03
 3263                    275.16191 -16.18998 19.60  0.10 18.530 0.060 17.60  0.10 Y   -1.000           7.0   2.0    39.42
 3264                    275.15799 -16.19000 20.50  0.40 18.110 0.050 16.77  0.06 N    0.200  0.200   15.0   6.0    50.77
 3265 182031.80-161123.8 275.13256 -16.18997 15.16  0.01 13.700 0.007 12.94  0.01 N    2.600  0.200   13.4   0.2   462.35
 3266                    275.13066 -16.19000 20.20  0.40 18.790 0.090 17.80  0.10 N   -1.000           9.0   5.0   368.72
 3267                    275.12933 -16.18998 20.20  0.30 18.430 0.060 17.10  0.20 Y    0.110  0.070   10.0   4.0   359.23
 3268                    275.18030 -16.18997 16.51  0.01 15.775 0.009 15.57  0.02 N    0.170  0.010    0.8   0.2    16.17
 3269                    275.16486 -16.18994 17.97  0.04 15.940 0.008 14.68  0.01 Y    0.600  0.100   10.8   0.6    33.26
 3270                    275.17516 -16.18990 21.00  0.40 18.990 0.090 17.80  0.10 N    0.100  0.080   12.0   5.0    20.04
 3271                    275.16707 -16.18992 18.29  0.07 16.730 0.020 15.81  0.02 N    0.190  0.050    8.0   1.0    29.52
 3272 182026.58-161123.7 275.11071 -16.18993 18.00  0.10 16.700 0.030 15.98  0.05 N    0.170  0.070    6.0   2.0    90.03
 3273                    275.13870 -16.18991 16.73  0.02 14.561 0.009 13.30  0.01 N    2.900  0.300   19.3   0.3  6350.64
 3274                    275.17546 -16.18986 20.60  0.20 18.860 0.080 17.90  0.10 N   -1.000          10.0   3.0    19.79
 3275                    275.14096 -16.18988 17.71  0.03 14.711 0.007 12.99  0.01 N   13.000  1.000   26.5   0.4   826.72
 3276                    275.12463 -16.18986 16.32  0.01 14.854 0.008 13.90  0.01 Y    0.830  0.070    6.9   0.2   447.95
 3277                    275.11680 -16.18985 17.80  0.20 16.620 0.060 15.83  0.09 N    0.150  0.070    4.0   2.0   173.34
 3278                    275.04750 -16.18984 18.87  0.02 18.250 0.020 17.90  0.04 N   -1.000           4.0   0.3     5.77
 3279                    275.17678 -16.18984 20.90  0.50 17.580 0.020 16.19  0.02 N    1.000  1.000   23.0   7.0    18.71
 3280                    275.16636 -16.18984 18.49  0.09 15.930 0.010 14.47  0.01 N    1.800  0.500   18.0   1.0    30.70
 3281 182034.67-161123.3 275.14448 -16.18984 14.96  0.01 13.964 0.007 13.20  0.01 Y    0.960  0.060    3.1   0.2   240.07
 3282                    275.13548 -16.18984 19.60  0.40 17.700 0.060 16.36  0.05 N    0.200  0.100   11.0   6.0  1582.48
 3283                    275.09727 -16.18983 18.18  0.07 15.970 0.010 14.81  0.02 N    0.900  0.200   14.0   1.0    34.21
 3284                    275.16335 -16.18980 20.00  0.40 17.670 0.040 16.47  0.05 N    0.200  0.200   14.0   6.0    36.34
 3285 182030.25-161123.1 275.12608 -16.18979 15.11  0.01 13.469 0.007 12.58  0.01 N    3.100  0.200   14.6   0.2   419.32
 3286                    275.12519 -16.18981 19.90  0.30 18.080 0.060 17.26  0.09 N    0.100  0.100   11.0   5.0   438.75
 3287                    275.18154 -16.18980 20.40  0.20 18.540 0.050 17.49  0.08 N    0.110  0.050   11.0   2.0    15.43
 3288                    275.17387 -16.18978 19.18  0.05 16.579 0.009 15.26  0.01 N    1.000  0.200   17.1   0.7    21.26
 3289                    275.11913 -16.18978 20.70  0.70 18.610 0.090 17.60  0.20 N    0.100  0.200   10.0  10.0   237.97
 3290 182026.48-161123.2 275.11033 -16.18979 18.02  0.08 16.650 0.020 15.02  0.02 Y    0.180  0.050    6.0   1.0    87.34
 3291                    275.17932 -16.18976 18.90  0.03 17.960 0.030 17.60  0.08 N   -1.000           4.4   0.6    16.85
 3292                    275.17826 -16.18975 21.10  0.30 19.040 0.060 17.96  0.07 N    0.100  0.070   12.0   4.0    17.60
 3293                    275.17635 -16.18974 17.30  0.02 16.063 0.009 15.40  0.01 N    0.220  0.020    4.6   0.3    19.07
 3294                    275.16570 -16.18973 16.96  0.02 15.231 0.007 14.17  0.01 Y    0.890  0.080    9.4   0.3    31.87
 3295                    275.13267 -16.18975 17.02  0.07 14.720 0.010 13.35  0.02 N    3.000  0.700   20.0   1.0   478.81
 3296                    275.13093 -16.18976 18.80  0.10 16.090 0.010 14.61  0.01 N    2.000  0.700   24.0   2.0   379.60
 3297 182025.73-161123.1 275.10723 -16.18975 16.29  0.06 14.510 0.010 13.60  0.02 N    2.000  0.400   11.3   0.8    67.19
 3298                    275.16159 -16.18972 20.90  0.50 19.200 0.100 18.30  0.20 N   -1.000          11.0   7.0    40.41
 3299                    275.15495 -16.18972 20.90  0.50 17.920 0.030 16.45  0.02 N    0.400  0.400   19.0   7.0    63.96
 3300                    275.12901 -16.18970 20.20  0.40 18.250 0.040 16.95  0.04 N    0.100  0.100   12.0   6.0   364.47
 3301                    275.08991 -16.18970 16.60  0.02 14.352 0.009 13.05  0.01 N    3.200  0.400   19.7   0.4    23.33
 3302                    275.05151 -16.18970 18.55  0.01 17.770 0.010 17.51  0.03 N   -1.000           3.2   0.3     6.37
 3303                    275.14394 -16.18968 20.20  0.30 18.070 0.040 16.80  0.05 N    0.200  0.100   13.0   4.0   275.42
 3304                    275.17503 -16.18965 17.11  0.01 14.941 0.007 13.87  0.01 N    2.400  0.200   19.6   0.2    20.22
 3305                    275.14571 -16.18963 20.90  0.50 19.600 0.100 19.00  0.20 N   -1.000          11.0   8.0   187.06
 3306                    275.04711 -16.18960 17.91  0.01 17.260 0.010 17.03  0.02 N   -1.000           1.2   0.2     5.72
 3307                    275.15071 -16.18960 18.29  0.06 17.290 0.030 16.49  0.05 Y    0.100  0.020    3.4   0.9    94.18
 3308                    275.09058 -16.18957 18.20  0.20 17.600 0.100 17.30  0.40 N   -1.000           2.0   3.0    24.12
 3309                    275.17663 -16.18958 20.30  0.20 18.690 0.040 17.74  0.06 N   -1.000           9.0   3.0    18.87
 3310                    275.17155 -16.18957 20.40  0.60 18.360 0.080 17.50  0.10 N    0.100  0.200   12.0   9.0    23.73
 3311                    275.11765 -16.18956 18.30  0.30 16.830 0.080 15.39  0.07 Y    0.200  0.100    7.0   4.0   194.44
 3312                    275.18034 -16.18955 16.54  0.02 14.577 0.008 13.44  0.01 N    2.500  0.200   13.3   0.3    16.21
 3313                    275.17915 -16.18955 17.59  0.01 16.382 0.009 15.68  0.02 N    0.180  0.010    4.7   0.2    17.00
 3314                    275.16317 -16.18953 16.82  0.02 14.597 0.008 13.37  0.01 N    3.000  0.300   19.8   0.3    36.90
 3315                    275.16127 -16.18955 18.72  0.06 17.260 0.020 16.51  0.03 N    0.140  0.030    7.1   0.8    41.35
 3316                    275.13246 -16.18955 19.90  0.90 17.800 0.200 16.60  0.40 N    0.200  0.300   10.0  10.0   463.16
 3317 182029.90-161122.1 275.12462 -16.18950 15.00  0.01 13.469 0.007 12.86  0.01 N    3.000  0.200   13.8   0.2   423.41
 3318                    275.12310 -16.18950 18.18  0.04 16.710 0.010 15.85  0.02 N    0.190  0.030    6.9   0.6   395.58
 3319                    275.16343 -16.18948 17.14  0.03 14.802 0.008 13.46  0.01 N    3.000  0.400   20.6   0.4    36.36
 3320                    275.09113 -16.18948 19.20  0.20 17.060 0.030 15.88  0.03 N    0.300  0.100   12.0   2.0    24.81
 3321                    275.17865 -16.18944 20.14  0.05 18.120 0.030 16.97  0.03 N    0.150  0.030   12.0   0.9    17.37
 3322                    275.12114 -16.18943 17.70  0.10 15.380 0.010 13.94  0.02 Y    2.000  0.600   16.0   1.0   313.84
 3323                    275.10907 -16.18944 17.33  0.08 15.640 0.020 14.78  0.02 N    0.500  0.100    8.0   1.0    79.01
 3324                    275.17576 -16.18944 21.50  0.60 18.610 0.050 17.62  0.08 N    0.200  0.300   18.0   8.0    19.63
 3325                    275.16585 -16.18943 17.94  0.06 14.879 0.008 13.25  0.01 N   12.000  3.000   27.3   0.9    31.76
 3326                    275.14167 -16.18941 18.82  0.07 16.670 0.010 15.29  0.01 Y    0.400  0.100   11.0   1.0   595.38
 3327                    275.12045 -16.18941 15.73  0.01 14.176 0.007 13.17  0.01 Y    2.000  0.200    9.4   0.2   285.25
 3328 182030.96-161121.7 275.12906 -16.18938 15.57  0.01 13.868 0.007 12.95  0.01 N    2.800  0.200   15.3   0.2   369.28
 3329                    275.12425 -16.18939 19.60  0.20 17.910 0.050 16.87  0.09 N    0.130  0.070    9.0   3.0   414.82
 3330 182027.35-161121.6 275.11401 -16.18940 17.64  0.05 16.000 0.020 15.05  0.03 N    0.370  0.070    7.4   0.7   127.31
 3331                    275.16672 -16.18935 20.50  0.40 18.900 0.100 17.80  0.20 N   -1.000           9.0   6.0    30.35
 3332                    275.09236 -16.18935 19.50  0.20 17.050 0.030 15.72  0.04 N    0.400  0.200   14.0   3.0    26.42
 3333                    275.10133 -16.18931 20.00  1.00 16.900 0.200 15.70  0.30 N    1.000  2.000   20.0  20.0    44.27
 3334 182034.45-161121.4 275.14362 -16.18930 14.70  0.01 13.747 0.007 13.34  0.01 N    1.140  0.080    3.2   0.2   301.76
 3335                    275.14070 -16.18932 20.40  0.90 19.100 0.200 17.90  0.10 N   -1.000          10.0  10.0   995.17
 3336                    275.13712 -16.18930 14.76  0.01 14.095 0.008 13.70  0.02 N    0.460  0.030   -1.2   0.2 19693.60
 3337 182028.53-161121.3 275.11900 -16.18928 17.62  0.06 16.490 0.030 15.72  0.06 Y    0.160  0.040    4.0   1.0   233.68
 3338                    275.18178 -16.18927 20.10  0.20 18.480 0.060 17.70  0.10 N    0.100  0.050    9.0   3.0    15.36
 3339                    275.17616 -16.18930 19.60  0.10 17.980 0.030 17.05  0.04 N    0.120  0.050    9.0   2.0    19.32
 3340                    275.17192 -16.18928 19.10  0.20 17.840 0.050 17.09  0.09 N    0.100  0.050    6.0   3.0    23.40
 3341                    275.16076 -16.18928 19.70  0.20 17.860 0.040 16.65  0.06 N    0.150  0.070   11.0   3.0    42.91
 3342                    275.12221 -16.18928 18.34  0.04 16.890 0.010 15.90  0.02 Y    0.180  0.030    6.9   0.6   354.21
 3343                    275.14236 -16.18924 20.10  0.40 19.600 0.200 19.10  0.60 N   -1.000           8.0   7.0   451.33
 3344                    275.13345 -16.18925 18.30  0.10 16.430 0.020 15.39  0.04 N    0.400  0.100    9.0   1.0   594.01
 3345 182029.04-161121.1 275.12102 -16.18923 16.86  0.03 15.460 0.010 14.35  0.01 Y    0.410  0.060    5.1   0.5   305.85
 3346                    275.17460 -16.18923 20.90  0.20 18.950 0.040 18.09  0.08 N    0.100  0.050   12.0   3.0    20.70
 3347                    275.17493 -16.18917 20.70  0.20 18.640 0.040 17.56  0.05 N    0.120  0.070   13.0   3.0    20.42
 3348 182031.66-161121.0 275.13197 -16.18919 16.31  0.02 14.704 0.009 13.50  0.01 Y    1.300  0.100    9.1   0.3   433.60
 3349 182025.82-161121.1 275.10761 -16.18917 16.09  0.05 14.360 0.010 13.65  0.02 N    2.200  0.400   11.0   0.7    70.36
 3350                    275.16775 -16.18917 18.61  0.07 17.030 0.020 16.12  0.03 N    0.180  0.040    8.0   1.0    28.82
 3351 182029.10-161120.9 275.12124 -16.18914 16.13  0.02 14.490 0.008 13.24  0.01 Y    1.700  0.200    9.8   0.3   313.42
 3352                    275.16618 -16.18911 20.00 20.00 18.500 0.200 17.20  0.20 N                                 31.36
 3353                    275.16250 -16.18912 19.11  0.07 17.120 0.020 15.94  0.02 N    0.240  0.060   11.0   1.0    38.68
 3354                    275.17161 -16.18910 18.80  0.10 17.620 0.030 16.88  0.06 N    0.110  0.040    6.0   2.0    23.80
 3355                    275.16566 -16.18911 17.43  0.05 14.555 0.008 12.94  0.01 N   12.000  2.000   25.6   0.8    32.27
 3356                    275.15990 -16.18908 19.50  0.20 17.820 0.050 16.24  0.05 Y    0.140  0.080   10.0   3.0    45.53
 3357                    275.12536 -16.18911 17.27  0.03 15.710 0.010 14.79  0.01 N    0.410  0.050    6.4   0.4   408.40
 3358                    275.10615 -16.18909 16.05  0.05 14.440 0.010 13.62  0.02 N    1.700  0.300    9.6   0.7    62.76
 3359                    275.16170 -16.18907 17.93  0.03 16.550 0.010 15.77  0.02 N    0.190  0.020    6.1   0.4    40.64
 3360                    275.12070 -16.18908 20.50  0.70 18.720 0.090 17.30  0.20 N    0.100  0.100   10.0  10.0   292.12
 3361                    275.11327 -16.18908 22.00  6.00 19.800 0.900 19.00  4.00 N    0.100  0.800   20.0  90.0   119.04
 3362                    275.08721 -16.18905 19.60  0.20 17.210 0.040 15.89  0.04 N    0.400  0.200   14.0   3.0    20.73
 3363                    275.14722 -16.18903 15.70  0.01 14.248 0.007 13.24  0.01 Y    1.600  0.100    8.3   0.2   147.03
 3364                    275.18099 -16.18901 18.92  0.05 17.690 0.030 16.84  0.06 Y    0.100  0.020    5.4   0.8    15.87
 3365                    275.18067 -16.18901 17.96  0.04 15.970 0.010 14.93  0.02 N    0.590  0.090   10.4   0.5    16.08
 3366                    275.13653 -16.18902 19.90  0.30 18.200 0.100 16.80  0.20 N    0.120  0.090   10.0   5.0  5056.00
 3367                    275.10187 -16.18901 17.00  0.10 15.150 0.030 14.17  0.03 N    1.200  0.400   11.0   2.0    46.13
 3368                    275.05475 -16.18899 17.31  0.01 16.459 0.008 16.19  0.01 N    0.133  0.009    2.2   0.2     6.94
 3369                    275.13937 -16.18899 19.60  0.30 17.860 0.050 16.86  0.05 N    0.100  0.100   10.0   4.0  2984.35
 3370 182031.94-161120.2 275.13312 -16.18899 14.90  0.01 13.543 0.007 12.79  0.01 N    2.500  0.200   12.6   0.2   544.88
 3371                    275.12247 -16.18897 19.62  0.08 18.110 0.030 17.03  0.04 Y    0.110  0.030    8.0   1.0   356.35
 3372                    275.16262 -16.18895 19.34  0.09 17.720 0.020 16.90  0.04 N    0.130  0.040    9.0   1.0    38.53
 3373 182030.18-161119.9 275.12575 -16.18892 16.50  0.02 15.090 0.010 13.57  0.01 Y    0.550  0.060    5.3   0.3   404.69
 3374 182022.89-161120.0 275.09537 -16.18891 19.24  0.09 15.577 0.008 13.10  0.01 Y   14.000  4.000   32.0   1.0    31.15
 3375                    275.17666 -16.18888 19.50  0.04 18.070 0.020 17.29  0.03 N    0.100  0.020    7.3   0.6    18.99
 3376                    275.15919 -16.18890 18.34  0.09 16.700 0.030 15.67  0.04 N    0.230  0.070    8.0   1.0    47.88
 3377                    275.13217 -16.18888 20.00  0.50 18.100 0.100 16.80  0.10 N    0.100  0.200   11.0   8.0   450.71
 3378                    275.18114 -16.18887 19.05  0.07 17.540 0.050 16.68  0.08 N    0.130  0.040    8.0   1.0    15.80
 3379                    275.17537 -16.18887 20.20  0.20 18.480 0.090 17.50  0.10 N    0.110  0.060   10.0   3.0    20.08
 3380                    275.17199 -16.18887 19.30  0.10 17.940 0.040 17.15  0.07 N    0.110  0.040    7.0   2.0    23.44
 3381                    275.15876 -16.18885 20.60  0.80 18.420 0.090 17.50  0.10 N    0.100  0.200   10.0  10.0    49.34
 3382                    275.16093 -16.18884 20.10  0.20 17.710 0.030 16.42  0.05 N    0.300  0.100   15.0   3.0    42.82
 3383                    275.12881 -16.18883 20.00  0.50 16.790 0.030 14.96  0.02 N    2.000  2.000   24.0   7.0   381.03
 3384                    275.12715 -16.18883 20.20  0.30 18.320 0.040 17.12  0.04 N    0.120  0.090   11.0   4.0   394.39
 3385                    275.17107 -16.18877 20.40  0.40 19.040 0.090 18.00  0.10 N   -1.000           9.0   5.0    24.53
 3386                    275.12779 -16.18877 18.79  0.07 16.650 0.010 15.36  0.01 N    0.400  0.100   11.0   1.0   389.66
 3387 182025.62-161119.6 275.10670 -16.18877 14.37  0.02 13.990 0.010 13.89  0.04 N    0.360  0.040   -3.5   0.3    66.07
 3388                    275.17137 -16.18869 20.40  0.30 18.330 0.040 17.28  0.05 N    0.140  0.090   13.0   4.0    24.20
 3389                    275.15363 -16.18869 21.00  2.00 17.830 0.090 16.05  0.05 N    1.000  4.000   20.0  30.0    73.00
 3390                    275.11545 -16.18870 16.50  0.10 15.220 0.030 13.74  0.02 Y    0.400  0.200    4.0   2.0   153.13
 3391                    275.10949 -16.18867 17.60  0.20 16.460 0.060 15.59  0.05 Y    0.170  0.090    4.0   3.0    83.81
 3392                    275.10518 -16.18867 18.80  0.60 17.370 0.090 16.50  0.20 N    0.100  0.200    7.0   8.0    58.79
 3393                    275.10087 -16.18867 18.60  0.40 17.000 0.200 16.00  0.30 N    0.200  0.200    8.0   6.0    43.47
 3394                    275.16960 -16.18865 19.40  0.30 16.200 0.010 14.35  0.01 N    3.000  2.000   25.0   4.0    26.41
 3395                    275.15998 -16.18866 16.22  0.01 13.618 0.007 12.30  0.01 N   16.000  1.000   23.5   0.2    45.66
 3396                    275.12378 -16.18864 14.97  0.01 13.345 0.007 12.45  0.01 N    3.200  0.200   14.4   0.2   386.85
 3397 182028.57-161119.1 275.11909 -16.18865 14.72  0.01 13.587 0.007 12.97  0.01 N    1.900  0.100    5.7   0.2   238.28
 3398                    275.11003 -16.18861 21.00  3.00 17.090 0.080 16.80  0.30 N                   30.0  40.0    88.16
 3399                    275.17913 -16.18860 18.96  0.03 17.640 0.020 16.96  0.04 N    0.110  0.020    6.2   0.5    17.17
 3400                    275.10051 -16.18859 16.05  0.04 14.300 0.010 13.41  0.02 N    2.300  0.400   15.7   0.6    42.52
 3401                    275.17639 -16.18856 17.87  0.02 16.008 0.008 14.99  0.01 N    0.470  0.040    9.0   0.3    19.27
 3402                    275.16299 -16.18856 20.10  0.20 18.260 0.030 17.47  0.05 N    0.120  0.050   10.0   2.0    37.94
 3403                    275.14557 -16.18857 15.90  0.01 14.872 0.007 14.37  0.01 N    0.400  0.030    1.9   0.2   194.56
 3404                    275.09459 -16.18854 18.38  0.07 16.610 0.020 15.51  0.03 Y    0.260  0.060    9.0   1.0    29.99
 3405                    275.17498 -16.18852 20.40  0.30 18.780 0.080 17.70  0.10 N   -1.000           9.0   4.0    20.51
 3406                    275.16050 -16.18854 21.40  0.50 18.610 0.090 17.50  0.20 N    0.200  0.200   18.0   7.0    44.26
 3407 182031.93-161118.6 275.13307 -16.18852 16.12  0.01 14.296 0.007 13.27  0.01 N    2.500  0.200   16.5   0.2   535.68
 3408 182030.16-161118.5 275.12568 -16.18852 15.54  0.01 13.868 0.007 12.66  0.01 Y    2.800  0.200   15.1   0.2   406.07
 3409 182042.17-161118.2 275.17577 -16.18852 16.39  0.01 15.209 0.007 14.69  0.01 N    0.380  0.030    3.4   0.2    19.81
 3410                    275.17841 -16.18848 20.80  0.20 19.010 0.060 18.06  0.09 N    0.090  0.050   11.0   3.0    17.70
 3411                    275.12733 -16.18846 17.17  0.02 15.417 0.008 14.49  0.01 N    0.700  0.080    8.7   0.3   400.64
 3412 182026.78-161118.5 275.11157 -16.18846 16.02  0.06 14.650 0.020 13.76  0.02 Y    0.900  0.200    6.2   0.9   102.42
 3413                    275.11122 -16.18845 14.70  0.01 13.869 0.008 13.25  0.01 Y    0.770  0.060    1.3   0.2    99.05
 3414                    275.17754 -16.18842 21.20  0.30 19.170 0.060 18.19  0.09 N    0.090  0.060   12.0   4.0    18.37
 3415                    275.17527 -16.18842 16.88  0.01 15.864 0.008 15.38  0.02 N    0.190  0.010    3.0   0.2    20.27
 3416                    275.13260 -16.18840 20.30  0.60 17.590 0.060 15.76  0.04 N    0.400  0.500   17.0   9.0   486.28
 3417                    275.12819 -16.18841 18.45  0.07 16.690 0.020 15.34  0.02 Y    0.250  0.060    9.0   1.0   395.80
 3418                    275.17962 -16.18840 17.60  0.01 15.848 0.008 14.96  0.01 N    0.470  0.040    8.1   0.2    16.85
 3419                    275.17863 -16.18837 19.38  0.06 18.030 0.030 17.38  0.05 N    0.100  0.020    6.9   0.9    17.56
 3420                    275.14042 -16.18839 21.00  2.00 19.000 0.100 17.80  0.10 N    0.100  0.300   10.0  30.0  1075.44
 3421                    275.10740 -16.18838 15.63  0.03 14.360 0.010 13.46  0.01 Y    1.000  0.100    5.6   0.4    70.58
 3422                    275.10878 -16.18832 17.80  0.30 17.000 0.100 16.90  0.30 N    0.110  0.090    3.0   5.0    79.50
 3423                    275.08708 -16.18835 18.65  0.07 17.750 0.050 17.00  0.10 Y   -1.000           4.0   1.0    20.74
 3424                    275.17268 -16.18834 18.26  0.06 16.440 0.010 15.38  0.02 N    0.320  0.070    8.9   0.9    22.83
 3425                    275.16578 -16.18832 19.10  0.20 16.980 0.030 15.64  0.04 N    0.300  0.100   12.0   2.0    32.44
 3426                    275.12489 -16.18831 16.78  0.02 15.254 0.009 14.31  0.01 Y    0.560  0.060    6.4   0.4   403.94
 3427                    275.10229 -16.18831 18.40  0.30 16.150 0.050 14.98  0.08 N    0.900  0.500   14.0   4.0    48.08
 3428                    275.18055 -16.18831 20.50  0.20 18.710 0.060 18.00  0.20 N    0.100  0.060   11.0   3.0    16.25
 3429                    275.17163 -16.18831 22.00  1.00 19.200 0.100 18.30  0.10 N    0.100  0.300   20.0  20.0    24.01
 3430                    275.17491 -16.18828 19.03  0.06 17.660 0.030 16.92  0.05 N    0.120  0.020    7.0   0.9    20.62
 3431                    275.11822 -16.18833 18.80  0.50 19.000 0.600 17.80  0.70 N   -1.000           0.0  10.0   215.87
 3432                    275.11032 -16.18827 17.13  0.06 15.910 0.020 15.06  0.03 Y    0.240  0.050    4.2   0.9    91.48
 3433                    275.12112 -16.18825 22.00  2.00 18.780 0.090 17.30  0.10 N    0.400  0.900   20.0  20.0   306.23
 3434                    275.18144 -16.18822 17.98  0.02 16.690 0.010 15.91  0.02 N    0.170  0.020    5.6   0.3    15.70
 3435                    275.17224 -16.18821 21.10  0.80 18.510 0.070 17.34  0.07 N    0.200  0.300   20.0  10.0    23.34
 3436                    275.16317 -16.18822 19.60  0.20 17.560 0.030 16.63  0.04 N    0.190  0.090   12.0   2.0    37.73
 3437                    275.13782 -16.18820 21.00  1.00 17.110 0.060 14.88  0.04 N    3.000  8.000   30.0  20.0  5830.27
 3438                    275.17279 -16.18816 19.30  0.20 17.220 0.020 15.97  0.03 N    0.200  0.100   12.0   2.0    22.76
 3439                    275.16886 -16.18815 16.79  0.02 14.507 0.008 13.29  0.01 N    3.100  0.300   20.7   0.4    27.59
 3440                    275.15745 -16.18813 23.00  5.00 18.900 0.100 17.51  0.09 N    1.000  6.000   30.0  80.0    54.86
 3441                    275.13977 -16.18815 17.90  0.05 16.332 0.009 15.36  0.02 Y    0.250  0.050    7.1   0.7  1518.12
 3442                    275.12758 -16.18815 19.50  0.20 16.130 0.010 14.38  0.02 N    3.000  2.000   29.0   3.0   408.48
 3443                    275.12708 -16.18816 19.30  0.20 16.410 0.020 14.64  0.01 N    1.900  0.900   21.0   2.0   411.42
 3444                    275.11362 -16.18815 17.97  0.06 16.760 0.010 15.79  0.04 Y    0.150  0.030    4.9   0.8   127.66
 3445 182026.21-161117.5 275.10918 -16.18816 15.34  0.02 13.883 0.009 13.16  0.01 N    2.200  0.300    8.8   0.4    82.71
 3446                    275.12189 -16.18810 16.62  0.02 15.170 0.008 14.47  0.01 N    0.540  0.060    5.5   0.3   333.47
 3447                    275.18020 -16.18807 21.10  0.40 19.000 0.100 18.00  0.10 N    0.110  0.090   13.0   6.0    16.51
 3448                    275.17465 -16.18808 20.20  0.20 17.520 0.020 16.16  0.03 N    0.400  0.200   16.0   3.0    20.91
 3449                    275.15243 -16.18807 18.45  0.09 16.460 0.010 15.31  0.02 N    0.400  0.100   10.0   1.0    82.19
 3450                    275.14052 -16.18803 19.50  0.30 16.610 0.010 14.97  0.01 N    2.000  1.000   21.0   5.0   930.47
 3451 182027.75-161116.9 275.11567 -16.18804 14.78  0.02 13.363 0.008 12.44  0.01 Y    2.900  0.300    8.9   0.3   160.95
 3452                    275.17969 -16.18799 18.63  0.03 16.158 0.008 14.73  0.01 N    1.200  0.200   16.5   0.4    16.86
 3453 182030.98-161116.7 275.12911 -16.18800 17.47  0.03 15.544 0.009 14.42  0.01 N    0.900  0.100   10.9   0.4   404.71
 3454                    275.07436 -16.18799 20.59  0.07 17.400 0.010 15.64  0.02 N    1.100  0.300   22.4   0.9    12.57
 3455                    275.17606 -16.18798 18.94  0.04 17.870 0.030 17.04  0.05 Y   -1.000           4.7   0.7    19.66
 3456                    275.17408 -16.18798 17.92  0.03 16.620 0.010 15.82  0.02 N    0.180  0.020    5.6   0.4    21.48
 3457                    275.15839 -16.18796 20.20  0.30 18.560 0.040 17.30  0.04 Y    0.090  0.060    9.0   4.0    51.52
 3458                    275.14526 -16.18798 21.20  0.90 18.900 0.100 17.80  0.10 N    0.100  0.200   10.0  10.0   205.44
 3459                    275.13676 -16.18797 19.50  0.20 15.840 0.010 13.81  0.01 N   12.000  5.000   32.0   2.0  2763.54
 3460                    275.12390 -16.18793 21.00  1.00 18.390 0.080 17.00  0.10 N    0.200  0.300   20.0  10.0   393.51
 3461                    275.12171 -16.18795 18.82  0.08 17.000 0.020 15.67  0.02 Y    0.230  0.060   10.0   1.0   328.87
 3462                    275.09002 -16.18794 15.27  0.02 13.281 0.008 11.86  0.01 Y   11.000  1.000   15.1   0.3    23.88
 3463                    275.17249 -16.18791 18.90  0.10 16.830 0.020 15.70  0.03 N    0.300  0.100   11.0   2.0    23.14
 3464                    275.09487 -16.18787 17.22  0.06 16.610 0.040 16.30  0.10 N    0.110  0.030    0.0   1.0    30.69
 3465                    275.18028 -16.18785 20.50  0.30 18.540 0.070 17.80  0.10 N    0.120  0.090   12.0   4.0    16.49
 3466                    275.16337 -16.18786 19.30  0.20 17.060 0.030 15.95  0.03 N    0.400  0.200   13.0   2.0    37.52
 3467                    275.12728 -16.18784 18.23  0.07 16.510 0.020 15.19  0.03 Y    0.260  0.060    8.0   1.0   422.93
 3468                    275.09519 -16.18781 18.50  0.20 16.750 0.060 15.38  0.07 Y    0.200  0.100    9.0   4.0    31.26
 3469                    275.18110 -16.18777 17.11  0.01 16.090 0.009 15.47  0.02 N    0.180  0.010    3.1   0.2    15.96
 3470                    275.16209 -16.18778 22.00  1.00 18.820 0.090 18.00  0.10 N    0.200  0.400   20.0  20.0    40.60
 3471                    275.15916 -16.18777 18.52  0.05 16.970 0.010 16.05  0.02 N    0.180  0.030    7.7   0.7    49.05
 3472                    275.14182 -16.18777 16.55  0.01 15.468 0.008 14.91  0.01 N    0.260  0.020    3.0   0.2   500.03
 3473 182033.46-161115.7 275.13943 -16.18775 16.23  0.02 14.447 0.008 13.44  0.01 N    2.200  0.200   16.2   0.3  1535.85
 3474                    275.12234 -16.18776 18.60  0.10 15.680 0.010 13.94  0.01 N    3.000  1.000   26.0   2.0   352.37
 3475                    275.15955 -16.18774 20.80  0.50 17.910 0.040 16.34  0.04 N    0.400  0.400   18.0   6.0    47.80
 3476 182024.48-161115.8 275.10203 -16.18773 15.82  0.03 13.807 0.009 12.52  0.01 Y    3.300  0.400   17.5   0.4    47.73
 3477                    275.10930 -16.18772 17.90  0.10 17.080 0.070 15.87  0.07 Y    0.100  0.040    2.0   2.0    84.60
 3478                    275.16998 -16.18768 19.60  0.20 16.740 0.020 15.24  0.02 N    1.300  0.700   20.0   3.0    26.23
 3479                    275.15764 -16.18766 20.50  0.70 18.900 0.200 17.60  0.10 N   -1.000          10.0  10.0    54.59
 3480 182032.97-161115.5 275.13743 -16.18767 17.71  0.03 15.340 0.010 13.74  0.01 Y    2.300  0.300   16.6   0.5  2672.20
 3481                    275.11709 -16.18769 16.64  0.05 14.990 0.010 14.06  0.02 N    1.000  0.200    9.0   0.7   193.07
 3482                    275.17873 -16.18765 16.80  0.01 15.709 0.008 15.12  0.01 N    0.240  0.020    3.2   0.2    17.59
 3483                    275.16137 -16.18765 18.72  0.08 16.970 0.020 15.91  0.02 N    0.210  0.050    9.0   1.0    42.55
 3484                    275.14111 -16.18763 19.00  0.20 17.540 0.030 16.94  0.06 N    0.130  0.070    7.0   3.0   643.85
 3485                    275.12851 -16.18764 18.80  0.10 16.540 0.020 14.95  0.02 Y    0.500  0.200   13.0   1.0   423.67
 3486                    275.11948 -16.18764 18.60  0.10 16.950 0.020 15.76  0.03 Y    0.190  0.060    9.0   1.0   258.76
 3487                    275.14460 -16.18762 16.67  0.02 15.690 0.010 15.08  0.02 N    0.210  0.020    2.5   0.3   232.44
 3488 182029.96-161115.3 275.12484 -16.18761 16.30  0.02 14.485 0.008 13.27  0.01 Y    2.200  0.200   11.8   0.3   421.84
 3489                    275.11855 -16.18762 16.16  0.02 14.930 0.010 14.15  0.02 Y    0.500  0.050    3.7   0.4   231.25
 3490                    275.16572 -16.18757 13.92  0.01 13.445 0.007 13.28  0.01 N    0.610  0.040   -2.6   0.2    32.92
 3491                    275.15360 -16.18753 18.70  0.03 16.880 0.010 15.74  0.02 Y    0.240  0.030    9.4   0.4    74.87
 3492                    275.13244 -16.18754 19.80  0.20 17.210 0.020 15.47  0.02 Y    0.500  0.200   16.0   2.0   471.05
 3493                    275.11184 -16.18756 18.80  0.30 17.600 0.100 16.50  0.20 Y    0.100  0.070    5.0   4.0   108.27
 3494                    275.18103 -16.18751 19.80  0.10 18.440 0.070 17.70  0.10 N   -1.000           7.0   2.0    16.04
 3495                    275.17756 -16.18750 18.05  0.03 16.990 0.010 16.52  0.03 N    0.120  0.020    3.9   0.4    18.50
 3496                    275.17549 -16.18752 19.70  0.10 17.710 0.020 16.57  0.03 N    0.180  0.070   12.0   2.0    20.25
 3497                    275.17235 -16.18751 30.00 80.00 19.300 0.200 18.30  0.30 N                                 23.40
 3498                    275.14017 -16.18750 22.00  2.00 18.030 0.050 16.65  0.06 N    3.000  8.000   40.0  20.0   936.96
 3499                    275.11673 -16.18750 16.93  0.05 15.540 0.020 14.61  0.02 Y    0.380  0.070    5.1   0.7   186.39
 3500                    275.11263 -16.18751 17.01  0.07 15.790 0.030 14.43  0.03 Y    0.250  0.060    4.0   1.0   117.52
 3501                    275.06411 -16.18748 14.17  0.01 13.671 0.007 13.55  0.01 N    0.520  0.030   -2.6   0.2     9.05
 3502                    275.15938 -16.18746 20.50  0.40 17.880 0.040 16.53  0.05 N    0.300  0.300   16.0   6.0    48.59
 3503                    275.14264 -16.18746 20.10  0.30 18.350 0.050 17.07  0.05 Y    0.110  0.080   10.0   4.0   371.45
 3504                    275.12280 -16.18742 19.90  0.50 17.980 0.080 16.80  0.10 N    0.100  0.200   11.0   7.0   375.52
 3505                    275.16389 -16.18741 18.18  0.04 16.730 0.010 15.94  0.02 N    0.180  0.030    6.8   0.6    36.65
 3506                    275.16128 -16.18742 18.80  0.08 16.480 0.010 15.12  0.01 N    0.600  0.200   13.0   1.0    42.95
 3507                    275.14649 -16.18740 20.20  0.20 17.130 0.020 15.41  0.02 N    1.200  0.600   21.0   3.0   165.23
 3508                    275.13846 -16.18741 19.90  0.20 17.790 0.050 16.33  0.05 Y    0.200  0.100   12.0   4.0  1882.51
 3509 182029.69-161114.8 275.12374 -16.18741 16.93  0.02 15.064 0.008 14.11  0.01 N    1.400  0.200   11.5   0.4   404.38
 3510                    275.17190 -16.18739 22.00  3.00 18.700 0.100 17.60  0.20 N                   20.0  50.0    23.95
 3511                    275.16470 -16.18737 17.86  0.03 15.360 0.008 13.98  0.01 N    2.600  0.400   18.0   0.5    34.98
 3512                    275.14583 -16.18736 19.90  0.10 16.880 0.010 15.13  0.01 N    1.600  0.700   22.0   2.0   183.82
 3513                    275.12604 -16.18734 18.42  0.04 16.530 0.010 15.44  0.02 N    0.330  0.050    9.6   0.6   450.05
 3514 182025.59-161114.5 275.10659 -16.18733 15.72  0.03 14.350 0.010 13.60  0.02 N    1.300  0.200    7.0   0.5    67.65
 3515 182024.68-161114.3 275.10285 -16.18731 17.60  0.10 15.890 0.020 15.02  0.04 N    0.400  0.200    7.0   2.0    50.88
 3516                    275.18024 -16.18729 17.14  0.01 15.051 0.007 13.94  0.01 N    2.000  0.200   14.0   0.2    16.58
 3517                    275.15844 -16.18727 20.10  0.40 18.590 0.080 17.44  0.08 Y   -1.000           8.0   5.0    51.98
 3518                    275.13032 -16.18725 19.55  0.04 16.956 0.009 15.27  0.01 Y    0.590  0.090   15.6   0.6   428.45
 3519                    275.11901 -16.18725 18.20  0.10 17.030 0.040 16.13  0.06 Y    0.130  0.050    5.0   2.0   249.47
 3520 182025.90-161114.2 275.10798 -16.18726 15.92  0.02 14.627 0.009 13.93  0.01 N    0.760  0.080    5.3   0.3    76.17
 3521                    275.17704 -16.18725 21.30  0.60 18.890 0.070 17.85  0.08 N    0.100  0.200   15.0   8.0    18.97
 3522                    275.15766 -16.18722 19.40  0.40 16.640 0.020 15.24  0.02 N    1.100  0.900   18.0   5.0    54.98
 3523                    275.14378 -16.18723 21.60  0.90 18.390 0.040 17.41  0.06 N    0.400  0.700   20.0  10.0   272.14
 3524 182030.91-161114.1 275.12882 -16.18722 18.02  0.04 15.730 0.010 13.88  0.01 Y    1.400  0.200   15.2   0.6   442.60
 3525                    275.09801 -16.18721 16.51  0.03 14.690 0.010 13.74  0.02 N    1.900  0.300   11.6   0.5    37.09
 3526                    275.15917 -16.18721 19.10  0.10 16.370 0.010 14.89  0.01 N    1.700  0.600   19.0   2.0    49.52
 3527                    275.14413 -16.18720 22.00  3.00 18.150 0.040 16.62  0.04 N    2.000  8.000   40.0  40.0   251.60
 3528                    275.10405 -16.18718 17.50  0.10 16.070 0.030 15.27  0.05 N    0.300  0.100    6.0   2.0    55.63
 3529                    275.11528 -16.18718 16.03  0.03 14.594 0.009 13.86  0.01 N    1.100  0.100    7.2   0.5   159.44
 3530                    275.11230 -16.18717 18.00  0.20 17.040 0.090 16.30  0.20 N    0.120  0.070    4.0   3.0   114.94
 3531                    275.15815 -16.18715 19.60  0.40 18.600 0.100 17.50  0.10 Y   -1.000           6.0   6.0    53.16
 3532                    275.12541 -16.18714 18.33  0.08 16.520 0.020 15.40  0.03 Y    0.300  0.080    9.0   1.0   456.07
 3533                    275.18085 -16.18712 19.60  0.20 17.740 0.040 16.79  0.07 N    0.150  0.080   10.0   3.0    16.20
 3534 182031.91-161113.4 275.13293 -16.18712 18.51  0.03 15.703 0.008 14.12  0.01 N    2.800  0.300   24.7   0.4   495.87
 3535                    275.12786 -16.18713 19.10  0.10 16.980 0.030 15.66  0.03 N    0.300  0.100   11.0   2.0   460.13
 3536                    275.12291 -16.18711 15.56  0.01 14.007 0.007 12.97  0.01 Y    2.300  0.200   14.3   0.2   389.83
 3537                    275.12212 -16.18711 18.75  0.09 17.520 0.040 16.61  0.09 Y    0.110  0.030    5.0   1.0   360.74
 3538                    275.11675 -16.18712 17.34  0.04 16.100 0.020 15.41  0.04 N    0.210  0.040    4.7   0.7   190.26
 3539                    275.11626 -16.18711 18.20  0.10 16.430 0.030 15.43  0.04 N    0.300  0.100    8.0   2.0   179.38
 3540                    275.17904 -16.18706 18.31  0.02 16.890 0.010 16.09  0.03 N    0.170  0.020    6.7   0.4    17.45
 3541                    275.16401 -16.18706 19.23  0.07 17.530 0.010 16.66  0.03 N    0.150  0.040    9.0   1.0    36.58
 3542                    275.14623 -16.18704 21.40  0.90 18.550 0.070 17.13  0.08 N    0.200  0.400   20.0  10.0   171.21
 3543                    275.16154 -16.18704 21.20  0.80 19.100 0.100 18.20  0.20 N    0.100  0.100   10.0  10.0    42.52
 3544                    275.13067 -16.18703 17.66  0.01 17.010 0.010 16.62  0.06 N    0.093  0.009    0.6   0.3   435.46
 3545                    275.12198 -16.18701 18.44  0.07 17.470 0.040 16.21  0.04 Y    0.100  0.020    4.0   1.0   358.84
 3546                    275.12006 -16.18701 17.46  0.03 16.060 0.010 15.29  0.02 N    0.250  0.030    5.6   0.5   287.96
 3547                    275.16691 -16.18699 20.10  0.60 18.800 0.200 17.70  0.20 N   -1.000           8.0   9.0    31.07
 3548                    275.13918 -16.18696 19.80  0.40 17.680 0.070 16.17  0.07 N    0.200  0.200   13.0   5.0  1083.40
 3549                    275.16557 -16.18695 19.65  0.08 17.540 0.030 16.36  0.03 N    0.210  0.060   12.0   1.0    33.48
 3550                    275.15698 -16.18694 21.10  0.90 19.100 0.100 18.10  0.10 N    0.100  0.200   10.0  10.0    58.05
 3551 182033.54-161112.7 275.13978 -16.18693 16.93  0.03 15.080 0.010 13.89  0.01 Y    1.300  0.200   11.3   0.5   871.95
 3552                    275.13759 -16.18690 17.04  0.01 13.347 0.007 12.09  0.01 N   47.000  3.000   32.7   0.2  1360.10
 3553 182023.00-161112.8 275.09579 -16.18688 16.33  0.04 14.620 0.010 13.61  0.02 N    1.700  0.300   10.5   0.7    32.67
 3554                    275.12430 -16.18686 23.00  4.00 18.900 0.100 17.20  0.10 N    2.000  8.000   30.0  60.0   448.70
 3555                    275.16969 -16.18684 15.16  0.01 13.445 0.007 12.53  0.01 N    3.200  0.200   15.1   0.2    26.88
 3556                    275.16821 -16.18686 19.10  0.10 17.350 0.030 16.32  0.04 N    0.170  0.070    9.0   2.0    29.02
 3557                    275.16596 -16.18684 19.07  0.04 16.409 0.009 14.81  0.01 Y    1.300  0.200   18.3   0.6    32.80
 3558 182021.74-161112.6 275.09056 -16.18682 15.57  0.02 13.406 0.007 12.21  0.01 N   12.000  1.000   19.6   0.2    24.77
 3559                    275.18078 -16.18682 21.00  0.60 19.100 0.100 18.10  0.20 N   -1.000          11.0   9.0    16.28
 3560                    275.17011 -16.18683 19.80  0.30 17.740 0.050 16.36  0.05 N    0.200  0.100   12.0   4.0    26.31
 3561                    275.16482 -16.18681 18.91  0.04 17.700 0.030 16.93  0.04 Y    0.100  0.020    5.4   0.7    35.02
 3562                    275.16198 -16.18681 16.09  0.01 15.000 0.007 14.38  0.01 N    0.390  0.030    2.5   0.2    41.53
 3563                    275.15386 -16.18681 17.22  0.01 14.903 0.007 13.63  0.01 N    2.800  0.200   20.6   0.2    74.20
 3564                    275.15304 -16.18681 19.21  0.03 17.720 0.020 16.67  0.03 Y    0.120  0.020    7.6   0.5    79.58
 3565                    275.17889 -16.18679 19.89  0.07 18.070 0.020 17.06  0.04 N    0.130  0.030   11.0   1.0    17.60
 3566                    275.17100 -16.18680 18.38  0.06 17.090 0.030 16.44  0.06 N    0.140  0.030    6.0   0.9    25.18
 3567                    275.15606 -16.18680 19.10  0.10 17.020 0.010 15.79  0.02 N    0.300  0.100   12.0   2.0    62.35
 3568                    275.12680 -16.18678 18.90  0.10 16.960 0.030 15.60  0.03 Y    0.240  0.090   10.0   2.0   496.03
 3569                    275.18107 -16.18678 17.72  0.03 16.170 0.010 15.25  0.02 N    0.280  0.040    6.9   0.5    16.10
 3570                    275.17443 -16.18675 20.60  0.40 19.000 0.100 18.20  0.20 N   -1.000          10.0   6.0    21.39
 3571                    275.11741 -16.18676 18.30  0.20 16.940 0.050 15.90  0.08 Y    0.150  0.070    6.0   2.0   210.16
 3572 182023.97-161112.2 275.09992 -16.18674 18.00  0.10 16.180 0.030 14.51  0.03 Y    0.400  0.100    9.0   1.0    42.05
 3573                    275.17245 -16.18675 19.50  0.10 17.650 0.020 16.65  0.03 N    0.160  0.060   10.0   2.0    23.48
 3574                    275.17197 -16.18673 19.10  0.10 17.010 0.020 15.87  0.02 N    0.300  0.100   11.0   2.0    24.02
 3575                    275.17047 -16.18674 17.57  0.03 16.720 0.020 15.81  0.03 Y    0.120  0.020    2.3   0.5    25.86
 3576                    275.16524 -16.18674 20.40  0.10 17.800 0.020 16.52  0.04 N    0.300  0.100   16.0   2.0    34.22
 3577                    275.15794 -16.18674 20.20  0.80 17.560 0.060 16.22  0.05 N    0.400  0.500   20.0  10.0    54.36
 3578                    275.14872 -16.18675 18.87  0.09 18.140 0.050 17.80  0.10 N   -1.000           4.0   1.0   122.55
 3579                    275.17949 -16.18672 17.12  0.01 16.020 0.009 15.38  0.02 N    0.190  0.010    3.4   0.2    17.18
 3580                    275.17556 -16.18670 20.10  0.20 18.070 0.040 16.76  0.04 N    0.150  0.080   12.0   3.0    20.33
 3581                    275.13834 -16.18669 20.70  0.40 18.060 0.040 16.30  0.04 N    0.300  0.200   17.0   5.0  1123.22
 3582                    275.17798 -16.18666 19.11  0.06 17.690 0.020 16.67  0.03 Y    0.120  0.030    7.3   0.9    18.30
 3583 182036.63-161111.7 275.15267 -16.18666 17.84  0.04 16.880 0.020 15.81  0.02 Y    0.120  0.020    3.2   0.6    82.39
 3584                    275.16114 -16.18662 20.70  0.30 18.670 0.060 17.71  0.07 N    0.120  0.080   12.0   4.0    43.92
 3585                    275.14348 -16.18665 17.51  0.03 15.920 0.010 14.90  0.01 Y    0.370  0.050    7.0   0.5   278.91
 3586                    275.12426 -16.18661 18.71  0.09 16.630 0.020 15.13  0.02 Y    0.400  0.100   11.0   1.0   465.97
 3587                    275.10862 -16.18659 18.50  0.50 17.400 0.100 16.30  0.20 Y    0.100  0.100    5.0   7.0    81.79
 3588                    275.17704 -16.18660 20.60  0.20 18.430 0.040 17.17  0.06 N    0.140  0.080   13.0   3.0    19.07
 3589                    275.14386 -16.18658 19.80  0.30 17.370 0.030 15.79  0.03 N    0.400  0.200   14.0   4.0   256.04
 3590                    275.10111 -16.18656 19.50  0.30 17.000 0.040 15.62  0.06 N    0.500  0.400   14.0   5.0    45.61
 3591                    275.07303 -16.18653 14.72  0.01 13.996 0.007 13.83  0.01 N    0.540  0.040   -0.5   0.2    12.09
 3592                    275.13045 -16.18653 19.51  0.07 16.910 0.010 15.28  0.02 Y    0.600  0.100   15.8   0.9   455.86
 3593                    275.14280 -16.18651 17.73  0.04 16.780 0.010 16.05  0.02 Y    0.130  0.020    2.9   0.5   320.61
 3594 182028.95-161111.1 275.12062 -16.18647 15.41  0.03 14.050 0.010 13.37  0.03 N    1.700  0.200    7.5   0.5   322.03
 3595                    275.09996 -16.18648 18.35  0.07 16.760 0.020 15.67  0.06 Y    0.190  0.050    8.0   1.0    42.31
 3596                    275.11888 -16.18643 16.85  0.03 15.450 0.010 14.74  0.02 N    0.420  0.050    5.1   0.4   258.75
 3597                    275.15702 -16.18640 20.70  0.30 18.700 0.070 17.60  0.10 N    0.120  0.090   13.0   4.0    58.46
 3598                    275.15472 -16.18641 17.18  0.02 14.937 0.007 13.65  0.01 N    2.600  0.200   15.8   0.3    69.68
 3599                    275.14029 -16.18639 17.41  0.04 14.441 0.008 12.72  0.01 N   14.000  2.000   26.4   0.6   609.00
 3600                    275.11328 -16.18643 17.39  0.04 16.710 0.020 16.31  0.05 N    0.110  0.020    1.1   0.7   130.84
 3601 182021.75-161111.2 275.09065 -16.18638 15.63  0.02 13.790 0.007 12.74  0.01 N    3.100  0.300   16.9   0.3    24.96
 3602                    275.17772 -16.18637 18.24  0.03 15.668 0.008 14.27  0.01 N    2.300  0.300   18.4   0.5    18.55
 3603                    275.17051 -16.18639 20.20  0.20 18.560 0.080 17.40  0.10 N    0.100  0.060   10.0   4.0    25.91
 3604                    275.15666 -16.18636 21.20  0.40 17.910 0.020 16.38  0.02 N    0.700  0.600   21.0   6.0    60.06
 3605                    275.14346 -16.18637 19.00  0.10 17.150 0.020 15.95  0.02 Y    0.210  0.080   10.0   2.0   273.89
 3606                    275.14244 -16.18637 17.36  0.02 16.406 0.009 15.81  0.02 N    0.150  0.010    2.9   0.3   343.00
 3607                    275.13709 -16.18639 20.30  0.20 18.300 0.100 16.70  0.20 Y    0.130  0.080   12.0   4.0   948.64
 3608                    275.12664 -16.18636 19.90  0.20 17.970 0.050 16.48  0.05 Y    0.150  0.090   11.0   3.0   540.92
 3609                    275.09782 -16.18636 18.70  0.20 17.100 0.070 15.70  0.10 Y    0.200  0.100    8.0   3.0    37.02
 3610                    275.04566 -16.18636 19.10  0.02 18.050 0.020 17.50  0.03 N   -1.000           5.1   0.4     5.58
 3611                    275.18074 -16.18634 19.70  0.20 18.020 0.030 17.22  0.06 N    0.120  0.060    9.0   2.0    16.36
 3612                    275.16539 -16.18635 19.14  0.07 18.530 0.090 18.60  0.40 N   -1.000           5.0   2.0    34.12
 3613                    275.16250 -16.18633 20.50  0.20 17.790 0.020 16.53  0.03 N    0.400  0.200   16.0   3.0    40.50
 3614 182024.70-161110.8 275.10293 -16.18633 15.08  0.01 13.491 0.007 12.63  0.01 N    3.000  0.200   14.2   0.2    51.96
 3615                    275.17664 -16.18632 18.58  0.03 16.280 0.008 14.88  0.01 Y    0.740  0.090   13.6   0.4    19.44
 3616                    275.16774 -16.18632 17.42  0.01 16.069 0.008 15.30  0.02 N    0.240  0.020    5.5   0.2    29.96
 3617                    275.16570 -16.18632 20.90  0.40 19.100 0.100 17.90  0.20 N   -1.000          11.0   6.0    33.53
 3618                    275.15634 -16.18631 19.25  0.08 17.090 0.020 15.89  0.02 N    0.300  0.080   12.0   1.0    61.57
 3619                    275.15571 -16.18631 18.93  0.07 17.310 0.020 16.31  0.02 Y    0.160  0.040    9.0   1.0    64.58
 3620                    275.09682 -16.18631 16.39  0.03 14.730 0.010 13.65  0.01 Y    1.400  0.200    9.6   0.4    34.88
 3621                    275.17721 -16.18626 20.03  0.06 18.740 0.060 18.10  0.20 N   -1.000           8.0   1.0    18.98
 3622 182024.25-161110.4 275.10100 -16.18625 16.29  0.04 14.630 0.010 13.16  0.01 Y    1.600  0.200    9.9   0.6    45.44
 3623                    275.10399 -16.18621 18.70  0.20 17.520 0.030 16.70  0.06 N    0.110  0.060    5.0   3.0    56.29
 3624                    275.04424 -16.18621 18.22  0.01 16.124 0.007 15.07  0.01 N    0.600  0.050   11.2   0.2     5.40
 3625                    275.11151 -16.18622 18.40  0.20 17.700 0.100 16.70  0.10 Y   -1.000           3.0   3.0   109.09
 3626                    275.16104 -16.18617 18.52  0.06 16.200 0.010 14.86  0.01 N    0.900  0.200   14.3   0.8    44.53
 3627                    275.13291 -16.18618 18.11  0.01 14.643 0.007 12.57  0.01 Y   20.000  2.000   31.1   0.2   474.83
 3628                    275.11532 -16.18615 15.88  0.02 14.435 0.008 13.75  0.01 N    1.300  0.100    7.7   0.3   167.40
 3629                    275.09073 -16.18616 18.50  0.10 17.120 0.040 15.68  0.04 Y    0.140  0.060    6.0   2.0    25.11
 3630                    275.17532 -16.18611 18.39  0.07 17.100 0.030 16.31  0.06 N    0.140  0.040    6.0   1.0    20.65
 3631                    275.16575 -16.18611 20.30  0.30 17.830 0.040 16.31  0.04 N    0.300  0.200   15.0   4.0    33.51
 3632 182031.98-161109.9 275.13324 -16.18610 17.38  0.01 14.699 0.007 12.98  0.01 Y    3.400  0.200   22.6   0.2   484.30
 3633                    275.14170 -16.18609 19.90  0.60 18.090 0.070 16.80  0.06 N    0.100  0.200   11.0   9.0   391.41
 3634                    275.13925 -16.18609 20.30  0.40 17.660 0.040 16.12  0.03 N    0.400  0.300   16.0   5.0   699.92
 3635                    275.17495 -16.18604 18.70  0.10 17.800 0.100 17.00  0.20 Y   -1.000           4.0   3.0    21.02
 3636                    275.16849 -16.18605 20.70  0.20 18.710 0.040 17.45  0.04 N    0.110  0.060   12.0   3.0    28.87
 3637                    275.15313 -16.18604 20.70  0.30 18.820 0.050 17.62  0.06 N    0.100  0.070   11.0   4.0    79.95
 3638                    275.13067 -16.18606 20.80  0.10 17.820 0.020 15.80  0.02 Y    0.500  0.200   18.0   2.0   473.69
 3639                    275.11908 -16.18606 18.27  0.03 16.760 0.020 15.42  0.02 Y    0.190  0.030    7.2   0.5   273.34
 3640                    275.09694 -16.18604 18.20  0.20 16.390 0.050 15.39  0.08 N    0.300  0.200    9.0   3.0    35.24
 3641                    275.07497 -16.18600 18.79  0.02 18.160 0.030 17.70  0.10 N   -1.000           3.7   0.6    12.97
 3642                    275.16386 -16.18598 20.30  0.30 18.320 0.040 17.43  0.07 N    0.130  0.090   12.0   4.0    37.48
 3643                    275.16066 -16.18601 20.30  0.40 19.000 0.200 17.90  0.20 N   -1.000           9.0   7.0    45.76
 3644 182025.16-161109.6 275.10487 -16.18598 16.08  0.06 14.830 0.020 14.12  0.04 N    0.600  0.100    3.9   0.9    60.46
 3645                    275.17365 -16.18597 20.60  0.60 18.700 0.100 17.70  0.20 N    0.100  0.100   11.0   9.0    22.33
 3646                    275.16644 -16.18595 19.46  0.07 17.530 0.020 16.24  0.04 Y    0.180  0.040   11.0   1.0    32.31
 3647                    275.11807 -16.18597 17.43  0.04 16.310 0.010 15.57  0.02 Y    0.180  0.030    4.0   0.5   240.53
 3648                    275.18161 -16.18589 15.46  0.01 13.790 0.007 12.79  0.01 N    2.900  0.200   15.0   0.2    15.85
 3649                    275.17743 -16.18591 18.90  0.05 17.650 0.020 16.82  0.03 Y    0.110  0.020    5.9   0.7    18.85
 3650                    275.16549 -16.18590 19.30  0.10 17.660 0.030 16.69  0.05 N    0.140  0.060    9.0   2.0    34.10
 3651                    275.15871 -16.18592 22.00  1.00 18.780 0.060 17.51  0.07 N    0.300  0.500   20.0  10.0    52.23
 3652 182036.13-161109.1 275.15057 -16.18589 15.86  0.01 14.800 0.007 14.13  0.01 Y    0.440  0.030    2.2   0.2   101.18
 3653                    275.10062 -16.18589 17.09  0.06 15.580 0.010 14.37  0.02 Y    0.430  0.090    6.2   0.9    44.51
 3654                    275.15515 -16.18589 21.00  0.20 19.260 0.080 18.40  0.20 N   -1.000          11.0   3.0    67.94
 3655                    275.10715 -16.18586 18.00  0.40 17.100 0.100 16.40  0.30 N    0.110  0.090    3.0   6.0    73.03
 3656                    275.05281 -16.18585 19.00  0.02 18.400 0.020 18.07  0.05 N   -1.000           4.3   0.3     6.66
 3657                    275.16205 -16.18584 20.10  0.10 19.100 0.090 18.20  0.10 Y   -1.000           8.0   2.0    41.96
 3658                    275.15471 -16.18585 21.30  0.50 18.580 0.030 17.21  0.05 N    0.200  0.200   18.0   6.0    70.39
 3659                    275.09637 -16.18582 17.34  0.07 15.520 0.020 14.51  0.03 N    0.700  0.200   10.0   1.0    34.13
 3660 182031.98-161108.7 275.13326 -16.18582 18.29  0.02 15.819 0.008 14.25  0.01 Y    1.800  0.100   17.0   0.2   477.31
 3661                    275.12237 -16.18581 18.70  0.50 17.500 0.200 15.80  0.10 Y    0.100  0.100    5.0   7.0   436.57
 3662                    275.16483 -16.18579 17.05  0.02 14.765 0.007 13.45  0.01 N    2.900  0.300   20.2   0.3    35.48
 3663                    275.15320 -16.18575 20.50  0.20 18.790 0.050 17.70  0.06 N    0.090  0.050   10.0   3.0    79.84
 3664                    275.09387 -16.18573 20.00  1.00 18.500 0.500 17.00  0.60 N    0.100  0.200   10.0  20.0    29.67
 3665                    275.08716 -16.18575 18.80  0.10 16.840 0.030 15.67  0.02 N    0.260  0.090   10.0   2.0    21.23
 3666                    275.17038 -16.18572 21.00  0.50 18.810 0.090 17.70  0.10 N    0.100  0.100   13.0   7.0    26.26
 3667                    275.15943 -16.18573 20.50  0.40 17.900 0.030 16.61  0.03 N    0.300  0.200   16.0   6.0    49.89
 3668                    275.12081 -16.18573 15.93  0.05 14.550 0.010 13.77  0.03 N    1.000  0.200    6.5   0.7   357.53
 3669                    275.17744 -16.18571 18.76  0.07 17.250 0.020 16.28  0.03 Y    0.150  0.040    8.0   1.0    18.87
 3670                    275.17664 -16.18571 20.20  0.20 18.610 0.060 17.43  0.07 Y   -1.000           9.0   3.0    19.53
 3671                    275.17594 -16.18571 20.00  0.10 18.700 0.060 17.60  0.09 Y   -1.000           8.0   2.0    20.15
 3672                    275.16866 -16.18571 20.70  0.30 18.480 0.050 17.17  0.05 N    0.100  0.100   14.0   4.0    28.71
 3673                    275.15451 -16.18569 19.11  0.07 17.440 0.020 16.36  0.03 Y    0.160  0.040    9.0   1.0    71.75
 3674                    275.12298 -16.18569 17.47  0.09 15.580 0.020 14.12  0.02 Y    0.800  0.200   10.0   1.0   481.35
 3675                    275.11695 -16.18571 15.72  0.01 14.316 0.007 13.21  0.01 Y    1.400  0.100    7.5   0.2   210.73
 3676 182026.87-161108.4 275.11200 -16.18569 15.50  0.02 14.094 0.009 12.95  0.01 Y    1.800  0.200    7.9   0.4   116.64
 3677 182021.75-161108.4 275.09070 -16.18568 16.50  0.02 14.699 0.008 13.66  0.01 N    1.800  0.200   11.3   0.3    25.15
 3678                    275.17194 -16.18567 24.00  6.00 18.970 0.080 17.88  0.09 N                   40.0  80.0    24.31
 3679                    275.16630 -16.18566 19.14  0.07 17.510 0.020 16.49  0.04 Y    0.150  0.040    9.0   1.0    32.67
 3680                    275.15732 -16.18565 19.90  0.20 17.640 0.030 16.09  0.03 Y    0.200  0.100   13.0   3.0    57.92
 3681                    275.15432 -16.18569 19.03  0.05 17.250 0.020 16.14  0.03 Y    0.190  0.040    9.6   0.8    72.86
 3682                    275.15134 -16.18568 19.10  0.10 17.250 0.030 16.22  0.04 N    0.190  0.060   10.0   2.0    94.27
 3683                    275.13942 -16.18568 19.80  0.20 17.640 0.020 16.20  0.02 Y    0.200  0.100   13.0   3.0   579.29
 3684                    275.17962 -16.18565 19.20  0.10 17.920 0.040 17.33  0.06 N    0.100  0.030    6.0   2.0    17.21
 3685                    275.17107 -16.18562 18.00  0.02 17.340 0.020 17.06  0.04 N   -1.000           1.5   0.4    25.39
 3686                    275.11996 -16.18562 18.73  0.06 17.930 0.060 17.10  0.20 Y   -1.000           4.0   1.0   321.27
 3687                    275.08555 -16.18562 17.78  0.06 17.150 0.040 16.53  0.08 Y   -1.000           1.0   1.0    19.76
 3688                    275.16166 -16.18561 18.73  0.04 16.517 0.009 15.15  0.01 Y    0.500  0.090   12.1   0.6    43.15
 3689                    275.09704 -16.18559 19.20  0.30 16.700 0.030 15.19  0.03 N    0.700  0.500   15.0   4.0    35.59
 3690                    275.18140 -16.18557 17.39  0.01 16.216 0.009 15.44  0.02 Y    0.190  0.020    4.3   0.2    16.01
 3691                    275.17522 -16.18559 16.72  0.03 14.057 0.008 12.69  0.01 N   14.000  2.000   24.1   0.5    20.84
 3692                    275.14632 -16.18559 20.10  0.10 18.190 0.030 16.52  0.02 Y    0.130  0.060   11.0   2.0   163.95
 3693                    275.11906 -16.18553 20.20  0.20 18.160 0.060 16.86  0.08 N    0.150  0.090   12.0   3.0   285.15
 3694                    275.11051 -16.18556 15.08  0.01 13.734 0.007 12.97  0.01 N    2.200  0.200   12.3   0.2   100.31
 3695                    275.16153 -16.18553 18.82  0.05 17.280 0.010 16.25  0.02 Y    0.150  0.030    7.7   0.8    43.56
 3696                    275.17261 -16.18548 18.96  0.09 16.920 0.020 15.73  0.02 N    0.300  0.080   11.0   1.0    23.57
 3697                    275.14052 -16.18550 18.40  0.10 15.382 0.009 13.48  0.01 Y    3.000  1.000   27.0   2.0   446.68
 3698                    275.12339 -16.18550 18.98  0.04 15.849 0.008 14.03  0.01 N    3.100  0.500   27.4   0.6   526.56
 3699                    275.17308 -16.18548 20.20  0.20 18.760 0.060 17.59  0.08 Y   -1.000           9.0   3.0    23.04
 3700 182028.30-161107.5 275.11788 -16.18545 15.78  0.02 14.470 0.008 13.64  0.01 Y    0.970  0.080    5.9   0.2   243.12
 3701                    275.10755 -16.18545 16.49  0.06 14.990 0.010 14.11  0.02 N    0.700  0.100    6.5   0.9    76.18
 3702                    275.16044 -16.18542 20.40  0.30 18.450 0.080 17.40  0.10 N    0.130  0.090   12.0   4.0    46.84
 3703                    275.17148 -16.18538 22.00  0.90 19.370 0.090 18.60  0.10 N    0.100  0.200   20.0  10.0    24.93
 3704                    275.14576 -16.18541 19.13  0.08 15.763 0.008 13.59  0.01 Y    3.400  0.900   28.0   1.0   176.00
 3705                    275.12469 -16.18539 18.20  0.04 16.360 0.020 15.15  0.02 Y    0.360  0.060    9.0   0.6   629.91
 3706                    275.17883 -16.18539 20.10  0.30 18.600 0.060 17.80  0.10 N   -1.000           8.0   4.0    17.81
 3707                    275.16198 -16.18537 23.00  2.00 19.100 0.100 18.50  0.20 N                   20.0  30.0    42.43
 3708                    275.15774 -16.18536 21.00  0.70 19.000 0.100 17.80  0.20 N    0.100  0.100   10.0  10.0    56.47
 3709                    275.15320 -16.18538 19.28  0.04 16.880 0.010 15.45  0.01 N    0.470  0.080   13.6   0.7    80.28
 3710                    275.11095 -16.18538 19.60  0.70 17.200 0.080 15.69  0.08 N    0.400  0.500   10.0  10.0   105.38
 3711                    275.10829 -16.18536 17.70  0.10 16.850 0.070 15.90  0.10 Y    0.120  0.050    3.0   2.0    81.55
 3712                    275.14398 -16.18535 19.60  0.40 17.770 0.050 16.30  0.05 Y    0.200  0.100   10.0   5.0   229.16
 3713                    275.12875 -16.18534 19.61  0.05 16.800 0.010 15.15  0.02 N    1.100  0.200   19.0   0.7   630.62
 3714                    275.07209 -16.18532 19.62  0.03 19.040 0.040 18.70  0.10 N   -1.000           6.1   0.7    11.76
 3715                    275.16410 -16.18533 20.00  0.30 18.970 0.080 17.70  0.10 Y   -1.000           8.0   4.0    37.27
 3716                    275.15096 -16.18532 19.70  0.20 17.980 0.040 16.99  0.05 N    0.130  0.070   10.0   3.0    98.10
 3717                    275.17922 -16.18529 19.70  0.20 17.690 0.030 16.54  0.04 N    0.180  0.090   12.0   3.0    17.54
 3718                    275.11604 -16.18528 16.38  0.04 15.070 0.010 14.38  0.02 N    0.490  0.080    4.4   0.6   191.20
 3719                    275.16711 -16.18525 19.40  0.10 17.800 0.060 17.00  0.10 N    0.130  0.050    9.0   2.0    31.39
 3720                    275.16561 -16.18524 20.50  0.30 18.660 0.070 17.90  0.10 N    0.110  0.070   11.0   4.0    34.16
 3721                    275.11975 -16.18525 18.94  0.08 16.090 0.010 14.51  0.01 N    2.300  0.600   25.0   1.0   324.08
 3722                    275.15901 -16.18522 18.64  0.05 17.280 0.020 16.36  0.03 Y    0.130  0.030    6.6   0.8    51.75
 3723                    275.10279 -16.18522 18.40  0.10 17.090 0.050 15.77  0.07 Y    0.140  0.050    6.0   2.0    52.21
 3724                    275.17252 -16.18519 17.24  0.02 15.870 0.009 14.99  0.01 Y    0.280  0.030    5.4   0.3    23.73
 3725                    275.06146 -16.18517 19.54  0.02 18.860 0.030 18.61  0.08 N   -1.000           5.9   0.5     8.44
 3726                    275.18126 -16.18516 20.40  0.20 18.400 0.060 17.31  0.07 N    0.130  0.070   12.0   3.0    16.14
 3727                    275.17091 -16.18517 19.80  0.10 17.740 0.030 16.77  0.04 N    0.180  0.080   12.0   2.0    25.70
 3728                    275.18048 -16.18513 20.90  0.30 19.230 0.060 18.50  0.10 N   -1.000          11.0   5.0    16.66
 3729                    275.16255 -16.18512 16.63  0.01 14.546 0.007 13.35  0.01 N    2.800  0.200   14.6   0.2    41.08
 3730                    275.17518 -16.18508 17.42  0.06 16.210 0.030 15.40  0.08 Y    0.190  0.040    4.8   0.9    20.96
 3731                    275.16768 -16.18508 15.67  0.01 14.441 0.007 13.68  0.01 N    0.860  0.060    4.9   0.2    30.48
 3732                    275.15815 -16.18506 21.20  0.80 18.120 0.050 16.53  0.04 N    0.400  0.600   20.0  10.0    55.12
 3733                    275.16539 -16.18503 18.94  0.08 17.270 0.020 16.36  0.04 N    0.170  0.050    9.0   1.0    34.67
 3734                    275.16370 -16.18505 19.60  0.10 18.190 0.030 17.22  0.04 Y    0.100  0.040    8.0   2.0    38.31
 3735                    275.12882 -16.18504 21.20  0.30 16.850 0.020 14.41  0.02 N   10.000 10.000   38.0   5.0   677.57
 3736                    275.07361 -16.18503 16.51  0.01 15.814 0.008 15.56  0.02 N    0.160  0.010    0.7   0.2    12.41
 3737                    275.11941 -16.18502 20.30  0.30 16.970 0.020 15.20  0.02 N    2.000  1.000   25.0   4.0   315.14
 3738 182025.35-161105.9 275.10555 -16.18502 15.71  0.02 14.409 0.009 13.74  0.02 N    1.000  0.100    6.1   0.3    64.76
 3739                    275.08802 -16.18500 18.07  0.06 15.970 0.010 14.82  0.02 N    0.700  0.200   11.9   0.9    22.19
 3740                    275.17972 -16.18497 17.78  0.03 16.650 0.010 15.95  0.02 N    0.150  0.020    4.3   0.4    17.20
 3741                    275.17318 -16.18498 19.60  0.10 17.250 0.020 15.85  0.03 N    0.300  0.100   13.0   1.0    23.03
 3742                    275.17145 -16.18498 19.80  0.10 18.340 0.040 17.62  0.06 N    0.090  0.030    8.0   2.0    25.06
 3743                    275.16065 -16.18494 20.50  0.30 18.700 0.100 17.50  0.20 N    0.100  0.070   10.0   4.0    46.55
 3744 182028.14-161105.6 275.11737 -16.18495 15.84  0.01 14.581 0.007 13.89  0.01 N    0.750  0.050    4.7   0.2   233.97
 3745                    275.11337 -16.18498 17.90  0.10 16.530 0.030 15.84  0.04 N    0.180  0.060    6.0   2.0   139.10
 3746                    275.09036 -16.18495 17.76  0.03 16.120 0.020 15.02  0.03 Y    0.340  0.050    7.5   0.5    24.85
 3747                    275.17620 -16.18493 21.10  0.50 19.100 0.100 18.20  0.20 N    0.100  0.100   13.0   8.0    20.03
 3748                    275.15161 -16.18493 21.60  0.40 18.900 0.040 17.47  0.04 N    0.200  0.100   18.0   5.0    92.84
 3749                    275.15754 -16.18489 20.90  0.30 19.210 0.080 18.30  0.10 N   -1.000          11.0   4.0    57.74
 3750                    275.15514 -16.18490 18.05  0.04 15.615 0.008 14.19  0.01 N    2.000  0.300   17.0   0.6    69.16
 3751 182032.37-161105.4 275.13495 -16.18490 19.84  0.05 17.100 0.010 15.16  0.01 Y    0.600  0.100   17.0   0.7   478.05
 3752 182030.99-161105.5 275.12918 -16.18489 18.40  0.03 15.950 0.010 14.41  0.02 Y    1.500  0.200   16.7   0.5   669.94
 3753 182028.19-161105.2 275.11752 -16.18491 16.60  0.01 15.702 0.008 14.71  0.01 Y    0.190  0.010    1.7   0.2   240.04
 3754                    275.10529 -16.18489 19.60  0.70 18.600 0.300 19.00  1.00 N   -1.000          10.0  10.0    63.50
 3755 182021.89-161105.6 275.09127 -16.18488 17.94  0.06 16.160 0.020 15.10  0.03 N    0.390  0.080    8.5   0.8    26.04
 3756                    275.15997 -16.18485 18.25  0.02 16.262 0.009 15.13  0.01 N    0.460  0.050   10.2   0.3    48.75
 3757                    275.14519 -16.18485 23.00  3.00 17.490 0.020 15.47  0.02 N                   50.0  40.0   186.14
 3758                    275.11372 -16.18487 19.30  0.40 18.000 0.100 16.80  0.10 Y    0.100  0.090    7.0   6.0   145.54
 3759                    275.11277 -16.18488 18.20  0.20 17.200 0.100 16.40  0.20 N    0.110  0.070    4.0   4.0   130.09
 3760                    275.09855 -16.18485 14.81  0.01 14.343 0.008 14.13  0.01 N    0.300  0.020   -2.5   0.2    39.32
 3761                    275.17134 -16.18484 20.60  0.20 18.560 0.040 17.47  0.05 N    0.120  0.060   12.0   3.0    25.22
 3762                    275.16573 -16.18481 20.30  0.20 18.260 0.050 17.28  0.07 N    0.140  0.080   12.0   3.0    34.09
 3763                    275.16341 -16.18479 20.30  0.20 18.880 0.070 17.94  0.09 N   -1.000           9.0   3.0    39.12
 3764                    275.12312 -16.18480 19.50  0.20 16.900 0.030 15.05  0.03 Y    0.700  0.300   16.0   2.0   590.40
 3765                    275.09405 -16.18480 16.93  0.04 15.410 0.010 14.45  0.02 Y    0.490  0.080    6.2   0.6    30.17
 3766                    275.17982 -16.18480 18.82  0.06 17.320 0.010 16.27  0.03 Y    0.140  0.030    7.4   0.8    17.15
 3767                    275.17873 -16.18480 21.20  0.20 19.620 0.090 18.70  0.20 N   -1.000          12.0   4.0    17.95
 3768                    275.16852 -16.18478 20.20  0.40 18.600 0.100 17.90  0.20 N    0.090  0.070    9.0   5.0    29.21
 3769                    275.16085 -16.18476 18.36  0.04 17.040 0.020 16.27  0.03 N    0.140  0.020    6.2   0.6    46.06
 3770                    275.14444 -16.18478 17.18  0.03 16.120 0.010 15.38  0.02 Y    0.180  0.030    3.4   0.5   205.88
 3771                    275.17217 -16.18476 18.84  0.03 17.560 0.010 16.72  0.03 Y    0.110  0.020    5.8   0.5    24.22
 3772                    275.16674 -16.18472 19.10  0.10 17.680 0.030 16.85  0.06 N    0.120  0.040    7.0   2.0    32.21
 3773 182022.75-161105.1 275.09479 -16.18473 17.68  0.08 14.700 0.010 13.04  0.01 N   13.000  3.000   26.0   1.0    31.46
 3774                    275.08658 -16.18473 17.39  0.04 15.840 0.020 14.67  0.02 Y    0.370  0.060    6.6   0.6    20.80
 3775                    275.17147 -16.18474 21.60  0.50 19.110 0.070 18.01  0.08 N    0.100  0.100   16.0   8.0    25.08
 3776                    275.15862 -16.18473 15.25  0.01 14.582 0.007 14.31  0.01 N    0.320  0.020   -0.9   0.2    53.61
 3777                    275.12812 -16.18472 18.50  0.04 15.990 0.010 14.36  0.02 Y    1.600  0.200   17.2   0.5   825.15
 3778                    275.11783 -16.18472 20.00  0.50 18.000 0.100 16.80  0.20 N    0.200  0.200   12.0   7.0   254.63
 3779 182025.45-161105.0 275.10604 -16.18472 15.94  0.04 14.870 0.010 14.14  0.02 Y    0.420  0.070    2.1   0.6    67.71
 3780 182024.11-161105.1 275.10044 -16.18471 17.29  0.05 16.570 0.020 16.07  0.04 Y    0.120  0.020    1.3   0.7    44.52
 3781                    275.17070 -16.18468 20.80  0.40 18.630 0.060 17.45  0.07 N    0.100  0.100   14.0   5.0    26.09
 3782                    275.16243 -16.18468 20.70  0.10 19.010 0.040 18.00  0.07 N   -1.000          10.0   2.0    41.66
 3783                    275.15549 -16.18466 19.30  0.20 17.780 0.040 16.81  0.05 N    0.120  0.060    8.0   2.0    67.57
 3784                    275.15116 -16.18467 18.29  0.03 17.470 0.020 17.09  0.05 N   -1.000           2.5   0.4    96.94
 3785                    275.17300 -16.18463 20.40  0.30 18.520 0.060 17.31  0.09 N    0.110  0.080   11.0   4.0    23.29
 3786                    275.16712 -16.18462 17.77  0.05 16.640 0.020 15.96  0.06 N    0.150  0.030    4.3   0.7    31.57
 3787                    275.15927 -16.18461 20.30  0.20 18.630 0.060 17.27  0.08 Y    0.100  0.060   10.0   3.0    51.33
 3788                    275.09958 -16.18460 17.01  0.03 14.476 0.008 12.98  0.01 N    3.400  0.400   21.4   0.4    42.11
 3789                    275.16665 -16.18456 18.32  0.06 16.630 0.020 15.57  0.03 Y    0.240  0.050    8.4   0.9    32.43
 3790                    275.14349 -16.18458 16.95  0.04 15.250 0.010 14.34  0.02 N    0.800  0.100    8.8   0.6   232.84
 3791                    275.13036 -16.18454 20.13  0.09 18.500 0.060 16.88  0.09 Y    0.100  0.030    9.0   2.0   597.33
 3792                    275.05290 -16.18456 15.77  0.01 15.192 0.007 15.07  0.01 N    0.190  0.010   -1.0   0.2     6.69
 3793                    275.17520 -16.18455 20.40  0.60 19.100 0.100 18.00  0.10 N   -1.000           9.0   8.0    21.02
 3794                    275.15988 -16.18453 20.00  0.10 18.050 0.030 16.73  0.05 Y    0.150  0.060   12.0   2.0    49.30
 3795 182032.96-161104.1 275.13738 -16.18455 20.10  0.30 16.900 0.030 14.85  0.02 Y    2.000  1.000   23.0   4.0   475.12
 3796 182021.77-161104.3 275.09070 -16.18451 15.26  0.01 13.657 0.007 12.76  0.01 N    2.900  0.200   14.8   0.2    25.35
 3797 182040.78-161104.0 275.17001 -16.18451 17.53  0.02 16.403 0.009 15.52  0.01 Y    0.170  0.020    4.1   0.3    27.08
 3798                    275.16047 -16.18452 16.30  0.01 13.967 0.007 12.68  0.01 N    3.500  0.200   17.8   0.2    47.39
 3799                    275.15181 -16.18450 21.10  0.30 17.840 0.020 16.23  0.02 N    0.700  0.400   21.0   4.0    91.71
 3800                    275.10491 -16.18451 17.53  0.09 16.350 0.040 15.70  0.10 N    0.180  0.060    4.0   1.0    61.91
 3801                    275.09994 -16.18449 19.60  0.50 18.100 0.100 17.50  0.40 N    0.100  0.100    7.0   7.0    43.15
 3802                    275.04771 -16.18448 19.59  0.03 18.790 0.020 18.36  0.06 N   -1.000           6.2   0.5     5.88
 3803                    275.18133 -16.18449 16.95  0.01 15.082 0.007 14.03  0.01 N    1.400  0.100   11.5   0.2    16.15
 3804                    275.17859 -16.18449 19.12  0.06 17.800 0.020 17.06  0.05 N    0.110  0.020    6.7   0.9    18.10
 3805                    275.17594 -16.18449 18.90  0.06 17.570 0.020 16.64  0.04 Y    0.120  0.030    6.6   0.9    20.32
 3806                    275.16331 -16.18448 17.22  0.01 15.083 0.007 13.85  0.01 N    2.100  0.200   14.5   0.2    39.53
 3807                    275.15908 -16.18449 19.32  0.07 16.910 0.010 15.48  0.01 N    0.500  0.100   14.0   1.0    52.10
 3808                    275.12787 -16.18449 16.94  0.01 16.240 0.020 15.50  0.10 Y    0.130  0.010    1.0   0.3   933.95
 3809                    275.15767 -16.18446 19.80  0.20 18.400 0.040 17.42  0.06 Y   -1.000           7.0   2.0    57.59
 3810 182030.02-161103.9 275.12510 -16.18446 16.31  0.02 14.480 0.008 13.38  0.01 N    2.300  0.200   12.0   0.3   899.17
 3811                    275.10656 -16.18444 17.90  0.30 16.540 0.070 15.70  0.10 N    0.200  0.100    6.0   5.0    71.07
 3812                    275.09328 -16.18444 18.00  0.10 17.300 0.100 17.20  0.60 N   -1.000           2.0   2.0    29.01
 3813                    275.08499 -16.18445 19.20  0.30 17.240 0.050 15.87  0.05 Y    0.200  0.100   11.0   4.0    19.40
 3814                    275.18187 -16.18442 20.90  0.40 18.800 0.100 17.60  0.10 N    0.100  0.100   13.0   6.0    15.81
 3815                    275.15668 -16.18442 15.63  0.01 13.675 0.007 12.60  0.01 N    3.300  0.200   16.9   0.2    61.97
 3816                    275.15530 -16.18443 20.30  0.40 19.500 0.200 18.80  0.30 N   -1.000           8.0   6.0    68.83
 3817                    275.10112 -16.18441 17.60  0.05 16.940 0.030 16.80  0.10 N    0.100  0.020    1.1   0.8    46.77
 3818 182029.18-161103.6 275.12163 -16.18439 15.80  0.03 14.160 0.010 13.32  0.01 N    2.300  0.300   14.7   0.4   496.11
 3819                    275.11954 -16.18437 19.80  0.70 18.700 0.200 16.90  0.10 Y   -1.000          10.0  10.0   344.80
 3820                    275.13446 -16.18437 20.27  0.06 18.470 0.030 17.12  0.04 Y    0.110  0.030   10.0   1.0   442.74
 3821 182020.65-161103.7 275.08608 -16.18436 17.40  0.03 15.301 0.009 13.95  0.01 Y    1.600  0.200   13.6   0.4    20.36
 3822                    275.16674 -16.18432 17.59  0.04 15.373 0.008 13.96  0.01 Y    1.800  0.300   14.9   0.5    32.35
 3823                    275.15087 -16.18434 19.20  0.10 16.590 0.010 15.07  0.02 N    1.000  0.300   17.0   2.0    99.94
 3824                    275.14860 -16.18433 19.44  0.09 17.220 0.020 15.54  0.01 Y    0.300  0.090   13.0   1.0   124.30
 3825                    275.11807 -16.18432 18.30  0.10 16.950 0.030 15.89  0.05 Y    0.160  0.050    7.0   2.0   272.44
 3826 182030.90-161103.5 275.12879 -16.18432 17.50  0.02 15.166 0.008 13.96  0.01 N    2.500  0.200   16.5   0.3   849.04
 3827                    275.12845 -16.18431 18.67  0.04 16.410 0.020 15.05  0.05 Y    0.600  0.100   12.7   0.6   910.51
 3828 182026.92-161103.3 275.11219 -16.18430 15.10  0.02 13.940 0.010 13.26  0.02 N    1.300  0.100    5.3   0.3   123.87
 3829                    275.16930 -16.18428 19.20  0.08 17.360 0.020 16.18  0.03 Y    0.180  0.050   10.0   1.0    28.15
 3830                    275.12969 -16.18428 19.15  0.05 16.550 0.010 14.71  0.01 Y    1.000  0.200   17.1   0.8   710.25
 3831                    275.10712 -16.18427 17.23  0.08 16.360 0.040 16.10  0.10 N    0.140  0.040    2.0   1.0    74.80
 3832                    275.16967 -16.18423 18.40  0.03 17.540 0.020 16.97  0.05 Y   -1.000           2.9   0.5    27.63
 3833                    275.15385 -16.18423 19.49  0.05 17.870 0.040 16.94  0.06 N    0.130  0.030    8.6   0.9    77.46
 3834 182031.52-161103.1 275.13137 -16.18423 18.74  0.02 15.742 0.007 13.74  0.01 Y    3.100  0.300   26.3   0.2   533.53
 3835                    275.11673 -16.18425 19.20  0.10 17.590 0.040 16.51  0.07 Y    0.130  0.050    8.0   2.0   223.33
 3836 182027.37-161103.1 275.11405 -16.18424 15.24  0.01 13.843 0.007 13.20  0.01 N    2.100  0.100   12.7   0.2   155.06
 3837                    275.15166 -16.18421 20.00  0.20 17.990 0.040 16.62  0.04 Y    0.150  0.080   11.0   3.0    93.26
 3838                    275.17454 -16.18421 20.30  0.50 18.500 0.100 17.50  0.10 N    0.100  0.100   11.0   7.0    21.71
 3839                    275.16396 -16.18419 21.10  0.50 18.940 0.080 17.77  0.08 N    0.100  0.100   13.0   7.0    38.13
 3840                    275.13847 -16.18418 14.95  0.01 14.456 0.007 14.23  0.01 N    0.270  0.020   -2.2   0.2   414.58
 3841                    275.13430 -16.18420 19.17  0.03 18.530 0.030 17.90  0.10 Y   -1.000           4.8   0.6   436.50
 3842                    275.12544 -16.18419 20.10  0.40 17.110 0.050 14.65  0.03 Y    1.000  0.800   20.0   5.0  1059.34
 3843                    275.11726 -16.18419 19.80  0.20 17.550 0.040 15.97  0.04 Y    0.200  0.100   13.0   3.0   242.67
 3844                    275.18167 -16.18415 20.80  0.40 19.500 0.200 18.80  0.30 N   -1.000          10.0   6.0    15.96
 3845                    275.17704 -16.18415 19.71  0.09 17.220 0.020 15.59  0.02 Y    0.400  0.100   14.0   1.0    19.39
 3846                    275.16511 -16.18414 18.17  0.05 16.860 0.010 15.97  0.02 Y    0.160  0.030    5.6   0.7    35.61
 3847                    275.12181 -16.18417 18.20  0.30 15.550 0.030 14.07  0.03 N    3.000  2.000   24.0   4.0   534.52
 3848                    275.16109 -16.18414 18.48  0.03 17.080 0.020 16.25  0.03 N    0.150  0.020    6.6   0.5    45.72
 3849                    275.15338 -16.18414 21.20  0.30 19.090 0.050 18.18  0.08 N    0.100  0.070   13.0   4.0    80.62
 3850                    275.16301 -16.18410 20.50  0.10 18.750 0.050 17.61  0.06 N    0.100  0.040   11.0   2.0    40.45
 3851                    275.09115 -16.18408 17.47  0.05 15.780 0.010 14.87  0.03 N    0.460  0.090    7.7   0.8    25.99
 3852                    275.18039 -16.18408 17.61  0.02 16.250 0.010 15.42  0.02 N    0.230  0.020    5.7   0.4    16.82
 3853                    275.17812 -16.18408 19.70  0.10 18.240 0.030 17.34  0.08 N    0.100  0.040    8.0   2.0    18.51
 3854                    275.16870 -16.18406 16.81  0.01 14.741 0.007 13.58  0.01 N    2.500  0.200   14.2   0.2    29.12
 3855                    275.16726 -16.18408 17.01  0.02 14.913 0.008 13.68  0.01 N    2.300  0.200   18.7   0.3    31.50
 3856                    275.15446 -16.18406 20.70  0.30 17.760 0.050 16.34  0.05 N    0.500  0.400   18.0   5.0    73.97
 3857 182025.31-161103.0 275.10553 -16.18405 17.50  0.10 15.970 0.030 15.21  0.05 N    0.300  0.100    6.0   2.0    65.49
 3858                    275.17878 -16.18405 21.00  0.30 19.170 0.080 18.00  0.10 N   -1.000          11.0   5.0    17.99
 3859                    275.17363 -16.18404 17.06  0.02 16.022 0.009 15.39  0.02 N    0.190  0.020    3.2   0.3    22.70
 3860                    275.17234 -16.18405 18.85  0.07 17.570 0.020 16.71  0.03 Y    0.110  0.030    6.0   1.0    24.16
 3861                    275.17059 -16.18404 21.10  0.40 18.990 0.070 18.05  0.09 N    0.110  0.090   13.0   5.0    26.38
 3862 182029.69-161102.4 275.12373 -16.18402 15.78  0.02 13.933 0.007 12.94  0.01 N    3.000  0.300   16.5   0.2   809.07
 3863                    275.12891 -16.18403 21.00  0.30 18.660 0.090 17.00  0.10 Y    0.100  0.100   14.0   5.0   911.99
 3864                    275.12401 -16.18401 17.57  0.06 15.980 0.020 14.88  0.04 Y    0.350  0.080    6.9   0.9   863.45
 3865                    275.10468 -16.18401 19.10  0.40 16.180 0.030 14.47  0.03 N    2.000  2.000   21.0   6.0    61.13
 3866                    275.17691 -16.18395 18.30  0.02 16.370 0.010 15.11  0.01 Y    0.400  0.050    9.8   0.4    19.53
 3867                    275.16410 -16.18394 20.10  0.20 19.210 0.070 18.40  0.10 Y   -1.000           8.0   3.0    37.90
 3868                    275.13023 -16.18394 20.90  0.20 18.050 0.040 16.23  0.04 Y    0.400  0.200   18.0   3.0   680.15
 3869                    275.11756 -16.18394 18.30  0.10 17.300 0.050 16.46  0.09 Y    0.110  0.040    4.0   2.0   258.75
 3870                    275.15149 -16.18392 17.34  0.02 16.110 0.010 15.27  0.02 Y    0.210  0.020    4.7   0.3    95.00
 3871                    275.09485 -16.18390 17.44  0.05 16.080 0.010 15.21  0.03 Y    0.240  0.040    5.5   0.7    31.73
 3872                    275.18091 -16.18389 18.09  0.03 15.850 0.010 14.57  0.01 N    1.200  0.200   14.3   0.5    16.48
 3873                    275.10674 -16.18388 18.50  0.20 17.140 0.050 15.97  0.06 Y    0.140  0.070    7.0   3.0    72.72
 3874 182022.94-161101.9 275.09560 -16.18385 16.73  0.04 14.850 0.010 13.27  0.01 Y    1.800  0.300   12.0   0.6    33.13
 3875                    275.15995 -16.18386 24.00  5.00 19.600 0.100 18.60  0.20 N    1.000  4.000   30.0  60.0    49.54
 3876                    275.15787 -16.18386 18.15  0.05 15.877 0.009 14.47  0.01 Y    1.200  0.200   14.7   0.7    57.31
 3877                    275.15125 -16.18387 20.00  0.20 17.130 0.020 15.53  0.02 N    0.900  0.500   19.0   3.0    97.15
 3878 182029.94-161101.6 275.12481 -16.18386 17.45  0.05 15.210 0.010 13.91  0.02 N    2.100  0.400   19.9   0.7  1082.98
 3879                    275.18155 -16.18384 19.70  0.20 18.210 0.050 17.50  0.10 N    0.100  0.050    8.0   3.0    16.06
 3880 182028.84-161101.7 275.12019 -16.18383 14.86  0.01 13.705 0.007 13.09  0.01 N    1.700  0.100    5.7   0.2   414.05
 3881                    275.17035 -16.18381 20.40  0.20 18.310 0.030 17.03  0.03 N    0.140  0.080   12.0   3.0    26.75
 3882 182030.72-161101.6 275.12803 -16.18381 16.64  0.01 14.154 0.007 12.59  0.01 Y   11.000  0.800   19.5   0.2  1249.43
 3883 182025.45-161101.6 275.10603 -16.18378 14.85  0.02 13.592 0.008 12.95  0.01 N    2.200  0.200   11.5   0.3    68.51
 3884                    275.17721 -16.18378 20.50  0.20 19.100 0.100 18.20  0.20 N   -1.000           9.0   3.0    19.29
 3885                    275.16925 -16.18376 18.96  0.07 17.590 0.060 16.90  0.10 N    0.120  0.030    7.0   1.0    28.36
 3886                    275.15850 -16.18378 15.72  0.01 14.747 0.007 14.06  0.01 Y    0.410  0.030    1.3   0.2    54.87
 3887                    275.13918 -16.18376 22.00  2.00 17.140 0.020 14.97  0.01 N   20.000 40.000   40.0  30.0   359.73
 3888 182030.43-161101.3 275.12683 -16.18376 19.06  0.05 15.282 0.008 12.69  0.01 Y   18.000  4.000   33.7   0.8  1535.55
 3889                    275.11455 -16.18376 17.62  0.09 14.265 0.008 12.43  0.01 N   22.000  6.000   30.0   1.0   168.20
 3890                    275.15487 -16.18373 20.20  0.10 17.820 0.030 16.32  0.03 N    0.240  0.090   15.0   2.0    72.01
 3891                    275.11903 -16.18374 17.35  0.04 16.160 0.010 15.33  0.02 Y    0.190  0.030    4.5   0.6   337.98
 3892                    275.17747 -16.18372 19.74  0.09 18.310 0.040 17.44  0.09 N    0.090  0.030    7.0   1.0    19.08
 3893                    275.16576 -16.18370 19.30  0.20 17.790 0.040 17.13  0.08 N    0.120  0.060    8.0   3.0    34.44
 3894                    275.16542 -16.18371 18.30  0.10 16.080 0.020 14.76  0.02 N    0.900  0.300   14.0   1.0    35.14
 3895                    275.15052 -16.18372 18.60  0.05 17.100 0.020 15.94  0.03 Y    0.160  0.030    7.5   0.8   103.84
 3896                    275.18039 -16.18370 20.80  0.30 18.700 0.070 17.80  0.10 N    0.100  0.100   13.0   5.0    16.85
 3897                    275.15641 -16.18368 18.67  0.05 17.320 0.020 16.44  0.03 Y    0.130  0.020    6.6   0.7    63.99
 3898                    275.12097 -16.18367 15.71  0.01 14.414 0.007 13.76  0.01 N    1.010  0.080    5.8   0.2   494.53
 3899                    275.09846 -16.18368 17.18  0.05 16.310 0.030 15.90  0.10 N    0.140  0.030    2.1   0.8    39.44
 3900                    275.17187 -16.18366 19.40  0.10 17.990 0.030 17.07  0.05 Y    0.100  0.030    7.0   1.0    24.80
 3901                    275.17158 -16.18364 20.70  0.30 19.300 0.100 18.10  0.10 Y   -1.000          10.0   4.0    25.16
 3902                    275.16512 -16.18366 16.13  0.02 13.845 0.007 12.60  0.01 N    3.500  0.300   17.5   0.2    35.78
 3903                    275.16349 -16.18366 20.60  0.30 18.560 0.050 17.55  0.08 N    0.120  0.080   12.0   4.0    39.50
 3904                    275.15532 -16.18364 18.08  0.02 16.700 0.010 15.80  0.02 Y    0.180  0.020    6.3   0.3    69.63
 3905                    275.10748 -16.18363 18.40  0.30 17.070 0.090 16.50  0.20 N    0.100  0.100    6.0   5.0    77.86
 3906                    275.15675 -16.18363 17.70  0.03 16.430 0.010 15.71  0.03 N    0.180  0.020    5.3   0.4    62.45
 3907                    275.13227 -16.18361 20.80  0.20 17.960 0.030 16.13  0.03 Y    0.400  0.200   18.0   2.0   493.74
 3908                    275.16410 -16.18360 20.60  0.50 19.400 0.100 18.40  0.20 N   -1.000          10.0   7.0    38.06
 3909                    275.15618 -16.18359 18.61  0.04 16.514 0.009 15.30  0.01 N    0.430  0.070   11.2   0.6    65.22
 3910                    275.09974 -16.18358 18.90  0.20 18.080 0.090 17.20  0.20 Y   -1.000           4.0   4.0    42.88
 3911                    275.18150 -16.18358 20.60  0.40 17.920 0.050 16.75  0.05 N    0.300  0.300   17.0   6.0    16.11
 3912                    275.12547 -16.18355 19.90  0.30 19.500 0.400 18.30  0.60 Y   -1.000           7.0   7.0  1469.31
 3913                    275.17661 -16.18355 16.45  0.01 14.607 0.007 13.44  0.01 Y    2.100  0.200   16.6   0.2    19.84
 3914                    275.17472 -16.18355 21.40  0.80 18.750 0.060 17.61  0.08 N    0.200  0.300   20.0  10.0    21.63
 3915                    275.15497 -16.18354 20.02  0.07 18.100 0.030 16.81  0.04 Y    0.140  0.040   11.0   1.0    71.69
 3916                    275.15455 -16.18354 16.69  0.01 15.841 0.009 15.27  0.02 Y    0.180  0.010    1.7   0.2    74.07
 3917                    275.10457 -16.18352 19.00  0.40 16.390 0.030 14.67  0.03 N    1.000  1.000   18.0   5.0    60.90
 3918                    275.08574 -16.18352 19.20  0.10 18.700 0.100 19.10  0.70 N   -1.000           5.0   2.0    20.13
 3919                    275.18093 -16.18351 19.50  0.10 17.810 0.030 16.70  0.06 Y    0.130  0.050    9.0   2.0    16.49
 3920                    275.17297 -16.18349 20.90  0.40 18.310 0.040 17.28  0.04 N    0.200  0.200   16.0   6.0    23.51
 3921                    275.16677 -16.18349 17.46  0.02 15.140 0.008 13.75  0.01 N    2.500  0.200   16.3   0.3    32.56
 3922                    275.14902 -16.18344 18.58  0.06 15.862 0.009 14.24  0.01 N    2.400  0.500   24.0   0.8   119.53
 3923 182021.97-161100.3 275.09162 -16.18342 17.05  0.02 14.814 0.008 13.61  0.01 N    2.800  0.300   15.8   0.3    26.71
 3924                    275.17935 -16.18343 20.40  0.20 19.040 0.070 18.00  0.10 Y   -1.000           9.0   3.0    17.62
 3925                    275.17732 -16.18339 20.30  0.40 19.000 0.200 18.50  0.40 N   -1.000           9.0   6.0    19.24
 3926                    275.16572 -16.18342 18.24  0.08 17.580 0.030 17.30  0.10 N   -1.000           2.0   1.0    34.62
 3927                    275.13778 -16.18341 18.30  0.10 16.180 0.020 14.81  0.02 Y    0.600  0.200   11.0   2.0   369.25
 3928 182026.30-161100.2 275.10965 -16.18338 16.06  0.06 14.770 0.020 14.04  0.03 N    0.600  0.100    4.4   0.8    96.22
 3929                    275.10082 -16.18337 18.33  0.04 16.810 0.010 15.83  0.03 Y    0.190  0.030    7.3   0.6    46.21
 3930                    275.16125 -16.18334 20.10  0.30 18.600 0.100 17.70  0.10 N   -1.000           8.0   4.0    45.73
 3931                    275.15368 -16.18333 20.00  0.20 18.030 0.030 16.63  0.03 Y    0.150  0.060   12.0   2.0    79.71
 3932                    275.15163 -16.18331 20.10  0.20 18.620 0.070 17.37  0.07 Y   -1.000           9.0   3.0    94.67
 3933                    275.17049 -16.18329 19.70  0.10 18.270 0.040 17.37  0.05 N    0.090  0.030    7.0   1.0    26.67
 3934                    275.16924 -16.18330 14.93  0.01 13.492 0.007 12.85  0.01 N    2.800  0.200    9.0   0.2    28.48
 3935                    275.15253 -16.18329 19.41  0.09 17.120 0.010 15.79  0.02 N    0.400  0.100   13.0   1.0    87.75
 3936                    275.15040 -16.18330 18.80  0.05 16.364 0.009 14.97  0.01 N    0.900  0.200   15.4   0.7   105.48
 3937                    275.16809 -16.18326 19.70  0.20 17.930 0.040 17.08  0.05 N    0.130  0.060   10.0   2.0    30.32
 3938                    275.16026 -16.18327 20.10  0.40 17.820 0.040 16.68  0.05 N    0.200  0.200   14.0   6.0    48.92
 3939                    275.15842 -16.18325 19.26  0.06 16.350 0.009 14.83  0.01 N    2.100  0.500   25.8   0.9    55.61
 3940                    275.14872 -16.18324 20.50  0.20 17.950 0.020 16.19  0.03 Y    0.300  0.100   16.0   3.0   123.07
 3941                    275.14128 -16.18322 18.90  0.20 15.272 0.008 13.25  0.01 N   16.000  7.000   32.0   2.0   269.53
 3942                    275.12342 -16.18322 17.76  0.07 16.030 0.020 14.93  0.03 Y    0.400  0.090    8.0   1.0   961.25
 3943                    275.05478 -16.18319 15.07  0.01 14.410 0.007 14.24  0.01 N    0.370  0.020   -1.2   0.2     7.05
 3944                    275.17143 -16.18318 19.90  0.20 18.060 0.040 17.12  0.06 N    0.130  0.060   11.0   2.0    25.44
 3945                    275.13429 -16.18318 19.90  0.10 17.240 0.020 15.72  0.02 N    0.500  0.200   16.0   2.0   410.48
 3946                    275.16632 -16.18315 19.30  0.10 17.440 0.020 16.42  0.03 N    0.180  0.060   10.0   1.0    33.53
 3947                    275.14390 -16.18314 21.30  0.40 17.770 0.020 15.83  0.01 N    2.000  1.000   26.0   5.0   200.89
 3948 182030.77-161059.3 275.12825 -16.18316 20.14  0.07 16.970 0.010 14.73  0.01 Y    1.700  0.400   23.0   1.0  1666.51
 3949                    275.12415 -16.18317 18.60  0.30 16.750 0.080 15.49  0.09 N    0.200  0.200    9.0   4.0  1193.47
 3950                    275.11415 -16.18316 17.21  0.02 15.990 0.010 15.22  0.03 Y    0.230  0.030    4.4   0.4   162.85
 3951                    275.17110 -16.18311 18.09  0.03 16.920 0.010 16.37  0.03 N    0.140  0.020    4.8   0.5    25.88
 3952                    275.15544 -16.18311 19.90  0.10 17.860 0.020 16.81  0.02 N    0.180  0.060   12.0   1.0    69.59
 3953                    275.15408 -16.18310 17.05  0.01 14.939 0.007 13.80  0.01 N    2.300  0.200   18.8   0.2    77.49
 3954                    275.15029 -16.18311 19.40  0.10 17.030 0.020 15.72  0.02 N    0.400  0.100   14.0   2.0   106.81
 3955                    275.17925 -16.18311 21.00  0.40 20.100 0.200 19.00  0.30 Y   -1.000          10.0   6.0    17.72
 3956                    275.17778 -16.18309 20.70  0.40 18.810 0.070 18.30  0.10 N    0.100  0.090   11.0   6.0    18.88
 3957                    275.17177 -16.18307 20.90  0.40 18.690 0.080 17.60  0.10 N    0.100  0.100   14.0   6.0    25.03
 3958                    275.15614 -16.18308 20.40  0.20 19.200 0.090 18.50  0.20 N   -1.000           9.0   3.0    65.97
 3959 182024.01-161059.2 275.10002 -16.18309 17.36  0.06 15.780 0.010 14.71  0.02 Y    0.400  0.080    6.7   0.9    43.82
 3960                    275.07737 -16.18304 19.96  0.05 17.610 0.010 15.71  0.01 Y    0.250  0.050   13.8   0.7    14.31
 3961                    275.16736 -16.18302 19.70  0.10 18.350 0.070 17.30  0.10 Y   -1.000           7.0   2.0    31.64
 3962 182043.14-161058.6 275.17974 -16.18301 15.51  0.01 14.483 0.007 13.99  0.01 N    0.550  0.040    2.0   0.2    17.36
 3963                    275.13587 -16.18301 20.60  0.20 16.540 0.010 14.34  0.01 N   12.000  6.000   36.0   3.0   376.25
 3964                    275.12381 -16.18300 16.27  0.02 15.570 0.020 15.24  0.06 N    0.180  0.020    0.4   0.3  1148.37
 3965                    275.18135 -16.18298 20.80  0.50 18.790 0.090 18.20  0.20 N    0.100  0.100   12.0   7.0    16.25
 3966                    275.17800 -16.18295 18.16  0.04 16.850 0.010 16.43  0.03 N    0.160  0.030    6.1   0.6    18.71
 3967                    275.14041 -16.18296 18.62  0.07 18.010 0.040 17.90  0.10 N   -1.000           3.0   1.0   285.23
 3968                    275.12144 -16.18296 17.95  0.06 17.140 0.030 16.90  0.10 N    0.100  0.020    2.0   1.0   624.07
 3969                    275.17446 -16.18291 18.96  0.05 17.600 0.040 17.20  0.10 N    0.120  0.030    6.8   0.9    21.97
 3970                    275.17063 -16.18292 19.90  0.20 17.540 0.030 16.50  0.04 N    0.300  0.100   14.0   3.0    26.55
 3971                    275.16873 -16.18293 20.60  0.30 19.080 0.090 18.40  0.20 N   -1.000          10.0   4.0    29.35
 3972                    275.16092 -16.18292 18.17  0.09 16.480 0.020 15.48  0.03 N    0.260  0.080    8.0   1.0    47.02
 3973 182028.58-161058.5 275.11916 -16.18292 15.44  0.01 14.187 0.007 13.48  0.01 N    1.230  0.080    6.1   0.2   376.89
 3974                    275.10085 -16.18288 20.40  0.60 17.780 0.050 15.95  0.03 N    0.300  0.400   16.0   8.0    46.44
 3975                    275.10141 -16.18286 19.00  0.20 17.690 0.070 16.80  0.10 N    0.110  0.060    6.0   3.0    48.29
 3976                    275.09495 -16.18285 18.60  0.30 15.870 0.030 14.03  0.02 Y    2.000  2.000   24.0   5.0    32.09
 3977                    275.15299 -16.18284 15.62  0.01 15.022 0.007 14.90  0.01 N    0.210  0.010   -0.9   0.2    85.12
 3978                    275.13270 -16.18286 19.63  0.08 17.000 0.020 15.35  0.02 Y    0.600  0.200   16.0   1.0   477.34
 3979                    275.10184 -16.18283 17.46  0.08 15.860 0.020 14.81  0.02 Y    0.400  0.100    7.0   1.0    49.82
 3980                    275.09567 -16.18284 18.60  0.20 16.570 0.040 15.67  0.07 N    0.400  0.200   11.0   3.0    33.44
 3981                    275.17198 -16.18281 18.41  0.03 16.650 0.010 15.80  0.02 N    0.250  0.030    8.7   0.5    24.81
 3982                    275.16461 -16.18282 20.00  0.20 18.670 0.070 17.80  0.10 N   -1.000           8.0   3.0    37.22
 3983                    275.10480 -16.18282 18.80  0.40 16.720 0.050 15.01  0.04 Y    0.400  0.300   11.0   6.0    62.42
 3984                    275.06893 -16.18279 17.56  0.01 16.903 0.008 16.57  0.02 N    0.098  0.007    1.0   0.2    10.67
 3985                    275.15018 -16.18279 23.00  5.00 19.300 0.200 18.50  0.30 N                   30.0  70.0   108.26
 3986                    275.12038 -16.18281 16.79  0.02 15.576 0.008 14.87  0.01 N    0.290  0.030    3.9   0.3   498.15
 3987                    275.10118 -16.18277 17.84  0.05 16.650 0.020 15.82  0.03 Y    0.160  0.030    4.5   0.8    47.54
 3988                    275.17891 -16.18277 19.30  0.10 18.090 0.030 17.25  0.06 Y   -1.000           6.0   1.0    18.00
 3989                    275.16522 -16.18276 20.80  0.40 18.840 0.060 17.90  0.10 N    0.100  0.090   12.0   6.0    35.89
 3990                    275.15916 -16.18276 18.40  0.06 15.839 0.009 14.52  0.01 N    2.000  0.400   22.8   0.8    53.14
 3991                    275.10725 -16.18276 16.93  0.09 15.420 0.020 14.10  0.02 Y    0.500  0.100    6.0   1.0    77.05
 3992 182031.35-161057.9 275.13065 -16.18273 17.85  0.01 15.123 0.007 13.60  0.01 N    3.200  0.300   20.5   0.2   741.44
 3993                    275.18020 -16.18271 17.72  0.02 16.142 0.009 15.32  0.02 N    0.300  0.030    7.1   0.4    17.05
 3994                    275.10423 -16.18268 20.00  1.00 17.290 0.080 15.92  0.08 N    1.000  2.000   20.0  20.0    59.68
 3995                    275.17872 -16.18267 19.80  0.10 18.710 0.040 17.46  0.06 Y   -1.000           7.0   2.0    18.16
 3996                    275.17477 -16.18266 16.91  0.01 15.816 0.009 15.44  0.02 N    0.220  0.020    3.4   0.2    21.68
 3997                    275.15632 -16.18266 20.90  0.20 18.720 0.060 17.73  0.08 N    0.130  0.070   13.0   3.0    65.53
 3998                    275.12292 -16.18269 18.50  0.10 17.170 0.060 16.21  0.09 Y    0.130  0.060    6.0   2.0   980.60
 3999 182028.52-161057.4 275.11884 -16.18268 16.78  0.04 15.420 0.020 14.78  0.05 N    0.400  0.060    4.8   0.5   361.63
 4000 182027.75-161057.6 275.11563 -16.18267 15.51  0.02 14.221 0.009 13.57  0.01 N    1.300  0.100    6.3   0.3   204.92
 4001                    275.16930 -16.18265 19.30  0.06 17.570 0.020 16.69  0.04 N    0.150  0.030    9.3   0.9    28.52
 4002                    275.16211 -16.18263 20.20  0.40 18.500 0.080 17.90  0.10 N    0.100  0.090    9.0   6.0    43.63
 4003                    275.08469 -16.18262 19.30  0.30 18.700 0.200 18.30  0.50 N   -1.000           5.0   5.0    19.28
 4004                    275.14707 -16.18262 21.00  1.00 17.550 0.040 15.79  0.03 N    1.000  2.000   20.0  10.0   143.99
 4005                    275.12688 -16.18262 19.30  0.60 16.900 0.100 14.80  0.10 Y    0.500  0.500   14.0   8.0  4726.98
 4006                    275.12491 -16.18261 20.60  0.90 18.000 0.100 17.00  0.30 N    0.300  0.400   20.0  10.0  1973.50
 4007                    275.15808 -16.18258 19.90  0.20 18.330 0.050 17.60  0.10 N    0.100  0.050    9.0   3.0    57.57
 4008                    275.15061 -16.18258 20.00  0.30 18.600 0.100 17.80  0.30 N   -1.000           8.0   5.0   104.58
 4009 182027.63-161057.2 275.11511 -16.18259 15.55  0.01 14.231 0.008 13.56  0.01 N    1.300  0.100    6.6   0.2   189.86
 4010                    275.05653 -16.18255 16.87  0.01 16.273 0.007 15.98  0.01 N    0.122  0.008    0.0   0.2     7.39
 4011 182028.64-161057.1 275.11938 -16.18256 15.81  0.01 14.413 0.007 13.86  0.02 N    1.240  0.090    7.3   0.2   409.98
 4012                    275.07111 -16.18253 18.37  0.01 17.750 0.010 17.44  0.03 N   -1.000           2.5   0.3    11.47
 4013                    275.12145 -16.18254 17.90  0.20 16.040 0.040 15.17  0.07 N    0.500  0.200    9.0   3.0   680.48
 4014                    275.11260 -16.18254 18.35  0.09 16.310 0.020 15.43  0.06 N    0.500  0.100   11.0   1.0   135.57
 4015                    275.16852 -16.18250 22.00  2.00 18.720 0.080 18.10  0.10 N    1.000  1.000   20.0  20.0    29.80
 4016                    275.15868 -16.18250 21.00  1.00 19.000 0.100 18.50  0.20 N    0.100  0.200   10.0  20.0    55.22
 4017                    275.18128 -16.18250 22.00  1.00 18.480 0.060 17.21  0.09 N    1.000  2.000   30.0  20.0    16.33
 4018                    275.17253 -16.18249 20.60  0.40 19.100 0.100 18.10  0.10 N   -1.000          10.0   6.0    24.18
 4019                    275.16761 -16.18247 19.80  0.10 17.980 0.040 16.86  0.04 N    0.140  0.050   10.0   2.0    31.35
 4020                    275.16566 -16.18248 20.20  0.30 18.580 0.060 17.79  0.08 N    0.090  0.070    9.0   4.0    35.06
 4021                    275.14670 -16.18246 16.61  0.02 15.201 0.008 15.03  0.02 N    0.500  0.040    5.2   0.3   149.03
 4022 182031.80-161056.8 275.13256 -16.18247 16.95  0.01 14.654 0.007 13.41  0.01 N    3.000  0.200   20.3   0.2   491.52
 4023                    275.10396 -16.18246 19.60  0.60 18.000 0.100 17.60  0.40 N    0.100  0.100    9.0   8.0    58.55
 4024                    275.16134 -16.18245 20.80  0.70 18.400 0.060 17.14  0.06 N    0.200  0.200   10.0  10.0    45.99
 4025                    275.15965 -16.18244 19.20  0.10 17.470 0.020 16.62  0.04 N    0.160  0.060    9.0   2.0    51.59
 4026                    275.14092 -16.18243 19.06  0.09 17.140 0.020 16.14  0.03 N    0.230  0.060   11.0   1.0   257.53
 4027                    275.09567 -16.18242 18.30  0.10 16.220 0.020 15.01  0.02 N    0.600  0.200   11.0   2.0    33.51
 4028                    275.17339 -16.18242 20.30  0.20 17.900 0.030 16.92  0.03 N    0.200  0.100   14.0   3.0    23.20
 4029                    275.16650 -16.18240 19.70  0.10 17.970 0.030 17.17  0.05 N    0.130  0.050   10.0   2.0    33.40
 4030                    275.10841 -16.18240 18.80  0.30 16.020 0.020 14.56  0.02 N    2.000  2.000   25.0   4.0    86.13
 4031                    275.15477 -16.18237 13.96  0.01 13.628 0.007 13.60  0.01 N    0.440  0.030   -4.0   0.2    74.30
 4032                    275.14499 -16.18236 17.94  0.03 16.990 0.020 16.47  0.04 N    0.110  0.020    2.9   0.5   175.04
 4033                    275.13788 -16.18238 18.31  0.05 16.250 0.010 15.27  0.02 N    0.500  0.090   10.8   0.7   319.62
 4034 182030.49-161056.5 275.12712 -16.18238 17.20  0.04 14.910 0.010 13.56  0.03 N    2.800  0.500   16.3   0.7  6617.79
 4035                    275.11913 -16.18237 17.30  0.04 14.108 0.008 12.38  0.01 N   21.000  3.000   28.8   0.6   396.45
 4036                    275.10343 -16.18237 17.80  0.10 16.310 0.030 15.58  0.07 N    0.230  0.070    6.0   1.0    56.20
 4037                    275.08775 -16.18237 19.40  0.20 16.610 0.020 13.84  0.01 Y    1.300  0.700   19.0   3.0    22.16
 4038                    275.18075 -16.18235 19.24  0.06 17.830 0.030 17.00  0.05 N    0.110  0.020    7.1   0.9    16.69
 4039                    275.13118 -16.18236 21.70  0.50 17.160 0.020 14.90  0.01 N   10.000 10.000   39.0   6.0   661.36
 4040                    275.17019 -16.18230 15.85  0.01 14.745 0.007 14.27  0.01 N    0.480  0.030    2.6   0.2    27.28
 4041                    275.16967 -16.18230 20.00  0.09 17.920 0.020 17.03  0.03 N    0.170  0.050   12.0   1.0    28.04
 4042                    275.17612 -16.18225 18.84  0.05 17.950 0.030 17.60  0.10 N   -1.000           4.2   0.9    20.41
 4043                    275.15432 -16.18224 18.37  0.02 17.050 0.010 16.35  0.02 N    0.140  0.020    6.2   0.4    77.23
 4044 182031.27-161055.8 275.13033 -16.18222 18.02  0.02 15.433 0.007 14.01  0.01 N    2.700  0.200   23.2   0.3   877.04
 4045 182030.04-161056.1 275.12527 -16.18224 18.40  0.10 16.080 0.020 14.63  0.02 Y    1.000  0.400   15.0   2.0  2920.20
 4046                    275.11276 -16.18225 18.29  0.06 16.200 0.010 14.88  0.02 Y    0.500  0.100   11.1   0.9   139.23
 4047                    275.17698 -16.18220 15.19  0.01 14.258 0.007 13.83  0.01 N    0.580  0.040    1.4   0.2    19.64
 4048                    275.17916 -16.18219 23.00  5.00 19.200 0.100 18.00  0.10 N    1.000  5.000   30.0  70.0    17.85
 4049                    275.17299 -16.18217 19.52  0.08 17.670 0.020 16.83  0.03 N    0.160  0.040   11.0   1.0    23.68
 4050                    275.16398 -16.18218 20.30  0.20 18.690 0.050 18.06  0.09 N   -1.000           9.0   3.0    38.93
 4051                    275.17511 -16.18214 19.43  0.07 17.320 0.010 16.46  0.03 N    0.240  0.060   12.0   1.0    21.39
 4052                    275.15610 -16.18213 21.30  0.50 18.910 0.060 18.10  0.10 N    0.100  0.200   16.0   8.0    67.22
 4053                    275.13357 -16.18214 19.49  0.05 16.700 0.009 15.23  0.01 N    1.200  0.200   19.1   0.7   427.30
 4054                    275.18198 -16.18212 19.43  0.09 17.560 0.030 16.55  0.08 N    0.180  0.050   10.0   1.0    15.89
 4055                    275.16323 -16.18210 21.20  0.40 18.900 0.070 17.89  0.08 N    0.100  0.100   14.0   6.0    40.83
 4056                    275.16126 -16.18212 20.20  0.10 18.790 0.050 17.87  0.07 N   -1.000           9.0   2.0    46.42
 4057                    275.15003 -16.18210 15.62  0.01 13.818 0.007 12.99  0.01 N    3.000  0.200   16.0   0.2   110.85
 4058 182028.07-161055.5 275.11700 -16.18212 15.57  0.01 14.399 0.007 13.82  0.01 N    0.800  0.060    4.3   0.2   263.58
 4059 182026.60-161055.6 275.11084 -16.18213 15.01  0.02 13.770 0.010 12.99  0.02 N    1.800  0.200    6.6   0.3   111.09
 4060                    275.09386 -16.18209 17.75  0.06 16.090 0.020 15.28  0.03 N    0.350  0.070    7.5   0.8    30.26
 4061                    275.14666 -16.18209 20.60  0.70 18.900 0.100 17.80  0.20 N   -1.000          10.0   9.0   149.51
 4062                    275.10776 -16.18209 18.00  0.20 17.330 0.080 17.20  0.20 N   -1.000           2.0   3.0    81.24
 4063                    275.10463 -16.18208 16.44  0.02 15.042 0.008 14.47  0.01 N    0.570  0.060    5.2   0.3    61.86
 4064                    275.16918 -16.18206 20.50  0.20 18.620 0.050 18.01  0.09 N    0.110  0.070   11.0   3.0    28.83
 4065                    275.15416 -16.18206 20.30  0.10 18.130 0.030 17.00  0.03 N    0.160  0.060   13.0   2.0    78.45
 4066                    275.11878 -16.18205 15.89  0.01 14.562 0.007 13.73  0.01 Y    0.890  0.060    5.9   0.2   377.43
 4067 182026.98-161055.2 275.11244 -16.18202 15.40  0.01 13.935 0.007 13.33  0.01 N    2.200  0.200   13.3   0.2   134.22
 4068 182020.02-161055.3 275.08341 -16.18201 16.12  0.01 14.119 0.007 12.97  0.01 N    3.100  0.200   17.7   0.2    18.27
 4069                    275.16765 -16.18195 19.54  0.07 18.090 0.030 17.39  0.06 N    0.100  0.020    7.0   1.0    31.39
 4070                    275.15499 -16.18196 16.72  0.01 15.512 0.008 14.83  0.01 N    0.310  0.020    3.9   0.2    73.55
 4071                    275.12382 -16.18197 18.09  0.08 16.080 0.010 15.04  0.04 N    0.500  0.100   10.0   1.0  1648.72
 4072                    275.17371 -16.18194 20.20  0.20 18.430 0.050 17.64  0.09 N    0.110  0.060   10.0   3.0    22.89
 4073                    275.16185 -16.18193 19.80  0.20 18.050 0.040 17.09  0.05 N    0.130  0.060   10.0   2.0    44.72
 4074                    275.15291 -16.18192 16.00  0.01 15.295 0.008 15.10  0.01 N    0.190  0.010    0.2   0.2    87.13
 4075                    275.11797 -16.18193 17.77  0.06 16.660 0.020 15.80  0.03 Y    0.150  0.030    4.2   0.9   320.85
 4076                    275.17607 -16.18190 15.36  0.01 14.229 0.007 13.73  0.01 N    0.900  0.060    4.2   0.2    20.49
 4077                    275.17321 -16.18191 22.20  0.60 19.280 0.060 18.50  0.10 N    0.200  0.200   20.0   9.0    23.46
 4078                    275.14381 -16.18191 16.73  0.02 15.760 0.010 15.27  0.02 N    0.190  0.020    2.5   0.3   192.85
 4079                    275.11924 -16.18192 17.47  0.08 16.160 0.030 15.70  0.10 N    0.220  0.060    5.0   1.0   423.86
 4080                    275.11521 -16.18192 20.00  1.00 17.640 0.090 16.30  0.10 N    0.400  0.900   20.0  20.0   197.08
 4081                    275.09254 -16.18190 18.40  0.10 16.770 0.030 15.82  0.07 N    0.210  0.070    8.0   2.0    28.19
 4082                    275.18169 -16.18191 20.20  0.10 18.710 0.050 17.90  0.10 N   -1.000           9.0   2.0    16.09
 4083 182024.77-161054.6 275.10317 -16.18185 16.62  0.04 15.020 0.010 14.33  0.03 N    0.900  0.100    8.1   0.6    55.22
 4084                    275.16403 -16.18183 18.68  0.05 17.230 0.020 16.63  0.03 N    0.140  0.030    7.2   0.7    38.93
 4085                    275.16054 -16.18184 21.50  0.70 18.460 0.030 17.28  0.04 N    0.300  0.400   20.0  10.0    48.90
 4086                    275.11437 -16.18185 19.20  0.10 18.340 0.070 17.10  0.09 Y   -1.000           5.0   2.0   174.40
 4087                    275.09879 -16.18182 15.53  0.01 13.922 0.007 12.89  0.01 Y    2.600  0.200   10.4   0.2    40.65
 4088                    275.17104 -16.18181 20.30  0.40 17.640 0.030 16.52  0.03 N    0.400  0.300   16.0   5.0    26.17
 4089                    275.08546 -16.18181 18.72  0.06 17.060 0.020 16.02  0.03 Y    0.180  0.040    8.6   0.9    19.98
 4090                    275.16576 -16.18177 19.00  0.10 17.370 0.020 16.69  0.03 N    0.160  0.060    9.0   2.0    35.07
 4091                    275.15853 -16.18177 20.30  0.50 18.520 0.090 17.50  0.10 N    0.100  0.100   11.0   7.0    56.39
 4092                    275.10521 -16.18177 18.50  0.10 17.060 0.030 16.15  0.05 N    0.150  0.060    7.0   2.0    65.01
 4093                    275.16702 -16.18174 19.90  0.10 18.350 0.040 17.48  0.06 N    0.100  0.030    9.0   1.0    32.58
 4094                    275.08761 -16.18174 18.70  0.10 16.680 0.020 15.31  0.02 Y    0.400  0.100   11.0   2.0    22.05
 4095                    275.13127 -16.18174 20.09  0.07 17.910 0.020 16.56  0.03 Y    0.180  0.040   13.0   1.0   668.89
 4096                    275.12623 -16.18173 16.90  0.07 14.970 0.020 13.78  0.05 N    1.700  0.400   12.0   1.0 14702.24
 4097 182032.66-161054.0 275.13616 -16.18170 20.40  0.20 16.640 0.010 14.65  0.01 N    3.000  1.000   33.0   2.0   333.77
 4098                    275.13592 -16.18168 19.66  0.08 15.465 0.008 13.14  0.01 N   24.000  6.000   37.0   1.0   338.83
 4099                    275.16626 -16.18167 21.20  0.80 18.620 0.070 17.70  0.10 N    0.200  0.300   20.0  10.0    34.08
 4100                    275.16194 -16.18166 18.05  0.03 16.630 0.010 15.91  0.02 N    0.190  0.030    6.4   0.5    44.61
 4101 182028.73-161053.8 275.11970 -16.18162 15.75  0.02 14.438 0.008 13.75  0.01 N    1.000  0.100    6.1   0.3   490.60
 4102                    275.17313 -16.18161 20.80  0.20 19.440 0.070 18.70  0.10 N   -1.000          10.0   3.0    23.59
 4103                    275.16804 -16.18160 19.75  0.07 17.970 0.030 17.12  0.06 N    0.130  0.030   10.0   1.0    30.79
 4104                    275.11600 -16.18161 17.43  0.06 16.110 0.010 15.56  0.03 N    0.230  0.050    5.2   0.8   226.39
 4105 182025.22-161053.9 275.10501 -16.18162 17.64  0.08 16.140 0.020 15.29  0.02 N    0.260  0.070    7.0   1.0    63.95
 4106                    275.17706 -16.18154 20.00  0.10 18.060 0.030 17.17  0.04 N    0.140  0.060   11.0   2.0    19.62
 4107                    275.17399 -16.18155 20.10  0.10 18.680 0.060 18.10  0.10 N   -1.000           8.0   2.0    22.63
 4108 182026.10-161053.5 275.10875 -16.18154 15.14  0.05 13.930 0.020 13.37  0.04 N    1.500  0.300    6.0   0.8    89.72
 4109 182023.46-161053.6 275.09775 -16.18154 14.52  0.01 13.256 0.007 12.40  0.01 Y    2.700  0.200   11.8   0.2    38.07
 4110                    275.16386 -16.18152 21.10  0.50 18.570 0.050 17.90  0.10 N    0.200  0.200   16.0   6.0    39.47
 4111                    275.14235 -16.18151 21.00  2.00 17.380 0.030 15.88  0.02 N    3.000  7.000   30.0  20.0   215.41
 4112                    275.18184 -16.18150 18.80  0.03 17.090 0.010 16.12  0.03 N    0.190  0.030    8.9   0.5    16.01
 4113                    275.17978 -16.18151 16.95  0.02 15.508 0.008 14.65  0.01 N    0.420  0.040    5.4   0.3    17.43
 4114                    275.13513 -16.18149 18.76  0.03 16.117 0.009 14.58  0.01 N    1.700  0.200   18.5   0.5   356.93
 4115                    275.12391 -16.18150 17.33  0.05 15.120 0.010 13.72  0.02 Y    2.200  0.400   15.1   0.7  2048.24
 4116                    275.11857 -16.18149 20.50  0.50 17.680 0.040 16.52  0.05 N    0.400  0.400   17.0   7.0   376.29
 4117                    275.11952 -16.18146 17.77  0.08 16.630 0.030 15.93  0.06 N    0.150  0.040    4.0   1.0   475.38
 4118                    275.11804 -16.18145 23.00  6.00 20.200 0.300 22.00  6.00 N    0.100  0.900   20.0  90.0   335.85
 4119                    275.16005 -16.18143 21.20  0.90 18.700 0.100 18.20  0.20 N    0.200  0.300   20.0  10.0    50.83
 4120                    275.15045 -16.18144 17.85  0.04 16.960 0.020 16.66  0.07 N    0.110  0.020    2.6   0.7   108.30
 4121                    275.17151 -16.18139 19.90  0.10 17.930 0.040 17.12  0.06 N    0.150  0.060   11.0   2.0    25.61
 4122                    275.16596 -16.18140 17.45  0.02 15.282 0.008 14.25  0.01 N    1.800  0.200   14.6   0.4    34.76
 4123                    275.17862 -16.18138 21.00  0.50 19.900 0.200 19.30  0.30 N   -1.000          10.0   7.0    18.33
 4124                    275.16971 -16.18139 20.40  0.50 18.440 0.070 17.35  0.08 N    0.100  0.100   12.0   7.0    28.14
 4125                    275.16887 -16.18138 20.10  0.10 18.630 0.040 17.87  0.06 N   -1.000           8.0   2.0    29.45
 4126                    275.14912 -16.18136 19.30  0.50 16.730 0.030 15.34  0.05 N    0.700  0.700   16.0   7.0   121.67
 4127                    275.10058 -16.18136 17.49  0.08 16.160 0.030 15.30  0.04 Y    0.230  0.060    5.0   1.0    45.85
 4128                    275.09852 -16.18135 17.81  0.08 16.000 0.020 15.06  0.03 N    0.400  0.100    9.0   1.0    40.00
 4129                    275.09396 -16.18136 19.20  0.30 16.730 0.030 15.05  0.02 Y    0.600  0.400   14.0   4.0    30.49
 4130                    275.17677 -16.18135 18.46  0.04 17.140 0.020 16.67  0.04 N    0.140  0.020    6.2   0.6    19.89
 4131                    275.17013 -16.18134 19.10  0.20 17.600 0.040 17.09  0.09 N    0.130  0.060    8.0   2.0    27.52
 4132                    275.16708 -16.18135 21.10  0.20 19.100 0.080 18.40  0.10 N    0.100  0.060   13.0   4.0    32.56
 4133                    275.16133 -16.18134 21.50  0.90 19.500 0.200 18.50  0.20 N   -1.000          10.0  10.0    46.63
 4134                    275.12225 -16.18135 17.15  0.07 15.520 0.020 14.83  0.05 N    0.500  0.100    7.0   1.0  1159.87
 4135                    275.10267 -16.18133 18.10  0.10 17.160 0.050 16.11  0.09 Y    0.110  0.040    3.0   2.0    53.30
 4136                    275.16197 -16.18130 19.40  0.10 17.460 0.020 16.48  0.03 N    0.180  0.060   11.0   2.0    44.67
 4137                    275.16063 -16.18132 18.88  0.07 17.130 0.010 16.31  0.03 N    0.190  0.040    9.0   1.0    48.90
 4138                    275.13056 -16.18133 21.60  0.50 17.450 0.020 15.50  0.02 N    3.000  3.000   36.0   7.0   855.29
 4139                    275.18116 -16.18126 20.00  0.10 18.080 0.030 17.06  0.06 N    0.140  0.050   11.0   2.0    16.47
 4140                    275.16482 -16.18124 20.40  0.40 19.030 0.080 18.20  0.10 N   -1.000           9.0   6.0    37.27
 4141 182021.36-161052.7 275.08891 -16.18124 16.23  0.02 14.539 0.008 13.79  0.01 N    1.800  0.200   10.3   0.3    23.48
 4142                    275.17508 -16.18124 18.66  0.07 16.510 0.010 15.43  0.02 N    0.500  0.100   12.0   1.0    21.51
 4143                    275.17127 -16.18120 20.30  0.20 18.640 0.060 17.63  0.06 N    0.090  0.040    9.0   2.0    25.95
 4144                    275.15170 -16.18122 19.80  0.40 17.910 0.070 17.30  0.10 N    0.200  0.100   11.0   5.0    97.86
 4145                    275.11280 -16.18121 21.00  0.80 19.600 0.200 18.60  0.30 N   -1.000          10.0  10.0   142.21
 4146                    275.18042 -16.18120 21.30  0.60 19.040 0.090 17.90  0.20 N    0.100  0.100   14.0   8.0    16.99
 4147                    275.15929 -16.18120 20.10  0.20 18.470 0.060 17.43  0.08 N    0.100  0.060    9.0   3.0    53.82
 4148                    275.15133 -16.18120 24.00  8.00 19.300 0.200 18.50  0.20 N                                101.10
 4149                    275.10081 -16.18119 18.20  0.20 16.920 0.050 16.00  0.08 Y    0.150  0.070    6.0   2.0    46.61
 4150                    275.15887 -16.18116 20.80  0.40 17.740 0.030 16.37  0.03 N    0.600  0.500   20.0   5.0    55.52
 4151                    275.14080 -16.18116 20.70  0.60 17.740 0.060 15.64  0.03 Y    0.500  0.600   18.0   9.0   238.15
 4152                    275.12879 -16.18116 18.57  0.05 15.312 0.009 13.39  0.01 N   12.000  2.000   29.3   0.7  2276.74
 4153 182023.12-161052.1 275.09640 -16.18115 14.54  0.01 13.222 0.007 12.36  0.01 Y    2.900  0.200   12.0   0.2    35.10
 4154                    275.16528 -16.18111 20.00  0.30 18.900 0.100 18.00  0.20 N   -1.000           8.0   5.0    36.28
 4155                    275.16300 -16.18112 18.27  0.05 16.970 0.020 16.37  0.04 N    0.150  0.030    5.9   0.8    41.83
 4156                    275.16209 -16.18114 20.80  0.40 18.900 0.080 18.00  0.10 N    0.100  0.090   12.0   6.0    44.39
 4157                    275.11027 -16.18112 16.21  0.05 14.870 0.020 14.19  0.03 N    0.600  0.100    4.7   0.7   105.42
 4158                    275.10611 -16.18112 16.99  0.09 15.740 0.030 15.08  0.06 N    0.260  0.070    4.0   1.0    70.36
 4159                    275.13673 -16.18111 19.69  0.06 17.130 0.010 15.77  0.02 N    0.500  0.100   15.1   0.9   309.91
 4160                    275.12530 -16.18112 18.30  0.20 16.390 0.050 15.50  0.10 N    0.400  0.200   10.0   3.0  4400.61
 4161                    275.18084 -16.18110 19.09  0.06 16.840 0.010 15.42  0.01 Y    0.410  0.090   12.4   0.8    16.69
 4162                    275.16258 -16.18107 23.00  3.00 18.710 0.090 18.00  0.20 N    2.000  6.000   30.0  40.0    43.02
 4163                    275.15339 -16.18108 19.19  0.08 17.470 0.030 16.47  0.03 N    0.160  0.040    9.0   1.0    85.23
 4164                    275.15029 -16.18109 19.70  0.30 17.540 0.050 16.52  0.05 N    0.200  0.200   12.0   5.0   110.79
 4165                    275.11300 -16.18106 20.00  0.20 18.330 0.060 17.50  0.10 N    0.100  0.060    9.0   3.0   146.31
 4166                    275.17801 -16.18102 19.60  0.20 18.410 0.080 17.48  0.09 Y   -1.000           7.0   3.0    18.84
 4167                    275.17729 -16.18105 20.50  0.50 17.650 0.030 16.80  0.06 N    0.500  0.500   18.0   7.0    19.45
 4168                    275.09153 -16.18104 19.60  0.40 17.440 0.080 16.00  0.10 N    0.200  0.200   13.0   6.0    26.78
 4169 182023.63-161051.6 275.09849 -16.18100 15.48  0.01 13.996 0.007 13.27  0.01 N    2.100  0.200   13.6   0.2    39.94
 4170 182023.63-161051.6 275.09834 -16.18100 16.05  0.02 14.693 0.009 13.87  0.02 N    0.800  0.080    5.8   0.3    39.55
 4171                    275.13140 -16.18098 18.93  0.04 16.105 0.009 14.32  0.01 Y    2.200  0.300   20.5   0.5   655.68
 4172                    275.07591 -16.18096 17.34  0.01 16.415 0.008 16.14  0.02 N    0.140  0.010    2.6   0.2    13.61
 4173                    275.15963 -16.18095 19.50  0.20 17.930 0.040 17.22  0.08 N    0.120  0.060    9.0   2.0    52.72
 4174                    275.15435 -16.18094 19.07  0.05 17.820 0.020 17.19  0.03 N    0.100  0.020    5.9   0.8    78.97
 4175 182034.86-161051.5 275.14529 -16.18096 15.36  0.01 14.338 0.007 13.94  0.01 N    0.620  0.050    2.1   0.2   168.84
 4176                    275.11166 -16.18094 16.89  0.05 14.597 0.009 13.11  0.01 Y    3.100  0.600   20.3   0.8   123.82
 4177                    275.16497 -16.18091 19.70  0.20 19.300 0.100 18.50  0.10 Y   -1.000           6.0   3.0    37.04
 4178 182027.76-161051.3 275.11565 -16.18093 15.64  0.01 14.256 0.007 13.62  0.01 N    1.400  0.100    7.4   0.2   217.35
 4179                    275.10255 -16.18092 16.58  0.02 15.380 0.010 14.66  0.02 N    0.340  0.040    3.6   0.3    52.87
 4180                    275.11916 -16.18088 17.03  0.02 15.809 0.009 15.25  0.02 N    0.240  0.030    4.2   0.4   453.64
 4181                    275.09940 -16.18088 17.58  0.05 16.510 0.020 15.67  0.04 Y    0.150  0.030    3.7   0.7    42.40
 4182                    275.17294 -16.18085 21.00  0.20 18.600 0.030 17.61  0.05 N    0.160  0.090   15.0   3.0    23.89
 4183                    275.17219 -16.18084 19.80  0.10 18.560 0.050 17.78  0.05 N   -1.000           7.0   2.0    24.80
 4184                    275.14596 -16.18086 18.00  0.20 16.390 0.030 15.38  0.04 N    0.300  0.100    8.0   2.0   160.21
 4185                    275.13100 -16.18088 21.10  0.30 17.610 0.030 16.04  0.04 N    2.000  1.000   26.0   4.0   738.48
 4186                    275.10688 -16.18085 14.72  0.01 13.988 0.007 13.81  0.01 N    0.560  0.040   -0.5   0.2    75.37
 4187                    275.17689 -16.18085 20.40  0.30 18.760 0.060 18.50  0.10 N   -1.000           9.0   4.0    19.82
 4188                    275.17172 -16.18083 17.07  0.02 16.080 0.010 15.75  0.03 N    0.180  0.020    3.0   0.4    25.40
 4189                    275.16023 -16.18082 18.98  0.09 17.410 0.030 16.66  0.05 N    0.150  0.040    8.0   1.0    50.59
 4190                    275.09813 -16.18084 20.00  1.00 18.100 0.100 16.70  0.10 N    0.200  0.400   10.0  20.0    39.04
 4191                    275.17803 -16.18082 18.24  0.06 17.000 0.020 16.30  0.03 N    0.140  0.030    5.5   0.8    18.83
 4192                    275.16634 -16.18081 18.20  0.05 16.870 0.010 16.33  0.02 N    0.160  0.030    6.2   0.7    34.14
 4193 182031.30-161050.9 275.13044 -16.18082 18.50  0.03 15.491 0.008 13.88  0.01 N    3.200  0.400   26.2   0.4   896.52
 4194                    275.11601 -16.18082 17.54  0.08 16.330 0.020 15.68  0.05 N    0.180  0.050    5.0   1.0   231.75
 4195                    275.16116 -16.18077 20.90  0.50 18.690 0.090 17.50  0.10 N    0.100  0.100   14.0   8.0    47.46
 4196                    275.13761 -16.18078 20.20  0.40 17.590 0.040 16.05  0.04 N    0.400  0.300   16.0   5.0   286.93
 4197                    275.12481 -16.18077 17.10  0.20 14.950 0.040 13.89  0.07 N    2.000  1.000   15.0   3.0  3968.02
 4198 182029.19-161050.6 275.12172 -16.18079 16.90  0.03 15.160 0.010 14.32  0.02 N    1.000  0.100    9.7   0.5  1079.05
 4199                    275.16524 -16.18073 18.70  0.10 17.500 0.030 16.97  0.06 N    0.110  0.040    5.0   2.0    36.47
 4200                    275.11502 -16.18072 16.40  0.02 14.924 0.008 13.99  0.01 Y    0.770  0.070    6.9   0.3   196.90
 4201 182033.28-161050.4 275.13868 -16.18068 16.51  0.01 14.592 0.007 13.33  0.01 Y    2.300  0.200   12.7   0.2   266.83
 4202 182030.19-161050.4 275.12582 -16.18068 16.43  0.04 14.340 0.010 13.42  0.02 N    3.000  0.400   14.7   0.5  6104.94
 4203 182023.85-161050.5 275.09938 -16.18068 16.56  0.03 15.260 0.010 14.58  0.02 N    0.420  0.060    4.1   0.5    42.35
 4204                    275.16594 -16.18067 23.00  6.00 19.600 0.300 19.10  0.60 N                   20.0  80.0    34.98
 4205                    275.16336 -16.18062 20.10  0.20 18.550 0.050 17.45  0.09 Y    0.090  0.050    9.0   3.0    41.07
 4206                    275.11961 -16.18063 18.99  0.06 17.720 0.020 16.90  0.04 Y    0.110  0.020    6.3   0.9   523.44
 4207                    275.16942 -16.18062 20.30  0.30 17.510 0.020 16.31  0.02 N    0.500  0.300   17.0   5.0    28.70
 4208                    275.16375 -16.18062 18.37  0.04 15.955 0.009 14.70  0.01 N    1.400  0.200   16.2   0.5    40.07
 4209                    275.16270 -16.18064 18.21  0.05 16.590 0.010 15.79  0.02 N    0.240  0.050    7.8   0.7    42.86
 4210                    275.14500 -16.18062 18.70  0.30 16.920 0.050 15.87  0.05 N    0.200  0.200    9.0   4.0   173.39
 4211 182034.51-161050.2 275.14383 -16.18062 14.43  0.01 13.439 0.007 13.03  0.01 N    1.700  0.100    4.3   0.2   189.19
 4212                    275.12783 -16.18059 20.00  1.00 17.300 0.100 15.20  0.10 N    1.000  2.000   20.0  10.0  4741.99
 4213                    275.12087 -16.18061 18.58  0.08 17.090 0.020 16.04  0.03 Y    0.160  0.040    7.0   1.0   795.04
 4214                    275.11349 -16.18059 18.90  0.10 17.250 0.030 16.25  0.05 N    0.170  0.060    8.0   2.0   157.17
 4215                    275.10865 -16.18063 17.10  0.20 17.000 0.200 15.60  0.20 Y   -1.000          -2.0   4.0    89.21
 4216                    275.10824 -16.18059 18.30  0.80 14.460 0.020 12.56  0.02 N   30.000 40.000   30.0  10.0    85.75
 4217 182023.80-161050.2 275.09917 -16.18060 16.91  0.05 15.480 0.010 14.82  0.03 N    0.420  0.080    5.2   0.7    41.77
 4218                    275.17436 -16.18058 19.98  0.07 18.250 0.050 17.32  0.08 N    0.120  0.030   10.0   1.0    22.31
 4219                    275.15887 -16.18056 20.40  0.50 18.800 0.100 17.80  0.20 N   -1.000           9.0   8.0    55.98
 4220                    275.17774 -16.18057 20.60  0.50 18.690 0.090 18.20  0.20 N    0.100  0.100   12.0   8.0    19.09
 4221                    275.15972 -16.18053 19.40  0.10 17.660 0.030 16.70  0.03 N    0.150  0.050   10.0   2.0    52.64
 4222                    275.12501 -16.18051 18.50  0.90 17.100 0.200 16.00  0.40 N    0.100  0.200   10.0  10.0  4783.83
 4223                    275.07808 -16.18053 18.83  0.02 18.130 0.030 17.90  0.10 N   -1.000           3.9   0.5    14.77
 4224                    275.17716 -16.18053 19.90  0.20 18.790 0.060 18.30  0.20 N   -1.000           8.0   3.0    19.60
 4225                    275.16802 -16.18050 18.08  0.04 15.487 0.008 14.32  0.01 N    2.600  0.400   23.1   0.6    31.03
 4226                    275.15376 -16.18049 20.20  0.20 18.320 0.050 17.50  0.10 N    0.130  0.080   11.0   3.0    83.77
 4227                    275.15060 -16.18050 19.60  0.20 18.140 0.050 17.21  0.07 N    0.100  0.050    8.0   2.0   109.52
 4228                    275.12107 -16.18050 17.09  0.02 15.322 0.008 14.54  0.01 N    0.850  0.090    9.5   0.4   869.66
 4229                    275.09067 -16.18049 19.00  0.20 17.390 0.070 16.40  0.10 N    0.150  0.080    8.0   3.0    25.64
 4230                    275.07654 -16.18049 15.32  0.01 14.745 0.007 14.69  0.01 N    0.250  0.020   -1.4   0.2    13.94
 4231                    275.15654 -16.18048 20.50  0.30 19.300 0.100 18.10  0.10 Y   -1.000           9.0   4.0    66.89
 4232 182027.89-161049.6 275.11624 -16.18047 15.95  0.02 14.688 0.008 14.14  0.02 N    0.650  0.050    4.3   0.2   243.45
 4233                    275.11384 -16.18046 20.00  0.20 17.000 0.020 15.04  0.02 Y    1.300  0.800   21.0   3.0   165.33
 4234                    275.15823 -16.18045 19.80  0.20 17.670 0.030 16.63  0.05 N    0.200  0.100   12.0   3.0    58.80
 4235                    275.12454 -16.18045 15.80  0.04 14.030 0.020 12.96  0.04 N    2.800  0.500   11.9   0.7  4799.06
 4236 182027.10-161049.7 275.11289 -16.18044 16.75  0.04 15.410 0.010 14.60  0.02 N    0.390  0.070    4.6   0.6   145.02
 4237                    275.16639 -16.18042 20.90  0.50 18.890 0.050 18.30  0.10 N    0.100  0.100   13.0   8.0    34.12
 4238                    275.14598 -16.18042 18.50  0.40 17.900 0.300 16.80  0.30 Y   -1.000           3.0   7.0   161.27
 4239                    275.11771 -16.18041 16.02  0.02 14.668 0.009 13.75  0.02 Y    0.820  0.080    5.9   0.3   326.89
 4240                    275.15528 -16.18040 17.70  0.08 16.890 0.040 16.48  0.09 N    0.110  0.030    2.0   1.0    74.03
 4241                    275.15398 -16.18039 20.00  0.40 17.900 0.050 17.07  0.09 N    0.200  0.100   13.0   5.0    82.41
 4242                    275.15170 -16.18035 20.40  0.50 17.680 0.040 16.40  0.04 N    0.400  0.400   17.0   7.0   100.08
 4243 182030.16-161049.0 275.12569 -16.18036 22.00  8.00 17.300 0.200 15.80  0.20 N                               5347.26
 4244                    275.11994 -16.18036 19.90  0.20 19.200 0.100 17.77  0.09 Y   -1.000           7.0   4.0   590.66
 4245                    275.18171 -16.18035 18.50  0.03 17.180 0.010 16.48  0.03 N    0.140  0.020    6.1   0.5    16.13
 4246                    275.17667 -16.18035 17.99  0.03 16.640 0.010 16.11  0.02 N    0.180  0.020    6.0   0.4    20.04
 4247                    275.15556 -16.18033 18.70  0.10 17.630 0.040 16.85  0.07 Y    0.100  0.040    5.0   2.0    72.50
 4248                    275.15278 -16.18034 17.33  0.03 16.220 0.010 15.85  0.03 N    0.180  0.020    3.8   0.4    91.33
 4249                    275.18081 -16.18031 20.50  0.30 18.520 0.040 17.27  0.07 N    0.120  0.080   12.0   4.0    16.75
 4250                    275.17031 -16.18031 21.40  0.80 18.710 0.080 17.80  0.10 N    0.200  0.300   20.0  10.0    27.41
 4251                    275.11112 -16.18029 18.90  0.20 17.160 0.040 16.25  0.05 N    0.200  0.100    9.0   3.0   116.55
 4252                    275.16067 -16.18028 18.13  0.03 16.640 0.010 16.00  0.03 N    0.190  0.030    7.1   0.5    49.35
 4253 182030.66-161048.8 275.12779 -16.18026 22.00  2.00 16.780 0.050 14.38  0.03 N   20.000 50.000   40.0  20.0  3780.91
 4254                    275.10628 -16.18026 19.40  0.70 16.340 0.030 14.62  0.02 N    2.000  3.000   30.0  10.0    71.50
 4255                    275.10437 -16.18026 18.00  0.10 16.660 0.030 15.80  0.05 N    0.180  0.080    6.0   2.0    60.89
 4256                    275.17361 -16.18024 19.90  0.20 18.210 0.040 17.44  0.07 N    0.120  0.060   10.0   3.0    23.16
 4257                    275.13775 -16.18024 17.08  0.02 15.083 0.008 14.02  0.01 N    1.700  0.200   12.9   0.3   277.26
 4258                    275.11562 -16.18022 21.00  1.00 18.100 0.100 17.00  0.10 N    0.300  0.600   20.0  20.0   219.00
 4259                    275.08253 -16.18023 17.20  0.01 16.510 0.010 16.24  0.04 N    0.120  0.010    1.1   0.3    17.65
 4260                    275.16343 -16.18022 19.90  0.30 18.100 0.050 17.50  0.10 N    0.130  0.090   11.0   4.0    41.02
 4261                    275.13490 -16.18021 19.75  0.06 17.790 0.010 16.49  0.02 Y    0.170  0.040   11.3   0.9   349.92
 4262                    275.09840 -16.18022 18.30  0.10 18.100 0.100 16.80  0.10 Y   -1.000           2.0   2.0    39.75
 4263                    275.17761 -16.18015 17.88  0.02 16.660 0.010 16.32  0.02 N    0.160  0.020    5.2   0.4    19.22
 4264                    275.17065 -16.18015 18.09  0.04 16.810 0.020 16.45  0.03 N    0.160  0.020    5.4   0.6    26.94
 4265                    275.10201 -16.18014 19.20  0.50 15.090 0.010 13.02  0.01 N   30.000 30.000   37.0   7.0    50.83
 4266                    275.17385 -16.18014 20.80  0.60 18.920 0.080 18.10  0.20 N    0.100  0.100   12.0   8.0    22.90
 4267                    275.15870 -16.18012 19.90  0.30 18.700 0.100 18.00  0.20 N   -1.000           8.0   4.0    57.03
 4268 182031.28-161048.2 275.13035 -16.18010 21.10  0.30 18.180 0.040 16.15  0.03 Y    0.300  0.200   18.0   4.0   898.33
 4269                    275.12461 -16.18012 15.57  0.09 13.900 0.030 12.79  0.06 Y    2.800  0.800   11.0   1.0  7088.58
 4270                    275.09226 -16.18011 19.20  0.10 17.220 0.020 16.24  0.04 N    0.220  0.070   11.0   1.0    27.85
 4271                    275.15700 -16.18010 20.70  0.20 18.740 0.070 17.92  0.08 N    0.110  0.070   12.0   4.0    64.96
 4272 182031.68-161048.3 275.13202 -16.18008 17.70  0.02 14.928 0.008 13.58  0.01 N    3.300  0.400   23.7   0.3   553.55
 4273 182028.47-161048.2 275.11867 -16.18007 15.80  0.01 14.208 0.007 13.44  0.01 N    2.100  0.100   14.5   0.2   415.32
 4274                    275.10454 -16.18005 18.80  0.30 15.670 0.020 14.19  0.02 N    3.000  2.000   27.0   4.0    61.74
 4275                    275.16134 -16.18001 20.70  0.40 19.400 0.100 19.00  0.40 N   -1.000          10.0   5.0    47.25
 4276                    275.17635 -16.17998 21.20  0.40 19.100 0.100 18.50  0.30 N    0.100  0.100   13.0   6.0    20.36
 4277                    275.15566 -16.18000 20.70  0.50 18.500 0.050 17.40  0.07 N    0.100  0.100   14.0   7.0    72.36
 4278                    275.15232 -16.18001 18.09  0.06 16.730 0.020 16.22  0.04 N    0.180  0.040    6.1   0.9    95.80
 4279                    275.13841 -16.18002 19.80  0.20 19.100 0.100 18.50  0.30 N   -1.000           7.0   3.0   263.70
 4280                    275.16178 -16.17998 19.90  0.20 18.890 0.090 18.20  0.20 N   -1.000           7.0   3.0    45.87
 4281                    275.14998 -16.17998 18.40  0.10 15.590 0.010 14.12  0.01 N    3.000  1.000   25.0   2.0   117.51
 4282                    275.09309 -16.17996 20.20  0.50 18.700 0.100 17.50  0.10 N   -1.000           9.0   7.0    29.10
 4283                    275.17582 -16.17993 18.14  0.03 17.010 0.020 16.64  0.04 N    0.130  0.020    4.9   0.5    20.87
 4284                    275.17468 -16.17992 19.10  0.10 17.910 0.050 17.40  0.10 N    0.090  0.040    5.0   2.0    22.01
 4285                    275.17109 -16.17991 20.10  0.10 18.170 0.040 17.29  0.06 N    0.140  0.060   11.0   2.0    26.34
 4286                    275.13649 -16.17993 19.68  0.04 16.950 0.010 15.63  0.01 N    0.800  0.100   17.7   0.6   299.60
 4287 182031.52-161047.7 275.13137 -16.17993 17.38  0.01 14.637 0.007 13.28  0.01 N    3.500  0.200   21.3   0.2   648.92
 4288 182028.54-161047.6 275.11894 -16.17989 16.25  0.01 15.031 0.008 14.43  0.02 N    0.450  0.040    3.5   0.2   449.26
 4289                    275.08853 -16.17990 21.00  2.00 16.940 0.070 15.19  0.05 N    3.000  9.000   30.0  30.0    23.08
 4290                    275.17231 -16.17989 19.70  0.20 17.790 0.020 16.98  0.03 N    0.160  0.080   11.0   3.0    24.74
 4291                    275.17202 -16.17989 20.90  0.50 18.490 0.040 17.39  0.05 N    0.200  0.200   15.0   7.0    25.11
 4292                    275.16941 -16.17989 21.10  0.40 19.200 0.100 18.40  0.20 N   -1.000          11.0   6.0    28.82
 4293                    275.14841 -16.17989 16.13  0.04 15.390 0.030 14.95  0.06 N    0.190  0.040    0.6   0.8   134.81
 4294                    275.10199 -16.17988 18.60  0.30 14.780 0.010 12.65  0.01 N   20.000 20.000   34.0   4.0    50.73
 4295                    275.08731 -16.17988 17.88  0.05 15.592 0.009 14.22  0.01 N    1.600  0.300   15.4   0.7    21.80
 4296                    275.15127 -16.17985 18.53  0.04 17.100 0.010 16.44  0.02 N    0.150  0.030    6.8   0.6   105.48
 4297                    275.13304 -16.17986 19.70  0.09 17.240 0.020 15.46  0.02 Y    0.400  0.100   14.0   1.0   449.60
 4298                    275.08667 -16.17984 18.40  0.20 16.260 0.020 15.16  0.03 N    0.600  0.300   12.0   2.0    21.16
 4299                    275.15342 -16.17983 17.41  0.04 14.948 0.008 13.78  0.01 N    3.000  0.500   18.0   0.6    87.62
 4300 182032.48-161047.3 275.13538 -16.17982 17.57  0.01 15.039 0.007 13.78  0.01 N    3.000  0.200   22.4   0.2   329.15
 4301                    275.17093 -16.17979 18.54  0.05 17.120 0.020 16.56  0.03 N    0.150  0.030    6.8   0.7    26.58
 4302 182031.84-161047.2 275.13272 -16.17979 16.69  0.01 13.984 0.007 12.60  0.01 N   15.000  1.000   24.1   0.2   475.42
 4303                    275.14542 -16.17976 21.00  2.00 18.100 0.100 16.91  0.09 N                   20.0  30.0   171.52
 4304                    275.13517 -16.17976 18.71  0.02 15.885 0.008 14.03  0.01 Y    2.600  0.300   20.8   0.3   335.71
 4305                    275.07262 -16.17975 15.36  0.01 14.765 0.007 14.73  0.01 N    0.250  0.020   -1.2   0.2    12.12
 4306                    275.05462 -16.17974 18.73  0.02 18.140 0.020 17.88  0.04 N   -1.000           3.5   0.3     7.04
 4307                    275.17315 -16.17975 22.00  1.00 19.310 0.070 19.20  0.20 N    0.100  0.200   20.0  10.0    23.73
 4308                    275.11822 -16.17972 16.30  0.01 14.953 0.008 13.99  0.01 Y    0.570  0.040    4.8   0.2   374.32
 4309                    275.15764 -16.17969 17.70  0.04 14.608 0.007 13.13  0.01 N   15.000  2.000   27.4   0.5    62.21
 4310                    275.15632 -16.17970 21.50  0.60 18.670 0.060 17.80  0.10 N    0.200  0.300   18.0   9.0    69.02
 4311                    275.14825 -16.17972 16.30  0.20 14.440 0.020 13.28  0.02 N    2.000  1.000   16.0   2.0   137.52
 4312                    275.14989 -16.17968 18.40  0.10 16.800 0.020 15.90  0.06 N    0.190  0.070    8.0   2.0   119.73
 4313                    275.13775 -16.17966 19.90  0.20 18.700 0.100 18.20  0.30 N   -1.000           7.0   4.0   271.67
 4314                    275.18005 -16.17961 20.00 20.00 19.200 0.200 18.60  0.30 N                                 17.31
 4315                    275.14931 -16.17961 16.44  0.03 14.997 0.009 14.25  0.01 N    0.630  0.080    5.8   0.4   126.30
 4316                    275.11214 -16.17963 19.40  0.50 17.700 0.100 16.40  0.10 N    0.100  0.200   10.0   8.0   131.89
 4317 182021.42-161046.7 275.08927 -16.17962 17.68  0.06 15.660 0.010 14.62  0.02 N    0.900  0.200   11.8   0.9    23.93
 4318                    275.16973 -16.17958 19.20  0.10 17.850 0.050 17.50  0.10 N    0.100  0.040    6.0   2.0    28.35
 4319                    275.15873 -16.17957 18.67  0.06 16.012 0.009 14.76  0.01 N    1.900  0.400   18.8   0.9    57.32
 4320                    275.15712 -16.17959 17.03  0.02 15.746 0.009 15.07  0.02 N    0.270  0.030    4.6   0.3    64.87
 4321                    275.13485 -16.17958 18.79  0.03 16.056 0.008 14.62  0.01 N    2.100  0.300   24.3   0.4   345.86
 4322 182029.39-161046.4 275.12250 -16.17958 15.50  0.03 13.478 0.009 12.42  0.01 N    3.500  0.400   16.2   0.4  2198.05
 4323                    275.09264 -16.17956 20.40  0.40 18.380 0.080 17.30  0.20 N    0.100  0.100   12.0   6.0    28.41
 4324 182033.76-161046.0 275.14069 -16.17956 16.55  0.02 14.573 0.007 13.08  0.01 Y    2.500  0.200   17.7   0.3   229.70
 4325 182027.76-161046.3 275.11563 -16.17953 17.04  0.04 15.750 0.010 15.15  0.02 N    0.280  0.050    4.7   0.6   220.54
 4326                    275.17026 -16.17952 20.50  0.40 19.300 0.100 18.90  0.20 N   -1.000           9.0   5.0    27.57
 4327                    275.16825 -16.17950 20.50  0.20 19.200 0.100 18.20  0.20 N   -1.000           9.0   4.0    30.79
 4328                    275.16607 -16.17949 22.00  0.90 18.840 0.050 17.94  0.07 N    0.300  0.500   20.0  10.0    34.97
 4329                    275.12977 -16.17951 19.12  0.04 16.710 0.010 15.11  0.01 Y    0.550  0.090   13.8   0.6  1050.24
 4330                    275.11936 -16.17950 16.60  0.02 15.223 0.009 14.61  0.03 N    0.470  0.040    4.8   0.3   511.89
 4331 182020.53-161046.2 275.08554 -16.17949 15.14  0.01 13.389 0.007 12.29  0.01 Y    3.300  0.200   16.1   0.2    20.11
 4332                    275.17521 -16.17945 19.30  0.10 17.360 0.020 16.42  0.04 N    0.190  0.070   11.0   2.0    21.50
 4333                    275.17273 -16.17948 18.48  0.03 17.120 0.010 16.62  0.03 N    0.140  0.020    6.3   0.4    24.24
 4334                    275.14812 -16.17952 17.10  0.20 17.000 0.200 16.00  0.30 Y   -1.000          -2.0   5.0   140.21
 4335                    275.11989 -16.17945 17.84  0.05 16.690 0.030 15.93  0.09 Y    0.150  0.030    4.5   0.9   605.96
 4336                    275.10618 -16.17949 16.86  0.05 15.110 0.010 14.44  0.02 N    1.100  0.200    9.9   0.7    70.80
 4337                    275.16285 -16.17944 21.20  0.90 18.960 0.090 17.90  0.10 N    0.100  0.200   10.0  10.0    42.87
 4338                    275.16870 -16.17940 21.00  0.40 19.300 0.100 18.40  0.20 N   -1.000          11.0   6.0    30.03
 4339                    275.16753 -16.17939 20.50  0.20 18.800 0.070 17.90  0.10 N   -1.000          10.0   3.0    32.09
 4340                    275.16324 -16.17941 20.90  0.50 19.240 0.090 18.70  0.20 N   -1.000          11.0   7.0    41.80
 4341                    275.16140 -16.17938 19.30  0.10 17.830 0.030 16.97  0.04 N    0.120  0.040    8.0   2.0    47.34
 4342                    275.15290 -16.17937 17.71  0.05 16.340 0.020 15.66  0.02 N    0.210  0.040    5.9   0.8    92.81
 4343 182032.18-161045.7 275.13413 -16.17939 19.20  0.02 16.533 0.008 15.05  0.01 N    1.200  0.100   18.0   0.4   375.33
 4344                    275.14965 -16.17936 21.00  1.00 18.700 0.200 17.90  0.40 N    0.100  0.200   10.0  20.0   123.83
 4345 182032.88-161045.5 275.13704 -16.17936 19.25  0.04 16.700 0.009 15.29  0.01 N    0.700  0.100   16.0   0.6   282.72
 4346                    275.10371 -16.17933 16.64  0.09 15.150 0.020 14.49  0.04 N    0.600  0.200    6.0   1.0    57.70
 4347                    275.16885 -16.17933 20.90  0.30 18.600 0.060 17.80  0.10 N    0.100  0.100   14.0   5.0    29.79
 4348                    275.16702 -16.17932 19.08  0.06 16.980 0.010 15.93  0.02 N    0.300  0.060   11.6   0.8    33.08
 4349                    275.16508 -16.17933 30.00 40.00 19.300 0.200 18.80  0.30 N                  100.0 600.0    37.18
 4350                    275.10833 -16.17932 17.90  0.20 16.450 0.080 15.80  0.20 N    0.200  0.100    7.0   4.0    86.45
 4351                    275.15168 -16.17928 17.45  0.02 15.163 0.007 14.05  0.01 N    2.400  0.200   20.3   0.3   103.66
 4352                    275.14788 -16.17929 15.17  0.02 14.260 0.010 13.87  0.02 N    0.560  0.060    1.1   0.4   144.67
 4353 182028.84-161045.4 275.12020 -16.17929 15.16  0.01 13.857 0.008 13.24  0.01 N    1.900  0.100   12.1   0.2   678.85
 4354                    275.08945 -16.17929 17.73  0.09 15.890 0.020 15.05  0.06 N    0.500  0.100    9.0   1.0    24.14
 4355                    275.16848 -16.17926 20.50  0.30 18.920 0.080 18.30  0.20 N   -1.000          10.0   4.0    30.41
 4356                    275.16739 -16.17926 19.06  0.05 17.550 0.020 16.83  0.05 N    0.130  0.030    7.9   0.8    32.37
 4357 182023.29-161045.4 275.09701 -16.17925 16.53  0.02 15.034 0.009 14.36  0.02 N    0.670  0.070    6.3   0.3    36.42
 4358                    275.17399 -16.17924 16.99  0.01 15.818 0.008 15.27  0.01 N    0.240  0.020    3.8   0.2    22.79
 4359                    275.17094 -16.17921 20.00  0.10 17.540 0.020 16.17  0.02 N    0.290  0.090   14.0   1.0    26.61
 4360                    275.12853 -16.17922 19.36  0.07 16.080 0.010 14.31  0.01 N    3.200  0.700   29.0   1.0  1624.25
 4361                    275.10898 -16.17925 18.30  0.40 17.100 0.200 16.10  0.20 N    0.100  0.100    5.0   6.0    92.18
 4362                    275.09202 -16.17924 17.76  0.02 15.957 0.009 15.08  0.02 N    0.460  0.050    8.6   0.3    27.49
 4363                    275.17830 -16.17921 14.28  0.01 13.676 0.007 13.78  0.01 N    0.610  0.040   -1.5   0.2    18.67
 4364                    275.13029 -16.17921 20.00  0.10 17.830 0.030 16.41  0.04 Y    0.190  0.070   13.0   2.0   848.45
 4365 182029.31-161045.1 275.12215 -16.17920 16.86  0.05 14.360 0.010 12.95  0.01 N    3.400  0.700   18.9   0.8  1781.93
 4366 182028.06-161045.0 275.11695 -16.17921 14.31  0.01 13.265 0.007 12.81  0.01 N    2.200  0.100    9.8   0.2   282.62
 4367 182021.29-161045.1 275.08872 -16.17920 15.87  0.02 14.104 0.008 13.10  0.01 N    2.700  0.200   16.2   0.3    23.30
 4368                    275.06517 -16.17920 19.71  0.03 19.040 0.030 18.70  0.10 N   -1.000           6.4   0.6     9.51
 4369                    275.15021 -16.17916 20.40  0.40 18.020 0.040 16.84  0.04 N    0.200  0.200   15.0   6.0   118.82
 4370                    275.12165 -16.17919 18.60  0.10 16.510 0.020 15.09  0.02 Y    0.400  0.100   11.0   1.0  1302.26
 4371                    275.16127 -16.17910 20.00  0.20 18.630 0.070 17.67  0.09 N   -1.000           8.0   3.0    47.90
 4372                    275.17105 -16.17910 18.69  0.02 16.327 0.008 15.14  0.01 N    0.810  0.090   14.4   0.4    26.46
 4373                    275.16227 -16.17908 19.30  0.20 17.770 0.030 17.10  0.05 N    0.120  0.050    8.0   2.0    44.71
 4374                    275.15376 -16.17908 19.50  0.30 18.180 0.070 17.40  0.10 N   -1.000           6.0   4.0    86.78
 4375                    275.14364 -16.17907 19.60  0.20 17.710 0.030 16.72  0.05 N    0.200  0.100   11.0   4.0   198.06
 4376                    275.13470 -16.17909 19.73  0.05 17.220 0.010 15.52  0.01 Y    0.420  0.080   14.4   0.7   346.90
 4377                    275.11893 -16.17907 17.07  0.02 15.306 0.009 14.20  0.02 Y    0.900  0.100    9.6   0.4   452.64
 4378                    275.08082 -16.17909 16.64  0.01 15.910 0.010 15.75  0.03 N    0.160  0.010    0.6   0.2    16.46
 4379                    275.16393 -16.17904 20.20  0.20 18.810 0.050 18.10  0.10 N   -1.000           8.0   3.0    40.06
 4380                    275.16297 -16.17905 22.00  1.00 18.970 0.060 18.30  0.10 N    0.200  0.300   20.0  10.0    42.66
 4381 182031.62-161044.5 275.13173 -16.17907 18.11  0.02 14.972 0.007 13.30  0.01 N   13.000  1.000   27.8   0.2   568.75
 4382                    275.11629 -16.17907 15.06  0.01 13.692 0.007 12.91  0.01 N    2.300  0.200    8.0   0.2   248.29
 4383                    275.17425 -16.17903 16.42  0.01 14.992 0.007 14.35  0.01 N    0.620  0.040    5.5   0.2    22.52
 4384                    275.13959 -16.17903 18.32  0.05 16.130 0.010 14.42  0.01 Y    0.700  0.100   12.5   0.7   242.44
 4385                    275.12052 -16.17901 18.40  0.30 17.060 0.090 16.20  0.20 N    0.100  0.100    6.0   4.0   767.53
 4386 182028.43-161044.3 275.11850 -16.17902 14.98  0.01 13.686 0.007 13.21  0.01 N    2.100  0.100   11.9   0.2   403.90
 4387                    275.08883 -16.17902 17.34  0.05 15.070 0.010 13.44  0.01 Y    2.500  0.500   15.9   0.7    23.42
 4388                    275.16646 -16.17899 17.13  0.01 15.712 0.007 14.97  0.01 N    0.350  0.030    5.5   0.2    34.25
 4389                    275.15426 -16.17899 19.50  0.10 17.930 0.030 17.54  0.08 N    0.120  0.050    9.0   2.0    83.25
 4390                    275.16522 -16.17898 23.00  3.00 17.890 0.030 16.44  0.02 N   10.000 50.000   40.0  40.0    36.94
 4391                    275.16442 -16.17892 18.90  0.10 18.150 0.050 17.78  0.09 N   -1.000           4.0   2.0    38.85
 4392                    275.16196 -16.17894 21.00  1.00 18.900 0.100 17.60  0.10 N    0.100  0.300   20.0  20.0    45.73
 4393 182032.63-161044.2 275.13599 -16.17894 17.70  0.01 15.204 0.007 13.91  0.01 N    2.800  0.200   18.1   0.2   303.69
 4394                    275.11802 -16.17894 18.40  0.07 17.040 0.020 16.36  0.03 N    0.150  0.040    6.0   1.0   357.60
 4395                    275.16924 -16.17891 20.60  0.30 18.740 0.050 17.78  0.08 N    0.110  0.070   12.0   4.0    29.20
 4396                    275.15490 -16.17892 19.80  0.50 17.930 0.080 16.90  0.10 N    0.100  0.100   11.0   7.0    78.90
 4397                    275.12000 -16.17892 18.40  0.10 17.160 0.080 16.50  0.30 N    0.130  0.060    6.0   2.0   632.09
 4398                    275.11714 -16.17891 16.82  0.03 15.830 0.010 15.17  0.04 Y    0.190  0.030    2.8   0.5   293.73
 4399                    275.15096 -16.17885 19.90  0.20 18.760 0.050 18.11  0.08 N   -1.000           7.0   3.0   112.49
 4400                    275.11379 -16.17884 17.42  0.05 15.910 0.020 14.86  0.02 Y    0.330  0.060    6.4   0.7   164.36
 4401                    275.17581 -16.17883 19.30  0.05 17.790 0.030 17.29  0.05 N    0.120  0.020    7.9   0.8    20.92
 4402                    275.14895 -16.17882 20.10  0.60 18.110 0.060 16.89  0.08 N    0.100  0.200   12.0   8.0   135.20
 4403                    275.14603 -16.17882 17.05  0.05 15.780 0.010 15.17  0.02 N    0.260  0.050    4.6   0.7   171.88
 4404                    275.10551 -16.17883 19.90  0.60 17.900 0.090 16.43  0.08 N    0.200  0.200   12.0   8.0    66.71
 4405                    275.05297 -16.17882 16.70  0.01 15.894 0.007 15.82  0.01 N    0.170  0.010    1.4   0.2     6.74
 4406                    275.09464 -16.17877 18.01  0.08 17.320 0.040 16.86  0.09 N   -1.000           2.0   1.0    31.68
 4407                    275.17943 -16.17879 18.80  0.10 17.560 0.040 17.02  0.06 N    0.110  0.040    6.0   2.0    17.79
 4408 182031.70-161043.5 275.13211 -16.17877 19.63  0.05 16.520 0.010 14.90  0.02 N    2.300  0.400   27.4   0.7   516.39
 4409 182024.99-161043.4 275.10413 -16.17874 14.98  0.01 13.581 0.007 12.81  0.01 N    2.600  0.200    8.6   0.2    59.55
 4410 182023.18-161043.5 275.09658 -16.17875 16.56  0.03 15.120 0.010 14.48  0.03 N    0.560  0.070    5.5   0.4    35.46
 4411                    275.17833 -16.17869 17.10  0.03 14.938 0.008 14.06  0.01 N    2.400  0.300   15.0   0.4    18.66
 4412                    275.17683 -16.17870 16.63  0.01 14.544 0.007 13.56  0.01 N    2.800  0.200   14.5   0.2    19.96
 4413                    275.16112 -16.17870 22.00  1.00 19.200 0.200 18.50  0.30 N    0.100  0.300   20.0  20.0    48.59
 4414                    275.16005 -16.17871 22.00  1.00 18.720 0.060 17.45  0.07 N    0.400  0.700   20.0  20.0    52.49
 4415                    275.14829 -16.17871 19.20  0.40 17.440 0.070 16.03  0.08 Y    0.200  0.100    9.0   5.0   144.19
 4416                    275.16715 -16.17867 19.57  0.05 17.490 0.020 16.38  0.03 N    0.200  0.040   11.8   0.8    32.91
 4417                    275.10310 -16.17867 19.20  0.40 16.830 0.060 15.59  0.06 N    0.500  0.500   14.0   6.0    54.92
 4418                    275.15844 -16.17865 18.64  0.04 17.890 0.030 17.56  0.06 N   -1.000           3.4   0.7    59.34
 4419                    275.09594 -16.17862 18.40  0.10 16.680 0.030 15.38  0.04 Y    0.240  0.090    9.0   2.0    34.13
 4420                    275.09562 -16.17864 18.70  0.20 17.700 0.100 17.60  0.40 N   -1.000           4.0   3.0    33.49
 4421                    275.16793 -16.17860 20.90  0.30 18.920 0.070 18.10  0.10 N    0.110  0.080   13.0   4.0    31.47
 4422                    275.15773 -16.17861 18.29  0.05 15.721 0.008 14.30  0.01 N    2.200  0.400   22.7   0.7    62.80
 4423                    275.15566 -16.17859 19.50  0.50 18.400 0.100 17.60  0.20 N   -1.000           6.0   7.0    74.53
 4424                    275.09612 -16.17857 19.40  0.30 16.820 0.040 14.86  0.03 Y    0.600  0.400   15.0   4.0    34.48
 4425                    275.09222 -16.17858 18.80  0.10 17.300 0.040 16.12  0.05 Y    0.140  0.060    8.0   2.0    27.75
 4426                    275.17164 -16.17854 20.10  0.10 17.860 0.020 16.49  0.03 N    0.190  0.060   13.0   2.0    25.69
 4427 182026.73-161042.7 275.11137 -16.17855 16.73  0.03 15.240 0.010 14.60  0.02 N    0.550  0.080    6.0   0.5   119.41
 4428 182021.92-161042.7 275.09134 -16.17854 16.91  0.03 14.998 0.008 14.03  0.01 N    1.600  0.200   12.0   0.4    26.51
 4429                    275.06796 -16.17855 14.25  0.01 13.781 0.007 13.68  0.01 N    0.460  0.030   -2.9   0.2    10.38
 4430                    275.17557 -16.17853 20.80  0.20 19.430 0.090 18.90  0.20 N   -1.000          10.0   3.0    21.16
 4431                    275.15875 -16.17853 19.90  0.20 18.670 0.060 17.94  0.09 N   -1.000           8.0   2.0    58.03
 4432                    275.08881 -16.17852 16.71  0.04 14.710 0.010 13.65  0.02 N    2.300  0.400   17.9   0.6    23.39
 4433                    275.11406 -16.17850 18.04  0.05 16.720 0.020 16.03  0.04 N    0.170  0.030    5.8   0.8   170.46
 4434                    275.10624 -16.17848 18.40  0.40 16.570 0.070 15.80  0.10 N    0.300  0.200    9.0   5.0    70.89
 4435 182024.89-161042.6 275.10371 -16.17848 15.74  0.02 14.356 0.009 13.88  0.02 N    1.300  0.100    7.2   0.3    57.52
 4436                    275.10348 -16.17849 16.32  0.02 14.405 0.008 13.76  0.01 N    2.600  0.300   17.4   0.3    56.53
 4437                    275.05711 -16.17848 15.30  0.01 14.581 0.007 14.48  0.01 N    0.350  0.020   -0.5   0.2     7.53
 4438                    275.15783 -16.17848 19.30  0.10 16.850 0.010 15.31  0.01 Y    0.500  0.200   14.0   2.0    62.39
 4439                    275.15231 -16.17846 17.10  0.03 15.910 0.010 15.33  0.03 N    0.230  0.030    4.2   0.5   100.83
 4440                    275.13659 -16.17846 20.80  0.10 17.090 0.010 14.96  0.01 N    2.800  0.900   32.0   2.0   286.34
 4441                    275.12929 -16.17847 19.00  0.20 16.590 0.040 15.21  0.07 N    0.600  0.300   14.0   3.0  1071.35
 4442 182030.69-161042.3 275.12788 -16.17845 17.19  0.02 15.007 0.008 13.83  0.01 N    2.300  0.300   19.5   0.4  1767.07
 4443                    275.11812 -16.17846 17.54  0.05 16.330 0.020 15.61  0.02 N    0.180  0.030    4.8   0.7   363.90
 4444                    275.11780 -16.17842 18.90  0.10 18.000 0.050 16.98  0.06 Y   -1.000           4.0   2.0   337.17
 4445                    275.11681 -16.17843 15.98  0.01 14.709 0.007 14.01  0.01 N    0.640  0.050    4.3   0.2   272.91
 4446                    275.18012 -16.17842 19.80  0.10 18.370 0.050 17.73  0.09 N    0.090  0.030    8.0   2.0    17.27
 4447                    275.17626 -16.17840 20.20  0.20 18.330 0.040 17.24  0.05 N    0.120  0.050   11.0   2.0    20.49
 4448                    275.16010 -16.17841 20.10  0.30 18.590 0.060 17.80  0.10 N   -1.000           9.0   4.0    52.48
 4449                    275.12542 -16.17841 16.50  0.20 14.880 0.070 13.70  0.10 Y    1.100  0.500    9.0   2.0  8261.05
 4450 182026.86-161042.2 275.11191 -16.17837 16.39  0.02 14.901 0.008 14.16  0.01 N    0.810  0.070    6.9   0.3   127.33
 4451                    275.10254 -16.17837 15.92  0.02 14.406 0.007 13.78  0.01 N    1.500  0.100    8.7   0.2    52.61
 4452                    275.09753 -16.17837 17.32  0.03 15.811 0.009 14.92  0.01 N    0.360  0.050    6.1   0.4    37.53
 4453                    275.09709 -16.17838 18.60  0.10 16.010 0.020 14.62  0.02 N    1.900  0.700   18.0   2.0    36.51
 4454                    275.06470 -16.17837 19.22  0.02 18.210 0.020 17.80  0.04 N   -1.000           5.4   0.4     9.38
 4455                    275.16487 -16.17836 20.20  0.30 18.770 0.080 18.00  0.10 N   -1.000           9.0   5.0    37.88
 4456                    275.15467 -16.17836 17.80  0.10 16.460 0.030 15.80  0.05 N    0.180  0.060    5.0   2.0    81.61
 4457                    275.14551 -16.17837 16.37  0.02 15.082 0.008 14.65  0.02 N    0.470  0.050    4.1   0.3   184.00
 4458                    275.15574 -16.17833 20.00  0.60 18.400 0.100 17.50  0.20 N    0.100  0.100    9.0   9.0    74.42
 4459                    275.14213 -16.17834 19.90  0.10 17.900 0.030 16.67  0.04 N    0.160  0.070   12.0   2.0   220.74
 4460                    275.10070 -16.17832 16.76  0.06 15.300 0.020 14.45  0.03 N    0.500  0.100    5.6   0.8    46.12
 4461                    275.17455 -16.17827 20.80  0.20 19.150 0.060 18.60  0.10 N   -1.000          11.0   3.0    22.22
 4462 182021.79-161041.9 275.09075 -16.17829 15.92  0.02 13.636 0.007 12.31  0.01 N   12.000  1.000   20.7   0.3    25.72
 4463                    275.17816 -16.17826 18.90  0.10 17.420 0.060 17.00  0.30 N    0.140  0.050    7.0   2.0    18.81
 4464 182027.21-161041.8 275.11337 -16.17826 16.72  0.03 15.050 0.010 14.35  0.02 N    1.000  0.100    9.1   0.4   153.99
 4465 182026.48-161041.4 275.11037 -16.17825 16.38  0.03 14.810 0.010 13.84  0.01 Y    1.100  0.100    8.5   0.5   106.17
 4466                    275.17047 -16.17824 19.90  0.20 17.970 0.020 16.91  0.03 N    0.150  0.070   11.0   2.0    27.35
 4467                    275.17634 -16.17821 20.40  0.10 18.950 0.070 18.20  0.10 N   -1.000           9.0   2.0    20.42
 4468                    275.11944 -16.17819 17.21  0.06 15.870 0.030 15.20  0.10 N    0.260  0.060    5.2   0.9   514.89
 4469                    275.16930 -16.17815 21.20  0.60 18.920 0.070 17.69  0.07 N    0.100  0.100   14.0   8.0    29.15
 4470                    275.16534 -16.17816 19.30  0.10 17.230 0.020 16.11  0.02 N    0.250  0.080   12.0   1.0    36.81
 4471                    275.15002 -16.17818 19.40  0.10 17.850 0.030 17.08  0.04 N    0.120  0.050    8.0   2.0   126.81
 4472                    275.14073 -16.17818 18.00  0.06 17.330 0.020 17.17  0.06 N   -1.000           1.5   0.9   234.04
 4473                    275.12404 -16.17816 15.50  0.20 13.770 0.060 12.70  0.10 N    3.000  1.000   16.0   2.0  8375.30
 4474                    275.11898 -16.17817 16.13  0.01 14.838 0.009 14.20  0.02 N    0.590  0.050    4.4   0.2   450.69
 4475                    275.16743 -16.17815 19.90  0.10 18.150 0.030 17.23  0.04 N    0.120  0.040   10.0   2.0    32.44
 4476                    275.12552 -16.17816 18.00  0.90 15.800 0.100 14.60  0.20 N    1.000  2.000   10.0  10.0  6041.72
 4477                    275.12383 -16.17815 17.00  0.90 15.400 0.200 14.40  0.40 N    0.500  0.900   10.0  10.0  6650.04
 4478 182018.81-161041.2 275.07835 -16.17812 17.73  0.02 16.010 0.010 14.95  0.01 Y    0.400  0.040    7.9   0.3    14.93
 4479 182032.51-161041.0 275.13546 -16.17810 18.75  0.05 16.440 0.010 15.26  0.01 N    0.600  0.100   13.1   0.7   312.37
 4480                    275.16084 -16.17807 20.30  0.50 18.340 0.090 17.60  0.20 N    0.100  0.100   12.0   7.0    49.86
 4481                    275.17424 -16.17805 20.00  0.10 18.690 0.050 17.95  0.07 N   -1.000           8.0   2.0    22.56
 4482                    275.16979 -16.17806 18.43  0.06 17.090 0.020 16.43  0.03 N    0.140  0.030    6.1   0.8    28.39
 4483                    275.15282 -16.17806 20.70  0.90 18.700 0.100 17.60  0.20 N    0.100  0.200   10.0  10.0    97.54
 4484                    275.15188 -16.17806 17.64  0.05 15.476 0.009 14.36  0.01 N    1.500  0.300   14.2   0.7   106.69
 4485                    275.12052 -16.17808 16.52  0.04 15.880 0.020 15.15  0.03 Y    0.150  0.020    0.2   0.6   734.85
 4486                    275.17645 -16.17802 21.00  0.20 18.750 0.070 17.70  0.09 N    0.140  0.070   14.0   3.0    20.32
 4487                    275.17280 -16.17801 20.39  0.09 19.060 0.050 18.01  0.07 Y   -1.000           9.0   1.0    24.22
 4488                    275.16692 -16.17801 20.30  0.10 18.440 0.040 17.35  0.06 N    0.120  0.040   11.0   2.0    33.45
 4489                    275.16046 -16.17803 18.80  0.10 17.280 0.040 16.67  0.09 N    0.150  0.060    8.0   2.0    51.29
 4490                    275.17040 -16.17801 22.00  2.00 19.600 0.100 18.70  0.20 N    0.100  0.200   20.0  20.0    27.46
 4491                    275.16342 -16.17799 19.40  0.10 16.970 0.010 15.55  0.01 N    0.500  0.200   14.0   2.0    41.69
 4492                    275.09613 -16.17798 21.10  0.70 19.600 0.200 18.50  0.30 N   -1.000          10.0  10.0    34.44
 4493                    275.13296 -16.17796 17.97  0.01 17.330 0.010 17.23  0.05 N   -1.000           1.4   0.3   425.22
 4494                    275.12303 -16.17797 20.00  2.00 17.600 0.200 16.40  0.50 N                   20.0  30.0  2823.17
 4495 182025.29-161040.5 275.10534 -16.17795 18.30  0.30 16.560 0.070 15.90  0.10 N    0.200  0.200    8.0   4.0    65.41
 4496                    275.16210 -16.17792 20.80  0.70 17.710 0.030 16.41  0.04 N    0.700  0.900   20.0  10.0    45.64
 4497                    275.15159 -16.17792 16.56  0.02 15.740 0.010 15.27  0.02 N    0.180  0.020    1.3   0.3   110.35
 4498                    275.15820 -16.17789 21.10  0.60 19.300 0.100 18.50  0.20 N   -1.000          12.0   8.0    61.12
 4499                    275.15354 -16.17789 18.90  0.30 17.010 0.040 15.80  0.04 N    0.200  0.200   10.0   4.0    91.65
 4500                    275.15069 -16.17791 20.60  0.50 18.400 0.040 17.38  0.06 N    0.200  0.200   14.0   7.0   120.62
 4501 182029.37-161040.4 275.12243 -16.17789 15.97  0.02 14.095 0.008 13.09  0.01 N    2.900  0.300   17.1   0.3  1805.80
 4502 182021.81-161040.5 275.09096 -16.17790 16.31  0.02 14.265 0.007 12.87  0.01 Y    3.000  0.300   14.3   0.3    25.97
 4503                    275.11684 -16.17787 16.80  0.02 15.780 0.010 15.12  0.02 Y    0.200  0.020    2.8   0.3   270.60
 4504                    275.11614 -16.17786 16.51  0.02 15.270 0.010 14.60  0.02 N    0.390  0.040    3.8   0.3   237.10
 4505                    275.05807 -16.17787 20.00  0.04 19.260 0.040 18.90  0.10 N   -1.000           7.3   0.8     7.73
 4506                    275.17314 -16.17782 20.30  0.10 18.620 0.040 17.50  0.05 Y    0.090  0.030    9.0   2.0    23.82
 4507                    275.11264 -16.17783 19.70  0.20 18.790 0.090 17.80  0.20 Y   -1.000           7.0   3.0   138.69
 4508 182026.09-161040.2 275.10872 -16.17783 14.81  0.01 13.585 0.007 12.83  0.01 N    2.100  0.100   11.4   0.2    88.91
 4509                    275.10604 -16.17784 17.90  0.20 16.490 0.070 15.70  0.10 N    0.200  0.100    6.0   3.0    69.38
 4510                    275.15551 -16.17781 18.80  0.10 18.160 0.050 17.90  0.20 N   -1.000           4.0   2.0    76.80
 4511                    275.13016 -16.17782 19.30  0.10 16.590 0.030 14.98  0.04 N    1.100  0.400   18.0   2.0   764.93
 4512                    275.11295 -16.17780 19.90  0.20 18.450 0.070 17.80  0.20 N   -1.000           8.0   3.0   144.44
 4513                    275.16878 -16.17775 17.28  0.02 16.221 0.009 15.68  0.02 N    0.180  0.020    3.5   0.3    30.03
 4514                    275.15611 -16.17775 18.80  0.10 16.370 0.020 15.15  0.02 N    0.800  0.300   15.0   2.0    72.94
 4515 182031.42-161039.9 275.13096 -16.17777 20.70  0.20 16.370 0.010 14.28  0.02 N   20.000 10.000   38.0   3.0   622.54
 4516 182030.08-161039.8 275.12534 -16.17775 16.13  0.08 14.040 0.020 12.65  0.02 Y    3.200  0.900   18.0   1.0  5048.48
 4517                    275.12375 -16.17774 16.68  0.07 14.810 0.020 13.79  0.03 N    1.800  0.400   12.0   1.0  4033.80
 4518                    275.17377 -16.17769 20.20  0.10 18.260 0.030 17.32  0.04 N    0.130  0.050   12.0   2.0    23.09
 4519                    275.17109 -16.17767 17.51  0.03 16.300 0.010 15.60  0.02 N    0.190  0.030    4.7   0.5    26.48
 4520                    275.13067 -16.17770 20.70  0.30 16.490 0.020 14.35  0.02 N   10.000 10.000   37.0   5.0   664.01
 4521                    275.12117 -16.17773 22.00  2.00 18.600 0.200 16.90  0.20 N    0.300  0.900   20.0  40.0   915.16
 4522                    275.11913 -16.17771 16.31  0.02 15.017 0.009 14.41  0.02 N    0.500  0.050    4.1   0.3   457.60
 4523                    275.11383 -16.17768 16.57  0.02 14.313 0.007 13.02  0.01 N    3.200  0.300   19.8   0.3   162.67
 4524                    275.10667 -16.17769 17.03  0.03 15.750 0.010 15.00  0.03 N    0.270  0.040    4.6   0.5    73.19
 4525                    275.12234 -16.17767 17.81  0.08 16.450 0.030 15.38  0.07 Y    0.190  0.050    6.0   1.0  1596.01
 4526                    275.11871 -16.17766 16.62  0.02 15.430 0.010 14.55  0.02 Y    0.330  0.040    3.6   0.4   408.03
 4527                    275.10355 -16.17766 18.30  0.20 16.650 0.030 15.52  0.03 Y    0.200  0.100    8.0   3.0    56.53
 4528                    275.16049 -16.17762 20.60  0.80 18.200 0.100 17.10  0.10 N    0.200  0.300   10.0  10.0    51.35
 4529 182034.27-161039.5 275.14280 -16.17763 15.32  0.01 14.054 0.007 13.40  0.01 N    1.400  0.100    6.4   0.2   226.02
 4530                    275.13459 -16.17765 20.04  0.07 17.520 0.010 16.01  0.02 N    0.350  0.090   15.0   1.0   337.48
 4531                    275.12725 -16.17764 22.00  1.00 18.350 0.090 16.46  0.08 N                   20.0  20.0  2213.13
 4532                    275.12618 -16.17763 18.80  0.40 16.340 0.050 14.79  0.07 N    1.100  0.900   16.0   5.0  3802.30
 4533                    275.08651 -16.17763 20.60  0.70 18.700 0.200 17.00  0.20 Y    0.100  0.100   12.0   9.0    20.97
 4534                    275.17479 -16.17761 20.10  0.10 18.640 0.050 18.00  0.10 N   -1.000           8.0   2.0    21.98
 4535                    275.12825 -16.17760 18.22  0.09 16.500 0.030 15.50  0.10 N    0.260  0.080    8.0   1.0  1394.33
 4536                    275.12575 -16.17758 17.80  0.20 16.700 0.100 15.90  0.20 N    0.130  0.070    4.0   3.0  4390.13
 4537                    275.15936 -16.17756 14.80  0.01 13.088 0.007 12.15  0.01 N    3.400  0.200   14.1   0.2    55.98
 4538                    275.15685 -16.17757 19.50  0.20 18.310 0.050 17.33  0.07 Y   -1.000           6.0   3.0    68.63
 4539                    275.15549 -16.17757 19.90  0.30 17.230 0.030 15.96  0.03 N    0.500  0.400   16.0   5.0    77.31
 4540                    275.11212 -16.17757 16.62  0.01 15.005 0.007 14.38  0.01 N    0.940  0.070    8.6   0.2   129.24
 4541                    275.14962 -16.17755 22.00  2.00 18.750 0.070 17.90  0.10 N    1.000  2.000   30.0  30.0   136.98
 4542 182034.76-161039.1 275.14484 -16.17756 14.28  0.01 13.263 0.007 12.77  0.01 N    2.100  0.100    9.6   0.2   206.67
 4543                    275.13872 -16.17755 21.00  0.20 18.370 0.030 16.92  0.05 N    0.200  0.100   17.0   3.0   254.58
 4544                    275.12472 -16.17757 18.30  0.30 17.200 0.200 16.10  0.50 N    0.120  0.090    5.0   5.0  4808.67
 4545                    275.09804 -16.17751 19.40  0.20 17.170 0.030 15.93  0.03 N    0.300  0.200   13.0   4.0    38.59
 4546                    275.09735 -16.17752 19.70  0.30 17.350 0.030 16.11  0.04 N    0.300  0.200   14.0   4.0    36.99
 4547                    275.09547 -16.17751 18.50  0.20 17.090 0.050 16.20  0.10 N    0.150  0.070    7.0   3.0    33.08
 4548                    275.09527 -16.17748 18.10  0.10 16.860 0.050 15.96  0.08 Y    0.150  0.060    5.0   2.0    32.71
 4549                    275.16196 -16.17745 17.02  0.02 15.751 0.009 15.09  0.02 N    0.260  0.030    4.5   0.3    46.22
 4550                    275.12638 -16.17746 18.20  0.30 16.110 0.040 14.96  0.07 N    0.600  0.400   11.0   4.0  3770.91
 4551 182029.36-161038.8 275.12238 -16.17746 17.61  0.05 16.120 0.020 15.06  0.04 Y    0.260  0.050    6.4   0.7  1521.51
 4552                    275.09632 -16.17747 19.50  0.30 16.930 0.030 15.14  0.03 Y    0.600  0.400   15.0   4.0    34.76
 4553                    275.09301 -16.17746 15.15  0.01 14.530 0.008 14.32  0.01 N    0.310  0.030   -1.2   0.2    28.86
 4554                    275.17535 -16.17742 20.80  0.30 18.460 0.060 17.30  0.08 N    0.200  0.100   14.0   5.0    21.39
 4555                    275.16723 -16.17743 20.90  0.10 19.180 0.050 18.08  0.06 N   -1.000          11.0   2.0    32.87
 4556                    275.16576 -16.17744 19.97  0.08 17.710 0.010 16.51  0.02 N    0.230  0.060   13.0   1.0    35.95
 4557                    275.16152 -16.17741 19.90  0.20 17.180 0.020 15.61  0.02 N    0.600  0.300   16.0   3.0    47.71
 4558 182036.81-161038.6 275.15343 -16.17743 16.44  0.04 15.530 0.020 15.09  0.03 N    0.220  0.040    1.8   0.6    94.07
 4559                    275.14062 -16.17743 18.27  0.06 16.980 0.010 15.98  0.02 Y    0.140  0.030    5.9   0.9   242.81
 4560                    275.13888 -16.17744 21.30  0.50 18.360 0.040 16.77  0.04 N    0.300  0.300   19.0   7.0   253.74
 4561                    275.12590 -16.17742 18.60  0.50 16.090 0.060 15.01  0.09 N    1.000  1.000   17.0   7.0  4549.23
 4562 182029.21-161038.7 275.12174 -16.17744 17.71  0.08 14.880 0.010 13.23  0.02 N    3.400  0.900   24.0   1.0  1113.43
 4563                    275.13732 -16.17740 19.90  0.10 18.040 0.040 16.94  0.06 N    0.130  0.050   11.0   2.0   270.68
 4564                    275.12970 -16.17741 19.60  0.30 17.550 0.060 16.30  0.10 N    0.200  0.100   11.0   4.0   834.04
 4565                    275.11687 -16.17739 19.00  0.20 17.060 0.040 15.78  0.04 N    0.200  0.100   10.0   3.0   267.72
 4566 182024.91-161038.6 275.10381 -16.17741 16.92  0.07 15.320 0.010 14.48  0.02 N    0.600  0.100    7.0   1.0    57.59
 4567                    275.17625 -16.17734 20.70  0.20 18.590 0.070 17.72  0.08 N    0.130  0.070   13.0   3.0    20.51
 4568                    275.10671 -16.17736 19.10  0.40 18.100 0.200 16.80  0.20 Y   -1.000           5.0   7.0    73.21
 4569                    275.09996 -16.17733 19.70  0.60 17.900 0.100 16.70  0.10 N    0.100  0.200   10.0   9.0    43.62
 4570 182041.17-161038.3 275.17157 -16.17732 15.32  0.01 14.293 0.007 13.90  0.01 N    0.660  0.040    2.3   0.2    25.82
 4571                    275.17083 -16.17732 17.35  0.03 16.320 0.010 15.80  0.03 N    0.160  0.020    3.4   0.5    26.86
 4572                    275.17442 -16.17727 19.80  0.10 17.670 0.020 16.51  0.03 N    0.190  0.070   13.0   2.0    22.37
 4573                    275.16095 -16.17727 19.40  0.20 19.100 0.200 19.20  0.70 N   -1.000           5.0   3.0    49.79
 4574                    275.15266 -16.17727 21.00  6.00 18.200 0.300 17.20  0.30 N    1.000  4.000   20.0  90.0   102.04
 4575                    275.13029 -16.17728 19.50  0.20 16.920 0.020 15.47  0.03 N    0.600  0.300   15.0   2.0   702.33
 4576 182029.04-161038.1 275.12105 -16.17728 16.47  0.02 14.423 0.008 13.60  0.01 N    2.900  0.300   18.2   0.3   814.69
 4577                    275.16322 -16.17724 20.90  0.50 18.230 0.040 16.78  0.04 N    0.200  0.200   17.0   7.0    42.41
 4578                    275.12626 -16.17725 19.00  0.40 16.290 0.060 14.35  0.07 Y    2.000  1.000   18.0   6.0  4759.75
 4579                    275.17568 -16.17722 20.00  0.20 18.600 0.060 17.89  0.09 N   -1.000           8.0   2.0    21.07
 4580                    275.14115 -16.17722 17.38  0.02 15.591 0.007 14.50  0.01 N    0.620  0.050    8.7   0.3   243.66
 4581                    275.13097 -16.17722 21.30  0.70 19.200 0.200 17.80  0.20 N    0.100  0.100   10.0  10.0   594.35
 4582                    275.09326 -16.17722 18.20  0.10 16.690 0.030 15.76  0.03 N    0.190  0.080    7.0   2.0    29.22
 4583 182022.08-161037.9 275.09202 -16.17722 16.07  0.02 14.525 0.008 13.55  0.01 Y    1.400  0.100    8.7   0.3    27.38
 4584                    275.16474 -16.17721 19.80  0.06 18.270 0.020 17.33  0.04 N    0.100  0.020    8.3   0.9    38.35
 4585                    275.09464 -16.17718 19.50  0.40 17.680 0.080 16.80  0.10 N    0.200  0.200   11.0   6.0    31.53
 4586                    275.17318 -16.17716 20.90  0.30 19.170 0.090 18.30  0.10 N   -1.000          11.0   5.0    23.78
 4587                    275.14173 -16.17715 17.54  0.02 16.396 0.009 15.82  0.02 N    0.170  0.020    4.3   0.3   242.55
 4588                    275.15178 -16.17714 21.00  2.00 18.700 0.300 17.40  0.30 N    0.100  0.400   10.0  30.0   112.26
 4589                    275.17486 -16.17709 17.05  0.02 16.040 0.010 15.55  0.02 N    0.180  0.020    2.9   0.3    21.89
 4590                    275.17208 -16.17711 18.28  0.02 16.710 0.010 15.93  0.03 N    0.190  0.020    7.6   0.4    25.15
 4591                    275.16948 -16.17710 20.24  0.09 18.910 0.040 17.78  0.05 Y   -1.000           9.0   1.0    28.90
 4592                    275.15576 -16.17710 16.99  0.04 15.420 0.010 14.42  0.01 Y    0.520  0.080    6.6   0.6    76.20
 4593                    275.11578 -16.17709 14.33  0.01 13.649 0.007 13.16  0.01 Y    0.710  0.050   -0.6   0.2   217.15
 4594 182024.60-161037.4 275.10253 -16.17710 16.18  0.02 14.855 0.007 14.17  0.01 N    0.610  0.060    4.8   0.3    52.15
 4595                    275.15839 -16.17709 21.00  2.00 18.700 0.200 18.00  0.30 N    0.200  0.400   20.0  30.0    60.79
 4596                    275.15083 -16.17708 18.80  0.10 17.410 0.040 16.69  0.06 N    0.130  0.050    7.0   2.0   124.42
 4597                    275.12478 -16.17708 17.60  0.10 15.880 0.030 14.99  0.08 N    0.500  0.200    8.0   2.0  3722.01
 4598 182028.52-161037.5 275.11881 -16.17706 17.38  0.04 16.160 0.010 15.39  0.02 Y    0.190  0.030    4.7   0.6   402.52
 4599                    275.13651 -16.17705 20.60  0.20 18.830 0.060 17.80  0.10 N    0.090  0.050   10.0   3.0   283.02
 4600                    275.10854 -16.17704 20.10  0.50 17.640 0.040 16.18  0.04 N    0.300  0.300   15.0   8.0    86.49
 4601                    275.17102 -16.17704 20.30  0.30 19.500 0.200 19.60  0.60 N   -1.000           8.0   5.0    26.59
 4602                    275.16142 -16.17702 21.00  1.00 18.190 0.070 16.86  0.08 N    0.400  0.600   20.0  10.0    48.19
 4603                    275.15032 -16.17701 19.70  0.30 17.990 0.070 16.87  0.09 N    0.130  0.080    9.0   4.0   131.92
 4604                    275.14690 -16.17701 17.22  0.02 15.578 0.009 14.63  0.01 N    0.500  0.050    7.2   0.3   187.61
 4605                    275.09310 -16.17702 20.30  0.50 18.480 0.070 17.02  0.06 Y    0.100  0.100   11.0   7.0    28.95
 4606                    275.13286 -16.17699 18.00  0.05 17.420 0.050 17.00  0.10 N   -1.000           1.0   1.0   413.24
 4607 182037.42-161037.2 275.15605 -16.17697 15.78  0.02 14.659 0.008 13.65  0.01 Y    0.530  0.050    2.8   0.3    74.44
 4608                    275.15208 -16.17695 18.20  0.30 17.100 0.100 16.50  0.20 N    0.100  0.100    4.0   5.0   109.83
 4609                    275.14970 -16.17696 20.40  0.30 17.380 0.030 15.79  0.03 N    0.800  0.600   20.0   5.0   141.58
 4610                    275.12584 -16.17696 15.96  0.03 15.210 0.020 14.72  0.06 N    0.230  0.030    0.4   0.4  8907.18
 4611                    275.11251 -16.17693 16.69  0.01 15.160 0.008 14.27  0.01 N    0.620  0.050    6.4   0.2   134.13
 4612                    275.09525 -16.17695 19.30  0.30 18.200 0.100 16.60  0.10 Y   -1.000           6.0   4.0    32.60
 4613 182018.37-161036.8 275.07665 -16.17695 18.77  0.02 18.130 0.030 17.58  0.09 Y   -1.000           3.7   0.5    13.99
 4614                    275.05986 -16.17696 15.56  0.01 14.972 0.007 14.86  0.01 N    0.230  0.010   -1.0   0.2     8.13
 4615                    275.16819 -16.17693 20.70  0.20 18.360 0.030 17.04  0.03 N    0.170  0.080   14.0   2.0    31.11
 4616                    275.14851 -16.17691 17.77  0.02 16.086 0.009 15.78  0.02 N    0.370  0.030    7.6   0.3   161.56
 4617                    275.14522 -16.17691 21.00  1.00 17.830 0.060 16.27  0.06 N    1.000  3.000   30.0  20.0   218.06
 4618                    275.12870 -16.17691 17.31  0.02 15.810 0.010 14.67  0.04 Y    0.360  0.040    6.1   0.4  1096.43
 4619                    275.08346 -16.17692 21.10  0.50 18.500 0.100 16.90  0.10 N    0.200  0.200   16.0   7.0    18.33
 4620                    275.17713 -16.17688 18.51  0.05 16.050 0.010 14.90  0.02 N    1.400  0.300   16.6   0.8    19.69
 4621                    275.17568 -16.17690 17.94  0.03 16.280 0.010 15.36  0.02 N    0.300  0.040    7.9   0.5    21.06
 4622                    275.17360 -16.17689 20.40  0.20 18.720 0.050 17.78  0.07 N    0.090  0.050    9.0   3.0    23.28
 4623                    275.17167 -16.17689 17.13  0.01 15.893 0.009 15.24  0.02 N    0.240  0.020    4.5   0.2    25.70
 4624                    275.13551 -16.17690 18.13  0.02 14.249 0.007 12.08  0.01 N   34.000  4.000   34.7   0.3   303.53
 4625                    275.16313 -16.17687 19.90  0.20 17.860 0.030 16.80  0.03 N    0.170  0.080   12.0   3.0    42.73
 4626                    275.15151 -16.17688 21.00  3.00 19.200 0.600 18.00  1.00 N   -1.000          10.0  40.0   117.06
 4627                    275.16052 -16.17684 20.20  0.40 18.090 0.060 16.75  0.06 N    0.200  0.100   12.0   6.0    51.55
 4628                    275.15187 -16.17682 18.60  0.50 17.500 0.200 16.70  0.20 N    0.100  0.100    5.0   8.0   112.94
 4629                    275.12761 -16.17683 18.17  0.08 16.760 0.030 15.62  0.02 Y    0.180  0.050    6.0   1.0  1895.45
 4630                    275.11451 -16.17683 16.06  0.01 13.965 0.007 12.71  0.01 N    3.300  0.300   19.1   0.2   175.86
 4631                    275.10877 -16.17682 17.17  0.04 14.771 0.008 13.32  0.01 Y    3.100  0.500   21.2   0.6    88.17
 4632                    275.10848 -16.17683 18.70  0.20 17.770 0.070 16.70  0.10 Y   -1.000           4.0   3.0    85.74
 4633                    275.07892 -16.17684 14.63  0.01 14.170 0.007 14.06  0.01 N    0.340  0.020   -2.7   0.2    15.25
 4634                    275.14624 -16.17680 20.10  0.30 18.290 0.060 17.24  0.08 N    0.120  0.080   11.0   4.0   204.45
 4635                    275.12898 -16.17681 14.00  0.01 12.916 0.007 12.13  0.01 Y    2.800  0.200    6.0   0.2   980.77
 4636                    275.12846 -16.17682 18.67  0.04 17.380 0.040 16.30  0.10 Y    0.120  0.030    5.9   0.8  1196.31
 4637                    275.10383 -16.17680 22.00  5.00 19.000 0.600 18.00  1.00 N                   20.0  70.0    57.36
 4638                    275.09474 -16.17678 20.00  0.50 17.300 0.040 15.34  0.03 Y    0.500  0.600   16.0   8.0    31.64
 4639                    275.16804 -16.17678 20.30  0.10 18.430 0.040 17.28  0.04 N    0.120  0.040   11.0   2.0    31.37
 4640                    275.13498 -16.17679 20.50  0.20 17.940 0.030 16.68  0.05 N    0.300  0.100   16.0   3.0   317.24
 4641                    275.16268 -16.17674 20.40  0.20 18.410 0.030 17.59  0.04 N    0.130  0.070   12.0   3.0    44.11
 4642                    275.15766 -16.17675 19.60  0.40 18.220 0.090 16.91  0.08 Y    0.090  0.070    7.0   5.0    64.90
 4643                    275.12736 -16.17672 16.63  0.02 14.404 0.007 12.99  0.01 Y    3.100  0.300   19.6   0.3  2315.74
 4644                    275.11498 -16.17676 20.40  0.60 17.890 0.050 16.58  0.05 N    0.200  0.300   15.0   9.0   188.43
 4645 182010.92-161036.1 275.04552 -16.17673 15.05  0.01 13.794 0.007 13.43  0.01 N    1.800  0.100    6.7   0.2     5.61
 4646                    275.11675 -16.17673 18.01  0.08 16.430 0.020 15.39  0.03 Y    0.240  0.060    7.0   1.0   253.93
 4647                    275.17089 -16.17667 18.69  0.06 17.930 0.020 17.67  0.05 N   -1.000           3.6   0.9    26.77
 4648                    275.15009 -16.17662 19.00  0.10 17.100 0.030 15.75  0.03 Y    0.210  0.080   10.0   2.0   139.01
 4649                    275.09600 -16.17667 19.90  0.20 18.310 0.070 17.10  0.10 Y    0.100  0.060    8.0   4.0    33.97
 4650                    275.09481 -16.17666 19.30  0.20 17.060 0.030 15.22  0.02 Y    0.300  0.200   12.0   4.0    31.76
 4651                    275.17511 -16.17664 19.70  0.20 17.220 0.020 15.95  0.03 N    0.400  0.200   14.0   3.0    21.63
 4652 182031.76-161035.8 275.13236 -16.17662 17.05  0.02 14.862 0.008 13.74  0.01 N    2.600  0.300   15.4   0.3   437.64
 4653                    275.16419 -16.17659 20.50  0.20 18.600 0.050 17.43  0.06 N    0.110  0.070   11.0   4.0    39.84
 4654                    275.14487 -16.17658 20.50  0.70 17.940 0.070 16.61  0.08 N    0.200  0.300   20.0  10.0   233.44
 4655                    275.09376 -16.17659 19.60  0.20 17.460 0.050 16.13  0.07 N    0.200  0.100   12.0   4.0    29.96
 4656                    275.15959 -16.17657 20.30  0.40 18.800 0.100 17.60  0.20 N   -1.000           9.0   6.0    55.50
 4657 182032.94-161035.6 275.13721 -16.17656 15.89  0.01 14.149 0.007 12.70  0.01 Y    2.600  0.200   15.8   0.2   272.97
 4658                    275.14527 -16.17654 17.07  0.03 15.582 0.009 14.62  0.01 Y    0.420  0.050    5.8   0.4   228.84
 4659                    275.10532 -16.17655 17.40  0.20 16.040 0.060 15.40  0.10 N    0.200  0.100    6.0   3.0    64.42
 4660                    275.17907 -16.17651 19.50  0.10 17.510 0.020 16.70  0.07 N    0.180  0.080   11.0   2.0    18.06
 4661                    275.17035 -16.17651 18.32  0.03 17.090 0.010 16.45  0.02 N    0.130  0.020    5.5   0.5    27.56
 4662                    275.13276 -16.17652 20.10  0.20 18.020 0.030 16.58  0.03 Y    0.160  0.080   12.0   3.0   409.63
 4663                    275.13136 -16.17650 19.50  0.20 17.210 0.040 15.87  0.05 N    0.300  0.100   13.0   2.0   518.24
 4664                    275.11214 -16.17649 18.83  0.08 16.910 0.020 15.84  0.02 N    0.250  0.070   10.0   1.0   126.78
 4665                    275.10131 -16.17652 18.00  0.10 16.800 0.040 15.95  0.09 Y    0.150  0.050    5.0   2.0    47.55
 4666                    275.09100 -16.17650 20.60  0.80 18.300 0.100 16.79  0.09 N    0.200  0.200   10.0  10.0    25.91
 4667                    275.16763 -16.17648 16.50  0.01 15.530 0.007 15.04  0.01 N    0.230  0.020    2.2   0.2    32.15
 4668                    275.16688 -16.17647 16.81  0.01 15.479 0.007 14.78  0.01 N    0.370  0.030    4.8   0.2    33.61
 4669                    275.16608 -16.17649 21.00  0.30 17.740 0.020 16.41  0.02 N    0.800  0.500   22.0   4.0    35.30
 4670                    275.15923 -16.17647 18.77  0.06 16.320 0.010 14.77  0.01 Y    1.000  0.200   15.8   0.8    57.19
 4671                    275.11141 -16.17648 18.35  0.04 16.980 0.020 16.09  0.02 Y    0.150  0.030    6.2   0.6   116.23
 4672                    275.08428 -16.17649 17.33  0.02 16.680 0.020 16.29  0.07 N    0.110  0.010    0.9   0.3    18.96
 4673                    275.05768 -16.17646 14.38  0.01 13.775 0.007 13.66  0.01 N    0.560  0.040   -1.6   0.2     7.64
 4674                    275.17702 -16.17641 17.74  0.04 15.017 0.008 13.65  0.01 N    3.200  0.500   20.5   0.6    19.78
 4675                    275.17176 -16.17643 20.10  0.10 17.650 0.020 16.33  0.02 N    0.300  0.100   15.0   2.0    25.56
 4676                    275.16931 -16.17644 20.70  0.20 19.200 0.070 18.27  0.08 N   -1.000          10.0   3.0    29.19
 4677                    275.16400 -16.17643 19.80  0.10 17.270 0.020 15.84  0.02 N    0.400  0.200   15.0   2.0    40.35
 4678 182029.90-161035.2 275.12464 -16.17641 17.75  0.08 16.220 0.050 14.61  0.03 Y    0.250  0.070    7.0   1.0  2924.23
 4679                    275.12039 -16.17642 18.80  0.20 17.090 0.030 16.00  0.02 N    0.190  0.080    9.0   2.0   572.87
 4680                    275.17467 -16.17640 20.80  0.60 18.700 0.100 17.80  0.20 N    0.100  0.100   13.0   9.0    22.08
 4681                    275.16124 -16.17640 17.22  0.02 15.874 0.008 15.03  0.01 Y    0.260  0.030    5.2   0.3    48.99
 4682                    275.12395 -16.17639 18.34  0.08 16.730 0.030 15.72  0.05 Y    0.200  0.050    8.0   1.0  1967.87
 4683                    275.12194 -16.17639 17.30  0.02 15.087 0.008 13.87  0.01 N    2.300  0.200   19.9   0.3   928.99
 4684                    275.15747 -16.17636 20.00  0.50 18.400 0.100 17.50  0.20 N    0.090  0.090    8.0   7.0    66.30
 4685                    275.14087 -16.17635 17.98  0.03 16.960 0.010 16.23  0.02 Y    0.120  0.020    3.6   0.5   263.43
 4686                    275.13686 -16.17636 19.80  0.20 17.990 0.040 16.40  0.03 Y    0.140  0.060   10.0   2.0   277.50
 4687                    275.16163 -16.17633 20.10  0.30 18.660 0.050 17.62  0.07 Y   -1.000           8.0   4.0    47.63
 4688 182030.47-161034.7 275.12700 -16.17632 15.21  0.02 13.650 0.010 12.61  0.02 Y    2.900  0.300   14.1   0.3  3533.37
 4689 182034.34-161034.7 275.14310 -16.17631 16.15  0.01 15.032 0.007 14.51  0.01 N    0.400  0.030    2.8   0.2   262.78
 4690                    275.13741 -16.17632 19.53  0.07 16.700 0.010 14.79  0.02 Y    1.300  0.300   20.0   1.0   271.55
 4691 182020.82-161034.8 275.08676 -16.17631 18.60  0.10 16.920 0.020 15.46  0.02 Y    0.190  0.060    9.0   1.0    21.15
 4692                    275.17658 -16.17628 19.30  0.10 17.600 0.050 16.65  0.07 N    0.150  0.060    9.0   2.0    20.19
 4693                    275.14725 -16.17627 20.00  0.30 17.670 0.030 16.29  0.04 N    0.200  0.200   13.0   4.0   198.49
 4694 182033.11-161034.5 275.13796 -16.17627 16.10  0.01 14.298 0.007 13.43  0.01 N    2.500  0.200   11.9   0.2   267.71
 4695 182031.75-161034.5 275.13230 -16.17628 16.91  0.01 15.072 0.007 14.08  0.01 N    1.300  0.100   11.2   0.2   433.37
 4696                    275.12110 -16.17628 19.50  0.30 17.490 0.050 16.07  0.05 Y    0.200  0.100   11.0   5.0   691.09
 4697                    275.17371 -16.17622 20.50  0.10 18.860 0.050 18.10  0.10 N   -1.000          10.0   2.0    23.15
 4698                    275.15882 -16.17623 20.50  0.60 18.330 0.080 17.30  0.10 N    0.100  0.200   13.0   8.0    59.27
 4699                    275.15160 -16.17623 17.10  0.10 16.100 0.050 15.60  0.10 N    0.180  0.080    3.0   2.0   119.86
 4700                    275.13194 -16.17624 20.40  0.40 18.700 0.100 17.40  0.20 N    0.100  0.090   10.0   6.0   458.51
 4701                    275.12680 -16.17626 14.73  0.01 14.130 0.010 13.80  0.03 N    0.420  0.030   -1.8   0.2  4879.79
 4702                    275.18012 -16.17622 15.12  0.01 14.083 0.007 13.67  0.01 N    0.900  0.060    3.4   0.2    17.25
 4703                    275.17574 -16.17621 18.79  0.08 17.480 0.030 16.96  0.06 N    0.120  0.030    6.0   1.0    20.99
 4704                    275.16543 -16.17622 18.08  0.02 15.507 0.007 14.15  0.01 N    2.600  0.300   23.0   0.4    36.78
 4705                    275.13416 -16.17621 20.20  0.20 17.330 0.020 15.59  0.02 N    0.700  0.300   18.0   3.0   338.89
 4706                    275.08875 -16.17619 17.20  0.02 15.382 0.009 14.30  0.01 N    0.900  0.100   10.0   0.4    23.18
 4707                    275.17678 -16.17618 18.05  0.04 17.300 0.030 16.84  0.08 N   -1.000           1.8   0.7    20.00
 4708                    275.15480 -16.17619 19.70  0.70 18.300 0.200 17.60  0.30 N    0.100  0.100   10.0  10.0    85.29
 4709                    275.12661 -16.17619 15.09  0.02 14.560 0.020 14.31  0.06 N    0.260  0.030   -1.8   0.4  7058.44
 4710                    275.11892 -16.17619 19.91  0.08 18.050 0.020 16.89  0.03 Y    0.140  0.040   11.0   1.0   382.87
 4711                    275.17909 -16.17614 20.00 10.00 18.800 0.100 17.90  0.20 N                                 18.04
 4712                    275.17524 -16.17615 18.17  0.04 16.940 0.020 16.44  0.04 N    0.140  0.030    5.3   0.7    21.49
 4713                    275.16985 -16.17616 20.20  0.10 18.220 0.030 17.36  0.06 N    0.140  0.050   12.0   2.0    28.33
 4714                    275.14104 -16.17617 19.80  0.10 18.820 0.040 17.80  0.09 Y   -1.000           7.0   2.0   269.18
 4715                    275.10143 -16.17615 20.00  0.50 18.100 0.100 16.90  0.20 N    0.100  0.100   11.0   7.0    47.78
 4716                    275.09059 -16.17617 19.20  0.20 18.600 0.100 19.00  0.50 N   -1.000           5.0   3.0    25.36
 4717                    275.16050 -16.17614 22.00  1.00 19.500 0.100 18.50  0.20 N    0.100  0.200   10.0  20.0    51.88
 4718                    275.14640 -16.17613 20.40  0.20 18.500 0.050 17.48  0.08 N    0.120  0.060   11.0   3.0   221.20
 4719                    275.12975 -16.17614 20.50  0.10 17.440 0.020 15.05  0.03 Y    0.900  0.300   21.0   2.0   717.45
 4720 182021.60-161034.0 275.09003 -16.17613 16.85  0.02 15.087 0.008 13.78  0.01 Y    1.100  0.100   10.0   0.3    24.65
 4721                    275.16774 -16.17610 18.45  0.03 17.180 0.010 16.60  0.02 N    0.130  0.020    5.9   0.4    31.94
 4722                    275.14963 -16.17608 16.00  0.01 14.687 0.007 14.03  0.01 N    0.720  0.050    5.4   0.2   153.00
 4723                    275.11766 -16.17610 18.39  0.07 16.840 0.020 15.90  0.02 N    0.190  0.050    8.0   1.0   290.93
 4724                    275.05554 -16.17607 16.73  0.01 15.944 0.007 15.75  0.01 N    0.160  0.010    1.4   0.2     7.21
 4725                    275.16813 -16.17606 20.50  0.20 18.730 0.060 18.10  0.10 N    0.100  0.050   10.0   3.0    31.21
 4726                    275.13464 -16.17608 19.90  0.10 17.950 0.030 16.47  0.03 Y    0.160  0.060   12.0   2.0   322.21
 4727                    275.11944 -16.17606 19.80  0.30 18.230 0.080 17.10  0.10 N    0.110  0.070    9.0   4.0   426.27
 4728                    275.11198 -16.17606 18.48  0.05 15.465 0.008 13.81  0.01 N    3.300  0.600   26.1   0.7   122.98
 4729                    275.07608 -16.17607 15.57  0.01 14.864 0.007 14.69  0.01 N    0.260  0.020   -0.2   0.2    13.68
 4730 182015.83-161033.6 275.06594 -16.17607 19.34  0.02 16.500 0.008 14.84  0.01 N    1.700  0.200   20.1   0.3     9.73
 4731                    275.12481 -16.17603 17.63  0.06 16.170 0.030 14.68  0.04 Y    0.250  0.050    6.2   0.9  2934.02
 4732                    275.16852 -16.17598 19.60  0.06 17.960 0.020 17.22  0.04 N    0.120  0.030    8.9   0.8    30.53
 4733                    275.12084 -16.17598 17.35  0.06 15.410 0.010 14.22  0.02 N    1.100  0.200   11.7   0.9   604.13
 4734                    275.11817 -16.17599 17.35  0.01 16.406 0.008 15.74  0.01 Y    0.150  0.010    2.9   0.2   319.75
 4735 182027.71-161033.4 275.11549 -16.17596 17.28  0.04 15.416 0.009 14.44  0.01 N    0.900  0.200   10.4   0.6   197.56
 4736                    275.10737 -16.17597 19.30  0.50 17.330 0.080 16.10  0.10 N    0.200  0.200   11.0   7.0    76.22
 4737                    275.08455 -16.17597 18.70  0.30 16.810 0.070 15.60  0.10 N    0.300  0.200   10.0   4.0    19.16
 4738                    275.05273 -16.17596 15.09  0.01 14.400 0.007 14.29  0.01 N    0.380  0.030   -0.8   0.2     6.69
 4739                    275.17054 -16.17596 21.30  0.70 19.200 0.100 18.30  0.20 N    0.100  0.100   13.0   9.0    27.27
 4740                    275.16531 -16.17597 20.50  0.30 18.060 0.040 16.75  0.07 N    0.200  0.100   15.0   4.0    37.07
 4741                    275.15632 -16.17595 18.32  0.08 15.910 0.010 14.51  0.01 N    1.400  0.400   16.0   1.0    74.01
 4742                    275.13014 -16.17597 18.55  0.03 16.950 0.010 15.71  0.02 Y    0.190  0.020    8.1   0.4   638.73
 4743                    275.17759 -16.17592 16.97  0.02 15.740 0.010 15.34  0.02 N    0.250  0.030    4.4   0.4    19.26
 4744                    275.17664 -16.17593 21.70  0.80 18.070 0.050 16.56  0.03 N    1.000  2.000   30.0  10.0    20.11
 4745                    275.17028 -16.17592 19.40  0.10 17.620 0.020 16.67  0.04 N    0.160  0.050   10.0   1.0    27.66
 4746                    275.14590 -16.17591 19.30  0.08 16.540 0.010 14.72  0.01 Y    1.400  0.400   19.0   1.0   241.12
 4747                    275.14191 -16.17592 20.50  0.40 17.920 0.030 16.51  0.03 N    0.300  0.200   16.0   5.0   280.92
 4748                    275.10185 -16.17591 20.00  0.90 16.600 0.040 14.79  0.02 N    3.000  5.000   30.0  10.0    49.09
 4749                    275.05199 -16.17591 19.70  0.03 19.150 0.040 18.74  0.08 Y   -1.000           6.2   0.7     6.57
 4750                    275.16886 -16.17587 21.80  0.40 19.350 0.070 18.30  0.07 N    0.100  0.100   16.0   6.0    29.94
 4751                    275.14528 -16.17589 20.60  0.90 17.050 0.030 15.36  0.03 N    3.000  4.000   30.0  10.0   255.41
 4752                    275.08706 -16.17589 21.00  1.00 17.690 0.060 16.50  0.05 N    1.000  1.000   20.0  10.0    21.41
 4753                    275.16357 -16.17585 19.70  0.20 17.840 0.030 16.72  0.04 N    0.150  0.070   11.0   2.0    41.60
 4754                    275.13522 -16.17586 20.20  0.10 18.300 0.040 17.04  0.05 Y    0.130  0.050   11.0   2.0   305.40
 4755 182023.91-161033.0 275.09958 -16.17584 17.80  0.20 15.710 0.020 14.48  0.03 N    1.000  0.500   13.0   3.0    42.08
 4756                    275.09028 -16.17587 20.10  0.40 18.540 0.090 17.20  0.09 Y    0.090  0.080    9.0   6.0    24.93
 4757                    275.15129 -16.17583 17.80  0.30 14.780 0.020 13.25  0.02 N   12.000  8.000   27.0   4.0   127.16
 4758 182029.49-161033.2 275.12290 -16.17585 17.01  0.03 15.273 0.009 14.35  0.01 N    0.800  0.100    9.3   0.4  1085.44
 4759                    275.17136 -16.17580 19.50  0.10 17.770 0.020 16.92  0.04 N    0.140  0.060   10.0   2.0    26.09
 4760                    275.14455 -16.17580 18.40  0.10 17.490 0.040 16.77  0.07 Y    0.090  0.030    3.0   2.0   273.20
 4761                    275.09487 -16.17581 17.39  0.04 15.970 0.010 15.10  0.02 N    0.280  0.040    5.8   0.6    31.70
 4762                    275.14954 -16.17578 19.60  0.20 17.430 0.030 16.08  0.03 N    0.200  0.100   13.0   2.0   159.10
 4763                    275.13372 -16.17577 17.39  0.02 15.170 0.008 13.76  0.01 Y    2.200  0.200   15.3   0.3   350.70
 4764                    275.11607 -16.17576 18.07  0.06 15.920 0.010 14.93  0.01 N    0.900  0.200   12.9   0.9   214.43
 4765                    275.10819 -16.17578 21.00  1.00 16.830 0.040 14.98  0.03 N    3.000  7.000   30.0  20.0    81.94
 4766                    275.10415 -16.17576 19.90  0.60 18.000 0.100 17.00  0.30 N    0.200  0.200   11.0   8.0    58.08
 4767 182024.32-161032.7 275.10133 -16.17577 16.30  0.02 14.864 0.008 14.06  0.01 N    0.740  0.060    6.1   0.3    47.26
 4768                    275.14978 -16.17576 22.00  1.00 19.200 0.200 18.20  0.20 N    0.100  0.300   20.0  20.0   154.54
 4769 182034.45-161032.4 275.14353 -16.17570 14.84  0.01 13.708 0.007 13.21  0.01 N    1.700  0.100    5.5   0.2   290.85
 4770 182031.52-161032.4 275.13135 -16.17570 15.08  0.01 13.321 0.007 12.37  0.01 N    3.300  0.200   15.1   0.2   489.18
 4771                    275.11791 -16.17571 19.40  0.30 17.610 0.050 16.53  0.05 N    0.200  0.100   10.0   4.0   296.30
 4772                    275.11246 -16.17571 17.90  0.03 15.553 0.008 14.17  0.01 N    1.900  0.200   21.0   0.4   128.93
 4773                    275.08565 -16.17571 17.78  0.02 15.783 0.008 14.56  0.01 Y    0.740  0.080   11.0   0.3    20.08
 4774                    275.08493 -16.17571 18.00  0.10 15.870 0.020 14.66  0.03 N    0.900  0.300   13.0   1.0    19.46
 4775 182020.02-161032.5 275.08330 -16.17571 18.80  0.40 16.280 0.040 14.00  0.02 Y    1.000  1.000   17.0   5.0    18.14
 4776                    275.12321 -16.17570 20.20  0.30 18.800 0.100 17.62  0.09 Y   -1.000           8.0   5.0  1139.60
 4777                    275.16787 -16.17563 20.40  0.20 18.230 0.030 16.92  0.03 N    0.160  0.070   13.0   2.0    31.69
 4778                    275.15906 -16.17565 19.50  0.30 18.290 0.080 17.20  0.10 Y   -1.000           6.0   4.0    58.37
 4779                    275.10218 -16.17566 17.34  0.09 15.970 0.030 15.15  0.07 N    0.250  0.080    6.0   1.0    50.13
 4780 182027.72-161032.2 275.11555 -16.17561 16.84  0.02 15.516 0.009 14.64  0.01 Y    0.360  0.040    4.6   0.4   195.88
 4781                    275.09560 -16.17563 17.16  0.06 15.820 0.020 14.96  0.05 Y    0.280  0.060    5.1   0.9    32.99
 4782                    275.09263 -16.17562 20.60  0.50 17.370 0.030 15.79  0.04 N    1.000  1.000   22.0   8.0    28.07
 4783                    275.16896 -16.17560 19.02  0.06 17.700 0.020 17.00  0.04 N    0.110  0.020    6.4   0.9    29.76
 4784                    275.16373 -16.17561 20.90  0.40 19.000 0.100 18.20  0.20 N    0.090  0.090   11.0   6.0    41.16
 4785                    275.15724 -16.17560 20.50  0.60 19.000 0.200 18.30  0.30 N   -1.000          10.0   9.0    68.37
 4786                    275.14813 -16.17559 19.32  0.07 17.900 0.020 17.15  0.05 N    0.110  0.030    7.0   1.0   195.36
 4787                    275.15401 -16.17559 19.80  0.50 19.300 0.300 18.20  0.30 Y   -1.000           7.0   8.0    94.07
 4788                    275.13975 -16.17556 19.55  0.08 18.030 0.020 17.03  0.05 Y    0.110  0.030    8.0   1.0   279.63
 4789                    275.13219 -16.17556 19.90  0.20 17.670 0.030 16.41  0.04 N    0.200  0.100   13.0   2.0   423.61
 4790                    275.11842 -16.17555 17.73  0.04 16.640 0.030 15.80  0.08 Y    0.140  0.030    4.1   0.7   323.18
 4791                    275.09498 -16.17557 19.10  0.20 17.440 0.070 16.20  0.10 Y    0.200  0.100    9.0   4.0    31.85
 4792                    275.05646 -16.17555 17.83  0.01 17.102 0.009 16.83  0.02 N    0.095  0.007    1.1   0.2     7.38
 4793                    275.16452 -16.17552 16.45  0.01 13.534 0.007 12.01  0.01 N   22.000  2.000   26.0   0.2    39.05
 4794                    275.11372 -16.17554 21.70  0.90 18.440 0.050 17.11  0.05 N    0.400  0.700   20.0  10.0   150.48
 4795                    275.08475 -16.17553 20.10  0.10 17.670 0.040 16.47  0.08 N    0.260  0.090   15.0   2.0    19.29
 4796                    275.17302 -16.17551 17.75  0.02 15.038 0.007 13.68  0.01 N    3.200  0.400   23.6   0.4    23.94
 4797                    275.16796 -16.17551 20.40  0.20 18.600 0.040 17.40  0.05 Y    0.100  0.050   10.0   3.0    31.52
 4798                    275.14794 -16.17550 21.10  0.50 18.470 0.040 17.29  0.05 N    0.200  0.200   17.0   6.0   202.85
 4799                    275.14433 -16.17551 20.60  0.80 17.620 0.040 16.07  0.03 N    0.600  0.800   20.0  10.0   294.15
 4800                    275.12012 -16.17552 15.36  0.02 13.973 0.008 13.00  0.01 Y    1.900  0.200    7.9   0.3   466.86
 4801                    275.16216 -16.17546 22.00  1.00 19.400 0.100 18.60  0.20 N    0.100  0.200   20.0  20.0    45.97
 4802                    275.16154 -16.17546 20.60  0.20 18.550 0.040 17.63  0.07 N    0.120  0.070   12.0   3.0    48.12
 4803                    275.08972 -16.17548 20.40  0.40 19.000 0.100 17.51  0.09 Y   -1.000           9.0   6.0    24.23
 4804                    275.08501 -16.17546 17.73  0.03 15.960 0.010 14.91  0.02 N    0.440  0.050    8.3   0.4    19.51
 4805                    275.17881 -16.17545 20.30  0.60 18.240 0.080 17.30  0.10 N    0.100  0.200   12.0   8.0    18.23
 4806                    275.15754 -16.17542 19.60  0.20 18.870 0.090 18.40  0.20 N   -1.000           6.0   3.0    66.69
 4807                    275.17492 -16.17540 21.10  0.50 19.110 0.090 18.60  0.20 N    0.100  0.100   12.0   7.0    21.79
 4808                    275.15986 -16.17538 19.70  0.30 18.110 0.060 17.06  0.07 N    0.110  0.080    9.0   4.0    54.79
 4809                    275.15361 -16.17538 19.10  0.30 17.880 0.070 17.00  0.10 N    0.100  0.070    6.0   5.0    99.01
 4810 182029.40-161031.5 275.12257 -16.17539 17.12  0.03 15.390 0.010 13.98  0.02 Y    0.700  0.100    8.4   0.5   854.88
 4811                    275.15292 -16.17535 15.92  0.02 13.873 0.007 12.56  0.01 Y    3.300  0.300   17.8   0.3   107.18
 4812                    275.15174 -16.17535 18.00  0.10 16.930 0.050 15.80  0.05 Y    0.130  0.060    5.0   2.0   123.77
 4813                    275.14900 -16.17536 17.98  0.04 15.550 0.010 14.20  0.01 N    2.100  0.300   17.0   0.6   178.37
 4814                    275.12900 -16.17535 19.05  0.05 17.350 0.020 16.33  0.02 N    0.170  0.030    9.0   0.7   789.68
 4815                    275.17092 -16.17533 19.40  0.20 17.730 0.050 16.66  0.09 N    0.140  0.080    9.0   3.0    26.69
 4816                    275.14735 -16.17531 19.50  0.10 17.980 0.040 17.09  0.08 N    0.110  0.040    8.0   2.0   225.86
 4817                    275.16596 -16.17529 19.90  0.10 18.280 0.030 17.31  0.05 N    0.110  0.040    9.0   2.0    35.59
 4818                    275.15593 -16.17530 21.00  1.00 18.390 0.090 17.30  0.10 N    0.300  0.800   20.0  20.0    77.76
 4819                    275.12638 -16.17531 19.00  0.50 17.200 0.100 16.20  0.20 N    0.200  0.200   10.0   7.0  2644.84
 4820                    275.15801 -16.17527 22.00  1.00 19.030 0.080 18.00  0.10 N    0.200  0.500   20.0  20.0    64.07
 4821                    275.13097 -16.17527 19.30  0.20 16.920 0.030 15.37  0.03 Y    0.400  0.200   13.0   3.0   506.26
 4822 182029.83-161031.0 275.12434 -16.17528 17.12  0.02 15.387 0.009 14.53  0.01 N    0.700  0.080    8.5   0.4  1456.67
 4823                    275.09575 -16.17526 17.81  0.08 15.400 0.010 14.01  0.02 N    2.300  0.600   17.0   1.0    33.19
 4824                    275.12739 -16.17525 19.81  0.09 17.980 0.030 15.73  0.04 Y    0.140  0.040   10.0   1.0  1439.70
 4825                    275.10685 -16.17524 16.10  0.03 14.900 0.010 13.92  0.02 Y    0.480  0.060    3.4   0.4    71.85
 4826 182025.13-161030.9 275.10471 -16.17525 15.48  0.04 14.010 0.010 13.13  0.02 N    2.100  0.300   13.5   0.6    60.26
 4827                    275.17048 -16.17519 15.61  0.01 14.951 0.007 14.77  0.01 N    0.240  0.020   -0.4   0.2    27.33
 4828                    275.13221 -16.17522 20.50  0.20 17.180 0.020 15.58  0.02 N    1.700  0.900   24.0   3.0   414.83
 4829                    275.12991 -16.17522 22.00  1.00 18.220 0.050 16.37  0.04 N    1.000  2.000   30.0  10.0   618.33
 4830 182029.09-161030.7 275.12125 -16.17520 18.12  0.03 16.010 0.010 14.68  0.01 Y    0.680  0.090   11.7   0.5   579.64
 4831                    275.10608 -16.17522 17.50  0.20 14.760 0.020 13.21  0.02 N    3.000  2.000   23.0   2.0    67.28
 4832 182024.58-161030.8 275.10238 -16.17522 17.09  0.04 15.600 0.020 14.58  0.03 Y    0.420  0.070    5.8   0.7    50.57
 4833                    275.17764 -16.17517 16.91  0.03 15.740 0.010 15.39  0.02 N    0.240  0.030    3.8   0.4    19.19
 4834                    275.16579 -16.17519 19.50  0.10 17.610 0.020 16.55  0.02 N    0.170  0.050   10.0   1.0    35.96
 4835                    275.09169 -16.17516 21.00  1.00 18.400 0.100 17.00  0.20 N    0.200  0.300   10.0  20.0    26.66
 4836                    275.08800 -16.17518 19.50  0.10 17.640 0.030 14.85  0.01 Y    0.170  0.070   11.0   2.0    22.30
 4837                    275.08401 -16.17518 22.00  3.00 18.000 0.100 16.60  0.10 N    1.000  5.000   30.0  40.0    18.67
 4838                    275.17426 -16.17514 17.25  0.02 16.570 0.010 16.30  0.02 N    0.110  0.010    0.6   0.3    22.49
 4839                    275.17301 -16.17515 22.00  2.00 18.900 0.100 17.90  0.10 N                   20.0  30.0    23.93
 4840                    275.17249 -16.17515 20.60  0.30 18.860 0.080 18.30  0.20 N   -1.000          10.0   5.0    24.57
 4841                    275.16895 -16.17514 19.11  0.07 17.670 0.020 17.00  0.05 N    0.120  0.030    7.0   1.0    29.75
 4842                    275.16641 -16.17516 21.70  0.60 19.510 0.080 18.40  0.10 N    0.100  0.100   14.0   8.0    34.59
 4843                    275.13064 -16.17515 19.80  0.20 18.350 0.070 17.30  0.10 Y    0.090  0.050    7.0   3.0   531.63
 4844                    275.11169 -16.17515 19.60  0.10 17.480 0.030 15.95  0.03 Y    0.210  0.080   12.0   2.0   115.75
 4845                    275.08349 -16.17516 19.10  0.20 17.600 0.100 16.70  0.30 N    0.130  0.090    8.0   4.0    18.26
 4846                    275.17712 -16.17509 21.00  1.00 19.200 0.200 18.70  0.40 N    0.100  0.300   20.0  20.0    19.65
 4847                    275.16816 -16.17512 18.55  0.03 17.350 0.010 16.73  0.03 N    0.120  0.020    5.5   0.5    31.13
 4848                    275.16389 -16.17514 20.40  0.30 18.760 0.080 17.60  0.10 N    0.090  0.060   10.0   4.0    40.73
 4849                    275.13937 -16.17512 17.86  0.02 16.160 0.008 15.08  0.01 Y    0.350  0.030    7.9   0.3   287.35
 4850 182031.97-161030.4 275.13324 -16.17512 15.32  0.01 13.367 0.007 12.36  0.01 N    3.500  0.200   15.7   0.2   361.93
 4851                    275.11695 -16.17512 17.85  0.05 16.510 0.010 15.69  0.02 N    0.190  0.030    5.8   0.7   238.20
 4852                    275.17842 -16.17509 17.00  0.02 15.180 0.008 14.42  0.01 N    1.100  0.100   10.7   0.3    18.53
 4853                    275.14906 -16.17509 19.40  0.20 17.920 0.050 17.03  0.08 N    0.110  0.050    8.0   3.0   182.13
 4854                    275.09832 -16.17510 16.16  0.02 14.670 0.008 13.70  0.01 Y    1.100  0.100    7.8   0.3    38.59
 4855                    275.14668 -16.17507 17.95  0.02 16.470 0.010 15.60  0.02 N    0.210  0.030    6.7   0.4   258.21
 4856                    275.11880 -16.17506 17.24  0.05 15.950 0.010 15.09  0.02 Y    0.240  0.050    4.9   0.8   331.43
 4857                    275.17548 -16.17501 17.79  0.02 17.170 0.010 16.94  0.04 N   -1.000           0.9   0.4    21.19
 4858                    275.14267 -16.17502 16.45  0.01 15.294 0.008 14.49  0.01 Y    0.350  0.030    3.3   0.2   339.83
 4859                    275.10279 -16.17502 18.30  0.20 16.320 0.030 14.99  0.03 Y    0.400  0.200   10.0   3.0    51.94
 4860                    275.09688 -16.17503 15.80  0.02 13.575 0.007 12.38  0.01 N   12.000  1.000   20.3   0.2    35.38
 4861                    275.09596 -16.17503 18.70  0.10 17.230 0.040 16.30  0.09 N    0.150  0.060    7.0   2.0    33.53
 4862                    275.16678 -16.17501 17.73  0.02 15.394 0.007 14.18  0.01 N    2.100  0.200   16.2   0.2    33.81
 4863                    275.15449 -16.17500 18.40  0.20 16.670 0.030 15.73  0.04 N    0.200  0.100    9.0   2.0    90.85
 4864                    275.10509 -16.17502 17.90  0.20 16.830 0.090 15.70  0.10 Y    0.130  0.070    4.0   3.0    61.85
 4865                    275.17120 -16.17496 17.64  0.05 15.162 0.009 13.88  0.01 N    2.800  0.500   22.0   0.7    26.27
 4866                    275.12173 -16.17499 19.40  0.10 14.778 0.007 12.28  0.01 N   50.000 10.000   41.0   1.0   621.44
 4867                    275.11185 -16.17496 20.00  0.10 17.080 0.020 15.22  0.02 Y    0.900  0.400   19.0   2.0   117.18
 4868 182024.77-161029.7 275.10329 -16.17498 16.27  0.03 14.810 0.010 14.06  0.02 N    0.900  0.100    6.9   0.4    53.86
 4869                    275.17355 -16.17493 22.00  2.00 19.100 0.100 18.40  0.20 N    0.200  0.400   20.0  20.0    23.27
 4870                    275.15025 -16.17493 20.20  0.30 17.060 0.020 15.44  0.02 N    1.400  0.900   22.0   4.0   155.39
 4871                    275.12297 -16.17495 19.80  0.30 17.940 0.090 16.70  0.20 N    0.100  0.100   11.0   5.0   835.82
 4872                    275.11141 -16.17492 18.45  0.07 17.180 0.030 16.33  0.08 Y    0.130  0.030    6.0   1.0   111.38
 4873                    275.10489 -16.17494 17.30  0.10 15.920 0.040 15.13  0.09 N    0.300  0.100    6.0   2.0    60.80
 4874                    275.13887 -16.17491 19.61  0.08 18.770 0.040 18.30  0.10 N   -1.000           6.0   1.0   287.07
 4875                    275.08877 -16.17492 21.00  0.60 18.280 0.050 16.74  0.04 N    0.200  0.300   17.0   9.0    23.08
 4876                    275.08250 -16.17494 19.00  0.30 18.100 0.200 16.80  0.20 Y   -1.000           5.0   5.0    17.51
 4877                    275.15270 -16.17487 17.03  0.07 15.520 0.020 14.59  0.02 N    0.400  0.100    6.0   1.0   112.28
 4878 182029.83-161029.7 275.12429 -16.17489 16.59  0.01 14.926 0.007 13.90  0.01 Y    1.130  0.080    9.4   0.2  1185.01
 4879                    275.09773 -16.17489 17.23  0.04 15.830 0.020 15.04  0.03 N    0.310  0.050    5.5   0.7    37.16
 4880 182022.19-161029.6 275.09246 -16.17488 14.98  0.01 13.725 0.007 13.04  0.01 N    2.000  0.100   11.7   0.2    27.70
 4881                    275.17677 -16.17485 20.80  0.70 18.900 0.100 18.00  0.20 N    0.100  0.100   11.0   9.0    19.94
 4882                    275.17290 -16.17486 20.50  0.40 18.370 0.060 17.50  0.10 N    0.100  0.100   13.0   6.0    24.05
 4883                    275.15614 -16.17484 18.40  0.10 16.930 0.040 16.16  0.06 N    0.160  0.060    7.0   2.0    76.73
 4884 182024.00-161029.7 275.10002 -16.17486 16.98  0.04 15.280 0.010 14.26  0.01 N    0.800  0.100    8.8   0.5    42.88
 4885 182022.79-161029.5 275.09498 -16.17485 17.22  0.07 15.730 0.020 14.94  0.04 N    0.370  0.090    6.0   1.0    31.69
 4886                    275.09160 -16.17486 17.33  0.05 15.640 0.010 14.58  0.02 Y    0.500  0.100    7.7   0.7    26.50
 4887                    275.17081 -16.17483 19.30  0.10 16.460 0.010 14.98  0.01 N    1.600  0.500   20.0   2.0    26.82
 4888 182034.84-161029.4 275.14522 -16.17483 16.70  0.02 15.660 0.010 15.06  0.02 N    0.230  0.030    2.9   0.4   325.38
 4889                    275.14330 -16.17483 21.50  0.80 18.430 0.050 17.16  0.07 N    0.400  0.500   20.0  10.0   359.55
 4890 182030.37-161029.3 275.12655 -16.17483 16.43  0.02 14.747 0.008 13.84  0.01 N    1.400  0.100    9.9   0.3  1551.31
 4891                    275.14868 -16.17479 16.63  0.02 15.360 0.010 14.62  0.02 N    0.380  0.030    4.2   0.3   199.78
 4892                    275.14842 -16.17479 19.30  0.10 17.840 0.050 16.70  0.10 Y    0.110  0.040    7.0   2.0   208.36
 4893                    275.17232 -16.17476 24.00  9.00 19.400 0.200 19.10  0.50 N    1.000  9.000                 24.77
 4894                    275.14497 -16.17478 19.10  0.20 18.050 0.080 16.71  0.07 Y   -1.000           5.0   4.0   338.13
 4895                    275.11183 -16.17476 19.44  0.07 18.340 0.060 17.10  0.20 Y   -1.000           6.0   1.0   116.03
 4896 182020.20-161029.2 275.08416 -16.17476 16.10  0.01 14.178 0.007 12.89  0.01 Y    2.900  0.200   17.1   0.2    18.76
 4897                    275.15924 -16.17475 20.30  0.40 18.240 0.060 17.25  0.08 N    0.100  0.100   13.0   6.0    57.90
 4898                    275.13606 -16.17472 20.20  0.20 19.600 0.100 21.00  1.00 N   -1.000           8.0   3.0   288.61
 4899                    275.17478 -16.17470 20.00  0.20 18.160 0.030 17.37  0.05 N    0.130  0.060   11.0   2.0    21.90
 4900                    275.14425 -16.17472 21.00  2.00 18.430 0.070 17.40  0.10 N    0.300  0.800   20.0  20.0   362.67
 4901                    275.13092 -16.17472 19.80  0.30 16.030 0.010 13.94  0.01 N   13.000  9.000   33.0   4.0   490.13
 4902                    275.12153 -16.17472 18.47  0.03 16.210 0.010 14.90  0.02 N    0.700  0.100   13.2   0.5   560.83
 4903 182020.51-161029.1 275.08551 -16.17469 17.72  0.05 15.860 0.010 14.77  0.01 N    0.500  0.100    9.2   0.7    19.88
 4904                    275.15731 -16.17468 20.20  0.20 18.480 0.050 17.35  0.07 N    0.110  0.050   10.0   3.0    68.71
 4905 182035.24-161028.7 275.14686 -16.17467 16.70  0.02 15.690 0.010 15.15  0.02 N    0.220  0.020    2.7   0.3   272.57
 4906 182034.07-161028.7 275.14190 -16.17468 14.86  0.01 13.564 0.007 12.52  0.01 Y    2.300  0.200   11.9   0.2   357.80
 4907                    275.10938 -16.17468 20.30  0.60 18.720 0.090 17.60  0.10 N   -1.000           9.0   8.0    89.56
 4908                    275.17926 -16.17463 17.02  0.03 14.674 0.007 13.51  0.01 N    3.100  0.400   20.7   0.4    17.84
 4909                    275.15899 -16.17464 21.10  0.90 18.580 0.080 17.38  0.08 N    0.200  0.300   20.0  10.0    59.15
 4910                    275.15635 -16.17464 17.76  0.04 15.465 0.009 14.29  0.01 N    1.900  0.300   20.6   0.6    75.41
 4911                    275.12607 -16.17464 17.94  0.06 15.810 0.010 14.41  0.02 Y    1.000  0.200   12.8   0.9  1443.15
 4912                    275.11100 -16.17463 17.08  0.03 15.670 0.010 14.84  0.02 N    0.360  0.040    5.3   0.4   105.58
 4913 182025.34-161028.7 275.10558 -16.17464 16.00  0.05 14.720 0.020 14.09  0.05 N    0.600  0.100    4.4   0.8    63.90
 4914                    275.09884 -16.17466 18.84  0.07 16.500 0.010 15.07  0.01 Y    0.600  0.200   13.0   1.0    39.69
 4915 182019.47-161028.7 275.08115 -16.17464 16.16  0.02 14.134 0.008 12.85  0.01 Y    3.100  0.300   18.0   0.4    16.56
 4916                    275.16365 -16.17461 15.39  0.01 14.867 0.008 14.69  0.01 N    0.230  0.020   -1.6   0.2    41.40
 4917                    275.15680 -16.17463 18.06  0.02 16.313 0.009 15.43  0.01 N    0.330  0.030    8.4   0.3    72.14
 4918                    275.07638 -16.17461 19.20  0.05 18.400 0.040 17.90  0.10 N   -1.000           5.1   0.9    13.79
 4919                    275.17154 -16.17457 19.60  0.20 17.440 0.030 16.32  0.05 N    0.200  0.100   13.0   3.0    25.77
 4920 182030.63-161028.4 275.12763 -16.17458 15.18  0.01 13.147 0.007 12.03  0.01 N   12.700  0.800   18.3   0.2   977.98
 4921                    275.16197 -16.17455 21.30  0.80 19.300 0.100 18.50  0.20 N   -1.000          10.0  10.0    46.69
 4922 182031.32-161028.3 275.13049 -16.17455 16.93  0.02 14.933 0.007 13.87  0.01 N    2.000  0.200   13.1   0.2   519.36
 4923                    275.12784 -16.17457 16.69  0.02 14.755 0.008 13.49  0.01 Y    2.100  0.200   17.4   0.3   922.68
 4924                    275.11041 -16.17455 21.00  0.80 18.500 0.100 17.50  0.30 N    0.200  0.300   20.0  10.0    98.99
 4925                    275.10769 -16.17454 18.10  0.20 15.220 0.010 13.56  0.01 N    3.000  2.000   25.0   3.0    76.30
 4926                    275.14859 -16.17451 15.74  0.01 14.633 0.008 14.00  0.01 N    0.540  0.040    2.7   0.2   210.58
 4927                    275.11221 -16.17449 16.41  0.01 15.510 0.010 15.03  0.03 N    0.210  0.020    1.7   0.3   120.10
 4928 182020.54-161028.1 275.08559 -16.17450 17.06  0.02 15.109 0.008 13.84  0.01 Y    1.600  0.200   12.4   0.4    19.93
 4929 182029.44-161028.1 275.12272 -16.17446 17.26  0.03 15.850 0.020 14.07  0.02 Y    0.310  0.040    5.7   0.5   685.60
 4930                    275.11922 -16.17448 19.90  0.50 19.500 0.400 18.90  0.60 N   -1.000           7.0   9.0   335.80
 4931                    275.09953 -16.17447 18.80  0.20 17.030 0.050 16.20  0.10 N    0.190  0.090    9.0   3.0    41.36
 4932                    275.08789 -16.17445 19.20  0.30 18.030 0.080 16.60  0.06 Y   -1.000           6.0   4.0    22.10
 4933                    275.17338 -16.17444 20.80  0.70 18.780 0.080 17.70  0.10 N    0.100  0.100   12.0   9.0    23.44
 4934                    275.15671 -16.17447 19.32  0.07 17.890 0.030 17.06  0.06 N    0.110  0.030    7.0   1.0    72.90
 4935                    275.15567 -16.17443 17.79  0.08 16.260 0.020 15.38  0.03 N    0.250  0.070    7.0   1.0    81.01
 4936                    275.15198 -16.17442 16.49  0.04 15.780 0.020 15.60  0.05 N    0.160  0.030    0.7   0.7   126.01
 4937                    275.13409 -16.17440 20.30  0.20 17.240 0.020 15.52  0.02 N    1.100  0.500   21.0   3.0   325.73
 4938                    275.16822 -16.17435 18.99  0.09 17.580 0.030 16.97  0.05 N    0.120  0.040    7.0   1.0    30.97
 4939 182020.01-161027.6 275.08337 -16.17435 16.87  0.02 15.178 0.008 14.03  0.01 Y    0.870  0.080    8.9   0.3    18.12
 4940                    275.17553 -16.17430 20.40  0.30 18.080 0.040 17.05  0.05 N    0.200  0.100   14.0   5.0    21.10
 4941                    275.15403 -16.17433 16.20  0.02 14.784 0.008 13.97  0.01 N    0.810  0.080    6.3   0.3    97.44
 4942                    275.17811 -16.17429 17.53  0.04 15.224 0.008 14.15  0.01 N    2.300  0.400   20.7   0.6    18.74
 4943                    275.17313 -16.17428 18.37  0.09 16.930 0.020 16.20  0.03 N    0.170  0.050    7.0   1.0    23.72
 4944                    275.16596 -16.17430 17.74  0.02 16.550 0.010 15.89  0.02 N    0.170  0.020    4.8   0.4    35.53
 4945 182030.21-161027.4 275.12591 -16.17429 16.27  0.01 14.828 0.008 13.74  0.01 Y    0.820  0.070    6.7   0.2  1143.13
 4946 182039.11-161027.5 275.16307 -16.17427 15.92  0.01 14.810 0.007 14.09  0.01 Y    0.470  0.030    2.6   0.2    43.12
 4947                    275.14773 -16.17425 19.80  0.20 18.700 0.200 17.10  0.20 Y   -1.000           7.0   4.0   254.66
 4948                    275.14204 -16.17427 17.70  0.01 16.133 0.008 15.06  0.01 Y    0.300  0.020    6.9   0.2   401.70
 4949                    275.13655 -16.17425 19.59  0.05 17.570 0.020 15.97  0.02 Y    0.190  0.040   11.5   0.7   285.94
 4950                    275.12552 -16.17428 17.20  0.02 15.635 0.008 14.55  0.01 Y    0.440  0.040    6.6   0.3  1113.35
 4951 182027.73-161027.3 275.11560 -16.17427 14.32  0.01 13.217 0.007 12.24  0.01 Y    2.400  0.200   10.4   0.2   182.72
 4952                    275.16897 -16.17422 19.46  0.08 18.200 0.050 17.44  0.08 N   -1.000           6.0   1.0    29.65
 4953                    275.16037 -16.17424 20.00  0.20 17.820 0.040 16.58  0.04 N    0.200  0.100   13.0   3.0    52.84
 4954                    275.15834 -16.17422 21.60  0.70 18.920 0.070 18.50  0.20 N    0.200  0.200   17.0   9.0    62.75
 4955                    275.14426 -16.17424 17.72  0.03 16.730 0.010 16.14  0.03 N    0.130  0.020    3.6   0.5   423.10
 4956 182023.89-161027.1 275.09962 -16.17424 17.20  0.04 15.780 0.020 14.80  0.03 Y    0.330  0.060    5.6   0.6    41.48
 4957                    275.16128 -16.17421 18.49  0.03 16.960 0.010 16.07  0.02 N    0.180  0.020    7.4   0.5    49.20
 4958                    275.14858 -16.17421 17.76  0.04 16.390 0.020 15.70  0.05 N    0.190  0.030    5.9   0.7   219.78
 4959                    275.14359 -16.17419 19.10  0.10 16.690 0.020 15.27  0.02 N    0.600  0.200   14.0   2.0   439.98
 4960                    275.12351 -16.17420 17.43  0.06 15.540 0.010 14.55  0.03 N    0.800  0.200   10.5   0.8   751.91
 4961                    275.16241 -16.17417 20.40  0.30 17.370 0.020 15.98  0.02 N    0.900  0.600   21.0   4.0    45.21
 4962                    275.15702 -16.17418 19.70  0.20 18.090 0.040 17.34  0.08 N    0.120  0.050    9.0   2.0    70.98
 4963                    275.13694 -16.17417 19.56  0.05 16.642 0.008 14.85  0.01 Y    1.600  0.300   20.7   0.7   285.53
 4964                    275.13474 -16.17419 18.38  0.02 16.740 0.010 15.77  0.02 N    0.210  0.020    8.1   0.3   308.45
 4965                    275.15744 -16.17413 20.80  0.50 18.590 0.080 17.60  0.10 N    0.100  0.100   14.0   7.0    68.25
 4966                    275.15627 -16.17416 20.00  0.30 18.300 0.100 17.40  0.20 N    0.110  0.080   10.0   5.0    76.48
 4967                    275.14532 -16.17414 17.11  0.03 16.070 0.010 15.49  0.03 N    0.180  0.030    3.1   0.5   393.76
 4968                    275.14011 -16.17414 20.50  0.40 19.100 0.100 17.90  0.10 Y   -1.000           9.0   6.0   340.36
 4969                    275.13542 -16.17416 20.90  0.30 17.490 0.020 15.62  0.02 N    2.000  1.000   25.0   4.0   296.44
 4970                    275.12636 -16.17414 21.00  0.90 19.400 0.300 19.00  2.00 N   -1.000          10.0  10.0  1029.56
 4971                    275.16775 -16.17410 19.90  0.40 17.290 0.030 15.81  0.03 N    0.500  0.400   16.0   5.0    31.81
 4972 182029.72-161026.8 275.12389 -16.17411 15.79  0.01 14.140 0.007 13.22  0.01 N    2.300  0.200   14.9   0.2   788.52
 4973                    275.11896 -16.17412 19.20  0.20 17.270 0.030 15.64  0.02 Y    0.210  0.090   11.0   2.0   307.02
 4974                    275.17777 -16.17408 19.30  0.30 17.900 0.080 17.50  0.30 N    0.110  0.080    7.0   4.0    19.01
 4975                    275.13384 -16.17410 20.09  0.08 17.450 0.010 15.60  0.01 Y    0.400  0.100   16.0   1.0   331.02
 4976                    275.12297 -16.17409 17.88  0.08 16.030 0.020 14.57  0.04 Y    0.500  0.100    9.0   1.0   653.54
 4977                    275.15863 -16.17405 21.60  0.60 19.100 0.080 18.10  0.10 N    0.100  0.200   17.0   9.0    61.24
 4978                    275.13310 -16.17406 18.43  0.04 15.517 0.008 13.81  0.01 N    3.100  0.500   25.5   0.6   356.22
 4979                    275.16372 -16.17401 18.18  0.09 16.760 0.030 16.01  0.05 N    0.180  0.050    7.0   1.0    41.18
 4980                    275.14934 -16.17403 19.20  0.10 17.460 0.060 16.40  0.10 N    0.170  0.070   10.0   2.0   195.97
 4981                    275.09621 -16.17403 17.23  0.03 15.860 0.010 14.98  0.02 Y    0.280  0.040    5.3   0.5    33.72
 4982                    275.17311 -16.17398 18.69  0.09 17.420 0.030 16.81  0.05 N    0.120  0.030    6.0   1.0    23.73
 4983                    275.15041 -16.17399 17.00  0.10 16.130 0.040 15.33  0.07 Y    0.160  0.060    2.0   2.0   163.83
 4984                    275.13036 -16.17400 17.16  0.01 15.318 0.007 14.26  0.01 N    0.990  0.080   10.4   0.2   511.14
 4985 182030.70-161026.3 275.12791 -16.17399 15.63  0.01 13.975 0.007 13.14  0.01 N    2.600  0.200   15.2   0.2   769.84
 4986                    275.11512 -16.17399 18.21  0.06 16.870 0.020 15.87  0.03 Y    0.160  0.030    6.2   0.9   168.30
 4987                    275.14607 -16.17396 21.00  0.60 18.600 0.100 17.10  0.20 N    0.200  0.200   16.0   9.0   369.81
 4988                    275.13408 -16.17396 18.85  0.03 17.010 0.010 15.88  0.01 Y    0.230  0.030    9.7   0.4   323.38
 4989                    275.12220 -16.17397 17.17  0.02 15.289 0.008 14.27  0.01 N    1.100  0.100   11.1   0.3   546.71
 4990                    275.10003 -16.17397 17.77  0.07 16.740 0.030 15.84  0.05 Y    0.130  0.030    4.0   1.0    42.45
 4991                    275.16520 -16.17393 16.72  0.01 15.463 0.008 14.83  0.01 N    0.350  0.030    4.2   0.2    37.29
 4992                    275.14893 -16.17395 20.00  0.30 17.920 0.070 16.20  0.10 Y    0.200  0.100   12.0   4.0   213.33
 4993                    275.09014 -16.17394 19.10  0.20 16.310 0.010 14.40  0.01 Y    1.900  0.900   20.0   2.0    24.52
 4994                    275.08464 -16.17393 18.90  0.10 17.460 0.040 16.45  0.08 Y    0.130  0.040    7.0   2.0    19.08
 4995                    275.16479 -16.17391 18.48  0.03 17.230 0.020 16.51  0.04 N    0.130  0.020    5.3   0.5    38.30
 4996                    275.12080 -16.17391 18.52  0.03 16.290 0.010 15.01  0.01 N    0.630  0.090   12.6   0.5   415.58
 4997                    275.11813 -16.17390 18.16  0.05 16.610 0.010 15.00  0.01 Y    0.210  0.040    7.4   0.7   260.93
 4998                    275.11721 -16.17390 17.12  0.02 15.250 0.008 13.92  0.01 Y    1.200  0.100   11.2   0.3   225.62
 4999 182022.49-161026.0 275.09370 -16.17390 14.92  0.01 13.383 0.007 12.42  0.01 Y    3.100  0.200   13.8   0.2    29.35
 5000                    275.17208 -16.17386 22.00  2.00 18.800 0.100 17.80  0.20 N    0.200  0.500   20.0  20.0    24.99
 5001                    275.15826 -16.17386 19.51  0.08 17.850 0.020 17.03  0.04 N    0.130  0.030    9.0   1.0    63.36
 5002                    275.12497 -16.17388 17.54  0.02 16.020 0.010 15.06  0.02 Y    0.310  0.030    6.6   0.4   866.89
 5003                    275.11086 -16.17387 19.20  0.10 18.000 0.060 17.40  0.30 N    0.090  0.030    6.0   2.0   101.44
 5004                    275.16761 -16.17384 16.52  0.02 15.588 0.009 15.10  0.02 N    0.210  0.020    2.0   0.3    32.05
 5005                    275.16335 -16.17386 20.30  0.40 18.670 0.070 17.61  0.09 N    0.090  0.070    9.0   5.0    42.26
 5006                    275.12667 -16.17386 17.64  0.02 14.790 0.007 13.11  0.01 N    3.500  0.300   23.1   0.3   884.61
 5007                    275.11658 -16.17384 18.50  0.10 17.310 0.040 16.22  0.05 Y    0.120  0.040    5.0   2.0   204.42
 5008 182023.34-161025.7 275.09726 -16.17385 15.63  0.01 14.176 0.007 13.01  0.01 Y    1.700  0.100    8.3   0.2    35.78
 5009                    275.17582 -16.17379 19.80  0.30 17.790 0.040 16.75  0.05 N    0.200  0.100   12.0   5.0    20.78
 5010 182027.29-161025.4 275.11372 -16.17375 14.61  0.01 13.282 0.007 12.57  0.01 N    2.800  0.200   12.1   0.2   138.96
 5011                    275.08172 -16.17375 19.30  0.20 17.970 0.050 16.69  0.08 Y    0.100  0.050    7.0   3.0    16.89
 5012                    275.17816 -16.17372 16.37  0.01 15.424 0.008 14.89  0.01 N    0.240  0.020    2.0   0.2    18.67
 5013                    275.17157 -16.17373 20.20  0.30 18.060 0.060 17.04  0.09 N    0.200  0.100   13.0   5.0    25.65
 5014                    275.14866 -16.17375 17.36  0.02 16.680 0.020 16.41  0.06 N    0.110  0.010    1.0   0.4   230.72
 5015                    275.10149 -16.17372 17.02  0.04 15.800 0.020 14.93  0.03 Y    0.250  0.040    4.2   0.6    46.57
 5016                    275.16888 -16.17369 17.48  0.03 16.300 0.010 15.64  0.02 N    0.180  0.020    4.3   0.4    29.74
 5017                    275.15879 -16.17371 17.91  0.03 15.644 0.008 14.43  0.01 N    1.500  0.200   15.0   0.5    60.47
 5018                    275.15722 -16.17371 17.38  0.04 16.060 0.010 15.28  0.02 N    0.240  0.030    5.1   0.5    69.91
 5019                    275.14572 -16.17370 18.14  0.05 15.370 0.008 13.75  0.01 N    3.100  0.600   24.3   0.7   427.60
 5020                    275.14382 -16.17369 19.20  0.10 17.320 0.020 16.29  0.04 N    0.190  0.070   10.0   2.0   534.76
 5021                    275.08914 -16.17369 18.40  0.10 15.680 0.010 13.94  0.01 Y    2.700  0.800   24.0   1.0    23.34
 5022                    275.17736 -16.17367 18.80  0.20 16.290 0.020 15.02  0.02 N    1.100  0.500   16.0   2.0    19.35
 5023                    275.15598 -16.17368 21.00  1.00 19.100 0.200 18.20  0.40 N   -1.000          10.0  10.0    79.28
 5024                    275.16485 -16.17362 19.14  0.05 17.740 0.020 16.92  0.04 N    0.110  0.020    6.8   0.8    38.12
 5025                    275.16119 -16.17365 21.10  0.50 19.200 0.100 18.20  0.20 N   -1.000          12.0   7.0    49.55
 5026                    275.09027 -16.17367 19.80  0.30 18.210 0.060 16.26  0.03 Y    0.100  0.070    8.0   4.0    24.62
 5027                    275.17232 -16.17361 20.50  0.50 17.990 0.060 16.55  0.05 N    0.200  0.300   16.0   7.0    24.66
 5028                    275.12571 -16.17361 18.70  0.10 15.650 0.010 13.79  0.01 N    3.000  1.000   27.0   2.0   823.07
 5029                    275.12448 -16.17361 20.00  0.20 18.900 0.100 17.90  0.20 Y   -1.000           8.0   4.0   735.26
 5030                    275.11233 -16.17360 20.70  0.40 17.350 0.020 15.26  0.02 N    2.000  1.000   24.0   5.0   117.47
 5031                    275.17024 -16.17359 20.60  0.30 18.970 0.070 18.20  0.10 N   -1.000          10.0   4.0    27.55
 5032                    275.15800 -16.17359 19.70  0.10 17.800 0.030 16.85  0.06 N    0.160  0.070   11.0   2.0    64.95
 5033                    275.14182 -16.17359 17.60  0.02 16.185 0.009 15.45  0.01 N    0.240  0.020    6.1   0.3   483.29
 5034 182022.01-161024.9 275.09174 -16.17360 16.80  0.03 15.187 0.009 14.31  0.01 N    0.690  0.090    7.4   0.5    26.46
 5035                    275.17606 -16.17352 21.00  1.00 19.400 0.200 18.70  0.30 N   -1.000          10.0  20.0    20.52
 5036                    275.12699 -16.17354 17.05  0.01 15.405 0.008 14.53  0.02 N    0.590  0.050    7.4   0.2   775.36
 5037                    275.08724 -16.17355 19.20  0.10 16.540 0.010 15.02  0.01 N    1.200  0.400   18.0   2.0    21.36
 5038                    275.16900 -16.17354 19.10  0.10 16.590 0.020 15.25  0.02 N    0.800  0.300   16.0   2.0    29.53
 5039                    275.16255 -16.17352 18.99  0.04 16.690 0.010 15.35  0.01 N    0.480  0.080   12.9   0.6    44.72
 5040 182020.57-161024.7 275.08573 -16.17353 15.15  0.01 13.559 0.007 12.65  0.01 N    3.000  0.200   14.3   0.2    19.97
 5041                    275.16756 -16.17349 19.80  0.40 18.160 0.090 17.50  0.20 N    0.110  0.090    9.0   5.0    32.11
 5042                    275.15974 -16.17349 19.16  0.08 17.560 0.020 16.77  0.03 N    0.140  0.040    9.0   1.0    55.74
 5043                    275.15742 -16.17351 20.20  0.50 18.600 0.100 17.60  0.10 N    0.090  0.090    9.0   7.0    68.65
 5044                    275.14906 -16.17348 15.49  0.01 14.075 0.007 13.17  0.01 Y    1.800  0.100    8.1   0.2   220.05
 5045                    275.13002 -16.17349 16.21  0.01 15.564 0.008 15.37  0.01 N    0.180  0.010   -0.0   0.2   523.97
 5046                    275.12772 -16.17351 17.87  0.04 16.310 0.020 15.23  0.04 Y    0.250  0.040    7.3   0.6   713.42
 5047                    275.12312 -16.17348 18.86  0.07 16.370 0.010 15.03  0.03 N    1.000  0.200   16.0   1.0   575.01
 5048                    275.11747 -16.17349 20.00  0.30 16.700 0.020 14.62  0.01 N    2.000  2.000   24.0   4.0   226.62
 5049                    275.10556 -16.17349 19.70  0.70 17.700 0.200 16.30  0.20 N    0.200  0.200   10.0  10.0    62.40
 5050                    275.10027 -16.17350 18.07  0.08 16.100 0.020 14.73  0.02 Y    0.500  0.100   10.0   1.0    42.85
 5051                    275.09651 -16.17349 16.98  0.04 15.490 0.010 14.35  0.01 Y    0.440  0.070    5.9   0.5    34.13
 5052                    275.08324 -16.17348 21.20  0.80 18.310 0.090 17.30  0.10 N    0.300  0.500   20.0  10.0    17.95
 5053                    275.17459 -16.17345 19.40  0.10 17.850 0.040 17.13  0.08 N    0.120  0.040    8.0   2.0    22.00
 5054                    275.16471 -16.17347 17.78  0.02 16.410 0.010 15.68  0.02 N    0.190  0.020    6.0   0.3    38.44
 5055                    275.11051 -16.17347 16.76  0.03 15.530 0.010 14.85  0.02 N    0.310  0.040    4.0   0.5    96.52
 5056                    275.09580 -16.17347 17.12  0.08 15.470 0.020 14.41  0.02 Y    0.600  0.100    7.0   1.0    32.77
 5057                    275.09470 -16.17346 17.86  0.04 16.200 0.010 15.26  0.03 N    0.320  0.050    7.6   0.5    30.85
 5058                    275.17728 -16.17343 16.90  0.03 15.880 0.010 15.45  0.02 N    0.190  0.030    3.1   0.5    19.39
 5059                    275.17544 -16.17341 19.70  0.20 17.970 0.040 17.00  0.06 N    0.130  0.070   10.0   3.0    21.12
 5060                    275.17088 -16.17342 20.40  0.30 18.380 0.070 17.30  0.10 N    0.100  0.100   12.0   5.0    26.59
 5061                    275.15867 -16.17345 20.30  0.20 19.100 0.100 18.20  0.20 N   -1.000           9.0   3.0    61.12
 5062                    275.15054 -16.17344 18.60  0.30 16.900 0.070 15.55  0.08 Y    0.200  0.100    8.0   4.0   167.21
 5063                    275.17221 -16.17339 22.00  1.00 18.900 0.100 17.80  0.20 N    0.200  0.300   20.0  20.0    24.78
 5064                    275.16184 -16.17342 20.00  0.20 18.830 0.070 17.68  0.08 Y   -1.000           8.0   3.0    47.12
 5065                    275.15685 -16.17340 18.90  0.20 16.400 0.020 15.23  0.02 N    1.000  0.600   16.0   3.0    72.71
 5066                    275.15426 -16.17337 19.20  0.30 17.730 0.060 16.77  0.07 N    0.120  0.080    7.0   4.0    96.91
 5067                    275.11232 -16.17337 20.90  0.40 18.370 0.060 16.65  0.08 N    0.200  0.200   16.0   6.0   116.25
 5068                    275.17124 -16.17332 19.70  0.20 17.640 0.050 16.53  0.07 N    0.200  0.100   12.0   3.0    26.07
 5069 182028.41-161023.9 275.11839 -16.17332 15.74  0.01 14.271 0.007 13.49  0.01 N    1.600  0.100    8.4   0.2   256.05
 5070                    275.09175 -16.17334 18.80  0.30 17.900 0.100 17.40  0.20 N   -1.000           4.0   4.0    26.44
 5071                    275.14778 -16.17330 19.90  0.30 18.500 0.100 16.90  0.10 Y   -1.000           8.0   5.0   300.05
 5072                    275.12259 -16.17330 20.70  0.60 16.630 0.020 14.45  0.01 N   10.000 10.000   36.0   9.0   505.66
 5073                    275.08272 -16.17327 19.90  0.20 18.600 0.060 17.70  0.10 N   -1.000           8.0   3.0    17.56
 5074                    275.17800 -16.17325 16.81  0.02 14.680 0.007 13.68  0.01 N    2.700  0.300   19.2   0.3    18.76
 5075 182036.19-161023.7 275.15081 -16.17326 16.29  0.04 15.090 0.010 14.50  0.02 N    0.420  0.060    3.2   0.5   161.38
 5076                    275.12752 -16.17323 18.35  0.05 15.390 0.009 13.60  0.01 Y    3.300  0.600   22.5   0.7   692.74
 5077                    275.17558 -16.17320 17.33  0.03 16.100 0.010 15.44  0.02 N    0.210  0.030    4.7   0.4    20.96
 5078                    275.09902 -16.17320 18.28  0.06 16.690 0.020 15.84  0.02 N    0.200  0.040    7.6   0.8    39.45
 5079                    275.17460 -16.17317 19.30  0.20 17.950 0.050 17.20  0.10 N    0.100  0.050    7.0   2.0    21.96
 5080                    275.15981 -16.17316 20.00  0.10 18.210 0.030 16.92  0.03 Y    0.120  0.050   10.0   2.0    55.41
 5081                    275.15724 -16.17319 22.00  2.00 19.400 0.300 18.40  0.40 N    0.100  0.300   10.0  30.0    70.01
 5082 182034.57-161023.3 275.14407 -16.17317 16.46  0.01 15.063 0.007 13.44  0.01 Y    0.560  0.040    5.1   0.2   677.68
 5083                    275.08450 -16.17316 19.35  0.09 17.150 0.010 15.66  0.02 Y    0.300  0.090   12.0   1.0    18.90
 5084                    275.17004 -16.17313 19.30  0.10 17.560 0.030 16.69  0.05 N    0.160  0.060    9.0   2.0    27.80
 5085                    275.13627 -16.17314 19.30  0.10 15.442 0.008 13.23  0.01 N   18.000  6.000   35.0   1.0   290.43
 5086 182029.46-161023.5 275.12277 -16.17316 20.30  0.30 17.760 0.040 15.93  0.03 Y    0.300  0.200   16.0   5.0   505.43
 5087                    275.16719 -16.17311 18.80  0.10 17.360 0.040 16.76  0.07 N    0.140  0.050    7.0   2.0    32.79
 5088                    275.16391 -16.17310 18.80  0.10 17.190 0.030 16.35  0.04 N    0.160  0.050    8.0   2.0    40.55
 5089                    275.15816 -16.17311 19.30  0.20 17.920 0.060 17.30  0.10 N    0.110  0.060    7.0   3.0    64.11
 5090 182023.53-161023.2 275.09805 -16.17310 15.71  0.02 14.292 0.007 13.56  0.01 N    1.500  0.100    7.7   0.2    37.17
 5091                    275.05501 -16.17311 17.69  0.01 16.858 0.008 16.66  0.02 N    0.112  0.008    2.1   0.2     7.08
 5092                    275.16941 -16.17306 22.00  2.00 19.200 0.200 18.40  0.30 N    0.100  0.400   20.0  30.0    28.78
 5093                    275.16338 -16.17309 21.20  0.20 19.000 0.100 18.30  0.20 N    0.110  0.070   13.0   4.0    42.06
 5094                    275.15161 -16.17309 20.60  0.40 17.810 0.030 16.54  0.04 N    0.400  0.400   17.0   6.0   142.21
 5095                    275.08760 -16.17307 19.50  0.20 17.560 0.040 16.48  0.06 N    0.180  0.080   11.0   2.0    21.64
 5096 182016.46-161023.0 275.06866 -16.17309 16.30  0.01 15.539 0.007 15.30  0.01 N    0.190  0.010    0.7   0.2    10.54
 5097                    275.17195 -16.17305 22.00  2.00 19.400 0.200 18.50  0.30 N    0.100  0.400   20.0  20.0    25.08
 5098                    275.14773 -16.17305 19.50  0.30 17.630 0.070 16.04  0.05 Y    0.200  0.100   10.0   4.0   318.40
 5099 182031.01-161023.0 275.12922 -16.17307 17.76  0.02 16.071 0.009 15.06  0.01 N    0.370  0.040    7.8   0.4   576.99
 5100                    275.08342 -16.17305 19.40  0.10 17.690 0.030 16.55  0.03 Y    0.140  0.050   10.0   2.0    18.06
 5101                    275.12711 -16.17304 21.40  0.70 18.370 0.060 16.90  0.10 N    0.400  0.500   20.0   9.0   689.61
 5102                    275.11386 -16.17302 18.93  0.09 17.610 0.030 16.64  0.06 Y    0.110  0.030    6.0   1.0   136.00
 5103                    275.10388 -16.17303 16.92  0.09 15.720 0.040 14.80  0.07 Y    0.250  0.070    4.0   1.0    54.40
 5104                    275.18081 -16.17298 21.00  1.00 18.400 0.200 17.60  0.20 N    0.200  0.300   10.0  20.0    16.61
 5105                    275.17406 -16.17299 16.11  0.01 14.927 0.007 14.26  0.01 N    0.460  0.030    3.2   0.2    22.53
 5106 182032.48-161022.6 275.13530 -16.17299 16.49  0.01 14.759 0.007 13.54  0.01 Y    1.500  0.100   10.5   0.2   296.66
 5107 182029.75-161022.9 275.12394 -16.17300 17.84  0.05 16.030 0.010 14.98  0.01 N    0.440  0.080    8.7   0.7   578.78
 5108                    275.10850 -16.17299 15.04  0.01 14.071 0.007 12.65  0.01 Y    0.790  0.050    2.4   0.2    78.74
 5109                    275.16658 -16.17295 21.00  0.80 18.800 0.100 17.70  0.20 N    0.100  0.200   10.0  10.0    34.00
 5110                    275.16460 -16.17297 18.51  0.06 15.950 0.010 14.60  0.01 N    1.800  0.400   17.8   0.9    38.65
 5111                    275.16300 -16.17296 21.20  0.30 18.620 0.050 17.33  0.05 N    0.200  0.100   16.0   4.0    43.21
 5112                    275.16007 -16.17297 20.20  0.20 18.560 0.040 17.59  0.05 N    0.090  0.040    9.0   2.0    54.20
 5113 182034.17-161022.7 275.14236 -16.17296 16.24  0.02 14.983 0.008 14.42  0.01 N    0.490  0.040    3.9   0.2   677.52
 5114 182027.05-161022.5 275.11273 -16.17295 16.54  0.01 14.886 0.007 13.98  0.01 N    1.170  0.080    9.4   0.2   119.20
 5115                    275.08397 -16.17295 19.60  0.10 17.650 0.030 16.49  0.05 N    0.170  0.060   11.0   2.0    18.46
 5116                    275.17689 -16.17291 19.90  0.50 18.100 0.080 17.50  0.20 N    0.100  0.100   11.0   8.0    19.70
 5117                    275.14726 -16.17293 17.47  0.04 16.520 0.030 15.79  0.07 Y    0.140  0.030    3.0   0.8   369.61
 5118                    275.13698 -16.17294 18.03  0.02 16.039 0.008 14.96  0.01 N    0.560  0.050   10.3   0.3   294.20
 5119                    275.09710 -16.17293 18.80  0.20 18.600 0.100 17.20  0.09 Y   -1.000           3.0   3.0    35.08
 5120                    275.16985 -16.17288 21.10  0.90 19.200 0.200 18.50  0.30 N   -1.000          10.0  10.0    28.06
 5121                    275.15501 -16.17292 18.70  0.10 17.040 0.030 16.13  0.05 N    0.190  0.070    9.0   2.0    89.28
 5122                    275.14912 -16.17292 19.40  0.70 17.500 0.100 16.90  0.20 N    0.200  0.200   10.0  10.0   232.34
 5123                    275.06790 -16.17289 20.20  0.06 19.480 0.060 19.00  0.20 N   -1.000           8.0   1.0    10.28
 5124                    275.16828 -16.17287 18.31  0.07 16.740 0.020 15.91  0.03 N    0.190  0.050    8.0   1.0    30.69
 5125                    275.11538 -16.17288 14.04  0.01 13.748 0.007 13.53  0.01 N    0.380  0.030   -4.3   0.2   162.21
 5126                    275.06375 -16.17285 13.85  0.01 13.494 0.007 13.34  0.01 N    0.500  0.030   -3.8   0.2     9.05
 5127                    275.16274 -16.17285 18.57  0.03 16.830 0.010 15.84  0.02 N    0.230  0.030    9.0   0.5    44.01
 5128                    275.15080 -16.17286 21.00  2.00 18.700 0.300 17.80  0.60 N    0.200  0.600   20.0  30.0   165.69
 5129                    275.06015 -16.17284 15.51  0.01 14.956 0.007 14.83  0.01 N    0.210  0.010   -1.2   0.2     8.15
 5130                    275.17216 -16.17283 20.60  0.30 18.440 0.070 17.50  0.09 N    0.100  0.100   13.0   5.0    24.78
 5131                    275.16145 -16.17283 17.27  0.02 16.420 0.010 15.97  0.03 N    0.130  0.010    2.1   0.4    48.49
 5132                    275.11967 -16.17281 19.00  0.10 17.310 0.030 15.70  0.02 Y    0.180  0.070    9.0   2.0   293.91
 5133 182022.49-161022.1 275.09370 -16.17282 15.78  0.01 14.176 0.007 13.27  0.01 N    2.200  0.200   14.5   0.2    29.08
 5134                    275.08764 -16.17282 19.50  0.10 18.260 0.050 17.40  0.09 Y   -1.000           6.0   2.0    21.66
 5135                    275.08371 -16.17281 17.55  0.02 16.030 0.008 15.06  0.01 Y    0.310  0.030    6.6   0.3    18.25
 5136                    275.08104 -16.17281 21.00  2.00 18.800 0.100 17.60  0.10 N    0.200  0.400   20.0  20.0    16.37
 5137                    275.05913 -16.17279 20.35  0.05 16.241 0.007 13.87  0.01 N   15.000  3.000   36.0   0.8     7.91
 5138                    275.17098 -16.17278 20.30  0.40 17.730 0.040 16.23  0.04 N    0.300  0.300   16.0   6.0    26.36
 5139                    275.15844 -16.17278 19.20  0.20 16.730 0.020 15.42  0.02 N    0.600  0.300   14.0   2.0    62.51
 5140                    275.17927 -16.17276 16.54  0.01 14.483 0.007 13.38  0.01 N    2.800  0.200   18.3   0.2    17.71
 5141                    275.16894 -16.17275 17.32  0.03 15.930 0.010 15.20  0.02 N    0.270  0.030    5.5   0.4    29.51
 5142                    275.16523 -16.17274 19.90  0.20 18.220 0.070 17.24  0.09 N    0.110  0.060    9.0   3.0    37.04
 5143                    275.08736 -16.17274 18.37  0.04 16.950 0.020 16.05  0.03 Y    0.160  0.030    6.8   0.6    21.37
 5144                    275.16679 -16.17273 23.00  6.00 18.900 0.100 18.20  0.30 N    1.000  7.000   30.0  80.0    33.53
 5145                    275.14205 -16.17273 19.80  0.30 17.530 0.040 16.21  0.04 N    0.200  0.200   13.0   5.0   705.62
 5146                    275.09884 -16.17271 19.70  0.50 17.980 0.090 16.80  0.10 N    0.100  0.100   10.0   7.0    38.78
 5147                    275.17508 -16.17270 19.10  0.10 17.460 0.040 16.46  0.05 N    0.150  0.060    9.0   2.0    21.41
 5148                    275.13304 -16.17269 20.60  0.20 19.150 0.060 18.10  0.10 Y   -1.000          10.0   2.0   352.22
 5149 182031.61-161021.7 275.13170 -16.17269 16.76  0.01 14.823 0.007 13.82  0.01 N    2.000  0.100   17.4   0.2   416.46
 5150                    275.12569 -16.17270 18.41  0.07 16.840 0.020 15.89  0.03 N    0.190  0.040    8.0   1.0   640.04
 5151                    275.09965 -16.17270 18.08  0.06 16.510 0.020 15.43  0.03 Y    0.230  0.050    7.0   1.0    40.74
 5152                    275.16635 -16.17266 20.60  0.40 18.800 0.100 17.70  0.20 N    0.090  0.090   10.0   6.0    34.46
 5153                    275.14655 -16.17267 19.40  0.20 17.500 0.030 16.20  0.05 Y    0.180  0.080   11.0   2.0   489.32
 5154                    275.14171 -16.17268 17.73  0.04 16.600 0.020 15.91  0.03 N    0.150  0.030    4.2   0.6   661.42
 5155                    275.14002 -16.17268 17.52  0.03 15.951 0.009 14.52  0.01 Y    0.350  0.050    6.8   0.5   432.45
 5156                    275.13799 -16.17266 18.69  0.04 15.671 0.007 13.79  0.01 Y    3.100  0.500   26.4   0.5   316.48
 5157                    275.12733 -16.17268 19.21  0.09 15.860 0.010 13.94  0.01 N    3.000  1.000   29.0   1.0   657.72
 5158                    275.12501 -16.17267 19.42  0.07 17.890 0.020 16.63  0.02 Y    0.120  0.030    8.0   1.0   604.68
 5159                    275.10793 -16.17267 17.67  0.05 15.730 0.010 14.50  0.01 Y    0.700  0.100   10.2   0.8    74.23
 5160                    275.08078 -16.17265 21.00  1.00 18.190 0.050 16.62  0.04 N    0.300  0.600   20.0  20.0    16.19
 5161 182028.93-161021.4 275.12057 -16.17264 16.19  0.02 14.231 0.007 13.19  0.01 N    2.900  0.200   17.4   0.2   328.71
 5162                    275.17958 -16.17259 17.82  0.07 16.290 0.020 15.46  0.03 N    0.250  0.060    7.0   1.0    17.46
 5163                    275.17465 -16.17261 20.00  0.30 17.820 0.040 16.51  0.04 N    0.200  0.100   13.0   4.0    21.84
 5164                    275.13914 -16.17258 19.30  0.10 17.190 0.020 15.79  0.02 Y    0.250  0.080   12.0   1.0   369.73
 5165                    275.13368 -16.17258 15.14  0.01 14.333 0.007 13.86  0.01 N    0.460  0.030    0.1   0.2   329.76
 5166                    275.09533 -16.17259 17.43  0.05 15.890 0.020 14.99  0.03 N    0.360  0.070    6.5   0.8    31.66
 5167                    275.17088 -16.17255 17.97  0.05 15.511 0.009 14.13  0.01 N    2.300  0.400   21.9   0.7    26.47
 5168                    275.13393 -16.17256 16.97  0.01 15.291 0.007 14.15  0.01 Y    0.710  0.050    8.1   0.2   322.38
 5169                    275.11689 -16.17255 16.17  0.02 14.610 0.008 13.42  0.01 Y    1.300  0.100    8.8   0.3   192.50
 5170                    275.17848 -16.17253 19.20  0.10 17.300 0.030 16.44  0.05 N    0.190  0.080   11.0   2.0    18.30
 5171                    275.17747 -16.17251 18.80  0.09 17.120 0.020 16.17  0.02 N    0.180  0.050    9.0   1.0    19.14
 5172                    275.17019 -16.17250 20.30  0.40 17.740 0.040 16.57  0.05 N    0.300  0.300   16.0   6.0    27.47
 5173                    275.15655 -16.17250 20.50  0.30 18.730 0.050 18.07  0.09 N    0.100  0.080   11.0   5.0    75.40
 5174                    275.10594 -16.17252 18.00  0.10 16.660 0.050 15.70  0.10 Y    0.180  0.070    6.0   2.0    62.84
 5175                    275.17933 -16.17250 17.57  0.05 16.110 0.010 15.25  0.02 N    0.250  0.050    6.3   0.7    17.64
 5176                    275.14942 -16.17247 16.47  0.04 15.530 0.010 14.97  0.02 N    0.230  0.040    2.0   0.6   227.28
 5177                    275.09487 -16.17251 19.40  0.20 17.750 0.050 16.60  0.06 Y    0.130  0.070    9.0   3.0    30.84
 5178                    275.08093 -16.17251 21.00  1.00 17.540 0.020 15.67  0.02 N    2.000  3.000   30.0  10.0    16.28
 5179                    275.16660 -16.17245 20.00  0.40 17.370 0.040 15.90  0.03 N    0.500  0.400   16.0   6.0    33.88
 5180                    275.14763 -16.17245 19.20  0.20 17.560 0.060 16.70  0.10 N    0.140  0.070    8.0   3.0   368.58
 5181                    275.14514 -16.17246 20.50  0.20 18.520 0.030 17.59  0.06 N    0.120  0.070   12.0   4.0   835.19
 5182                    275.13233 -16.17247 20.90  0.20 18.570 0.030 17.60  0.05 N    0.150  0.080   14.0   3.0   384.39
 5183                    275.12628 -16.17246 17.39  0.02 15.570 0.009 14.52  0.01 N    0.660  0.070    9.1   0.3   636.21
 5184 182023.01-161020.8 275.09589 -16.17245 15.34  0.01 13.827 0.007 12.79  0.01 Y    2.500  0.200    9.4   0.2    32.60
 5185                    275.08376 -16.17244 17.34  0.03 15.960 0.010 14.71  0.02 Y    0.260  0.030    5.6   0.5    18.25
 5186                    275.17533 -16.17243 18.11  0.08 16.720 0.020 15.96  0.03 N    0.180  0.050    6.0   1.0    21.13
 5187                    275.17333 -16.17243 19.50  0.10 17.650 0.030 16.66  0.03 N    0.160  0.050   10.0   2.0    23.29
 5188                    275.16697 -16.17242 18.50  0.10 17.070 0.030 16.39  0.06 N    0.150  0.050    7.0   2.0    33.10
 5189                    275.16557 -16.17242 16.61  0.01 14.391 0.007 13.21  0.01 N    3.100  0.200   16.1   0.2    36.16
 5190                    275.16074 -16.17243 19.70  0.10 18.160 0.030 17.29  0.04 N    0.110  0.040    9.0   2.0    51.22
 5191                    275.16640 -16.17239 20.40  0.50 18.900 0.100 17.90  0.20 N   -1.000           9.0   7.0    34.28
 5192                    275.15700 -16.17239 20.50  0.20 18.120 0.030 16.93  0.03 N    0.200  0.100   15.0   3.0    71.91
 5193                    275.15507 -16.17240 20.10  0.40 18.540 0.080 17.70  0.10 N    0.090  0.080    9.0   6.0    89.10
 5194                    275.07995 -16.17241 18.50  0.10 17.820 0.080 17.40  0.20 N   -1.000           3.0   2.0    15.66
 5195                    275.17281 -16.17236 21.20  0.50 18.490 0.040 17.17  0.03 N    0.200  0.200   17.0   7.0    23.90
 5196 182031.50-161020.5 275.13124 -16.17238 16.88  0.01 14.976 0.007 14.05  0.01 N    1.600  0.100   12.1   0.2   450.38
 5197                    275.11547 -16.17237 19.20  0.20 17.620 0.050 16.45  0.07 Y    0.130  0.080    8.0   4.0   158.51
 5198                    275.08453 -16.17237 19.80  0.10 18.300 0.040 17.24  0.06 Y    0.090  0.030    7.0   2.0    18.85
 5199                    275.04770 -16.17235 19.24  0.02 18.730 0.020 18.43  0.06 N   -1.000           4.9   0.4     5.88
 5200 182024.51-161020.4 275.10212 -16.17233 15.93  0.01 14.475 0.008 13.71  0.01 N    1.300  0.100    7.8   0.2    47.51
 5201                    275.08232 -16.17233 19.40  0.09 16.980 0.020 15.66  0.02 N    0.500  0.100   14.0   1.0    17.20
 5202                    275.17681 -16.17231 19.40  0.20 17.790 0.040 16.73  0.05 N    0.130  0.070    9.0   3.0    19.71
 5203                    275.14440 -16.17231 21.00  1.00 18.340 0.040 16.99  0.03 N    0.300  0.600   20.0  10.0  1118.69
 5204                    275.11024 -16.17234 20.00  0.30 19.300 0.100 18.00  0.10 Y   -1.000           7.0   4.0    90.30
 5205                    275.16944 -16.17228 19.80  0.20 17.680 0.030 16.78  0.04 N    0.200  0.100   12.0   3.0    28.61
 5206                    275.06104 -16.17226 18.87  0.02 18.170 0.020 17.83  0.05 N   -1.000           4.0   0.3     8.34
 5207                    275.16026 -16.17226 16.89  0.02 14.521 0.007 13.25  0.01 N    3.200  0.300   20.7   0.2    53.27
 5208                    275.14274 -16.17225 17.72  0.06 16.460 0.020 15.63  0.03 Y    0.180  0.040    5.1   0.8  1097.69
 5209 182028.96-161020.1 275.12070 -16.17224 17.15  0.02 14.867 0.008 13.37  0.01 Y    2.800  0.300   16.3   0.4   317.34
 5210                    275.08301 -16.17226 20.00 10.00 19.100 0.100 18.00  0.30 N                                 17.68
 5211 182035.72-161019.9 275.14887 -16.17223 14.68  0.01 13.610 0.007 13.20  0.01 N    1.700  0.100    4.9   0.2   266.85
 5212                    275.13810 -16.17218 20.60  0.20 18.060 0.020 16.28  0.02 Y    0.200  0.100   16.0   3.0   328.49
 5213                    275.11848 -16.17220 19.90  0.10 18.450 0.040 17.31  0.05 Y   -1.000           8.0   2.0   230.89
 5214 182023.97-161019.9 275.09988 -16.17220 15.17  0.02 13.760 0.008 13.01  0.01 N    2.300  0.200   13.0   0.3    41.02
 5215                    275.09413 -16.17219 18.49  0.08 17.220 0.030 16.08  0.06 Y    0.130  0.040    6.0   1.0    29.56
 5216                    275.17551 -16.17216 20.20  0.80 18.600 0.200 17.80  0.20 N   -1.000          10.0  10.0    20.91
 5217                    275.15882 -16.17216 17.10  0.02 15.547 0.008 14.67  0.01 N    0.460  0.040    6.4   0.3    60.34
 5218                    275.14333 -16.17217 19.40  0.20 16.920 0.020 15.51  0.02 N    0.500  0.300   14.0   3.0  1318.22
 5219 182020.13-161019.8 275.08387 -16.17217 14.89  0.01 13.457 0.007 12.55  0.01 Y    2.800  0.200   13.1   0.2    18.31
 5220                    275.17950 -16.17213 22.00  4.00 18.200 0.200 17.50  0.30 N    1.000  3.000   20.0  50.0    17.48
 5221                    275.17036 -16.17213 20.50  0.30 17.810 0.030 16.42  0.04 N    0.400  0.300   17.0   5.0    27.16
 5222                    275.11632 -16.17214 21.00  2.00 18.200 0.200 16.40  0.20 N                   20.0  30.0   173.16
 5223                    275.11023 -16.17214 20.80  0.80 18.800 0.100 17.80  0.10 N    0.100  0.200   10.0  10.0    89.55
 5224                    275.16259 -16.17211 19.53  0.08 16.930 0.010 15.58  0.02 N    0.600  0.200   16.0   1.0    44.32
 5225                    275.14991 -16.17209 21.00  2.00 19.000 0.300 17.60  0.30 N    0.100  0.200   10.0  20.0   209.07
 5226                    275.14092 -16.17210 20.90  0.40 18.040 0.030 16.25  0.02 N    0.300  0.300   18.0   6.0   633.22
 5227                    275.12911 -16.17211 18.12  0.03 16.570 0.010 15.72  0.02 N    0.210  0.030    7.3   0.5   623.62
 5228                    275.16201 -16.17209 17.80  0.02 15.379 0.007 14.09  0.01 N    2.400  0.200   21.4   0.3    46.29
 5229                    275.15114 -16.17206 20.40  0.20 18.880 0.060 17.89  0.07 N   -1.000           9.0   3.0   162.20
 5230                    275.11889 -16.17205 20.70  0.20 18.470 0.040 16.99  0.04 Y    0.150  0.090   14.0   3.0   240.53
 5231                    275.15779 -16.17200 21.00  0.90 19.800 0.300 19.30  0.50 N   -1.000          10.0  10.0    66.44
 5232                    275.11074 -16.17200 19.60  0.40 16.520 0.020 14.75  0.02 N    2.000  2.000   23.0   5.0    93.45
 5233                    275.12758 -16.17198 16.57  0.01 15.104 0.007 14.30  0.01 N    0.590  0.040    5.9   0.2   671.27
 5234                    275.08908 -16.17199 21.10  0.90 17.880 0.050 16.55  0.05 N    1.000  1.000   20.0  10.0    23.01
 5235                    275.12181 -16.17195 20.70  0.40 18.650 0.050 16.90  0.03 Y    0.100  0.100   13.0   5.0   356.06
 5236 182028.09-161018.9 275.11708 -16.17195 14.82  0.01 13.453 0.007 12.75  0.01 N    2.700  0.200   12.7   0.2   187.56
 5237                    275.11463 -16.17193 17.98  0.08 15.740 0.010 14.34  0.01 Y    1.300  0.400   15.0   1.0   139.47
 5238                    275.17831 -16.17192 17.71  0.02 16.310 0.010 15.72  0.02 N    0.230  0.030    6.0   0.4    18.39
 5239                    275.12692 -16.17192 19.90  0.30 16.320 0.010 14.20  0.01 N    3.000  2.000   31.0   4.0   651.56
 5240                    275.15516 -16.17190 20.30  0.60 18.140 0.060 17.00  0.06 N    0.200  0.200   13.0   8.0    88.42
 5241                    275.15036 -16.17191 22.00  2.00 19.000 0.200 17.90  0.30 N    0.200  0.500   20.0  30.0   191.21
 5242 182027.32-161018.8 275.11394 -16.17191 17.64  0.04 16.440 0.010 15.48  0.02 Y    0.180  0.030    4.7   0.6   128.92
 5243                    275.14755 -16.17188 17.78  0.07 16.340 0.020 15.60  0.04 N    0.230  0.060    6.0   1.0   420.48
 5244                    275.12249 -16.17188 19.90  0.30 18.400 0.070 17.08  0.06 Y    0.100  0.060    9.0   4.0   387.00
 5245                    275.08426 -16.17187 20.20  0.40 18.380 0.090 17.00  0.10 N    0.100  0.100   10.0   6.0    18.58
 5246                    275.13325 -16.17185 20.40  0.20 18.580 0.040 17.58  0.06 N    0.110  0.060   11.0   3.0   345.14
 5247                    275.13120 -16.17184 18.25  0.04 16.770 0.010 15.77  0.02 Y    0.190  0.030    7.1   0.6   471.17
 5248                    275.12839 -16.17185 19.26  0.07 17.960 0.030 17.10  0.07 Y    0.100  0.020    6.0   1.0   689.75
 5249                    275.12345 -16.17183 17.37  0.03 15.362 0.008 14.12  0.01 Y    1.300  0.200   12.5   0.4   437.15
 5250                    275.11432 -16.17182 16.34  0.02 14.136 0.007 12.91  0.01 N    3.300  0.300   20.0   0.3   133.75
 5251                    275.10605 -16.17183 18.30  0.10 15.770 0.010 14.23  0.02 N    2.100  0.600   23.0   1.0    62.31
 5252                    275.15912 -16.17180 17.40  0.02 16.076 0.009 15.25  0.01 Y    0.240  0.020    5.2   0.3    58.66
 5253                    275.08756 -16.17182 18.43  0.05 16.710 0.010 15.54  0.02 Y    0.240  0.050    8.5   0.8    21.44
 5254                    275.17450 -16.17177 21.00  1.00 17.280 0.040 15.82  0.04 N    3.000  7.000   30.0  20.0    21.90
 5255                    275.16695 -16.17176 19.10  0.30 17.940 0.070 16.88  0.09 Y   -1.000           5.0   4.0    33.01
 5256 182033.39-161018.3 275.13915 -16.17178 16.89  0.01 15.223 0.007 13.87  0.01 Y    0.770  0.060    8.5   0.2   403.41
 5257                    275.17064 -16.17174 20.50  0.20 18.860 0.070 17.90  0.10 N   -1.000          10.0   3.0    26.67
 5258                    275.15677 -16.17174 18.72  0.04 17.100 0.020 16.13  0.03 N    0.180  0.030    8.4   0.6    73.69
 5259                    275.15214 -16.17173 17.89  0.04 15.191 0.008 13.65  0.01 N    3.100  0.500   24.2   0.6   136.74
 5260 182035.02-161018.1 275.14595 -16.17172 16.62  0.01 15.431 0.007 14.93  0.01 N    0.320  0.020    3.6   0.2   869.69
 5261                    275.12793 -16.17172 17.03  0.01 16.274 0.009 16.01  0.02 N    0.130  0.010    1.3   0.2   711.21
 5262                    275.09658 -16.17173 19.10  0.30 18.900 0.200 18.40  0.50 N   -1.000           4.0   6.0    33.57
 5263                    275.08942 -16.17172 19.80  0.30 19.400 0.200 18.20  0.20 Y   -1.000           6.0   5.0    23.33
 5264                    275.16398 -16.17169 21.90  0.80 19.100 0.100 17.90  0.10 N    0.200  0.300   20.0  10.0    40.02
 5265 182030.22-161018.0 275.12594 -16.17170 17.75  0.04 15.760 0.010 14.45  0.02 Y    0.800  0.100   11.3   0.6   593.11
 5266                    275.11538 -16.17170 16.59  0.02 15.172 0.008 14.14  0.01 Y    0.520  0.050    5.3   0.3   149.69
 5267                    275.11220 -16.17166 20.10  0.50 18.410 0.090 17.10  0.10 N    0.100  0.100   10.0   7.0   106.04
 5268                    275.10577 -16.17170 16.61  0.03 15.530 0.010 14.51  0.03 Y    0.250  0.030    2.9   0.4    60.76
 5269                    275.08233 -16.17169 18.08  0.03 16.890 0.010 16.02  0.02 Y    0.140  0.020    5.0   0.4    17.14
 5270                    275.15552 -16.17166 22.00  1.00 18.690 0.080 17.32  0.07 N    0.200  0.600   20.0  20.0    84.84
 5271                    275.12219 -16.17168 17.89  0.04 15.940 0.010 14.83  0.01 N    0.560  0.090   10.0   0.6   360.99
 5272                    275.16058 -16.17164 17.39  0.02 15.957 0.009 15.04  0.01 Y    0.290  0.030    5.9   0.3    51.72
 5273                    275.15303 -16.17162 19.30  0.20 15.890 0.010 13.94  0.01 N    3.000  2.000   29.0   3.0   118.52
 5274                    275.14697 -16.17163 19.60  0.20 17.880 0.050 17.10  0.09 N    0.130  0.070   10.0   3.0   556.69
 5275                    275.14660 -16.17165 20.30  0.50 18.090 0.070 16.55  0.06 N    0.200  0.200   14.0   7.0   654.01
 5276                    275.14430 -16.17163 17.57  0.08 15.062 0.009 13.66  0.01 N    3.000  0.800   22.0   1.0  2050.82
 5277                    275.13295 -16.17162 17.67  0.02 15.917 0.007 14.89  0.01 N    0.440  0.040    8.1   0.2   359.50
 5278                    275.12909 -16.17162 18.80  0.06 16.770 0.010 15.13  0.01 Y    0.330  0.070   10.9   0.9   699.81
 5279                    275.08578 -16.17162 18.36  0.05 16.580 0.010 15.15  0.01 Y    0.260  0.050    8.9   0.8    19.79
 5280                    275.16750 -16.17161 17.66  0.04 15.113 0.008 13.74  0.01 N    3.000  0.500   22.5   0.6    31.89
 5281                    275.14231 -16.17161 18.70  0.20 15.800 0.010 14.11  0.01 N    3.000  1.000   22.0   3.0  1455.56
 5282                    275.08495 -16.17159 20.60  0.40 18.700 0.100 17.60  0.20 N    0.100  0.090   11.0   6.0    19.10
 5283 182035.59-161017.7 275.14830 -16.17158 15.58  0.01 14.501 0.008 13.97  0.01 N    0.580  0.040    2.5   0.2   339.83
 5284                    275.14778 -16.17158 16.48  0.03 15.270 0.010 14.46  0.02 Y    0.380  0.050    3.7   0.5   406.70
 5285                    275.13092 -16.17159 18.42  0.05 17.160 0.020 16.28  0.02 Y    0.130  0.030    5.8   0.8   511.62
 5286                    275.10253 -16.17156 19.30  0.30 18.900 0.300 19.00  1.00 N   -1.000           5.0   6.0    48.12
 5287 182022.85-161017.5 275.09522 -16.17153 17.25  0.05 15.008 0.009 13.82  0.01 N    2.500  0.500   15.6   0.7    31.10
 5288                    275.08135 -16.17155 19.70  0.10 17.900 0.030 16.89  0.04 N    0.140  0.050   10.0   2.0    16.48
 5289                    275.17410 -16.17151 19.50  0.20 16.760 0.020 15.32  0.02 N    1.100  0.600   19.0   3.0    22.29
 5290                    275.11537 -16.17150 16.38  0.01 15.174 0.008 14.40  0.01 Y    0.400  0.030    3.5   0.2   147.54
 5291                    275.10412 -16.17153 19.50  0.40 17.650 0.080 17.20  0.20 N    0.200  0.100   10.0   6.0    53.63
 5292                    275.16536 -16.17147 17.93  0.04 17.300 0.030 17.01  0.06 N   -1.000           1.3   0.7    36.43
 5293                    275.12222 -16.17148 17.90  0.04 16.340 0.010 15.25  0.01 Y    0.250  0.040    7.1   0.6   353.18
 5294                    275.09195 -16.17149 19.90  0.80 17.600 0.100 16.30  0.10 N    0.200  0.400   10.0  10.0    26.28
 5295                    275.17051 -16.17144 21.30  0.50 18.660 0.060 17.35  0.06 N    0.200  0.200   17.0   7.0    26.81
 5296                    275.11643 -16.17144 15.00  0.01 13.624 0.007 12.42  0.01 Y    2.400  0.200   12.5   0.2   166.05
 5297                    275.08239 -16.17146 18.86  0.07 17.290 0.020 16.21  0.03 Y    0.160  0.040    8.0   1.0    17.17
 5298                    275.08218 -16.17145 19.90  0.20 18.370 0.060 17.19  0.07 Y    0.090  0.050    8.0   3.0    17.02
 5299                    275.17935 -16.17142 19.50  0.70 18.100 0.200 17.10  0.20 N    0.100  0.100   10.0  10.0    17.52
 5300                    275.17302 -16.17141 18.53  0.06 16.670 0.010 15.72  0.02 N    0.290  0.060    9.6   0.9    23.50
 5301 182026.79-161016.7 275.11161 -16.17141 16.61  0.02 15.164 0.008 14.08  0.01 Y    0.550  0.050    5.6   0.2    98.96
 5302                    275.09820 -16.17143 17.50  0.10 16.060 0.030 15.13  0.03 Y    0.250  0.090    6.0   2.0    36.66
 5303                    275.16588 -16.17139 23.00  5.00 19.000 0.100 17.70  0.10 N    1.000  4.000   30.0  80.0    35.19
 5304                    275.14354 -16.17138 17.50  0.20 16.990 0.050 16.70  0.09 N   -1.000           0.0   3.0  3084.27
 5305                    275.10755 -16.17140 16.41  0.01 15.160 0.007 14.42  0.01 N    0.430  0.030    4.0   0.2    69.20
 5306                    275.15460 -16.17136 20.00  0.30 17.080 0.030 15.65  0.03 N    1.000  0.800   20.0   5.0    95.14
 5307                    275.12109 -16.17132 19.70  0.10 18.230 0.050 16.76  0.06 Y    0.100  0.040    8.0   2.0   297.00
 5308                    275.10382 -16.17134 19.90  0.40 17.930 0.080 17.40  0.20 N    0.200  0.100   11.0   6.0    52.28
 5309                    275.10275 -16.17133 18.10  0.10 16.810 0.040 16.05  0.08 N    0.160  0.050    6.0   2.0    48.59
 5310 182021.22-161016.5 275.08838 -16.17134 18.10  0.20 16.150 0.020 14.99  0.02 N    0.500  0.200   10.0   2.0    22.17
 5311                    275.18024 -16.17130 19.40  0.20 16.280 0.020 14.70  0.02 N    3.000  2.000   28.0   3.0    16.86
 5312 182029.78-161016.2 275.12412 -16.17130 17.30  0.02 15.860 0.009 14.35  0.01 Y    0.310  0.030    5.8   0.3   448.98
 5313                    275.08268 -16.17130 22.00  2.00 19.000 0.100 17.70  0.20 N    0.200  0.500   20.0  20.0    17.35
 5314                    275.14785 -16.17128 20.30  0.80 17.830 0.080 16.37  0.08 N    0.200  0.400   10.0  10.0   413.22
 5315                    275.09447 -16.17126 20.00  1.00 18.100 0.100 16.95  0.07 N    0.200  0.300   10.0  20.0    29.80
 5316                    275.15195 -16.17124 19.70  0.20 17.470 0.030 16.27  0.04 N    0.200  0.100   12.0   2.0   142.65
 5317                    275.14801 -16.17125 18.50  0.20 17.150 0.050 16.22  0.07 N    0.140  0.070    7.0   3.0   390.83
 5318                    275.11236 -16.17125 19.35  0.06 15.847 0.008 13.74  0.01 Y    3.500  0.800   28.0   0.9   105.57
 5319                    275.08499 -16.17124 20.50  0.40 17.200 0.030 15.41  0.03 N    2.000  1.000   24.0   6.0    19.09
 5320                    275.07977 -16.17124 19.20  0.20 16.560 0.020 15.06  0.02 N    1.100  0.600   18.0   3.0    15.47
 5321                    275.16346 -16.17121 21.20  0.60 18.700 0.080 17.79  0.09 N    0.200  0.200   16.0   9.0    41.36
 5322                    275.11335 -16.17122 17.99  0.05 16.730 0.020 15.83  0.03 Y    0.160  0.030    5.5   0.7   116.38
 5323 182024.06-161016.4 275.10025 -16.17120 18.80  0.90 15.400 0.040 13.47  0.02 N   10.000 20.000   30.0  10.0    41.29
 5324                    275.16217 -16.17118 21.00  0.40 19.190 0.090 18.10  0.10 N   -1.000          11.0   5.0    45.45
 5325                    275.11746 -16.17119 19.10  0.20 17.840 0.080 16.90  0.10 N    0.100  0.050    6.0   3.0   183.96
 5326                    275.11690 -16.17118 20.30  0.50 18.010 0.090 16.70  0.10 N    0.200  0.200   14.0   7.0   171.86
 5327                    275.10803 -16.17120 20.00  0.30 17.700 0.030 16.52  0.04 N    0.200  0.200   14.0   4.0    71.50
 5328                    275.18091 -16.17116 23.00  6.00 18.200 0.100 17.30  0.20 N                   40.0  90.0    16.38
 5329                    275.15131 -16.17116 19.00  0.20 17.340 0.040 16.39  0.06 N    0.170  0.080    9.0   3.0   161.25
 5330                    275.10178 -16.17117 20.00  0.60 19.400 0.500 19.00  1.00 N   -1.000          10.0  10.0    45.43
 5331                    275.12095 -16.17114 19.70  0.10 17.980 0.040 16.54  0.05 Y    0.130  0.050   10.0   2.0   284.88
 5332                    275.11913 -16.17112 20.50  0.60 19.000 0.200 17.70  0.20 N   -1.000           9.0   9.0   224.83
 5333 182025.52-161016.0 275.10631 -16.17113 16.47  0.02 15.070 0.009 14.32  0.02 N    0.560  0.060    5.2   0.3    62.34
 5334                    275.10136 -16.17112 20.00  0.80 18.700 0.300 17.70  0.50 N   -1.000          10.0  10.0    44.21
 5335                    275.12713 -16.17109 19.90  0.10 17.230 0.020 15.66  0.01 N    0.500  0.200   16.0   2.0   781.87
 5336                    275.11010 -16.17109 20.00  1.00 17.800 0.100 17.10  0.30 N    0.100  0.300   10.0  10.0    84.94
 5337                    275.16906 -16.17105 16.65  0.02 15.144 0.008 14.24  0.01 N    0.610  0.050    6.2   0.2    28.97
 5338 182022.28-161015.9 275.09288 -16.17107 15.35  0.02 13.823 0.008 13.05  0.01 N    2.500  0.300   14.0   0.3    27.41
 5339                    275.17197 -16.17104 17.95  0.04 15.009 0.008 13.37  0.01 N    3.500  0.500   24.3   0.5    24.74
 5340                    275.14263 -16.17103 18.40  0.40 16.690 0.080 16.00  0.10 N    0.200  0.200    8.0   6.0  2849.95
 5341                    275.11465 -16.17102 18.79  0.06 18.020 0.050 17.50  0.10 N   -1.000           4.0   1.0   131.82
 5342                    275.08660 -16.17102 23.00  4.00 19.300 0.200 18.60  0.40 N                   20.0  50.0    20.43
 5343                    275.08576 -16.17102 20.00  0.40 17.480 0.050 16.35  0.08 N    0.400  0.300   15.0   6.0    19.70
 5344                    275.08010 -16.17102 19.80  0.50 17.900 0.060 16.59  0.05 N    0.200  0.200   11.0   7.0    15.64
 5345                    275.06394 -16.17100 16.53  0.01 15.882 0.007 15.57  0.01 N    0.150  0.010    0.2   0.2     9.05
 5346                    275.17872 -16.17097 18.40  0.30 16.750 0.050 15.75  0.07 N    0.200  0.100    8.0   4.0    17.96
 5347                    275.14983 -16.17098 19.90  0.60 19.100 0.300 18.10  0.40 N   -1.000          10.0  10.0   226.47
 5348                    275.15081 -16.17094 18.50  0.10 17.210 0.050 16.41  0.08 N    0.130  0.050    6.0   2.0   179.71
 5349                    275.13165 -16.17096 19.70  0.20 18.800 0.100 18.10  0.20 Y   -1.000           7.0   4.0   470.94
 5350                    275.08124 -16.17093 18.22  0.05 16.750 0.020 15.90  0.03 N    0.180  0.030    7.0   0.7    16.35
 5351                    275.16372 -16.17090 18.61  0.06 16.220 0.010 15.00  0.01 N    1.000  0.200   15.2   0.9    40.50
 5352                    275.15423 -16.17089 20.60  0.50 18.420 0.080 17.01  0.08 N    0.100  0.100   14.0   7.0   100.02
 5353 182029.83-161015.2 275.12434 -16.17089 14.73  0.01 13.007 0.007 11.99  0.01 N    3.500  0.200   13.7   0.2   449.39
 5354                    275.11493 -16.17088 17.71  0.02 16.450 0.010 15.65  0.02 Y    0.180  0.020    5.1   0.3   134.72
 5355                    275.09059 -16.17088 18.50  0.20 17.200 0.050 16.16  0.07 Y    0.140  0.060    6.0   2.0    24.47
 5356                    275.17939 -16.17086 19.40  0.20 17.450 0.040 16.23  0.04 N    0.200  0.100   11.0   3.0    17.44
 5357                    275.15883 -16.17085 22.00  1.00 18.820 0.050 17.77  0.07 N    0.200  0.500   20.0  20.0    59.85
 5358 182036.62-161014.6 275.15261 -16.17085 15.46  0.01 14.302 0.007 13.84  0.01 N    0.880  0.060    4.3   0.2   127.75
 5359                    275.12238 -16.17086 19.70  0.20 16.660 0.020 15.14  0.02 N    2.000  1.000   22.0   3.0   333.87
 5360                    275.12184 -16.17085 17.84  0.04 15.530 0.010 14.35  0.01 N    1.800  0.300   15.7   0.6   309.99
 5361                    275.18087 -16.17083 20.00 20.00 18.200 0.100 16.90  0.10 N                                 16.38
 5362                    275.16040 -16.17082 18.61  0.07 16.166 0.009 14.78  0.01 N    1.200  0.300   16.0   1.0    52.15
 5363                    275.11679 -16.17082 18.55  0.09 15.790 0.010 14.15  0.01 N    2.600  0.700   20.0   1.0   164.75
 5364                    275.10293 -16.17082 19.90  0.50 17.780 0.090 16.80  0.20 N    0.200  0.200   12.0   7.0    48.64
 5365                    275.09312 -16.17084 16.15  0.02 14.700 0.009 13.91  0.01 N    1.000  0.100    7.2   0.4    27.68
 5366                    275.17108 -16.17079 20.00  0.20 17.080 0.020 15.73  0.02 N    1.000  0.600   20.0   3.0    25.86
 5367                    275.14496 -16.17081 18.90  0.10 18.200 0.100 17.00  0.20 Y   -1.000           4.0   3.0  2931.86
 5368                    275.14165 -16.17080 19.30  0.40 17.580 0.050 16.42  0.05 N    0.200  0.100   10.0   5.0  1435.79
 5369                    275.12797 -16.17077 18.70  0.10 17.340 0.050 16.40  0.10 Y    0.130  0.050    7.0   2.0  1069.96
 5370                    275.17276 -16.17075 20.30  0.50 16.780 0.020 15.11  0.02 N    3.000  3.000   31.0   7.0    23.69
 5371                    275.09074 -16.17076 18.80  0.20 17.820 0.080 16.60  0.10 Y   -1.000           4.0   4.0    24.61
 5372                    275.08168 -16.17073 19.03  0.06 16.057 0.009 14.44  0.01 N    2.700  0.600   26.4   0.9    16.61
 5373                    275.08016 -16.17075 21.00  1.00 19.000 0.100 17.80  0.10 N    0.100  0.200   10.0  20.0    15.66
 5374                    275.17905 -16.17073 20.00  0.50 18.900 0.200 17.90  0.20 N   -1.000           8.0   8.0    17.68
 5375                    275.15816 -16.17072 19.79  0.09 17.020 0.010 15.60  0.01 N    0.800  0.200   18.0   1.0    63.69
 5376                    275.14682 -16.17073 19.80  0.40 18.200 0.100 17.60  0.20 N    0.110  0.090    9.0   5.0   714.91
 5377                    275.13900 -16.17072 20.60  0.30 16.880 0.010 14.86  0.01 N    3.000  2.000   32.0   4.0   417.80
 5378                    275.11121 -16.17070 20.40  0.20 18.770 0.070 17.70  0.10 N   -1.000          10.0   4.0    92.24
 5379                    275.10118 -16.17071 19.80  0.60 17.800 0.100 16.40  0.10 N    0.200  0.200   11.0   8.0    43.37
 5380                    275.17620 -16.17067 21.20  0.90 18.190 0.060 16.90  0.06 N    0.400  0.600   20.0  10.0    20.06
 5381                    275.07915 -16.17067 20.50  0.20 17.800 0.020 15.96  0.03 Y    0.300  0.200   16.0   2.0    15.06
 5382                    275.08491 -16.17065 20.30  0.20 18.270 0.060 16.86  0.09 Y    0.140  0.080   12.0   3.0    18.95
 5383                    275.16295 -16.17062 19.90  0.10 18.570 0.050 17.80  0.10 N   -1.000           8.0   2.0    42.69
 5384                    275.16133 -16.17063 18.48  0.05 16.717 0.009 15.82  0.01 N    0.240  0.050    8.9   0.8    48.27
 5385                    275.12501 -16.17062 20.80  0.70 17.980 0.060 16.74  0.08 N    0.300  0.400   17.0   9.0   506.35
 5386                    275.10362 -16.17061 18.18  0.04 16.050 0.010 15.01  0.02 N    0.700  0.100   11.9   0.7    50.73
 5387                    275.17012 -16.17058 16.95  0.03 15.540 0.010 14.77  0.02 N    0.390  0.050    5.2   0.5    27.20
 5388                    275.15937 -16.17058 17.87  0.03 15.450 0.008 14.11  0.01 N    2.200  0.300   17.0   0.5    56.86
 5389 182031.45-161014.0 275.13106 -16.17058 14.94  0.01 13.560 0.007 12.85  0.01 N    2.500  0.200   12.7   0.2   586.54
 5390                    275.11828 -16.17059 15.66  0.01 13.990 0.007 12.93  0.01 Y    2.600  0.200   15.1   0.2   192.33
 5391                    275.10840 -16.17059 17.62  0.03 17.050 0.040 16.66  0.08 N   -1.000           0.4   0.7    72.16
 5392 182025.17-161014.3 275.10493 -16.17060 16.18  0.02 14.932 0.009 14.21  0.02 N    0.510  0.050    3.8   0.3    55.52
 5393 182020.66-161014.0 275.08611 -16.17058 16.67  0.02 15.033 0.009 14.19  0.02 N    0.900  0.100    8.7   0.3    19.93
 5394                    275.15333 -16.17057 20.90  0.90 17.900 0.070 16.56  0.08 N    0.400  0.700   20.0  10.0   113.84
 5395                    275.11279 -16.17056 20.30  0.30 18.800 0.100 17.60  0.20 N   -1.000           9.0   4.0   106.19
 5396                    275.09422 -16.17057 15.78  0.02 15.130 0.010 14.87  0.02 N    0.210  0.020   -0.4   0.3    29.17
 5397                    275.08288 -16.17055 18.26  0.03 16.680 0.010 15.50  0.01 Y    0.210  0.020    7.7   0.4    17.42
 5398                    275.17737 -16.17052 16.87  0.04 15.380 0.010 14.57  0.02 N    0.480  0.080    5.9   0.6    19.00
 5399                    275.17200 -16.17054 14.55  0.01 14.055 0.007 13.98  0.01 N    0.390  0.030   -2.6   0.2    24.60
 5400                    275.16906 -16.17053 20.50  0.60 18.800 0.200 17.80  0.30 N   -1.000          10.0   9.0    28.84
 5401                    275.13879 -16.17055 17.91  0.02 16.250 0.010 15.18  0.01 Y    0.310  0.030    7.8   0.4   398.27
 5402 182030.81-161013.9 275.12840 -16.17055 15.11  0.01 13.457 0.007 12.54  0.01 N    3.100  0.200   14.7   0.2  1326.94
 5403                    275.11946 -16.17053 18.50  0.07 17.240 0.020 16.21  0.03 Y    0.130  0.030    5.0   1.0   220.27
 5404                    275.08652 -16.17052 17.07  0.02 15.522 0.009 14.71  0.02 N    0.460  0.040    6.3   0.3    20.28
 5405                    275.14816 -16.17052 19.70  0.20 17.560 0.030 16.32  0.03 N    0.200  0.100   12.0   3.0   390.37
 5406                    275.05811 -16.17050 21.11  0.09 17.780 0.010 15.84  0.01 N    0.900  0.300   23.0   1.0     7.65
 5407                    275.10243 -16.17049 16.33  0.02 13.913 0.007 12.57  0.01 N   12.000  1.000   22.0   0.3    46.74
 5408                    275.08100 -16.17047 17.27  0.03 15.840 0.010 15.03  0.02 N    0.320  0.040    5.7   0.5    16.15
 5409 182021.55-161013.7 275.08973 -16.17042 17.86  0.05 16.150 0.010 14.93  0.01 Y    0.360  0.060    7.9   0.7    23.41
 5410                    275.17494 -16.17038 16.45  0.02 15.720 0.010 15.55  0.02 N    0.170  0.020    0.8   0.3    21.24
 5411                    275.14458 -16.17040 16.45  0.05 14.150 0.010 12.68  0.01 Y    3.300  0.700   19.6   0.8  6985.11
 5412 182025.01-161013.4 275.10424 -16.17040 16.61  0.01 15.283 0.008 14.60  0.01 N    0.430  0.030    4.7   0.2    52.64
 5413                    275.09571 -16.17039 19.10  0.30 17.250 0.050 16.06  0.06 N    0.200  0.100   10.0   5.0    31.47
 5414                    275.17413 -16.17035 18.90  0.10 17.500 0.040 16.61  0.05 N    0.130  0.040    8.0   1.0    22.07
 5415                    275.09823 -16.17035 19.00  1.00 19.000 1.000 19.00  2.00 N   -1.000          10.0  20.0    36.14
 5416                    275.08817 -16.17036 17.96  0.03 14.873 0.007 13.12  0.01 N   13.000  2.000   27.4   0.5    21.79
 5417                    275.05490 -16.17034 19.26  0.02 16.555 0.008 15.13  0.01 N    1.200  0.100   18.5   0.3     7.01
 5418                    275.16419 -16.17032 19.80  0.20 18.510 0.080 17.40  0.10 Y   -1.000           7.0   3.0    38.98
 5419 182036.48-161013.1 275.15204 -16.17034 14.80  0.01 13.639 0.007 12.90  0.01 Y    1.800  0.100    5.9   0.2   141.16
 5420                    275.11309 -16.17031 20.10  0.30 18.330 0.060 17.35  0.09 N    0.120  0.080   11.0   4.0   107.86
 5421                    275.06627 -16.17032 17.15  0.01 16.492 0.008 16.21  0.02 N    0.116  0.008    0.9   0.2     9.69
 5422                    275.17785 -16.17030 21.00  2.00 17.270 0.070 15.81  0.05 N    2.000  6.000   30.0  30.0    18.57
 5423                    275.17692 -16.17030 20.50  0.80 18.500 0.100 17.70  0.20 N    0.100  0.200   10.0  10.0    19.36
 5424                    275.14954 -16.17030 21.00  1.00 19.100 0.200 18.00  0.20 N    0.100  0.200   10.0  20.0   249.09
 5425 182033.97-161013.3 275.14155 -16.17031 16.63  0.03 15.460 0.010 14.86  0.01 N    0.310  0.040    3.6   0.5  1484.51
 5426                    275.10510 -16.17034 21.00  1.00 19.200 0.200 18.20  0.30 N    0.100  0.200   10.0  20.0    55.79
 5427                    275.14242 -16.17026 15.56  0.02 14.530 0.010 13.83  0.01 Y    0.520  0.050    1.9   0.3  3897.55
 5428                    275.13229 -16.17027 18.15  0.03 16.053 0.008 14.82  0.01 N    0.640  0.080   11.4   0.4   425.98
 5429                    275.12879 -16.17027 17.56  0.04 16.260 0.020 15.38  0.05 Y    0.190  0.030    5.3   0.6  1683.40
 5430 182030.71-161013.1 275.12800 -16.17028 16.67  0.02 14.990 0.010 13.92  0.02 Y    1.100  0.100    9.4   0.3  1606.65
 5431 182030.60-161012.9 275.12751 -16.17027 15.61  0.01 14.143 0.007 13.45  0.01 N    1.800  0.100    8.4   0.2  1341.50
 5432 182028.32-161012.9 275.11802 -16.17028 17.68  0.05 16.090 0.020 15.08  0.03 Y    0.320  0.060    7.0   0.8   181.29
 5433                    275.08587 -16.17028 18.80  0.10 17.220 0.040 16.30  0.10 N    0.160  0.060    8.0   2.0    19.69
 5434                    275.08553 -16.17026 24.00  9.00 19.200 0.200 17.90  0.20 N                                 19.40
 5435                    275.16768 -16.17023 17.95  0.05 15.506 0.008 14.17  0.01 N    2.200  0.400   17.2   0.7    31.15
 5436                    275.15549 -16.17024 20.30  0.50 17.260 0.040 15.83  0.04 N    1.000  1.000   21.0   7.0    84.65
 5437                    275.14609 -16.17025 21.10  0.90 18.100 0.050 16.89  0.06 N    0.400  0.700   20.0  10.0  1233.02
 5438 182026.23-161013.0 275.10927 -16.17025 14.95  0.02 13.737 0.008 13.05  0.01 N    1.800  0.200    6.3   0.3    76.49
 5439                    275.10885 -16.17024 19.10  0.60 16.010 0.030 14.53  0.03 N    3.000  4.000   27.0   9.0    73.87
 5440                    275.16632 -16.17022 18.40  0.20 16.850 0.040 15.95  0.05 N    0.180  0.080    7.0   2.0    33.87
 5441                    275.15738 -16.17021 18.78  0.09 17.480 0.020 16.69  0.04 N    0.120  0.030    6.0   1.0    68.52
 5442 182028.56-161012.8 275.11908 -16.17022 18.28  0.06 16.030 0.010 14.36  0.01 Y    1.000  0.200   14.0   0.9   204.14
 5443                    275.08114 -16.17020 19.60  0.20 17.880 0.040 16.57  0.05 Y    0.140  0.080   10.0   3.0    16.22
 5444                    275.16454 -16.17019 19.20  0.10 16.210 0.010 14.66  0.01 N    2.600  0.900   22.0   2.0    38.02
 5445                    275.14064 -16.17019 21.20  0.90 17.250 0.020 15.49  0.02 N    3.000  5.000   30.0  10.0   808.43
 5446                    275.13410 -16.17018 20.00  0.20 17.570 0.030 16.02  0.02 N    0.300  0.200   14.0   3.0   313.67
 5447                    275.10332 -16.17017 19.20  0.10 17.470 0.020 16.47  0.06 N    0.160  0.050   10.0   2.0    49.20
 5448                    275.09086 -16.17018 18.70  0.10 17.470 0.040 16.41  0.06 Y    0.110  0.040    5.0   2.0    24.62
 5449                    275.16931 -16.17013 16.54  0.02 15.880 0.010 15.63  0.03 N    0.150  0.010    0.3   0.3    28.32
 5450                    275.13875 -16.17016 18.90  0.07 17.280 0.030 16.41  0.07 N    0.160  0.040    9.0   1.0   396.37
 5451                    275.17088 -16.17013 19.10  0.20 17.350 0.040 16.59  0.06 N    0.200  0.100    9.0   4.0    25.99
 5452                    275.15510 -16.17011 19.50  0.20 17.620 0.040 16.68  0.08 N    0.170  0.090   11.0   3.0    88.69
 5453 182031.86-161012.4 275.13276 -16.17011 18.91  0.07 16.970 0.010 15.70  0.01 Y    0.250  0.060   10.0   1.0   384.88
 5454                    275.12655 -16.17011 21.70  0.80 18.280 0.050 16.67  0.06 N    0.600  0.900   20.0  10.0   899.36
 5455                    275.12296 -16.17012 18.80  0.10 17.170 0.030 15.93  0.05 Y    0.180  0.060    9.0   2.0   336.51
 5456                    275.17351 -16.17006 17.43  0.02 16.850 0.020 16.65  0.06 N    0.090  0.010   -0.2   0.4    22.70
 5457                    275.17213 -16.17007 18.20  0.03 17.620 0.030 17.39  0.07 N   -1.000           2.0   0.5    24.34
 5458                    275.15619 -16.17005 18.06  0.09 15.960 0.010 14.87  0.02 N    0.700  0.200   12.0   1.0    77.76
 5459                    275.15001 -16.17005 19.30  0.10 17.260 0.020 16.12  0.03 N    0.230  0.070   11.0   1.0   219.20
 5460                    275.10656 -16.17005 18.34  0.06 17.110 0.020 16.27  0.03 Y    0.130  0.030    5.6   0.9    61.50
 5461                    275.12753 -16.17002 17.37  0.03 16.030 0.020 15.10  0.04 Y    0.240  0.030    5.3   0.5  1653.76
 5462                    275.09733 -16.17005 18.60  0.30 17.500 0.100 16.21  0.09 Y    0.100  0.080    5.0   5.0    34.21
 5463                    275.14971 -16.17002 20.60  0.50 18.900 0.100 17.70  0.10 N   -1.000          10.0   7.0   237.46
 5464 182034.34-161011.9 275.14307 -16.16999 15.11  0.05 14.590 0.020 13.83  0.04 Y    0.250  0.050   -1.7   0.8 16337.05
 5465                    275.12587 -16.17001 17.01  0.02 15.002 0.008 13.90  0.01 N    1.900  0.200   18.1   0.3   679.58
 5466                    275.09615 -16.16997 18.50  0.20 16.200 0.020 14.64  0.02 Y    0.900  0.400   14.0   2.0    32.04
 5467                    275.08683 -16.16997 18.17  0.05 16.480 0.020 15.44  0.04 Y    0.250  0.050    8.3   0.7    20.47
 5468                    275.08361 -16.16997 19.26  0.06 17.740 0.020 16.80  0.04 Y    0.120  0.030    7.8   0.9    17.88
 5469 182019.54-161011.9 275.08145 -16.16996 16.48  0.01 14.841 0.007 14.04  0.01 N    1.190  0.090    9.2   0.2    16.39
 5470                    275.16410 -16.16995 19.10  0.10 17.230 0.030 16.10  0.04 N    0.210  0.090   11.0   2.0    39.05
 5471                    275.15336 -16.16993 20.10  0.40 16.820 0.020 15.19  0.02 N    2.000  2.000   24.0   5.0   112.72
 5472                    275.09384 -16.16996 14.07  0.01 13.698 0.008 13.47  0.01 N    0.440  0.030   -3.6   0.2    28.41
 5473                    275.09223 -16.16993 16.35  0.03 14.461 0.008 13.12  0.01 Y    2.500  0.300   12.7   0.4    26.23
 5474                    275.16380 -16.16991 18.90  0.20 17.620 0.060 17.00  0.10 N    0.110  0.050    6.0   2.0    39.85
 5475 182028.99-161011.6 275.12084 -16.16991 17.94  0.04 16.050 0.010 13.96  0.01 Y    0.470  0.080    9.2   0.6   244.79
 5476                    275.11531 -16.16991 18.70  0.10 17.270 0.040 16.11  0.03 Y    0.140  0.060    7.0   2.0   131.19
 5477                    275.10841 -16.16991 16.76  0.03 15.450 0.010 14.73  0.01 N    0.380  0.050    4.6   0.4    70.45
 5478                    275.12470 -16.16990 18.01  0.05 16.170 0.010 14.98  0.02 Y    0.410  0.080    8.8   0.8   467.73
 5479 182022.73-161011.7 275.09476 -16.16990 16.21  0.03 14.702 0.008 13.93  0.01 N    1.100  0.200    8.0   0.5    29.76
 5480                    275.09327 -16.16988 18.00  0.30 15.960 0.050 14.70  0.05 N    0.600  0.500   11.0   5.0    27.59
 5481                    275.16152 -16.16985 22.00  3.00 19.100 0.100 17.80  0.20 N    0.200  0.900   20.0  40.0    47.14
 5482                    275.12282 -16.16986 20.30  0.40 17.010 0.020 14.67  0.02 Y    2.000  2.000   24.0   5.0   321.29
 5483                    275.09091 -16.16985 19.50  0.20 16.540 0.010 14.54  0.01 Y    2.000  1.000   21.0   3.0    24.61
 5484                    275.12786 -16.16984 18.90  0.30 17.070 0.070 16.00  0.10 N    0.200  0.200   10.0   5.0  2498.18
 5485 182030.57-161011.3 275.12738 -16.16982 15.68  0.01 13.984 0.007 12.98  0.01 N    2.700  0.200   15.5   0.2  1759.57
 5486                    275.10629 -16.16985 20.40  0.50 19.200 0.100 18.30  0.20 N   -1.000           9.0   7.0    59.90
 5487                    275.10351 -16.16983 20.30  0.50 19.200 0.200 18.80  0.30 N   -1.000           9.0   7.0    49.39
 5488                    275.16493 -16.16979 19.12  0.09 17.520 0.020 16.73  0.02 N    0.140  0.040    8.0   1.0    36.86
 5489                    275.08117 -16.16978 19.30  0.20 17.810 0.040 16.77  0.05 Y    0.120  0.060    8.0   3.0    16.19
 5490                    275.17393 -16.16976 19.90  0.40 17.460 0.040 16.19  0.04 N    0.400  0.300   15.0   5.0    22.17
 5491                    275.16185 -16.16977 16.69  0.02 15.118 0.007 14.17  0.01 N    0.690  0.060    7.0   0.2    45.89
 5492                    275.14813 -16.16977 20.60  0.30 18.590 0.050 17.54  0.06 N    0.120  0.090   12.0   5.0   398.23
 5493                    275.13743 -16.16977 16.24  0.01 14.552 0.007 13.56  0.01 N    1.800  0.100   10.4   0.2   311.25
 5494                    275.10165 -16.16975 20.10  0.40 18.800 0.200 17.80  0.40 N   -1.000           8.0   6.0    43.78
 5495                    275.14933 -16.16974 17.35  0.02 15.452 0.008 14.21  0.01 Y    0.900  0.100   10.9   0.4   263.68
 5496                    275.05654 -16.16974 21.00  0.10 18.080 0.020 16.69  0.04 N    0.400  0.100   19.0   2.0     7.31
 5497                    275.11982 -16.16971 20.30  0.20 16.820 0.010 14.79  0.01 N    3.000  1.000   27.0   3.0   211.75
 5498                    275.16731 -16.16968 19.30  0.20 17.070 0.020 15.90  0.02 N    0.300  0.200   13.0   3.0    31.68
 5499                    275.15278 -16.16967 19.30  0.20 17.990 0.080 17.40  0.10 N    0.100  0.060    7.0   3.0   123.26
 5500                    275.10080 -16.16969 17.73  0.09 16.230 0.020 15.26  0.03 Y    0.250  0.070    6.0   1.0    41.52
 5501                    275.09578 -16.16969 18.80  0.50 18.000 0.100 17.00  0.10 Y   -1.000           4.0   7.0    31.30
 5502                    275.16852 -16.16965 18.24  0.05 15.920 0.010 14.67  0.01 N    1.200  0.200   15.2   0.8    29.50
 5503                    275.15318 -16.16964 15.63  0.01 14.609 0.008 13.97  0.01 N    0.480  0.030    1.9   0.2   115.55
 5504 182030.91-161010.7 275.12883 -16.16963 15.40  0.01 13.916 0.007 13.10  0.01 N    2.200  0.200    9.0   0.2  4121.61
 5505                    275.12355 -16.16962 17.21  0.03 15.470 0.010 14.37  0.01 Y    0.650  0.080    8.4   0.4   356.65
 5506                    275.11957 -16.16964 20.20  0.20 18.840 0.080 17.47  0.09 Y   -1.000           9.0   4.0   204.13
 5507                    275.10481 -16.16962 20.10  0.20 18.380 0.050 17.66  0.09 N    0.110  0.060   10.0   3.0    53.62
 5508                    275.10144 -16.16961 18.00  0.07 17.120 0.050 15.81  0.09 Y    0.100  0.030    2.0   1.0    43.09
 5509 182013.64-161010.1 275.05685 -16.16960 19.24  0.02 16.496 0.008 14.84  0.01 Y    1.400  0.100   19.0   0.3     7.37
 5510                    275.17309 -16.16959 19.20  0.10 15.847 0.008 14.07  0.01 N    3.000  1.000   29.0   2.0    23.08
 5511                    275.15418 -16.16957 20.30  0.60 18.510 0.080 17.02  0.09 Y    0.100  0.100   10.0   8.0    99.54
 5512                    275.15111 -16.16958 19.03  0.08 16.460 0.010 15.12  0.01 N    1.100  0.300   17.0   1.0   168.38
 5513 182031.25-161010.6 275.13019 -16.16960 16.28  0.01 14.771 0.007 13.95  0.01 N    1.000  0.070    7.7   0.2  1211.24
 5514                    275.09846 -16.16958 16.43  0.06 15.220 0.020 14.40  0.03 Y    0.400  0.090    3.7   0.9    36.16
 5515                    275.16504 -16.16956 21.00  1.00 18.260 0.050 17.05  0.05 N    0.400  0.800   20.0  20.0    36.48
 5516                    275.15908 -16.16956 18.70  0.10 17.020 0.020 16.05  0.04 N    0.190  0.060    9.0   2.0    57.63
 5517                    275.15259 -16.16954 18.92  0.09 17.240 0.030 16.47  0.05 N    0.180  0.050    9.0   1.0   127.10
 5518 182027.19-161010.4 275.11331 -16.16955 16.53  0.02 15.270 0.008 14.23  0.01 Y    0.400  0.030    4.0   0.2   105.48
 5519 182024.68-161010.4 275.10286 -16.16957 16.97  0.02 15.775 0.009 15.21  0.02 N    0.240  0.020    4.0   0.3    47.05
 5520                    275.10114 -16.16956 16.52  0.03 14.933 0.009 13.74  0.01 Y    1.000  0.100    8.4   0.4    42.25
 5521                    275.09679 -16.16956 19.70  0.60 17.710 0.070 16.59  0.08 N    0.200  0.200   12.0   8.0    32.97
 5522                    275.08893 -16.16955 19.50  0.20 17.650 0.040 16.19  0.03 Y    0.160  0.090   10.0   3.0    22.39
 5523                    275.16626 -16.16950 20.00  1.00 19.200 0.400 19.00  1.00 N   -1.000          10.0  20.0    33.73
 5524                    275.15821 -16.16953 19.40  0.10 17.560 0.030 16.42  0.03 N    0.170  0.070   10.0   2.0    62.52
 5525                    275.15368 -16.16955 19.50  0.10 19.000 0.200 17.80  0.40 Y   -1.000           6.0   3.0   106.88
 5526                    275.08748 -16.16954 20.90  0.50 17.970 0.060 16.14  0.06 N    0.400  0.400   18.0   7.0    20.99
 5527                    275.14129 -16.16950 18.48  0.09 17.470 0.020 16.82  0.03 N    0.100  0.030    4.0   1.0  1194.56
 5528                    275.08260 -16.16948 20.90  0.30 19.330 0.070 18.30  0.10 N   -1.000          11.0   4.0    17.10
 5529                    275.17935 -16.16945 18.70  0.20 17.090 0.030 16.31  0.06 N    0.180  0.080    8.0   2.0    17.29
 5530                    275.14922 -16.16947 20.10  0.40 17.860 0.050 16.73  0.08 N    0.200  0.200   14.0   5.0   270.97
 5531 182030.45-161010.0 275.12688 -16.16946 14.35  0.01 13.075 0.007 12.35  0.01 N    2.900  0.200   11.5   0.2  1423.51
 5532                    275.12093 -16.16946 21.00  1.00 18.000 0.100 16.40  0.10 N    0.300  0.500   20.0  10.0   236.62
 5533                    275.10338 -16.16947 21.00  1.00 19.000 0.200 17.90  0.20 N    0.100  0.300   10.0  20.0    48.56
 5534                    275.09959 -16.16947 16.90  0.10 15.590 0.030 14.62  0.04 Y    0.400  0.100    5.0   2.0    38.48
 5535                    275.09766 -16.16947 17.23  0.06 15.710 0.020 14.85  0.02 N    0.390  0.090    6.2   0.9    34.52
 5536                    275.16915 -16.16943 22.00  2.00 19.000 0.100 18.20  0.30 N    0.200  0.700   20.0  30.0    28.38
 5537                    275.08410 -16.16944 16.83  0.01 15.112 0.007 14.11  0.01 N    1.010  0.080    9.6   0.2    18.17
 5538 182013.64-161010.1 275.05696 -16.16942 19.80  0.03 16.768 0.008 14.87  0.01 Y    1.700  0.200   21.8   0.5     7.39
 5539                    275.15622 -16.16940 18.80  0.20 16.370 0.020 15.01  0.03 N    0.900  0.500   15.0   3.0    76.80
 5540                    275.14902 -16.16941 20.00  0.50 18.300 0.100 17.50  0.20 N    0.100  0.100    9.0   7.0   287.35
 5541                    275.07546 -16.16941 18.07  0.01 17.420 0.010 17.06  0.03 N   -1.000           1.7   0.2    13.07
 5542                    275.15042 -16.16939 20.70  0.50 18.430 0.070 17.22  0.08 N    0.200  0.200   14.0   7.0   195.84
 5543                    275.14844 -16.16937 17.73  0.02 15.469 0.007 14.17  0.01 N    1.800  0.200   15.4   0.3   349.05
 5544                    275.14563 -16.16937 18.60  0.10 16.870 0.020 15.93  0.03 N    0.210  0.080    9.0   2.0  1725.11
 5545                    275.13207 -16.16938 20.80  0.40 18.270 0.050 16.82  0.03 N    0.200  0.200   16.0   6.0   468.50
 5546                    275.15861 -16.16934 17.31  0.02 14.601 0.007 13.14  0.01 N    3.500  0.400   22.1   0.3    60.03
 5547                    275.13802 -16.16937 20.20  0.20 18.220 0.050 16.72  0.03 Y    0.130  0.060   12.0   3.0   334.07
 5548                    275.12703 -16.16936 15.75  0.01 14.408 0.007 13.51  0.01 Y    1.120  0.080    6.5   0.2  1713.56
 5549                    275.10824 -16.16933 19.30  0.20 17.500 0.050 16.56  0.07 N    0.200  0.100   10.0   3.0    68.07
 5550                    275.09934 -16.16935 18.30  0.50 16.220 0.070 15.21  0.08 N    0.500  0.500   11.0   7.0    37.84
 5551                    275.15179 -16.16934 20.40  0.50 18.800 0.100 17.80  0.10 N   -1.000           9.0   7.0   145.93
 5552                    275.13445 -16.16932 18.53  0.04 16.285 0.009 14.85  0.01 Y    0.700  0.100   12.7   0.6   296.72
 5553                    275.11097 -16.16931 18.29  0.06 16.520 0.010 15.20  0.01 Y    0.280  0.060    8.7   0.9    84.61
 5554                    275.09132 -16.16931 19.90  0.60 17.770 0.060 16.42  0.07 N    0.200  0.200   13.0   8.0    24.95
 5555                    275.08320 -16.16933 19.67  0.09 16.551 0.009 14.80  0.01 N    2.300  0.700   23.0   1.0    17.50
 5556                    275.17168 -16.16929 20.60  0.30 18.710 0.050 18.04  0.09 N    0.110  0.080   12.0   4.0    24.72
 5557                    275.14469 -16.16931 18.00  0.70 17.700 0.400 16.90  0.40 N   -1.000           0.0  10.0  4811.36
 5558                    275.13714 -16.16930 17.84  0.02 16.430 0.010 15.50  0.02 Y    0.200  0.020    6.2   0.3   297.01
 5559 182028.82-161009.2 275.12021 -16.16929 15.19  0.01 14.024 0.007 13.27  0.01 Y    1.250  0.090    5.2   0.2   212.81
 5560                    275.10728 -16.16928 20.70  0.90 17.380 0.040 16.16  0.05 N    2.000  2.000   20.0  10.0    63.24
 5561                    275.08256 -16.16928 21.50  0.70 19.040 0.070 17.86  0.08 N    0.100  0.200   16.0   9.0    17.05
 5562                    275.14705 -16.16928 18.69  0.07 17.070 0.020 16.25  0.03 N    0.180  0.050    8.0   1.0   635.26
 5563                    275.14193 -16.16925 17.04  0.05 15.500 0.010 14.62  0.02 N    0.470  0.090    6.3   0.7  1888.31
 5564                    275.10030 -16.16926 19.00  0.30 18.000 0.200 17.00  0.30 Y   -1.000           5.0   5.0    39.96
 5565                    275.08470 -16.16926 18.10  0.03 16.520 0.010 15.61  0.01 N    0.230  0.030    7.4   0.5    18.61
 5566                    275.17581 -16.16923 21.00  0.70 17.850 0.040 16.08  0.03 N    0.600  0.800   20.0  10.0    20.19
 5567                    275.13897 -16.16922 16.84  0.01 15.334 0.007 14.37  0.01 Y    0.520  0.040    6.1   0.2   406.09
 5568 182026.85-161009.0 275.11187 -16.16924 15.83  0.01 14.484 0.007 13.80  0.01 N    1.040  0.070    6.5   0.2    91.08
 5569                    275.11125 -16.16925 20.00  0.30 17.630 0.030 16.23  0.03 N    0.300  0.200   14.0   4.0    86.37
 5570                    275.16146 -16.16921 18.70  0.10 15.880 0.010 14.42  0.01 N    2.600  0.900   21.0   2.0    46.95
 5571                    275.12324 -16.16920 19.20  0.10 16.640 0.020 14.87  0.02 Y    0.800  0.300   16.0   2.0   325.65
 5572                    275.10102 -16.16921 20.10  0.80 18.200 0.200 17.40  0.30 N    0.100  0.200   10.0  10.0    41.65
 5573                    275.06431 -16.16920 17.02  0.01 16.268 0.008 16.00  0.02 N    0.135  0.009    1.3   0.2     9.09
 5574                    275.17760 -16.16916 18.80  0.30 16.170 0.020 14.82  0.03 N    2.000  1.000   18.0   4.0    18.61
 5575                    275.15747 -16.16918 18.90  0.20 17.290 0.030 16.39  0.03 N    0.160  0.070    9.0   2.0    66.87
 5576                    275.10644 -16.16917 16.43  0.02 15.004 0.009 14.18  0.01 N    0.620  0.060    5.6   0.3    59.26
 5577                    275.10518 -16.16916 18.30  0.08 16.890 0.020 15.97  0.03 Y    0.170  0.050    7.0   1.0    54.29
 5578                    275.17062 -16.16912 20.50  0.50 18.720 0.090 17.60  0.10 N    0.100  0.100   10.0   7.0    26.09
 5579                    275.16393 -16.16913 19.80  0.30 18.060 0.070 16.90  0.07 N    0.130  0.090   10.0   4.0    39.12
 5580                    275.16042 -16.16914 22.00  2.00 19.100 0.100 18.40  0.20 N    0.200  0.700   20.0  30.0    51.00
 5581                    275.15607 -16.16914 18.50  0.10 15.790 0.010 14.24  0.01 N    3.000  1.000   24.0   2.0    77.74
 5582                    275.15019 -16.16914 18.79  0.06 17.280 0.020 16.22  0.03 Y    0.150  0.030    7.6   0.8   205.31
 5583                    275.14059 -16.16912 16.94  0.02 15.338 0.008 14.31  0.01 Y    0.590  0.060    7.1   0.3   735.77
 5584                    275.12153 -16.16911 18.64  0.09 15.840 0.010 14.05  0.01 Y    2.600  0.800   21.0   1.0   246.88
 5585                    275.12134 -16.16911 19.20  0.20 16.840 0.030 14.46  0.01 Y    0.500  0.200   14.0   3.0   240.98
 5586                    275.11211 -16.16911 17.98  0.06 16.830 0.020 15.64  0.03 Y    0.140  0.030    4.7   0.9    92.37
 5587                    275.15179 -16.16909 19.70  0.20 18.790 0.090 17.88  0.09 Y   -1.000           7.0   3.0   144.93
 5588                    275.14875 -16.16909 17.40  0.03 16.450 0.010 15.83  0.03 Y    0.140  0.020    2.8   0.4   308.54
 5589                    275.14764 -16.16908 21.50  0.90 18.730 0.050 17.52  0.07 N    0.200  0.300   20.0  10.0   468.52
 5590                    275.11429 -16.16908 17.35  0.04 15.890 0.010 15.05  0.01 N    0.320  0.050    6.0   0.5   112.28
 5591                    275.08564 -16.16909 16.80  0.01 15.375 0.007 14.08  0.01 Y    0.450  0.030    5.3   0.2    19.32
 5592                    275.06544 -16.16908 18.64  0.02 17.980 0.020 17.64  0.05 N   -1.000           3.4   0.3     9.40
 5593                    275.08715 -16.16906 19.22  0.08 17.630 0.030 16.47  0.06 Y    0.140  0.040    8.0   1.0    20.61
 5594                    275.15116 -16.16901 22.00  1.00 18.700 0.070 17.52  0.06 N    0.400  0.900   20.0  20.0   163.92
 5595 182034.57-161008.5 275.14407 -16.16902 14.41  0.01 13.882 0.008 13.62  0.01 N    0.460  0.030   -2.3   0.2  6334.73
 5596                    275.13426 -16.16904 16.49  0.01 15.109 0.007 14.30  0.01 N    0.520  0.040    5.0   0.2   299.28
 5597                    275.10829 -16.16901 17.43  0.03 15.892 0.009 14.96  0.02 N    0.360  0.040    6.5   0.4    67.50
 5598                    275.10054 -16.16904 18.50  0.20 17.700 0.100 17.00  0.20 Y   -1.000           3.0   3.0    40.34
 5599                    275.08423 -16.16902 19.24  0.06 17.440 0.020 16.30  0.04 Y    0.180  0.040    9.9   0.8    18.21
 5600                    275.15413 -16.16899 18.70  0.10 16.310 0.020 15.04  0.03 N    0.900  0.300   15.0   1.0    98.99
 5601                    275.15253 -16.16900 20.70  0.60 18.080 0.050 16.95  0.05 N    0.300  0.300   17.0   8.0   126.68
 5602 182023.74-161008.5 275.09894 -16.16899 16.39  0.05 14.550 0.010 13.63  0.02 N    2.200  0.400   12.0   0.7    36.77
 5603                    275.11044 -16.16895 18.50  0.10 17.150 0.030 16.39  0.05 N    0.140  0.050    6.0   2.0    79.65
 5604                    275.10944 -16.16896 20.50  0.40 18.640 0.070 17.50  0.08 N    0.110  0.080   11.0   5.0    73.57
 5605                    275.16973 -16.16895 15.77  0.01 14.600 0.007 13.92  0.01 N    0.600  0.040    3.3   0.2    27.34
 5606                    275.16427 -16.16895 20.10  0.40 18.600 0.100 17.90  0.20 N   -1.000           8.0   5.0    38.12
 5607                    275.10623 -16.16895 15.70  0.01 14.288 0.007 13.52  0.01 N    1.500  0.100    7.6   0.2    57.99
 5608                    275.15632 -16.16890 20.30  0.70 17.990 0.090 17.00  0.20 N    0.200  0.300   10.0  10.0    75.19
 5609                    275.15131 -16.16891 20.60  0.50 18.070 0.050 16.95  0.04 N    0.200  0.300   16.0   7.0   158.39
 5610                    275.10991 -16.16888 19.50  0.20 17.650 0.030 16.34  0.03 Y    0.160  0.090   10.0   3.0    76.11
 5611                    275.10315 -16.16890 16.42  0.01 13.827 0.007 12.43  0.01 N   14.000  1.000   23.2   0.2    47.16
 5612                    275.15766 -16.16888 16.78  0.03 15.208 0.009 14.39  0.01 N    0.630  0.080    6.9   0.5    65.29
 5613                    275.10410 -16.16888 18.09  0.05 15.599 0.009 14.15  0.01 N    2.200  0.400   22.1   0.7    50.11
 5614                    275.17136 -16.16883 21.00  1.00 18.190 0.060 17.12  0.08 N    0.200  0.400   20.0  10.0    25.02
 5615                    275.16755 -16.16884 20.00  1.00 18.000 0.100 16.84  0.09 N    0.200  0.400   10.0  20.0    30.92
 5616                    275.12512 -16.16884 18.29  0.06 16.160 0.010 14.63  0.01 Y    0.600  0.100   11.7   0.8   522.50
 5617                    275.05255 -16.16883 18.33  0.01 17.500 0.010 17.14  0.02 N   -1.000           2.6   0.2     6.57
 5618                    275.17330 -16.16881 19.10  0.20 17.210 0.030 16.23  0.04 N    0.190  0.090   10.0   2.0    22.66
 5619                    275.17076 -16.16882 18.08  0.03 16.010 0.010 14.83  0.01 N    0.640  0.090   11.2   0.5    25.82
 5620                    275.10806 -16.16884 19.90  0.30 19.200 0.200 18.00  0.20 Y   -1.000           7.0   4.0    65.90
 5621                    275.09224 -16.16881 18.60  0.30 16.860 0.060 15.71  0.06 N    0.200  0.200    9.0   5.0    25.92
 5622                    275.16864 -16.16880 17.41  0.04 16.260 0.020 15.68  0.03 N    0.180  0.030    4.1   0.7    29.00
 5623                    275.14906 -16.16879 20.10  0.30 18.440 0.070 17.22  0.08 Y    0.100  0.080    9.0   5.0   273.51
 5624                    275.13380 -16.16876 21.10  0.60 17.430 0.020 15.71  0.02 N    2.000  3.000   32.0   8.0   312.70
 5625                    275.12722 -16.16875 19.70  0.90 18.000 0.200 16.50  0.20 N    0.100  0.200   10.0  10.0  2540.90
 5626 182020.79-161007.5 275.08666 -16.16876 16.16  0.02 14.427 0.008 13.19  0.01 Y    2.100  0.200   15.7   0.2    20.12
 5627                    275.06903 -16.16875 21.00  0.10 18.380 0.020 16.47  0.01 Y    0.200  0.060   16.0   1.0    10.49
 5628                    275.08696 -16.16872 17.08  0.02 15.517 0.008 14.62  0.01 N    0.470  0.040    6.4   0.2    20.37
 5629                    275.15616 -16.16871 19.40  0.30 17.430 0.050 16.27  0.06 N    0.200  0.100   11.0   5.0    76.24
 5630                    275.14643 -16.16872 19.40  0.10 17.510 0.020 16.34  0.03 N    0.180  0.070   11.0   2.0   798.82
 5631                    275.09502 -16.16871 17.60  0.10 15.470 0.020 14.06  0.02 Y    1.400  0.600   14.0   2.0    29.68
 5632                    275.16209 -16.16866 19.16  0.07 17.660 0.020 16.68  0.02 Y    0.130  0.030    8.0   1.0    44.35
 5633                    275.14760 -16.16868 19.10  0.10 17.780 0.030 17.00  0.05 N    0.110  0.040    7.0   2.0   452.21
 5634                    275.17716 -16.16865 20.10  0.70 16.840 0.040 15.13  0.03 N    2.000  3.000   20.0  10.0    18.89
 5635                    275.11517 -16.16864 17.77  0.04 17.170 0.030 16.82  0.07 N   -1.000           0.8   0.8   118.31
 5636                    275.17473 -16.16862 19.80  0.20 17.100 0.010 15.59  0.01 N    0.600  0.300   17.0   2.0    21.11
 5637                    275.14921 -16.16861 22.00  2.00 18.580 0.060 17.35  0.06 N    1.000  2.000   30.0  30.0   258.35
 5638                    275.17927 -16.16857 18.48  0.03 17.120 0.010 16.24  0.02 Y    0.140  0.020    6.3   0.5    17.23
 5639                    275.15639 -16.16857 20.00  1.00 18.700 0.200 17.80  0.30 N    0.100  0.200   10.0  20.0    74.12
 5640                    275.15279 -16.16858 20.60  0.50 19.600 0.200 18.90  0.30 N   -1.000           9.0   7.0   119.67
 5641                    275.15008 -16.16858 18.11  0.04 16.660 0.020 15.85  0.03 N    0.190  0.030    6.7   0.6   204.72
 5642                    275.16547 -16.16855 22.00  7.00 18.900 0.200 18.30  0.40 N                   20.0  90.0    35.02
 5643                    275.16340 -16.16857 20.60  0.80 18.180 0.080 17.10  0.10 N    0.200  0.300   10.0  10.0    40.24
 5644 182026.34-161006.8 275.10977 -16.16854 15.64  0.01 13.368 0.007 12.13  0.01 N   14.000  1.000   20.6   0.2    74.16
 5645                    275.11175 -16.16851 20.30  0.30 17.580 0.030 16.21  0.04 N    0.400  0.300   16.0   5.0    86.78
 5646                    275.10879 -16.16854 17.10  0.03 15.960 0.010 15.30  0.02 N    0.210  0.020    3.9   0.4    68.77
 5647                    275.08386 -16.16851 19.59  0.05 16.594 0.009 14.91  0.01 N    1.900  0.400   26.6   0.7    17.87
 5648                    275.17087 -16.16850 19.30  0.10 17.300 0.030 15.95  0.03 Y    0.230  0.090   11.0   2.0    25.58
 5649                    275.15777 -16.16849 20.00  1.00 19.000 0.300 18.10  0.50 N   -1.000          10.0  20.0    64.05
 5650                    275.10634 -16.16849 18.50  0.10 17.120 0.030 16.20  0.07 Y    0.140  0.050    6.0   2.0    57.55
 5651 182024.91-161006.4 275.10377 -16.16848 16.79  0.03 15.650 0.010 14.99  0.03 N    0.250  0.030    3.4   0.4    48.54
 5652                    275.05674 -16.16848 19.24  0.02 16.788 0.008 14.72  0.01 Y    0.560  0.060   14.2   0.3     7.32
 5653                    275.17683 -16.16846 18.30  0.10 16.950 0.040 16.23  0.08 N    0.150  0.060    6.0   2.0    19.14
 5654                    275.15372 -16.16846 18.80  0.10 17.500 0.040 16.70  0.10 N    0.120  0.040    6.0   1.0   103.34
 5655                    275.13944 -16.16848 18.47  0.02 17.320 0.010 16.56  0.02 Y    0.110  0.010    4.6   0.4   430.85
 5656                    275.12699 -16.16845 14.23  0.01 13.824 0.007 13.69  0.01 N    0.410  0.030   -3.5   0.2  1790.00
 5657                    275.11689 -16.16846 21.00  1.00 19.000 0.100 17.70  0.10 N    0.100  0.200   10.0  20.0   137.75
 5658                    275.11431 -16.16846 19.80  0.30 18.090 0.050 17.16  0.08 N    0.120  0.090   10.0   4.0   108.06
 5659                    275.10469 -16.16846 19.20  0.20 16.720 0.020 15.42  0.02 N    0.600  0.300   14.0   2.0    51.45
 5660                    275.14920 -16.16844 30.00 30.00 18.960 0.070 17.80  0.08 N                  100.0 500.0   255.14
 5661                    275.10796 -16.16843 19.70  0.30 18.350 0.090 17.70  0.20 N   -1.000           7.0   5.0    64.40
 5662 182024.35-161006.4 275.10148 -16.16844 16.06  0.02 14.585 0.008 13.66  0.01 Y    1.200  0.100    7.8   0.3    42.12
 5663                    275.09853 -16.16843 15.86  0.02 14.400 0.008 12.51  0.01 Y    1.400  0.100    8.0   0.3    35.57
 5664                    275.08638 -16.16844 18.06  0.05 16.630 0.020 15.51  0.03 Y    0.190  0.030    6.5   0.7    19.83
 5665                    275.16495 -16.16840 20.50  0.40 19.100 0.100 18.20  0.20 N   -1.000          10.0   7.0    36.14
 5666                    275.15290 -16.16839 20.50  0.50 18.700 0.100 17.60  0.10 N    0.100  0.100   10.0   7.0   116.81
 5667                    275.12763 -16.16841 18.00  0.20 16.220 0.050 15.20  0.06 N    0.400  0.200    9.0   3.0  4577.58
 5668                    275.11335 -16.16841 18.99  0.07 17.410 0.030 16.39  0.04 Y    0.150  0.030    8.0   1.0    98.88
 5669                    275.09480 -16.16842 18.40  0.40 17.300 0.100 15.60  0.10 Y    0.100  0.100    5.0   6.0    29.24
 5670                    275.08760 -16.16841 22.00  2.00 18.900 0.100 18.10  0.30 N    0.300  0.700   20.0  20.0    20.90
 5671                    275.13304 -16.16838 16.42  0.01 14.922 0.007 14.20  0.01 N    0.810  0.060    7.1   0.2   350.22
 5672                    275.15424 -16.16834 17.08  0.02 15.810 0.010 15.16  0.02 N    0.250  0.020    4.7   0.3    95.79
 5673                    275.17160 -16.16832 19.70  0.30 17.930 0.050 17.24  0.08 N    0.140  0.090   10.0   4.0    24.57
 5674                    275.15986 -16.16831 20.10  0.30 17.620 0.030 16.36  0.04 N    0.300  0.200   15.0   4.0    52.69
 5675                    275.11225 -16.16832 19.90  0.20 18.290 0.050 17.10  0.10 Y    0.110  0.060    9.0   3.0    89.57
 5676                    275.08934 -16.16831 18.40  0.10 16.680 0.030 15.41  0.04 Y    0.240  0.070    8.0   1.0    22.54
 5677                    275.08616 -16.16831 17.71  0.03 16.270 0.010 15.39  0.02 N    0.240  0.030    6.2   0.5    19.62
 5678                    275.08410 -16.16832 22.10  0.50 18.150 0.020 16.53  0.04 N    2.000  2.000   30.0   7.0    18.02
 5679                    275.16027 -16.16828 18.32  0.05 16.820 0.010 16.05  0.02 N    0.180  0.030    7.1   0.7    50.88
 5680                    275.11262 -16.16828 16.89  0.02 15.466 0.008 14.47  0.01 Y    0.420  0.040    5.2   0.3    92.16
 5681                    275.15225 -16.16826 23.00  4.00 19.200 0.100 18.20  0.20 N                   20.0  50.0   129.29
 5682                    275.12661 -16.16825 16.45  0.02 15.780 0.010 15.52  0.02 N    0.160  0.020    0.5   0.4  1165.09
 5683                    275.12345 -16.16822 18.55  0.06 16.910 0.020 15.71  0.02 Y    0.190  0.040    8.1   0.9   309.58
 5684                    275.11186 -16.16823 17.97  0.03 16.390 0.010 15.46  0.02 N    0.240  0.040    7.3   0.5    86.31
 5685                    275.10677 -16.16823 21.00  2.00 17.180 0.060 15.50  0.06 N    3.000  9.000   30.0  30.0    58.78
 5686                    275.14801 -16.16819 19.10  0.10 17.470 0.020 16.58  0.04 N    0.150  0.050    9.0   2.0   359.38
 5687                    275.10590 -16.16821 21.00  2.00 18.700 0.200 17.60  0.30 N    0.200  0.600   20.0  30.0    55.33
 5688                    275.17441 -16.16817 18.85  0.04 16.567 0.008 15.27  0.01 N    0.530  0.090   12.8   0.6    21.34
 5689                    275.16984 -16.16816 19.10  0.10 17.600 0.020 16.92  0.04 N    0.130  0.040    8.0   1.0    26.91
 5690                    275.16195 -16.16818 21.10  0.80 18.670 0.090 17.45  0.09 N    0.200  0.200   20.0  10.0    44.44
 5691 182021.69-161005.3 275.09040 -16.16816 17.47  0.05 15.111 0.009 13.76  0.01 N    2.600  0.500   21.2   0.7    23.62
 5692 182021.58-161005.3 275.08993 -16.16812 17.67  0.06 15.590 0.010 14.45  0.02 N    1.100  0.200   12.9   0.8    23.11
 5693                    275.16238 -16.16809 21.00  0.90 18.220 0.060 16.77  0.05 N    0.300  0.400   20.0  10.0    42.98
 5694                    275.14591 -16.16809 20.20  0.30 18.640 0.090 17.70  0.10 N   -1.000           9.0   5.0   839.12
 5695                    275.11474 -16.16810 22.00  2.00 18.250 0.060 16.58  0.06 N    2.000  6.000   40.0  30.0   109.65
 5696                    275.10780 -16.16807 22.00  3.00 19.200 0.100 18.20  0.20 N    0.200  0.600   20.0  40.0    62.81
 5697                    275.08034 -16.16808 16.50  0.01 15.718 0.008 15.46  0.02 N    0.180  0.010    1.1   0.2    15.51
 5698                    275.17949 -16.16805 18.26  0.03 15.911 0.008 14.54  0.01 N    1.300  0.200   15.4   0.5    16.99
 5699                    275.14986 -16.16804 19.90  0.20 17.080 0.020 15.72  0.02 N    0.700  0.400   17.0   3.0   207.42
 5700                    275.08125 -16.16806 19.80  0.30 16.790 0.020 14.95  0.01 N    2.000  1.000   22.0   4.0    16.06
 5701                    275.16880 -16.16801 19.40  0.30 17.890 0.070 17.10  0.10 N    0.110  0.080    8.0   4.0    28.45
 5702                    275.11520 -16.16800 21.60  0.90 19.200 0.100 18.00  0.10 N    0.100  0.200   20.0  10.0   113.46
 5703                    275.10302 -16.16801 15.65  0.01 13.802 0.007 12.74  0.01 N    3.100  0.200   16.9   0.2    45.75
 5704                    275.11322 -16.16798 20.10  0.20 17.410 0.020 15.81  0.02 N    0.400  0.200   16.0   3.0    95.28
 5705 182025.53-161004.6 275.10637 -16.16797 15.58  0.01 14.319 0.008 13.69  0.01 N    1.060  0.080    5.7   0.2    56.69
 5706                    275.10543 -16.16796 17.55  0.04 16.310 0.020 15.63  0.03 N    0.190  0.030    4.8   0.6    53.21
 5707                    275.09472 -16.16797 17.90  0.20 16.650 0.070 15.60  0.10 Y    0.160  0.090    5.0   3.0    28.95
 5708 182019.88-161004.6 275.08284 -16.16796 17.55  0.02 15.992 0.008 15.03  0.01 Y    0.330  0.030    6.8   0.3    17.08
 5709                    275.16590 -16.16794 18.90  0.30 17.140 0.050 15.95  0.06 N    0.200  0.100    9.0   4.0    33.76
 5710                    275.12011 -16.16790 20.30  0.40 17.610 0.040 16.06  0.03 N    0.400  0.300   16.0   5.0   183.52
 5711                    275.15433 -16.16786 20.00  0.10 19.200 0.100 18.10  0.20 Y   -1.000           8.0   2.0    93.17
 5712                    275.15185 -16.16788 19.80  0.20 17.980 0.040 16.84  0.05 N    0.140  0.070   10.0   3.0   136.08
 5713 182032.08-161004.3 275.13369 -16.16787 14.43  0.01 13.171 0.007 12.43  0.01 N    2.800  0.200   11.4   0.2   300.37
 5714                    275.11433 -16.16785 20.10  0.20 18.640 0.050 17.70  0.10 N   -1.000           9.0   3.0   104.07
 5715                    275.11160 -16.16787 18.45  0.07 16.860 0.020 16.03  0.05 N    0.190  0.050    8.0   1.0    82.92
 5716                    275.09531 -16.16787 19.00  1.00 17.800 0.200 16.80  0.30 N    0.100  0.300   10.0  20.0    29.77
 5717                    275.08725 -16.16787 16.89  0.01 15.120 0.008 14.11  0.01 N    1.110  0.080   10.2   0.2    20.48
 5718                    275.15380 -16.16784 20.60  0.40 18.320 0.050 17.09  0.06 N    0.200  0.200   14.0   6.0   100.01
 5719                    275.14925 -16.16783 18.05  0.03 16.760 0.010 16.03  0.02 N    0.160  0.020    5.7   0.5   237.01
 5720                    275.11360 -16.16782 21.20  0.40 17.990 0.030 16.26  0.03 N    0.600  0.500   21.0   6.0    97.45
 5721                    275.06473 -16.16782 19.23  0.02 18.400 0.020 18.07  0.05 N   -1.000           5.2   0.4     9.15
 5722                    275.17856 -16.16781 20.60  0.50 18.590 0.090 17.50  0.10 N    0.100  0.100   12.0   7.0    17.64
 5723                    275.14774 -16.16783 17.47  0.03 16.140 0.010 15.42  0.02 N    0.230  0.030    5.4   0.5   370.74
 5724                    275.13294 -16.16780 21.20  0.90 17.420 0.040 15.37  0.04 N    3.000  4.000   30.0  10.0   341.76
 5725                    275.08497 -16.16782 16.48  0.01 14.411 0.007 13.27  0.01 N    2.900  0.200   18.8   0.2    18.59
 5726 182020.27-161004.1 275.08445 -16.16781 15.94  0.01 14.456 0.007 13.72  0.01 N    1.400  0.100    8.2   0.2    18.20
 5727 182033.27-161003.9 275.13874 -16.16780 16.48  0.01 15.168 0.007 14.52  0.01 N    0.450  0.030    4.3   0.2   334.54
 5728 182030.62-161004.0 275.12762 -16.16779 17.16  0.01 15.604 0.008 14.67  0.02 N    0.440  0.040    6.5   0.2  2291.42
 5729 182027.74-161003.9 275.11563 -16.16779 15.95  0.01 14.631 0.007 13.89  0.01 N    0.810  0.060    5.5   0.2   116.27
 5730                    275.10521 -16.16778 18.90  0.09 16.890 0.020 15.75  0.03 N    0.290  0.080   11.0   1.0    52.16
 5731                    275.17173 -16.16775 19.70  0.10 18.630 0.050 17.82  0.07 Y   -1.000           7.0   2.0    24.23
 5732                    275.14827 -16.16775 20.10  0.40 18.200 0.080 16.97  0.09 N    0.100  0.100   11.0   6.0   308.86
 5733                    275.11505 -16.16775 20.20  0.20 16.800 0.010 15.09  0.01 N    3.000  1.000   30.0   3.0   110.08
 5734                    275.10797 -16.16775 19.70  0.20 18.370 0.050 17.52  0.08 N   -1.000           7.0   2.0    62.83
 5735                    275.14382 -16.16774 18.06  0.07 16.640 0.020 15.75  0.02 Y    0.190  0.040    6.0   1.0  1321.94
 5736                    275.10332 -16.16773 16.90  0.04 15.620 0.010 14.90  0.02 N    0.310  0.050    4.5   0.6    46.24
 5737                    275.14452 -16.16769 21.00  1.00 17.560 0.040 16.21  0.04 N    3.000  6.000   30.0  20.0  1143.81
 5738                    275.13909 -16.16770 19.08  0.04 17.150 0.010 15.98  0.03 N    0.230  0.040   10.6   0.6   354.14
 5739                    275.13706 -16.16766 18.40  0.03 17.080 0.010 16.23  0.02 Y    0.140  0.020    6.0   0.4   265.65
 5740                    275.10176 -16.16766 21.00  1.00 19.200 0.300 18.30  0.60 N   -1.000          10.0  10.0    42.04
 5741                    275.09907 -16.16768 18.90  0.20 17.700 0.100 16.60  0.20 Y    0.090  0.060    4.0   4.0    36.13
 5742                    275.17121 -16.16764 20.40  0.40 19.200 0.100 18.30  0.20 N   -1.000           9.0   7.0    24.87
 5743                    275.15195 -16.16763 18.67  0.06 17.220 0.020 16.41  0.03 N    0.150  0.030    7.2   0.9   131.96
 5744 182031.75-161003.4 275.13233 -16.16763 15.44  0.01 13.958 0.007 13.20  0.01 N    2.200  0.100   13.5   0.2   389.01
 5745 182028.39-161003.4 275.11834 -16.16765 16.20  0.01 14.911 0.008 14.01  0.01 Y    0.540  0.040    4.3   0.2   148.58
 5746                    275.11289 -16.16764 19.90  0.20 17.700 0.020 16.15  0.03 Y    0.200  0.100   13.0   3.0    90.93
 5747                    275.11160 -16.16764 23.00  3.00 18.610 0.060 17.10  0.10 N    2.000  7.000   30.0  40.0    81.94
 5748                    275.07190 -16.16763 20.04  0.04 19.440 0.050 18.90  0.10 Y   -1.000           7.3   0.9    11.45
 5749                    275.16661 -16.16760 17.27  0.03 16.480 0.010 16.18  0.04 N    0.130  0.020    1.3   0.4    32.15
 5750                    275.16176 -16.16760 20.10  0.20 18.320 0.050 17.46  0.07 N    0.120  0.070   11.0   3.0    44.61
 5751                    275.12581 -16.16759 19.20  0.10 18.310 0.050 18.20  0.20 N   -1.000           5.0   2.0   593.76
 5752 182026.22-161003.6 275.10935 -16.16760 16.80  0.01 15.556 0.008 14.91  0.02 N    0.310  0.020    4.1   0.2    68.97
 5753                    275.16689 -16.16757 18.67  0.06 16.210 0.010 14.86  0.01 N    1.200  0.300   16.3   0.9    31.60
 5754 182033.51-161003.3 275.13965 -16.16758 16.82  0.01 15.573 0.007 14.77  0.01 Y    0.310  0.020    4.2   0.2   394.61
 5755                    275.13510 -16.16758 18.66  0.05 17.500 0.020 16.71  0.03 Y    0.110  0.020    5.2   0.8   257.68
 5756 182020.14-161003.3 275.08393 -16.16757 15.89  0.01 14.349 0.007 13.46  0.01 N    1.700  0.100    9.0   0.2    17.79
 5757                    275.05710 -16.16758 20.68  0.07 18.040 0.020 16.54  0.02 N    0.250  0.060   16.0   1.0     7.36
 5758                    275.17708 -16.16755 17.25  0.08 15.830 0.020 15.16  0.03 N    0.310  0.080    6.0   1.0    18.76
 5759                    275.16372 -16.16756 18.00  0.10 15.540 0.010 14.12  0.01 N    2.300  0.700   18.0   1.0    38.70
 5760                    275.14703 -16.16754 17.60  0.02 16.540 0.010 15.96  0.02 N    0.150  0.020    3.7   0.4   440.51
 5761                    275.08768 -16.16755 19.70  0.20 18.280 0.070 17.60  0.20 N    0.090  0.050    7.0   3.0    20.80
 5762                    275.17604 -16.16750 19.80  0.50 17.930 0.080 17.00  0.10 N    0.100  0.200   11.0   7.0    19.64
 5763                    275.15267 -16.16752 20.30  0.60 19.300 0.200 18.50  0.40 N   -1.000           8.0   9.0   116.39
 5764                    275.14317 -16.16751 21.00  1.00 19.100 0.100 17.90  0.10 N    0.100  0.200   10.0  10.0  1060.41
 5765                    275.09619 -16.16751 19.30  0.60 16.790 0.060 15.35  0.05 N    0.600  0.600   15.0   8.0    30.96
 5766 182022.84-161003.1 275.09512 -16.16752 16.00  0.03 14.344 0.009 13.46  0.01 N    2.000  0.200   10.3   0.4    29.34
 5767                    275.16949 -16.16749 19.30  0.20 17.650 0.050 16.82  0.07 N    0.140  0.080    9.0   3.0    27.20
 5768                    275.15507 -16.16750 20.00  0.60 18.800 0.300 18.40  0.70 N   -1.000          10.0  10.0    83.73
 5769                    275.10445 -16.16749 14.98  0.01 13.800 0.007 13.04  0.01 Y    1.600  0.100    5.9   0.2    49.27
 5770                    275.18024 -16.16745 20.50  0.40 17.690 0.040 16.39  0.04 N    0.400  0.400   17.0   6.0    16.39
 5771                    275.15817 -16.16745 15.76  0.02 14.890 0.008 14.23  0.01 Y    0.330  0.030    0.9   0.3    60.07
 5772                    275.14095 -16.16748 20.10  0.10 18.450 0.070 16.80  0.10 Y    0.100  0.040    9.0   2.0   556.61
 5773                    275.12840 -16.16745 19.00  0.10 17.550 0.030 16.48  0.07 Y    0.120  0.040    7.0   1.0  2176.30
 5774                    275.12527 -16.16746 18.98  0.09 17.760 0.030 16.79  0.04 Y    0.100  0.030    6.0   1.0   461.24
 5775                    275.10502 -16.16746 18.19  0.04 17.080 0.020 16.30  0.06 Y    0.120  0.020    4.3   0.7    51.03
 5776                    275.10297 -16.16746 18.30  0.10 16.760 0.030 16.00  0.07 N    0.190  0.080    8.0   2.0    44.95
 5777                    275.08429 -16.16746 16.05  0.01 14.519 0.008 13.72  0.01 N    1.400  0.100    8.6   0.2    18.03
 5778                    275.17677 -16.16741 19.90  0.70 17.350 0.070 15.87  0.07 N    0.400  0.600   20.0  10.0    18.99
 5779                    275.14013 -16.16742 21.20  0.40 18.800 0.100 17.40  0.20 N    0.100  0.100   15.0   6.0   432.46
 5780                    275.11550 -16.16742 17.82  0.05 16.630 0.020 15.80  0.04 Y    0.160  0.030    5.0   0.8   111.86
 5781                    275.14997 -16.16741 17.56  0.02 16.353 0.009 15.67  0.02 N    0.180  0.020    4.6   0.3   190.92
 5782                    275.14119 -16.16743 20.30  0.20 19.100 0.100 17.50  0.20 Y   -1.000           9.0   3.0   590.07
 5783                    275.13563 -16.16741 17.29  0.02 15.272 0.007 13.96  0.01 Y    1.400  0.100   12.8   0.3   250.22
 5784                    275.09122 -16.16741 18.40  0.20 16.180 0.030 15.05  0.03 N    0.800  0.400   14.0   3.0    24.31
 5785 182037.41-161002.5 275.15591 -16.16736 14.97  0.02 13.970 0.008 13.51  0.01 N    0.970  0.080    3.3   0.2    75.52
 5786                    275.14231 -16.16737 20.90  0.70 18.200 0.040 16.64  0.03 N    0.200  0.300   17.0   9.0   802.64
 5787                    275.11158 -16.16737 20.00  0.40 18.400 0.100 17.30  0.20 N    0.100  0.100    9.0   7.0    80.68
 5788                    275.16749 -16.16734 23.00  3.00 18.810 0.090 18.20  0.20 N    1.000  4.000   30.0  40.0    30.40
 5789                    275.11504 -16.16733 18.36  0.06 17.100 0.020 16.23  0.05 Y    0.130  0.030    5.6   0.9   106.82
 5790                    275.16598 -16.16731 19.40  0.30 17.950 0.080 17.00  0.10 N    0.110  0.070    7.0   4.0    33.26
 5791                    275.09768 -16.16731 18.90  0.60 17.400 0.100 16.30  0.10 N    0.100  0.200    8.0   8.0    33.32
 5792                    275.17214 -16.16727 21.00  0.60 18.500 0.070 17.50  0.08 N    0.200  0.200   16.0   9.0    23.59
 5793                    275.16278 -16.16726 20.10  0.30 18.740 0.080 18.10  0.10 N   -1.000           8.0   5.0    41.12
 5794                    275.10639 -16.16728 18.37  0.05 17.120 0.020 16.36  0.05 N    0.130  0.030    5.7   0.8    55.42
 5795                    275.16699 -16.16724 19.90  0.20 17.880 0.040 16.97  0.06 N    0.160  0.070   12.0   2.0    31.25
 5796                    275.15049 -16.16726 19.10  0.06 17.530 0.020 16.75  0.05 N    0.140  0.030    8.3   0.9   168.64
 5797                    275.17041 -16.16722 18.68  0.07 16.840 0.010 15.69  0.01 Y    0.240  0.060   10.0   1.0    25.79
 5798                    275.15364 -16.16723 22.00  1.00 18.390 0.050 17.00  0.05 N    1.000  2.000   20.0  20.0    99.55
 5799                    275.14679 -16.16724 20.10  0.20 17.590 0.020 16.27  0.03 N    0.300  0.100   15.0   3.0   437.91
 5800                    275.13397 -16.16721 17.29  0.02 15.959 0.009 15.21  0.01 N    0.250  0.020    5.1   0.3   273.81
 5801                    275.11269 -16.16721 19.50  0.20 17.890 0.040 16.78  0.06 Y    0.130  0.060    9.0   3.0    87.30
 5802 182020.93-161002.1 275.08720 -16.16723 15.08  0.01 13.624 0.007 12.81  0.01 N    2.600  0.200   13.2   0.2    20.32
 5803                    275.17306 -16.16719 19.50  0.10 17.970 0.040 17.08  0.05 N    0.110  0.040    8.0   2.0    22.52
 5804                    275.09444 -16.16718 17.70  0.06 15.880 0.020 14.84  0.03 N    0.500  0.100    8.7   0.9    28.24
 5805                    275.15113 -16.16715 19.50  0.20 16.930 0.020 15.47  0.01 N    0.600  0.300   15.0   3.0   147.56
 5806                    275.10993 -16.16720 19.90  0.20 19.000 0.100 17.12  0.08 Y   -1.000           7.0   3.0    70.63
 5807                    275.10451 -16.16715 16.95  0.03 15.840 0.010 15.17  0.02 N    0.220  0.030    3.5   0.5    48.96
 5808 182032.69-161001.6 275.13622 -16.16713 14.67  0.01 13.328 0.007 12.73  0.01 N    2.800  0.200    8.2   0.2   245.02
 5809                    275.10816 -16.16713 16.38  0.01 15.150 0.008 14.38  0.01 Y    0.420  0.030    3.5   0.2    62.11
 5810                    275.08166 -16.16713 19.60  0.30 17.390 0.040 16.09  0.03 N    0.300  0.200   13.0   4.0    16.21
 5811                    275.15394 -16.16710 19.50  0.10 18.400 0.040 17.83  0.07 N   -1.000           6.0   1.0    95.07
 5812                    275.15065 -16.16711 19.20  0.10 17.280 0.020 16.20  0.03 N    0.190  0.060   10.0   1.0   161.08
 5813                    275.14906 -16.16711 19.80  0.30 18.550 0.080 17.43  0.09 Y   -1.000           7.0   5.0   226.82
 5814                    275.09077 -16.16710 19.20  0.30 18.700 0.200 17.90  0.20 Y   -1.000           5.0   4.0    23.74
 5815                    275.08361 -16.16712 18.25  0.03 16.860 0.010 16.03  0.03 N    0.170  0.020    6.5   0.5    17.49
 5816                    275.11146 -16.16708 20.20  0.40 18.100 0.080 16.52  0.08 Y    0.200  0.100   13.0   5.0    78.70
 5817                    275.11034 -16.16708 17.09  0.03 15.740 0.010 14.93  0.03 N    0.310  0.040    5.1   0.5    72.40
 5818                    275.17243 -16.16705 20.90  0.50 18.140 0.040 17.31  0.05 N    0.300  0.300   18.0   8.0    23.20
 5819                    275.17010 -16.16703 16.81  0.02 15.455 0.009 14.66  0.01 N    0.390  0.040    4.8   0.3    26.14
 5820                    275.12992 -16.16704 16.63  0.01 14.863 0.007 13.78  0.01 Y    1.500  0.100   10.7   0.2   855.15
 5821                    275.09186 -16.16704 19.00  0.30 16.320 0.030 15.11  0.04 N    2.000  1.000   19.0   5.0    24.94
 5822                    275.17873 -16.16701 20.20  0.30 18.090 0.040 17.00  0.04 N    0.200  0.100   13.0   4.0    17.37
 5823                    275.17048 -16.16701 18.51  0.06 17.080 0.020 16.21  0.03 N    0.150  0.030    6.7   0.9    25.62
 5824                    275.14942 -16.16700 19.00  0.10 17.380 0.030 16.39  0.04 N    0.150  0.060    8.0   2.0   205.69
 5825                    275.14496 -16.16701 20.10  0.60 18.500 0.100 17.70  0.20 N   -1.000           8.0   9.0   673.14
 5826                    275.09527 -16.16703 18.70  0.30 16.980 0.060 15.72  0.07 Y    0.200  0.200    9.0   5.0    29.35
 5827                    275.14831 -16.16697 20.00  0.30 17.700 0.040 16.49  0.05 N    0.200  0.200   14.0   5.0   267.44
 5828                    275.11715 -16.16699 19.30  0.10 17.520 0.030 16.42  0.03 N    0.170  0.060   10.0   2.0   125.65
 5829                    275.10862 -16.16699 20.90  0.50 19.320 0.080 18.80  0.20 N   -1.000          11.0   7.0    63.77
 5830                    275.10675 -16.16701 20.60  0.40 19.100 0.100 18.00  0.20 N   -1.000          10.0   6.0    56.23
 5831 182023.06-161000.9 275.09616 -16.16696 16.88  0.06 15.080 0.010 13.48  0.01 Y    1.200  0.200   10.6   0.8    30.65
 5832                    275.14585 -16.16693 18.75  0.07 17.240 0.020 16.49  0.03 N    0.150  0.040    8.0   1.0   521.30
 5833                    275.13506 -16.16693 21.50  0.60 18.110 0.020 16.49  0.02 N    0.800  0.900   24.0   9.0   244.95
 5834                    275.17204 -16.16689 18.39  0.06 17.030 0.020 16.42  0.03 N    0.150  0.030    6.3   0.9    23.60
 5835                    275.16517 -16.16690 19.50  0.40 18.030 0.080 17.10  0.10 N    0.110  0.090    8.0   6.0    34.76
 5836                    275.10275 -16.16688 18.40  0.10 15.630 0.010 14.12  0.01 N    2.800  0.900   20.0   1.0    43.72
 5837                    275.17697 -16.16685 19.20  0.40 17.240 0.070 16.10  0.08 N    0.200  0.200   11.0   6.0    18.71
 5838                    275.17465 -16.16684 21.00  2.00 19.000 0.200 17.80  0.30 N    0.100  0.300   10.0  20.0    20.79
 5839                    275.13837 -16.16686 22.00  1.00 17.850 0.020 16.08  0.02 N    3.000  5.000   40.0  10.0   279.33
 5840                    275.11275 -16.16687 18.80  0.10 17.460 0.030 16.64  0.05 N    0.130  0.040    6.0   2.0    86.03
 5841                    275.10999 -16.16686 22.00  2.00 18.800 0.200 17.80  0.40 N    0.200  0.500   20.0  20.0    69.86
 5842                    275.10352 -16.16684 20.10  0.20 18.510 0.050 17.07  0.06 Y    0.090  0.050    8.0   3.0    45.69
 5843 182023.53-161000.7 275.09807 -16.16686 16.04  0.04 14.067 0.009 13.00  0.01 N    3.100  0.500   17.5   0.6    33.75
 5844 182023.28-161000.7 275.09702 -16.16686 16.70  0.04 15.140 0.010 14.24  0.02 N    0.700  0.100    6.9   0.6    31.95
 5845                    275.17753 -16.16684 19.50  0.30 17.150 0.030 15.95  0.04 N    0.400  0.300   14.0   4.0    18.25
 5846                    275.14703 -16.16685 18.71  0.08 17.220 0.020 16.32  0.03 N    0.150  0.040    7.0   1.0   365.72
 5847                    275.07888 -16.16685 20.10  0.30 16.850 0.010 14.75  0.01 Y    2.000  1.000   28.0   4.0    14.55
 5848                    275.15193 -16.16678 22.00  1.00 18.910 0.090 17.80  0.10 N    0.200  0.300   20.0  20.0   125.23
 5849                    275.14408 -16.16681 18.60  0.10 15.880 0.010 14.37  0.01 N    2.200  0.900   19.0   2.0   681.69
 5850                    275.14294 -16.16680 18.60  0.06 18.030 0.040 17.70  0.10 N   -1.000           3.0   1.0   661.27
 5851                    275.05008 -16.16680 17.56  0.01 16.911 0.008 16.61  0.02 N    0.097  0.007    0.9   0.2     6.13
 5852                    275.17594 -16.16678 21.00  1.00 18.340 0.090 17.50  0.20 N    0.200  0.500   20.0  20.0    19.58
 5853                    275.16567 -16.16677 18.70  0.20 16.170 0.020 14.76  0.02 N    1.300  0.600   17.0   2.0    33.60
 5854                    275.15235 -16.16678 20.10  0.30 18.480 0.090 17.40  0.10 N    0.100  0.080    9.0   5.0   117.25
 5855                    275.14126 -16.16678 16.65  0.01 14.030 0.007 12.54  0.01 N   13.300  0.900   23.9   0.2   476.82
 5856                    275.13886 -16.16678 21.10  0.40 19.010 0.040 17.83  0.06 N    0.110  0.090   13.0   5.0   295.67
 5857                    275.12966 -16.16678 18.80  0.10 17.460 0.030 16.38  0.06 Y    0.120  0.040    6.0   2.0   805.61
 5858                    275.11732 -16.16676 20.00  0.30 18.250 0.050 16.82  0.06 Y    0.120  0.070   10.0   4.0   125.20
 5859                    275.12068 -16.16674 20.30  0.50 17.610 0.050 15.94  0.03 N    0.400  0.400   16.0   8.0   174.70
 5860                    275.10490 -16.16674 19.10  0.10 18.010 0.060 17.10  0.10 Y   -1.000           5.0   2.0    49.53
 5861                    275.08739 -16.16674 18.60  0.10 17.080 0.050 16.20  0.10 N    0.170  0.060    8.0   2.0    20.39
 5862                    275.15382 -16.16671 22.00  1.00 18.890 0.060 17.95  0.09 N    0.200  0.400   20.0  10.0    94.74
 5863                    275.14314 -16.16672 20.00  0.20 18.290 0.050 17.25  0.07 N    0.120  0.070   10.0   3.0   644.38
 5864                    275.11771 -16.16670 20.50  0.30 18.260 0.050 16.66  0.07 Y    0.200  0.100   14.0   4.0   129.12
 5865 182014.37-160959.9 275.05992 -16.16670 19.90  0.03 16.565 0.008 14.48  0.01 Y    2.800  0.400   29.3   0.5     7.93
 5866                    275.16281 -16.16670 20.00 20.00 19.400 0.200 18.60  0.20 N                                 40.56
 5867                    275.14811 -16.16670 20.80  0.50 18.470 0.060 17.18  0.06 N    0.200  0.200   15.0   7.0   267.09
 5868                    275.12101 -16.16669 21.00  1.00 19.000 0.200 17.60  0.30 N    0.100  0.200   10.0  10.0   180.64
 5869                    275.10164 -16.16668 19.80  0.60 18.600 0.200 17.20  0.20 Y   -1.000           7.0   9.0    40.79
 5870 182022.69-160959.9 275.09456 -16.16665 16.79  0.04 15.030 0.010 14.06  0.01 N    1.200  0.200   10.3   0.5    28.19
 5871                    275.13436 -16.16663 18.39  0.04 17.160 0.020 16.41  0.03 N    0.130  0.020    5.7   0.7   248.94
 5872                    275.10907 -16.16664 22.00  1.00 18.250 0.060 17.10  0.10 N    1.000  1.000   20.0  10.0    64.83
 5873                    275.12658 -16.16660 22.00  1.00 18.400 0.060 17.24  0.06 N                   20.0  20.0   572.21
 5874                    275.11044 -16.16659 17.49  0.05 16.280 0.020 15.46  0.05 Y    0.190  0.030    4.6   0.7    71.24
 5875                    275.10560 -16.16660 22.00  2.00 19.000 0.100 17.90  0.20 N                   20.0  30.0    51.49
 5876 182020.76-160959.7 275.08646 -16.16661 15.53  0.01 14.088 0.007 13.31  0.01 N    1.900  0.100    8.3   0.2    19.58
 5877                    275.16368 -16.16657 20.30  0.80 19.400 0.300 18.40  0.30 N   -1.000          10.0  10.0    38.08
 5878                    275.14724 -16.16657 18.67  0.07 17.380 0.020 16.58  0.04 N    0.120  0.030    6.0   1.0   321.59
 5879                    275.14051 -16.16656 22.50  0.90 18.590 0.040 17.28  0.09 N    1.000  2.000   30.0  10.0   380.87
 5880                    275.10757 -16.16658 19.80  0.10 18.190 0.030 17.38  0.06 N    0.110  0.040    9.0   2.0    58.42
 5881                    275.08442 -16.16656 20.20  0.30 18.610 0.060 17.43  0.06 Y    0.090  0.060    9.0   4.0    17.99
 5882                    275.06572 -16.16657 18.86  0.02 18.170 0.020 17.76  0.05 N   -1.000           4.0   0.4     9.37
 5883                    275.17268 -16.16654 21.00  2.00 18.900 0.100 18.00  0.20 N    0.200  0.400   20.0  20.0    22.76
 5884 182031.16-160959.5 275.12983 -16.16653 16.26  0.02 14.746 0.008 13.99  0.01 N    1.040  0.090    7.9   0.2   659.97
 5885                    275.11108 -16.16654 20.00  0.30 18.700 0.100 17.60  0.30 N   -1.000           8.0   5.0    74.42
 5886                    275.10215 -16.16654 20.20  0.50 19.200 0.200 19.00  0.70 N   -1.000           8.0   8.0    41.87
 5887                    275.09648 -16.16654 20.00  1.00 17.630 0.080 16.03  0.07 N    0.400  0.600   20.0  10.0    30.94
 5888                    275.16312 -16.16651 23.00  5.00 18.900 0.200 18.00  0.20 N                   20.0  60.0    39.52
 5889                    275.13577 -16.16652 15.49  0.01 13.816 0.007 12.74  0.01 Y    2.900  0.200   15.1   0.2   231.72
 5890                    275.10772 -16.16651 20.00  0.20 18.520 0.050 17.41  0.07 Y   -1.000           8.0   3.0    58.83
 5891                    275.10258 -16.16649 20.00 30.00 17.800 0.060 16.18  0.06 N                  100.0 400.0    42.84
 5892                    275.05664 -16.16650 20.70  0.10 18.330 0.030 16.93  0.03 N    0.170  0.060   14.0   1.0     7.24
 5893                    275.16813 -16.16647 20.20  0.40 18.900 0.200 17.80  0.20 N   -1.000           8.0   6.0    28.89
 5894                    275.13886 -16.16647 20.80  0.30 18.250 0.020 16.93  0.04 N    0.200  0.100   16.0   4.0   281.81
 5895                    275.12751 -16.16648 19.30  0.10 17.500 0.030 16.53  0.03 N    0.160  0.070   10.0   2.0   709.11
 5896 182034.82-160959.1 275.14508 -16.16645 19.20  0.20 16.760 0.020 15.37  0.02 N    0.600  0.300   15.0   2.0   500.67
 5897                    275.14430 -16.16642 20.00  0.50 18.500 0.100 17.40  0.20 N    0.100  0.100    8.0   7.0   544.19
 5898                    275.14222 -16.16641 21.10  0.40 19.320 0.070 18.50  0.10 N   -1.000          12.0   5.0   496.67
 5899                    275.09725 -16.16641 21.00  1.00 18.300 0.200 17.00  0.20 N    0.200  0.400   10.0  20.0    32.09
 5900                    275.14010 -16.16639 19.90  0.10 17.900 0.020 16.90  0.04 N    0.160  0.050   12.0   1.0   337.51
 5901 182031.25-160959.0 275.13022 -16.16640 14.54  0.01 13.085 0.007 12.15  0.01 Y    3.200  0.200   12.9   0.2   550.39
 5902                    275.10966 -16.16639 18.17  0.05 15.675 0.009 14.14  0.01 Y    2.100  0.400   22.3   0.8    66.79
 5903                    275.17446 -16.16637 19.40  0.60 17.670 0.080 16.60  0.10 N    0.100  0.200   10.0   8.0    20.85
 5904                    275.15257 -16.16636 19.90  0.60 18.100 0.100 17.10  0.20 N    0.100  0.100   10.0   8.0   110.32
 5905                    275.15190 -16.16636 17.15  0.02 14.961 0.007 13.77  0.01 N    2.400  0.300   19.5   0.3   121.78
 5906                    275.09454 -16.16637 18.90  0.20 17.420 0.070 16.40  0.10 N    0.140  0.090    8.0   4.0    28.06
 5907                    275.08316 -16.16636 19.80  0.10 18.110 0.030 16.97  0.08 Y    0.120  0.050   10.0   2.0    17.08
 5908 182014.94-160959.0 275.06224 -16.16636 16.50  0.01 15.672 0.007 15.37  0.01 N    0.190  0.010    1.4   0.2     8.45
 5909                    275.13549 -16.16635 18.05  0.02 16.870 0.010 15.91  0.02 Y    0.140  0.020    4.9   0.4   229.07
 5910                    275.13361 -16.16632 20.90  0.30 18.070 0.030 16.59  0.03 N    0.300  0.200   17.0   4.0   259.60
 5911                    275.11791 -16.16632 20.00  0.20 18.210 0.070 16.59  0.09 Y    0.120  0.060   10.0   3.0   127.25
 5912                    275.14047 -16.16632 21.10  0.30 18.620 0.040 17.29  0.08 N    0.200  0.100   16.0   5.0   354.89
 5913                    275.11460 -16.16629 17.31  0.03 14.515 0.007 12.91  0.01 N   12.000  1.000   25.2   0.4    96.04
 5914                    275.11185 -16.16631 20.70  0.40 18.440 0.060 17.40  0.10 N    0.200  0.100   14.0   6.0    77.81
 5915                    275.10870 -16.16630 19.90  0.20 17.760 0.040 16.69  0.09 N    0.200  0.100   13.0   3.0    62.30
 5916                    275.16930 -16.16626 18.01  0.09 16.780 0.030 16.02  0.04 N    0.150  0.050    5.0   1.0    26.99
 5917                    275.09509 -16.16626 18.30  0.30 17.020 0.080 16.00  0.10 N    0.140  0.090    6.0   4.0    28.77
 5918                    275.17498 -16.16623 18.40  0.20 16.230 0.020 15.08  0.03 N    0.700  0.300   12.0   3.0    20.32
 5919                    275.11336 -16.16624 15.93  0.01 14.213 0.007 13.07  0.01 Y    2.400  0.200   11.1   0.2    86.85
 5920                    275.11241 -16.16624 23.00  3.00 18.270 0.060 16.93  0.07 N                   40.0  50.0    80.78
 5921                    275.10687 -16.16624 21.30  0.60 18.670 0.050 17.35  0.06 N    0.200  0.200   17.0   8.0    55.12
 5922                    275.14540 -16.16621 18.10  0.06 15.610 0.010 14.22  0.01 N    2.200  0.400   17.6   0.8   428.86
 5923                    275.13151 -16.16622 18.70  0.04 17.370 0.010 16.57  0.02 N    0.130  0.020    6.0   0.5   367.44
 5924 182029.16-160958.3 275.12152 -16.16622 16.58  0.02 14.921 0.008 14.00  0.01 N    1.100  0.100    9.4   0.3   182.57
 5925                    275.11102 -16.16621 19.50  0.10 17.880 0.040 16.74  0.08 Y    0.120  0.050    9.0   2.0    72.87
 5926                    275.11000 -16.16620 17.17  0.03 15.850 0.010 15.10  0.02 N    0.260  0.030    5.0   0.4    67.79
 5927 182026.25-160958.4 275.10944 -16.16623 15.77  0.01 14.500 0.007 13.72  0.01 N    0.870  0.060    5.4   0.2    65.30
 5928                    275.09248 -16.16622 18.60  0.10 17.220 0.040 16.25  0.04 Y    0.140  0.060    7.0   2.0    25.41
 5929                    275.17303 -16.16619 19.90  0.30 18.610 0.060 17.43  0.08 Y   -1.000           8.0   4.0    22.26
 5930                    275.13999 -16.16620 20.10  0.20 17.870 0.020 16.63  0.04 N    0.190  0.080   14.0   2.0   317.73
 5931                    275.13073 -16.16618 17.20  0.02 15.741 0.008 14.84  0.01 N    0.360  0.030    5.7   0.2   440.05
 5932                    275.11075 -16.16617 19.40  0.10 17.760 0.040 17.00  0.10 N    0.130  0.050    9.0   2.0    71.34
 5933                    275.10447 -16.16618 20.70  0.60 18.710 0.090 17.70  0.10 N    0.100  0.100   12.0   9.0    47.45
 5934                    275.05650 -16.16617 18.24  0.02 17.600 0.010 17.38  0.05 N   -1.000           2.2   0.3     7.21
 5935                    275.12397 -16.16616 17.71  0.06 16.320 0.020 15.11  0.03 Y    0.220  0.050    6.0   0.9   260.49
 5936                    275.12211 -16.16616 16.97  0.01 16.348 0.009 16.00  0.02 N    0.120  0.010    0.3   0.2   195.22
 5937                    275.10632 -16.16618 20.50  0.20 19.370 0.090 18.50  0.10 Y   -1.000           9.0   3.0    53.11
 5938                    275.16220 -16.16614 20.50  0.40 18.330 0.040 17.17  0.04 N    0.200  0.100   13.0   5.0    41.84
 5939                    275.15992 -16.16613 19.50  0.20 17.160 0.020 16.02  0.02 N    0.400  0.200   14.0   2.0    49.76
 5940                    275.14405 -16.16612 19.90  0.40 18.300 0.100 17.20  0.10 N    0.100  0.090    9.0   6.0   480.76
 5941                    275.13845 -16.16612 17.77  0.03 16.430 0.010 15.68  0.01 N    0.190  0.020    5.5   0.4   254.38
 5942                    275.09232 -16.16612 19.10  0.20 17.810 0.060 16.71  0.05 Y    0.100  0.060    6.0   3.0    25.19
 5943                    275.08072 -16.16611 20.40  0.40 19.000 0.100 17.60  0.10 Y   -1.000           9.0   6.0    15.51
 5944                    275.16137 -16.16609 20.80  0.30 18.880 0.070 17.72  0.08 N    0.100  0.070   12.0   4.0    44.40
 5945 182028.85-160957.9 275.12021 -16.16609 16.44  0.01 14.578 0.007 13.13  0.01 Y    2.200  0.100   16.9   0.2   155.55
 5946                    275.10499 -16.16610 17.33  0.03 16.340 0.020 15.35  0.02 Y    0.160  0.020    2.9   0.5    48.81
 5947                    275.10034 -16.16609 17.25  0.06 15.930 0.020 15.05  0.04 Y    0.250  0.050    5.0   0.9    37.47
 5948 182019.57-160957.9 275.08156 -16.16611 18.48  0.05 15.907 0.009 14.57  0.01 N    1.900  0.300   22.9   0.7    16.01
 5949 182031.86-160957.7 275.13275 -16.16607 17.40  0.02 15.622 0.008 14.49  0.01 Y    0.590  0.060    8.6   0.3   281.52
 5950 182028.96-160957.8 275.12071 -16.16607 15.31  0.01 13.835 0.007 13.02  0.01 N    2.400  0.200   13.3   0.2   163.80
 5951                    275.09201 -16.16608 17.47  0.04 15.910 0.010 15.07  0.02 N    0.360  0.060    6.6   0.6    24.82
 5952                    275.13122 -16.16605 17.82  0.01 16.537 0.009 15.67  0.02 Y    0.180  0.010    5.4   0.2   375.58
 5953                    275.11686 -16.16605 18.40  0.10 16.690 0.030 15.43  0.08 Y    0.240  0.070    9.0   1.0   113.58
 5954 182026.13-160957.5 275.10886 -16.16603 15.72  0.01 14.495 0.007 13.76  0.01 N    0.790  0.050    4.7   0.2    62.25
 5955                    275.10866 -16.16605 17.45  0.02 16.250 0.010 15.40  0.02 Y    0.190  0.020    4.5   0.4    61.46
 5956                    275.14983 -16.16601 17.70  0.10 17.100 0.060 16.70  0.20 N   -1.000           1.0   2.0   166.79
 5957                    275.10687 -16.16600 20.40  0.30 18.690 0.060 17.70  0.10 N    0.090  0.060    9.0   4.0    54.65
 5958                    275.10374 -16.16602 20.40  0.30 17.600 0.020 16.23  0.03 N    0.500  0.300   17.0   4.0    45.24
 5959                    275.08508 -16.16599 16.03  0.01 14.349 0.007 13.33  0.01 N    2.100  0.100   10.5   0.2    18.39
 5960                    275.04960 -16.16599 20.77  0.07 17.800 0.010 16.23  0.01 N    0.500  0.100   18.0   1.0     6.04
 5961                    275.15102 -16.16599 20.80  0.70 18.400 0.100 17.60  0.20 N    0.200  0.200   20.0  10.0   135.68
 5962                    275.14458 -16.16597 22.00  2.00 18.390 0.080 17.20  0.10 N    1.000  4.000   30.0  30.0   434.29
 5963                    275.05392 -16.16598 20.76  0.06 17.800 0.010 16.02  0.01 N    0.500  0.100   18.4   0.9     6.73
 5964                    275.17919 -16.16594 17.90  0.03 15.661 0.008 14.50  0.01 N    1.400  0.200   14.7   0.5    16.85
 5965                    275.13087 -16.16597 18.87  0.05 16.930 0.020 15.63  0.02 Y    0.250  0.050   10.2   0.7   397.16
 5966                    275.10601 -16.16595 17.79  0.03 16.670 0.010 16.02  0.03 N    0.150  0.020    4.3   0.5    51.71
 5967                    275.10536 -16.16593 21.00  1.00 18.600 0.100 17.50  0.10 N    0.200  0.500   20.0  20.0    49.66
 5968                    275.06069 -16.16595 21.20  0.20 18.570 0.040 16.91  0.05 Y    0.180  0.080   17.0   2.0     8.07
 5969                    275.17984 -16.16592 20.30  0.90 18.300 0.100 17.30  0.20 N    0.100  0.200   10.0  10.0    16.40
 5970                    275.16600 -16.16591 16.91  0.03 14.061 0.007 12.52  0.01 N   16.000  2.000   25.8   0.4    32.41
 5971                    275.16377 -16.16592 18.80  0.40 17.180 0.070 16.50  0.10 N    0.200  0.100    8.0   5.0    37.34
 5972                    275.13254 -16.16593 15.05  0.01 14.557 0.007 14.38  0.01 N    0.250  0.020   -1.9   0.2   284.55
 5973                    275.11123 -16.16590 20.40  0.20 18.560 0.040 17.34  0.08 N    0.110  0.060   11.0   3.0    72.85
 5974                    275.10985 -16.16594 19.90  0.20 18.800 0.100 17.50  0.20 Y   -1.000           7.0   3.0    66.30
 5975                    275.09690 -16.16591 20.20  0.80 17.900 0.100 16.40  0.10 N    0.200  0.300   10.0  10.0    31.27
 5976                    275.15534 -16.16589 19.80  0.50 17.670 0.060 16.70  0.09 N    0.200  0.200   12.0   7.0    75.85
 5977                    275.15194 -16.16590 19.30  0.20 18.500 0.200 17.90  0.50 N   -1.000           5.0   4.0   116.86
 5978                    275.15011 -16.16590 18.50  0.20 16.640 0.030 15.39  0.03 Y    0.300  0.100    9.0   3.0   156.57
 5979                    275.10782 -16.16588 18.40  0.07 17.060 0.010 16.28  0.03 N    0.140  0.030    6.0   1.0    57.81
 5980                    275.08022 -16.16590 20.00  0.30 17.390 0.040 15.42  0.02 Y    0.400  0.300   15.0   4.0    15.19
 5981 182039.47-160957.2 275.16445 -16.16586 15.08  0.02 14.170 0.010 13.80  0.02 N    0.610  0.070    1.2   0.3    35.68
 5982                    275.15125 -16.16586 18.79  0.09 17.270 0.040 16.44  0.09 N    0.150  0.040    8.0   1.0   129.38
 5983                    275.14535 -16.16585 19.80  0.20 16.790 0.020 15.33  0.02 N    1.700  0.900   22.0   3.0   376.44
 5984                    275.14057 -16.16587 19.52  0.09 17.680 0.020 16.60  0.03 N    0.160  0.040   11.0   1.0   321.46
 5985                    275.13422 -16.16586 21.80  0.70 18.980 0.070 17.85  0.08 N    0.200  0.300   20.0  10.0   231.81
 5986                    275.10940 -16.16588 18.60  0.20 17.010 0.040 16.10  0.10 N    0.180  0.080    8.0   2.0    64.11
 5987                    275.10275 -16.16586 15.78  0.01 14.545 0.007 13.72  0.01 Y    0.740  0.050    4.5   0.2    42.55
 5988                    275.17474 -16.16581 19.90  0.60 19.300 0.300 18.70  0.60 N   -1.000           7.0   9.0    20.43
 5989                    275.16329 -16.16582 16.86  0.03 15.570 0.010 14.77  0.02 N    0.330  0.050    4.5   0.5    38.48
 5990 182031.97-160956.9 275.13327 -16.16582 15.35  0.01 14.076 0.007 13.38  0.01 N    1.420  0.090    6.3   0.2   253.05
 5991                    275.11791 -16.16582 19.50  0.10 17.670 0.030 16.44  0.03 Y    0.160  0.070   11.0   2.0   122.08
 5992                    275.10471 -16.16583 19.10  0.10 16.230 0.010 14.80  0.02 N    2.200  0.900   21.0   2.0    47.62
 5993                    275.08575 -16.16583 19.43  0.06 17.790 0.020 16.65  0.03 Y    0.130  0.030    9.1   0.9    18.87
 5994 182020.39-160957.0 275.08497 -16.16585 16.40  0.01 14.988 0.007 14.11  0.01 Y    0.600  0.050    5.4   0.2    18.28
 5995                    275.08465 -16.16584 19.90  0.30 18.380 0.090 17.10  0.10 Y    0.090  0.070    8.0   5.0    18.05
 5996                    275.15820 -16.16579 17.76  0.06 14.365 0.007 12.35  0.01 N   21.000  5.000   30.3   0.9    56.99
 5997                    275.15608 -16.16580 18.70  0.40 17.300 0.090 16.60  0.10 N    0.100  0.100    7.0   5.0    69.80
 5998                    275.14942 -16.16578 20.00  1.00 18.300 0.100 17.10  0.20 N    0.100  0.200   10.0  10.0   174.28
 5999                    275.12000 -16.16581 19.70  0.08 17.940 0.020 16.83  0.04 Y    0.130  0.030   10.0   1.0   148.18
 6000                    275.17261 -16.16578 18.40  0.20 17.080 0.050 16.42  0.09 N    0.150  0.070    6.0   2.0    22.59
 6001                    275.16675 -16.16575 18.90  0.20 17.410 0.040 16.44  0.04 N    0.140  0.070    8.0   3.0    30.89
 6002                    275.14799 -16.16577 19.90  0.30 17.290 0.030 16.05  0.03 N    0.400  0.300   15.0   5.0   227.67
 6003                    275.09639 -16.16578 17.54  0.08 15.930 0.020 15.03  0.04 N    0.400  0.100    7.0   1.0    30.43
 6004                    275.13924 -16.16576 17.84  0.02 16.298 0.008 15.34  0.01 Y    0.250  0.020    6.9   0.3   262.41
 6005                    275.17368 -16.16572 18.60  0.30 16.850 0.050 15.91  0.07 N    0.200  0.200    9.0   4.0    21.45
 6006                    275.14286 -16.16571 20.70  0.80 19.100 0.200 17.90  0.20 N   -1.000          10.0  10.0   398.57
 6007                    275.12357 -16.16571 20.20  0.40 18.460 0.070 17.06  0.07 Y    0.100  0.100   10.0   6.0   226.43
 6008                    275.14809 -16.16565 21.00  1.00 17.240 0.040 15.75  0.04 N    3.000  6.000   30.0  20.0   218.11
 6009                    275.10980 -16.16565 20.70  0.50 18.850 0.080 17.38  0.07 N    0.100  0.100   11.0   8.0    65.15
 6010                    275.09532 -16.16570 21.00  3.00 19.600 0.700 17.90  0.50 N   -1.000          10.0  50.0    28.85
 6011                    275.13293 -16.16562 17.50  0.03 16.020 0.020 15.09  0.03 Y    0.290  0.040    6.2   0.5   255.94
 6012                    275.11129 -16.16563 18.89  0.06 17.560 0.020 15.99  0.03 Y    0.120  0.030    6.6   0.9    72.13
 6013                    275.17918 -16.16559 18.79  0.08 17.260 0.020 16.52  0.04 N    0.150  0.040    8.0   1.0    16.80
 6014                    275.14502 -16.16560 20.90  0.40 19.300 0.100 18.60  0.20 N   -1.000          11.0   6.0   358.81
 6015                    275.16536 -16.16558 19.90  0.40 18.400 0.100 17.30  0.20 N    0.090  0.080    8.0   5.0    33.48
 6016                    275.10748 -16.16556 21.00  0.90 17.520 0.030 16.05  0.03 N    2.000  3.000   30.0  10.0    55.84
 6017                    275.17527 -16.16554 19.50  0.20 18.000 0.060 16.92  0.08 Y    0.110  0.060    8.0   3.0    19.88
 6018                    275.14938 -16.16555 18.80  0.20 15.770 0.010 14.17  0.01 N    3.000  2.000   26.0   3.0   169.78
 6019                    275.09829 -16.16554 22.00  7.00 17.700 0.200 16.80  0.30 N                                 33.31
 6020                    275.09693 -16.16554 17.60  0.10 15.950 0.030 15.06  0.04 N    0.400  0.100    8.0   2.0    31.12
 6021                    275.08296 -16.16553 19.10  0.10 17.350 0.030 16.13  0.03 Y    0.180  0.070    9.0   2.0    16.83
 6022                    275.17214 -16.16550 20.00  1.00 17.080 0.060 16.12  0.09 N    1.000  2.000   20.0  10.0    23.03
 6023                    275.16396 -16.16551 19.00  0.80 16.830 0.080 15.56  0.07 N    0.400  0.500   10.0  10.0    36.54
 6024                    275.15173 -16.16552 18.30  0.10 15.790 0.020 14.46  0.02 N    2.000  0.700   18.0   2.0   116.62
 6025                    275.13987 -16.16551 16.84  0.01 15.650 0.008 15.03  0.01 N    0.260  0.020    3.9   0.2   269.66
 6026                    275.13425 -16.16551 20.40  0.20 18.480 0.040 17.28  0.05 N    0.120  0.060   11.0   3.0   222.15
 6027                    275.09063 -16.16551 16.83  0.03 15.276 0.009 14.26  0.01 Y    0.580  0.070    6.5   0.4    23.17
 6028                    275.17947 -16.16546 20.00  0.50 18.000 0.090 17.10  0.10 N    0.100  0.200   11.0   7.0    16.57
 6029                    275.15127 -16.16549 17.69  0.06 15.170 0.010 13.77  0.01 N    2.900  0.600   22.3   0.8   124.43
 6030                    275.08366 -16.16548 14.91  0.01 14.336 0.007 14.08  0.01 N    0.350  0.020   -1.8   0.2    17.29
 6031                    275.17118 -16.16545 18.29  0.07 15.792 0.009 14.58  0.01 N    1.900  0.500   22.0   1.0    24.15
 6032                    275.12938 -16.16545 18.61  0.03 17.460 0.020 16.61  0.03 Y    0.110  0.020    5.0   0.5   418.26
 6033 182029.74-160955.7 275.12395 -16.16546 17.80  0.10 16.040 0.030 14.96  0.05 N    0.400  0.100    8.0   2.0   230.37
 6034                    275.08537 -16.16544 18.72  0.05 17.180 0.020 16.26  0.04 N    0.160  0.030    7.9   0.7    18.51
 6035                    275.08436 -16.16545 19.60  0.30 17.070 0.030 15.88  0.05 N    0.500  0.300   15.0   4.0    17.78
 6036                    275.08124 -16.16543 21.00  0.60 18.700 0.100 17.40  0.10 N    0.100  0.200   14.0   9.0    15.73
 6037                    275.14120 -16.16541 19.30  0.06 16.460 0.008 14.89  0.01 N    1.700  0.400   20.2   0.9   308.66
 6038                    275.14090 -16.16542 22.10  0.70 18.450 0.030 17.04  0.03 N    1.000  1.000   30.0  10.0   299.25
 6039                    275.06502 -16.16542 19.06  0.03 18.370 0.030 18.00  0.20 N   -1.000           4.6   0.6     9.12
 6040                    275.14732 -16.16538 18.20  0.20 16.470 0.030 15.51  0.05 N    0.300  0.100    9.0   2.0   236.57
 6041 182035.15-160955.3 275.14646 -16.16540 15.39  0.01 14.238 0.007 13.66  0.01 N    0.950  0.070    4.5   0.2   275.13
 6042                    275.14272 -16.16539 17.36  0.04 16.130 0.020 15.56  0.03 N    0.200  0.030    4.6   0.7   351.82
 6043 182029.86-160955.5 275.12444 -16.16539 18.10  0.10 16.630 0.040 15.80  0.10 N    0.190  0.070    7.0   2.0   246.01
 6044                    275.10628 -16.16540 16.93  0.02 15.625 0.009 14.83  0.01 N    0.320  0.030    4.6   0.3    51.56
 6045                    275.06296 -16.16538 20.42  0.06 17.360 0.010 15.51  0.01 Y    1.000  0.200   21.0   0.8     8.58
 6046                    275.17244 -16.16534 20.00  1.00 18.300 0.300 17.40  0.40 N    0.100  0.200   10.0  20.0    22.64
 6047                    275.16443 -16.16536 17.40  0.20 16.330 0.050 15.80  0.10 N    0.170  0.080    4.0   3.0    35.32
 6048                    275.14537 -16.16537 19.27  0.08 17.550 0.020 16.65  0.04 N    0.150  0.040    9.0   1.0   318.47
 6049                    275.11893 -16.16536 20.50  0.30 18.160 0.050 16.67  0.05 N    0.200  0.100   14.0   5.0   128.35
 6050                    275.10533 -16.16535 16.60  0.01 15.275 0.007 14.50  0.01 N    0.430  0.030    4.6   0.2    48.62
 6051                    275.04898 -16.16535 18.54  0.01 17.860 0.010 17.56  0.04 N   -1.000           3.1   0.3     5.94
 6052                    275.14337 -16.16532 18.70  0.20 17.700 0.100 17.20  0.20 N   -1.000           4.0   4.0   349.62
 6053                    275.13325 -16.16532 17.74  0.01 16.150 0.008 15.23  0.01 N    0.310  0.020    7.2   0.2   235.96
 6054                    275.10712 -16.16533 19.50  0.20 18.200 0.050 17.39  0.08 N   -1.000           7.0   3.0    54.13
 6055                    275.07879 -16.16533 16.21  0.01 15.480 0.010 15.25  0.04 N    0.190  0.020    0.4   0.2    14.35
 6056                    275.15902 -16.16529 20.00  0.30 17.790 0.030 16.70  0.06 N    0.200  0.100   13.0   4.0    52.22
 6057                    275.14861 -16.16528 20.20  0.50 19.400 0.400 18.80  0.90 N   -1.000           8.0   9.0   185.81
 6058                    275.14201 -16.16530 21.00  1.00 19.300 0.200 18.40  0.30 N   -1.000          10.0  20.0   323.98
 6059                    275.08854 -16.16528 19.30  0.30 17.290 0.060 15.75  0.06 Y    0.200  0.200   11.0   4.0    21.10
 6060                    275.17967 -16.16526 18.10  0.10 16.570 0.030 15.75  0.04 N    0.230  0.080    7.0   2.0    16.40
 6061                    275.15305 -16.16527 19.50  0.40 16.780 0.030 15.38  0.02 N    1.000  0.800   18.0   5.0    95.77
 6062                    275.13741 -16.16527 19.90  0.10 18.070 0.020 16.91  0.02 Y    0.130  0.040   11.0   1.0   210.88
 6063 182026.85-160954.9 275.11193 -16.16526 16.02  0.01 14.477 0.007 13.69  0.01 N    1.500  0.100    8.8   0.2    73.95
 6064                    275.17646 -16.16523 20.10  0.30 18.060 0.040 16.98  0.07 N    0.200  0.100   13.0   4.0    18.78
 6065                    275.16839 -16.16519 17.15  0.03 14.389 0.007 12.92  0.01 N   12.000  1.000   24.7   0.4    27.86
 6066                    275.16322 -16.16521 19.50  0.30 16.720 0.020 15.35  0.02 N    1.200  0.900   19.0   5.0    38.11
 6067 182030.88-160954.7 275.12873 -16.16522 15.99  0.01 14.211 0.007 12.50  0.01 Y    2.600  0.200   15.9   0.2   394.88
 6068 182030.38-160954.3 275.12656 -16.16520 17.40  0.03 16.370 0.010 14.56  0.01 Y    0.160  0.020    3.6   0.5   332.09
 6069                    275.11250 -16.16521 20.40  0.40 17.430 0.030 15.75  0.04 N    0.600  0.500   18.0   5.0    76.73
 6070 182021.19-160954.6 275.08829 -16.16520 16.11  0.02 14.191 0.008 12.91  0.01 Y    2.900  0.300   13.2   0.3    20.86
 6071                    275.12259 -16.16518 18.01  0.02 14.444 0.007 12.38  0.01 N   24.000  2.000   32.0   0.3   183.45
 6072                    275.10766 -16.16518 18.51  0.07 16.290 0.010 15.05  0.02 N    0.600  0.200   12.0   1.0    55.65
 6073                    275.10563 -16.16518 19.50  0.10 17.980 0.040 17.30  0.10 N    0.110  0.040    8.0   2.0    49.21
 6074                    275.10422 -16.16519 15.09  0.01 14.096 0.007 13.40  0.01 Y    0.820  0.060    2.9   0.2    45.39
 6075                    275.08661 -16.16517 20.00  0.30 18.130 0.060 16.64  0.07 Y    0.130  0.090   11.0   4.0    19.43
 6076                    275.15712 -16.16514 20.00  1.00 16.910 0.050 15.29  0.04 N    3.000  6.000   30.0  20.0    61.33
 6077                    275.15965 -16.16511 22.00  1.00 18.240 0.050 17.06  0.07 N    1.000  1.000   20.0  20.0    49.32
 6078 182032.32-160954.2 275.13462 -16.16513 16.60  0.01 15.345 0.007 14.64  0.01 N    0.380  0.030    4.1   0.2   207.91
 6079                    275.12836 -16.16513 19.60  0.20 17.710 0.030 16.23  0.03 Y    0.160  0.070   11.0   2.0   380.92
 6080                    275.11866 -16.16513 17.32  0.02 15.348 0.008 14.02  0.01 Y    1.200  0.100   12.2   0.3   122.75
 6081                    275.11753 -16.16513 19.80  0.20 17.950 0.040 16.83  0.07 N    0.140  0.070   10.0   3.0   111.68
 6082 182027.45-160954.3 275.11439 -16.16509 17.80  0.02 16.410 0.009 15.67  0.02 N    0.190  0.020    6.0   0.3    87.26
 6083                    275.17761 -16.16507 17.60  0.09 16.860 0.050 16.60  0.10 N    0.100  0.030    1.0   1.0    17.83
 6084                    275.15478 -16.16507 18.70  0.10 17.470 0.040 16.84  0.08 N    0.120  0.040    6.0   2.0    77.32
 6085                    275.11306 -16.16505 20.70  0.50 18.070 0.060 16.56  0.06 N    0.200  0.200   16.0   7.0    79.07
 6086 182019.12-160954.0 275.07972 -16.16505 23.00  3.00 17.290 0.040 14.47  0.02 N                   50.0  50.0    14.82
 6087                    275.14427 -16.16504 18.80  0.30 18.200 0.100 17.40  0.30 Y   -1.000           4.0   4.0   311.47
 6088                    275.09623 -16.16501 18.00  0.10 16.060 0.020 14.93  0.02 N    0.500  0.200   10.0   1.0    29.83
 6089                    275.08935 -16.16502 19.30  0.20 17.710 0.050 16.61  0.09 Y    0.130  0.060    9.0   2.0    21.79
 6090                    275.08737 -16.16501 19.30  0.20 17.730 0.050 16.90  0.10 N    0.120  0.050    8.0   2.0    20.02
 6091                    275.18090 -16.16497 18.09  0.07 16.650 0.020 15.97  0.04 N    0.190  0.050    7.0   1.0    15.56
 6092                    275.16553 -16.16498 16.68  0.02 14.363 0.007 13.02  0.01 N    3.200  0.300   20.2   0.3    32.71
 6093                    275.16249 -16.16496 20.30  0.60 18.500 0.100 17.30  0.10 N    0.100  0.100   11.0   9.0    39.79
 6094                    275.14912 -16.16497 19.90  0.20 18.560 0.060 17.34  0.09 Y   -1.000           8.0   3.0   162.67
 6095                    275.17784 -16.16495 17.90  0.10 15.740 0.020 14.61  0.02 N    1.200  0.400   14.0   2.0    17.63
 6096 182027.70-160953.7 275.11545 -16.16493 14.12  0.01 12.883 0.007 12.06  0.01 Y    3.100  0.200   11.2   0.2    93.42
 6097                    275.15554 -16.16491 19.70  0.50 18.600 0.100 17.90  0.30 N   -1.000           7.0   7.0    70.81
 6098                    275.10598 -16.16493 19.90  0.20 17.840 0.040 16.60  0.06 N    0.170  0.080   12.0   3.0    49.83
 6099                    275.09807 -16.16492 18.10  0.30 16.430 0.070 15.30  0.10 N    0.300  0.200    8.0   4.0    32.57
 6100                    275.08520 -16.16492 18.89  0.08 17.270 0.020 16.42  0.04 N    0.160  0.040    8.0   1.0    18.30
 6101                    275.08442 -16.16493 18.00  0.04 15.369 0.008 13.82  0.01 N    2.900  0.500   23.2   0.6    17.73
 6102                    275.17702 -16.16487 16.60  0.03 15.520 0.010 14.97  0.02 N    0.250  0.030    3.1   0.4    18.24
 6103                    275.16882 -16.16488 19.00  0.30 17.620 0.070 16.61  0.09 N    0.120  0.080    7.0   4.0    27.05
 6104                    275.11906 -16.16488 22.00  2.00 18.060 0.040 16.63  0.06 N    3.000  8.000   40.0  20.0   124.18
 6105 182026.59-160953.6 275.11084 -16.16489 15.01  0.01 13.731 0.007 13.00  0.01 N    2.000  0.100    7.0   0.2    67.33
 6106                    275.10504 -16.16488 17.95  0.02 16.770 0.010 15.90  0.02 Y    0.150  0.020    4.8   0.3    47.11
 6107                    275.06737 -16.16489 18.78  0.02 18.030 0.010 17.72  0.04 N   -1.000           3.8   0.3     9.76
 6108 182037.01-160953.3 275.15429 -16.16485 15.71  0.01 14.816 0.007 14.31  0.01 N    0.360  0.020    0.9   0.2    80.53
 6109                    275.10332 -16.16486 20.60  0.60 19.000 0.200 17.90  0.30 N   -1.000          10.0   9.0    42.76
 6110                    275.16740 -16.16482 19.30  0.30 18.400 0.100 17.60  0.20 N   -1.000           5.0   4.0    29.22
 6111                    275.11217 -16.16482 18.33  0.05 16.660 0.020 15.61  0.04 Y    0.240  0.050    8.2   0.8    73.36
 6112                    275.10961 -16.16483 18.15  0.02 16.499 0.009 15.40  0.01 Y    0.250  0.030    7.9   0.3    61.99
 6113                    275.10863 -16.16485 20.70  0.40 18.190 0.060 16.84  0.08 N    0.200  0.200   15.0   6.0    58.31
 6114                    275.10646 -16.16483 17.10  0.02 15.717 0.008 14.92  0.01 N    0.330  0.030    5.3   0.3    51.07
 6115 182021.98-160953.1 275.09161 -16.16479 15.83  0.02 14.224 0.007 13.39  0.01 N    2.100  0.200   14.6   0.2    24.00
 6116                    275.16604 -16.16475 18.80  0.20 17.210 0.040 16.31  0.07 N    0.160  0.090    8.0   3.0    31.58
 6117                    275.15359 -16.16476 20.10  0.30 18.300 0.050 17.12  0.06 N    0.120  0.080   11.0   4.0    86.65
 6118                    275.14790 -16.16476 19.00  0.30 17.740 0.090 16.60  0.10 Y    0.100  0.080    6.0   5.0   189.61
 6119                    275.14119 -16.16478 22.00  2.00 20.100 0.300 19.40  0.50 N   -1.000          10.0  20.0   261.91
 6120                    275.12083 -16.16475 19.13  0.03 17.720 0.010 16.75  0.02 Y    0.120  0.020    7.3   0.5   144.27
 6121                    275.11415 -16.16477 20.20  0.10 18.010 0.030 16.79  0.04 N    0.180  0.060   13.0   1.0    84.02
 6122                    275.08829 -16.16477 18.40  0.10 16.640 0.020 15.54  0.03 Y    0.250  0.080    9.0   1.0    20.77
 6123                    275.15716 -16.16474 19.60  0.60 18.400 0.200 17.80  0.40 N   -1.000           7.0   9.0    60.08
 6124                    275.13875 -16.16473 21.00  0.20 18.660 0.030 17.50  0.04 N    0.150  0.090   15.0   3.0   212.27
 6125                    275.10900 -16.16476 20.10  0.20 18.170 0.050 17.12  0.09 N    0.140  0.070   11.0   3.0    59.44
 6126 182036.21-160952.9 275.15081 -16.16470 17.42  0.06 16.390 0.020 15.71  0.04 Y    0.160  0.040    4.0   1.0   122.55
 6127                    275.10778 -16.16471 17.33  0.02 15.944 0.008 14.96  0.01 Y    0.260  0.020    5.5   0.3    55.05
 6128                    275.13079 -16.16467 18.97  0.03 17.520 0.010 16.78  0.03 N    0.130  0.020    7.6   0.5   275.97
 6129                    275.11140 -16.16466 20.30  0.40 18.500 0.100 17.60  0.20 N    0.100  0.100   11.0   6.0    69.10
 6130                    275.10523 -16.16467 23.00  3.00 18.860 0.080 17.46  0.09 N    2.000  6.000   30.0  40.0    47.31
 6131                    275.15964 -16.16464 19.80  0.20 17.550 0.030 16.32  0.03 N    0.200  0.100   13.0   3.0    48.58
 6132 182032.65-160952.9 275.13605 -16.16466 17.20  0.01 15.791 0.008 14.90  0.01 Y    0.320  0.020    5.5   0.2   190.94
 6133                    275.13207 -16.16466 17.85  0.02 14.668 0.007 12.84  0.01 N   15.000  1.000   28.8   0.2   239.61
 6134 182027.85-160952.6 275.11611 -16.16464 14.36  0.01 12.906 0.007 11.90  0.01 Y    3.300  0.200   12.7   0.2    96.15
 6135 182025.98-160952.7 275.10826 -16.16466 17.39  0.02 16.093 0.009 15.27  0.02 Y    0.230  0.020    5.1   0.3    56.55
 6136                    275.10061 -16.16464 19.00  0.10 15.670 0.010 13.84  0.01 N    4.000  1.000   27.0   2.0    36.83
 6137                    275.16810 -16.16462 21.00  1.00 18.230 0.080 16.86  0.08 N    0.200  0.400   20.0  10.0    28.00
 6138 182021.97-160952.5 275.09156 -16.16458 15.37  0.01 13.885 0.007 12.95  0.01 Y    2.300  0.200   13.6   0.2    23.89
 6139                    275.17863 -16.16456 21.00  3.00 18.900 0.200 17.90  0.30 N    0.200  0.700   20.0  40.0    16.97
 6140                    275.15047 -16.16457 16.84  0.03 15.560 0.010 14.83  0.02 N    0.330  0.050    4.3   0.5   126.54
 6141                    275.14659 -16.16456 19.60  0.60 17.700 0.100 16.60  0.20 N    0.200  0.200   11.0   9.0   218.03
 6142                    275.14254 -16.16456 18.30  0.20 16.510 0.030 15.43  0.04 N    0.300  0.100    9.0   3.0   268.26
 6143                    275.14156 -16.16456 22.00  3.00 19.300 0.200 18.60  0.50 N    0.200  0.600   20.0  40.0   255.05
 6144                    275.09069 -16.16457 17.87  0.05 15.349 0.009 13.81  0.01 Y    2.700  0.500   22.3   0.7    22.98
 6145                    275.18069 -16.16453 19.30  0.30 16.960 0.030 15.92  0.04 N    0.400  0.300   13.0   4.0    15.61
 6146                    275.17648 -16.16454 20.60  0.70 18.600 0.100 17.60  0.10 N    0.100  0.200   12.0   9.0    18.59
 6147                    275.11770 -16.16451 21.30  0.40 19.150 0.070 17.89  0.08 N    0.110  0.090   14.0   6.0   107.58
 6148                    275.10504 -16.16454 21.40  0.40 17.900 0.030 16.58  0.04 N    1.000  1.000   25.0   6.0    46.59
 6149 182019.61-160952.3 275.08173 -16.16453 19.40  0.10 16.640 0.020 15.02  0.02 N    1.200  0.500   18.0   2.0    15.91
 6150                    275.16146 -16.16446 20.70  0.40 19.500 0.100 18.80  0.20 N   -1.000          10.0   6.0    42.16
 6151                    275.12358 -16.16448 20.40  0.60 16.760 0.030 14.81  0.02 N    3.000  4.000   32.0   9.0   186.90
 6152                    275.10985 -16.16448 20.70  0.40 18.650 0.070 17.36  0.08 N    0.100  0.100   13.0   6.0    61.90
 6153                    275.10528 -16.16448 21.80  0.70 18.260 0.030 16.80  0.04 N    1.000  1.000   20.0  10.0    47.16
 6154                    275.16675 -16.16445 21.00  1.00 18.900 0.100 17.80  0.20 N    0.100  0.200   10.0  20.0    30.10
 6155                    275.14556 -16.16443 20.00  1.00 18.500 0.200 17.70  0.40 N    0.100  0.200   10.0  20.0   235.92
 6156                    275.11925 -16.16446 18.15  0.03 16.740 0.010 15.90  0.02 N    0.180  0.030    6.5   0.5   121.40
 6157                    275.14972 -16.16443 19.60  0.30 19.100 0.200 18.00  0.20 Y   -1.000           6.0   5.0   138.03
 6158                    275.10687 -16.16441 17.81  0.04 16.520 0.010 15.67  0.02 Y    0.180  0.030    5.4   0.5    51.54
 6159                    275.09021 -16.16441 18.70  0.20 16.850 0.030 15.67  0.03 N    0.200  0.100   10.0   2.0    22.47
 6160                    275.08883 -16.16442 21.50  0.80 19.060 0.090 18.20  0.20 N    0.100  0.200   20.0  10.0    21.17
 6161                    275.07581 -16.16442 14.79  0.01 14.293 0.007 14.17  0.01 N    0.320  0.020   -2.4   0.2    12.81
 6162                    275.17629 -16.16437 19.70  0.30 18.100 0.070 16.91  0.08 Y    0.110  0.070    9.0   4.0    18.70
 6163                    275.16408 -16.16436 19.00  0.70 17.700 0.200 16.90  0.30 N    0.100  0.200   10.0  10.0    35.28
 6164                    275.16051 -16.16438 18.42  0.05 16.060 0.010 14.72  0.01 N    1.100  0.200   15.4   0.7    45.08
 6165                    275.15757 -16.16437 18.60  0.20 16.240 0.030 14.99  0.03 N    0.900  0.500   14.0   3.0    57.04
 6166                    275.14636 -16.16438 18.60  0.30 17.240 0.090 16.30  0.20 N    0.100  0.100    7.0   4.0   214.60
 6167                    275.10560 -16.16436 20.40  0.20 19.020 0.060 18.10  0.10 N   -1.000           9.0   3.0    47.81
 6168                    275.10370 -16.16437 19.28  0.08 17.840 0.020 17.12  0.06 N    0.110  0.030    7.0   1.0    43.05
 6169                    275.14423 -16.16436 18.50  0.20 17.100 0.050 16.04  0.07 Y    0.150  0.080    7.0   3.0   253.23
 6170                    275.14199 -16.16434 21.00  2.00 18.900 0.300 17.70  0.30 N    0.100  0.400   10.0  30.0   247.25
 6171                    275.13937 -16.16436 17.52  0.01 16.342 0.008 15.57  0.01 Y    0.180  0.010    4.5   0.2   208.71
 6172                    275.09192 -16.16435 18.02  0.06 16.780 0.020 15.81  0.04 Y    0.150  0.030    5.1   0.9    24.21
 6173                    275.15289 -16.16431 17.43  0.02 16.099 0.009 15.35  0.01 N    0.240  0.020    5.2   0.3    90.98
 6174                    275.10821 -16.16434 16.44  0.01 14.963 0.008 14.10  0.01 N    0.690  0.050    6.2   0.2    55.63
 6175                    275.09597 -16.16432 16.68  0.02 15.004 0.008 14.15  0.01 N    1.100  0.100    9.3   0.4    29.13
 6176 182022.71-160951.5 275.09464 -16.16431 16.34  0.03 15.030 0.010 13.97  0.01 Y    0.500  0.070    4.3   0.5    27.37
 6177                    275.17223 -16.16429 19.10  0.40 17.330 0.070 16.70  0.10 N    0.200  0.200    9.0   6.0    22.51
 6178                    275.16899 -16.16429 20.20  0.70 17.510 0.050 16.24  0.05 N    0.400  0.500   16.0   9.0    26.52
 6179                    275.15879 -16.16430 17.71  0.05 16.390 0.020 15.82  0.04 N    0.190  0.040    5.4   0.8    51.37
 6180 182031.16-160951.2 275.12992 -16.16431 16.72  0.01 15.521 0.007 14.76  0.01 Y    0.300  0.020    3.9   0.2   269.69
 6181                    275.11478 -16.16429 15.34  0.01 13.928 0.007 13.27  0.01 N    2.000  0.100    8.2   0.2    85.17
 6182                    275.14830 -16.16426 20.00  1.00 18.400 0.200 17.70  0.30 N    0.100  0.300   10.0  20.0   163.63
 6183                    275.17151 -16.16422 21.00  3.00 17.240 0.080 15.73  0.06 N    3.000  9.000   30.0  40.0    23.28
 6184                    275.16811 -16.16424 20.40  0.60 18.600 0.100 17.70  0.20 N    0.100  0.100   11.0   8.0    27.77
 6185                    275.11785 -16.16424 18.37  0.02 16.750 0.009 15.69  0.01 Y    0.210  0.020    8.1   0.3   106.36
 6186                    275.16167 -16.16420 19.60  0.10 17.530 0.030 16.55  0.03 N    0.190  0.080   12.0   2.0    41.22
 6187                    275.15970 -16.16421 20.20  0.30 19.700 0.300 19.30  0.80 N   -1.000           7.0   6.0    47.65
 6188                    275.12967 -16.16421 19.42  0.04 18.360 0.030 17.37  0.04 Y   -1.000           6.0   0.6   266.72
 6189                    275.12666 -16.16421 19.90  0.50 17.870 0.080 16.22  0.06 Y    0.200  0.200   12.0   7.0   250.89
 6190                    275.11549 -16.16419 15.65  0.01 14.359 0.008 12.94  0.01 Y    1.060  0.080    5.9   0.2    88.95
 6191                    275.17984 -16.16418 18.70  0.20 17.620 0.050 16.55  0.05 Y    0.100  0.050    5.0   3.0    16.08
 6192                    275.17792 -16.16418 21.00  1.00 19.200 0.200 18.50  0.40 N    0.100  0.300   10.0  20.0    17.40
 6193                    275.16589 -16.16416 19.20  0.20 18.320 0.090 17.10  0.10 Y   -1.000           5.0   3.0    31.44
 6194                    275.14365 -16.16417 17.08  0.06 15.690 0.010 14.93  0.02 N    0.340  0.070    5.2   0.8   243.17
 6195                    275.11889 -16.16418 17.90  0.03 17.320 0.010 16.90  0.05 Y   -1.000           1.1   0.4   114.91
 6196                    275.13976 -16.16416 18.00  0.02 16.506 0.009 15.06  0.01 Y    0.210  0.020    6.8   0.3   206.72
 6197                    275.12324 -16.16414 18.70  0.10 16.340 0.020 14.82  0.02 Y    0.800  0.300   15.0   2.0   170.99
 6198                    275.11167 -16.16414 20.60  0.30 18.700 0.070 17.70  0.10 N    0.110  0.080   12.0   4.0    68.41
 6199                    275.10541 -16.16416 21.40  0.60 18.150 0.030 16.59  0.04 N    0.600  0.600   22.0   8.0    46.99
 6200                    275.08117 -16.16415 19.40  0.10 18.800 0.200 18.40  0.60 N   -1.000           5.0   3.0    15.53
 6201                    275.17960 -16.16411 18.90  0.30 17.820 0.090 16.90  0.10 Y    0.090  0.070    5.0   4.0    16.22
 6202                    275.17897 -16.16412 19.60  0.60 18.100 0.100 17.10  0.10 N    0.100  0.100    8.0   9.0    16.64
 6203                    275.16713 -16.16410 18.70  0.20 17.160 0.040 16.46  0.07 N    0.160  0.080    8.0   3.0    29.25
 6204                    275.09668 -16.16413 18.50  0.20 16.110 0.030 14.76  0.03 N    1.000  0.600   15.0   3.0    30.04
 6205                    275.17025 -16.16407 22.00  3.00 18.400 0.200 17.40  0.20 N                   20.0  50.0    24.74
 6206                    275.16987 -16.16408 20.00  0.60 18.200 0.100 17.30  0.20 N    0.100  0.200   10.0   9.0    25.23
 6207                    275.13057 -16.16407 19.65  0.06 16.392 0.008 14.61  0.01 N    2.900  0.600   28.7   0.8   242.38
 6208                    275.12217 -16.16408 19.70  0.30 18.300 0.100 16.66  0.09 Y   -1.000           7.0   5.0   151.92
 6209                    275.11711 -16.16408 18.98  0.03 17.120 0.010 16.05  0.02 N    0.210  0.030   10.0   0.5    99.31
 6210                    275.13578 -16.16406 17.67  0.01 14.685 0.007 12.98  0.01 N   12.700  0.900   26.4   0.2   178.53
 6211 182026.02-160950.6 275.10841 -16.16406 15.20  0.01 13.713 0.007 12.87  0.01 N    2.600  0.200    9.3   0.2    55.66
 6212                    275.10483 -16.16406 17.65  0.02 16.460 0.010 15.76  0.02 N    0.170  0.020    4.7   0.3    45.36
 6213                    275.10134 -16.16406 18.70  0.10 16.950 0.020 15.87  0.02 N    0.200  0.070    9.0   2.0    37.73
 6214                    275.08531 -16.16405 18.23  0.08 16.590 0.020 15.47  0.03 Y    0.240  0.070    8.0   1.0    18.23
 6215                    275.16102 -16.16402 22.00  2.00 18.800 0.100 18.80  0.60 N    0.200  0.500   20.0  30.0    42.95
 6216                    275.13844 -16.16402 18.72  0.03 16.177 0.008 14.72  0.01 N    1.400  0.200   17.3   0.5   187.91
 6217                    275.11860 -16.16403 16.85  0.01 15.347 0.007 14.37  0.01 Y    0.500  0.040    6.0   0.2   110.88
 6218                    275.10986 -16.16400 20.00  0.20 18.340 0.040 17.37  0.08 N    0.100  0.060    9.0   3.0    60.62
 6219                    275.10041 -16.16401 20.50  0.60 18.400 0.100 17.30  0.20 N    0.100  0.200   13.0   9.0    35.96
 6220                    275.16253 -16.16396 17.09  0.04 15.860 0.010 15.22  0.02 N    0.240  0.040    4.4   0.6    38.62
 6221                    275.15660 -16.16396 17.36  0.03 16.470 0.010 15.84  0.02 Y    0.140  0.020    2.4   0.4    61.02
 6222                    275.15108 -16.16397 18.70  0.10 17.500 0.040 16.76  0.07 N    0.110  0.040    5.0   2.0   109.39
 6223                    275.14410 -16.16396 18.90  0.20 17.430 0.060 16.70  0.10 N    0.140  0.070    7.0   3.0   227.92
 6224 182014.41-160950.3 275.06008 -16.16395 16.58  0.01 14.238 0.007 12.87  0.01 N    3.300  0.200   20.0   0.2     7.85
 6225                    275.08830 -16.16395 19.00  0.10 17.130 0.030 16.04  0.03 N    0.220  0.090   10.0   2.0    20.59
 6226                    275.08286 -16.16393 20.80  0.60 17.370 0.030 15.39  0.02 N    2.000  2.000   25.0   9.0    16.53
 6227                    275.17690 -16.16389 19.40  0.10 17.860 0.030 17.08  0.06 N    0.120  0.040    8.0   2.0    18.10
 6228                    275.16012 -16.16392 16.60  0.02 15.464 0.008 14.90  0.01 N    0.290  0.020    3.3   0.2    45.70
 6229                    275.15855 -16.16390 21.10  0.70 18.710 0.090 17.70  0.20 N    0.100  0.200   20.0  10.0    51.57
 6230                    275.15734 -16.16389 22.00  1.00 19.150 0.060 18.80  0.20 N    0.200  0.500   20.0  20.0    57.01
 6231                    275.14828 -16.16391 19.70  0.70 18.400 0.200 17.20  0.20 N   -1.000          10.0  10.0   154.33
 6232 182027.71-160950.0 275.11552 -16.16391 14.37  0.01 13.325 0.007 12.65  0.01 Y    2.100  0.100    5.1   0.2    87.45
 6233                    275.16938 -16.16384 21.00  1.00 18.900 0.200 17.90  0.20 N    0.100  0.200   10.0  10.0    25.76
 6234                    275.15351 -16.16384 14.85  0.01 13.932 0.007 13.37  0.01 N    0.860  0.060    2.2   0.2    81.96
 6235                    275.09623 -16.16384 17.80  0.10 16.080 0.020 15.16  0.04 N    0.400  0.100    8.0   2.0    29.28
 6236                    275.15759 -16.16381 20.80  0.50 18.800 0.100 18.50  0.30 N    0.100  0.100   13.0   8.0    55.58
 6237                    275.13492 -16.16383 20.07  0.06 18.080 0.020 16.88  0.04 N    0.150  0.030   11.8   0.8   176.60
 6238                    275.10878 -16.16384 20.30  0.30 19.010 0.090 17.70  0.10 Y   -1.000           9.0   4.0    56.35
 6239                    275.10807 -16.16382 15.99  0.01 14.579 0.007 13.79  0.01 N    1.050  0.070    7.0   0.2    53.99
 6240                    275.08941 -16.16383 19.30  0.10 16.192 0.009 14.37  0.01 N    3.000  1.000   28.0   2.0    21.56
 6241                    275.08795 -16.16382 19.40  0.20 17.900 0.060 16.78  0.07 Y    0.120  0.070    8.0   3.0    20.27
 6242                    275.17747 -16.16380 19.60  0.10 16.960 0.020 15.72  0.02 N    0.600  0.200   16.0   2.0    17.65
 6243                    275.17650 -16.16378 22.00  1.00 18.500 0.100 17.30  0.20 N    0.400  0.800   20.0  20.0    18.38
 6244                    275.15296 -16.16379 16.84  0.03 15.680 0.010 15.00  0.02 N    0.250  0.030    3.6   0.4    86.66
 6245                    275.14666 -16.16379 16.40  0.05 14.630 0.010 13.37  0.01 Y    1.900  0.300   11.1   0.7   181.81
 6246                    275.13298 -16.16380 20.40  0.10 18.090 0.020 16.73  0.02 N    0.190  0.060   14.0   1.0   192.16
 6247                    275.12004 -16.16379 20.40  0.20 18.700 0.040 17.64  0.05 N    0.100  0.040   10.0   2.0   121.67
 6248                    275.18065 -16.16376 20.40  0.50 17.730 0.040 16.74  0.05 N    0.400  0.400   16.0   7.0    15.50
 6249                    275.16746 -16.16376 18.60  0.20 17.290 0.040 16.54  0.07 N    0.130  0.060    6.0   2.0    28.50
 6250                    275.14467 -16.16376 19.60  0.50 17.590 0.090 16.70  0.10 N    0.200  0.200   11.0   7.0   211.14
 6251                    275.13957 -16.16376 18.91  0.06 16.720 0.010 15.49  0.02 N    0.420  0.090   11.8   0.8   190.91
 6252                    275.13755 -16.16375 17.72  0.01 16.314 0.008 15.39  0.01 Y    0.230  0.020    6.0   0.2   175.53
 6253                    275.11955 -16.16377 18.31  0.02 16.880 0.010 16.09  0.02 N    0.170  0.020    6.7   0.3   116.65
 6254 182020.50-160949.8 275.08548 -16.16376 18.30  0.10 15.690 0.010 13.79  0.01 Y    2.400  0.800   23.0   1.0    18.30
 6255                    275.16448 -16.16373 18.20  0.10 16.580 0.020 15.45  0.02 Y    0.240  0.080    8.0   1.0    33.87
 6256                    275.10387 -16.16374 20.00  0.20 17.870 0.040 16.86  0.05 N    0.200  0.100   12.0   3.0    42.66
 6257                    275.16351 -16.16369 18.30  0.50 15.890 0.040 14.52  0.04 N    2.000  2.000   17.0   7.0    35.95
 6258                    275.14148 -16.16371 20.00  1.00 18.000 0.200 16.90  0.20 N    0.200  0.400   10.0  20.0   208.29
 6259                    275.13205 -16.16370 17.08  0.01 15.982 0.008 15.30  0.02 N    0.190  0.020    3.7   0.2   201.21
 6260 182030.96-160949.3 275.12902 -16.16371 18.47  0.03 16.800 0.010 14.54  0.01 Y    0.210  0.030    8.4   0.4   237.10
 6261 182025.05-160949.3 275.10435 -16.16370 15.41  0.01 14.071 0.007 13.36  0.01 N    1.600  0.100    7.2   0.2    43.73
 6262 182025.91-160949.2 275.10795 -16.16368 15.82  0.01 14.393 0.007 13.58  0.01 N    1.330  0.090    7.7   0.2    53.36
 6263                    275.18130 -16.16363 18.50  0.20 16.470 0.020 15.41  0.03 N    0.400  0.200   10.0   2.0    15.09
 6264                    275.17581 -16.16365 20.20  0.20 18.730 0.060 17.21  0.06 Y   -1.000           8.0   3.0    18.91
 6265                    275.14652 -16.16365 16.99  0.06 14.790 0.010 13.44  0.01 Y    2.700  0.600   19.8   0.9   179.05
 6266                    275.11857 -16.16363 17.40  0.02 15.971 0.008 15.25  0.02 N    0.280  0.020    5.8   0.3   106.76
 6267                    275.08365 -16.16365 20.40  0.40 19.000 0.100 17.90  0.10 Y   -1.000           9.0   5.0    17.00
 6268                    275.15716 -16.16362 20.50  0.40 18.080 0.050 16.89  0.09 N    0.200  0.200   15.0   5.0    57.14
 6269                    275.11486 -16.16362 20.40  0.30 17.280 0.020 15.49  0.02 N    1.200  0.800   22.0   4.0    81.86
 6270                    275.13060 -16.16358 18.37  0.03 17.190 0.010 16.52  0.03 N    0.120  0.010    4.9   0.4   215.90
 6271                    275.12853 -16.16358 17.26  0.03 15.700 0.010 14.63  0.01 Y    0.410  0.060    6.4   0.5   230.14
 6272                    275.11082 -16.16357 16.86  0.01 15.263 0.007 14.47  0.01 N    0.620  0.050    7.0   0.2    62.97
 6273                    275.09919 -16.16358 19.80  0.40 19.100 0.300 17.60  0.30 Y   -1.000           7.0   7.0    33.57
 6274                    275.05833 -16.16357 20.88  0.09 17.880 0.010 16.08  0.01 N    0.500  0.100   19.0   1.0     7.47
 6275                    275.15459 -16.16356 16.80  0.02 15.410 0.009 14.59  0.01 N    0.420  0.040    4.9   0.3    72.01
 6276                    275.10087 -16.16357 20.80  0.60 18.480 0.070 16.87  0.06 N    0.200  0.200   15.0   8.0    36.44
 6277                    275.15815 -16.16354 18.21  0.04 15.924 0.009 14.71  0.01 N    1.100  0.200   14.7   0.5    52.43
 6278 182030.26-160948.6 275.12612 -16.16353 16.81  0.04 15.460 0.010 14.74  0.02 N    0.390  0.060    4.8   0.5   203.52
 6279                    275.17610 -16.16350 20.20  0.20 18.280 0.050 17.16  0.07 N    0.130  0.080   11.0   4.0    18.63
 6280                    275.14216 -16.16349 18.10  0.20 17.400 0.100 17.10  0.30 N   -1.000           2.0   4.0   202.95
 6281                    275.10345 -16.16345 19.60  0.10 18.420 0.050 17.34  0.07 Y   -1.000           7.0   2.0    41.42
 6282                    275.08662 -16.16346 18.80  0.10 17.220 0.020 16.07  0.02 Y    0.160  0.070    8.0   2.0    19.11
 6283                    275.05881 -16.16346 19.43  0.02 16.369 0.008 14.51  0.01 Y    2.500  0.300   22.7   0.4     7.57
 6284                    275.17029 -16.16344 20.00 10.00 18.700 0.300 17.50  0.30 N    1.000  6.000                 24.40
 6285                    275.16764 -16.16342 20.20  0.50 18.310 0.070 17.80  0.20 N    0.100  0.100   12.0   7.0    28.02
 6286                    275.16476 -16.16345 19.10  0.20 17.140 0.030 16.42  0.06 N    0.200  0.100   11.0   3.0    33.06
 6287                    275.16048 -16.16344 19.50  0.20 17.970 0.060 17.00  0.10 N    0.110  0.070    8.0   3.0    43.77
 6288                    275.15560 -16.16345 21.00  2.00 20.300 0.500 21.00  2.00 N   -1.000          10.0  30.0    65.04
 6289                    275.12262 -16.16344 19.60  0.10 19.100 0.100 18.20  0.20 Y   -1.000           6.0   2.0   146.15
 6290                    275.09306 -16.16343 18.50  0.08 16.890 0.020 15.50  0.03 Y    0.190  0.050    8.0   1.0    25.18
 6291                    275.16431 -16.16340 17.87  0.07 16.410 0.020 15.68  0.03 N    0.230  0.060    7.0   1.0    33.94
 6292                    275.14603 -16.16341 14.13  0.01 12.891 0.007 12.00  0.01 Y    3.100  0.200   11.3   0.2   177.78
 6293 182029.86-160948.1 275.12443 -16.16339 14.82  0.01 13.464 0.007 12.76  0.01 N    2.600  0.200   12.4   0.2   171.24
 6294                    275.17491 -16.16338 21.00  2.00 18.800 0.100 18.00  0.20 N    0.200  0.400   20.0  20.0    19.59
 6295                    275.14280 -16.16337 18.60  0.30 17.530 0.090 16.60  0.20 N    0.100  0.070    4.0   4.0   199.49
 6296 182012.51-160948.3 275.05219 -16.16338 21.05  0.08 17.670 0.010 15.24  0.01 Y    1.200  0.300   24.0   1.0     6.37
 6297                    275.17861 -16.16335 17.37  0.03 15.157 0.008 14.09  0.01 N    2.200  0.300   19.8   0.5    16.73
 6298                    275.17827 -16.16333 17.61  0.04 16.650 0.020 16.12  0.03 N    0.130  0.020    3.2   0.6    16.96
 6299                    275.12993 -16.16334 18.11  0.02 16.918 0.009 16.19  0.01 N    0.140  0.010    5.1   0.3   211.42
 6300                    275.11472 -16.16334 19.27  0.06 17.940 0.030 17.18  0.07 N    0.100  0.020    6.6   0.9    79.59
 6301                    275.16367 -16.16332 17.70  0.20 16.510 0.050 15.85  0.09 N    0.160  0.080    4.0   3.0    35.24
 6302                    275.14767 -16.16326 19.60  0.20 18.380 0.080 17.20  0.10 Y   -1.000           7.0   3.0   148.11
 6303                    275.12549 -16.16328 17.63  0.06 16.040 0.020 15.34  0.03 N    0.330  0.070    7.0   0.9   183.79
 6304                    275.18057 -16.16326 21.00  1.00 18.520 0.080 17.40  0.10 N    0.300  0.500   20.0  20.0    15.45
 6305                    275.14656 -16.16325 19.20  0.10 18.400 0.100 16.90  0.10 Y   -1.000           5.0   2.0   164.72
 6306 182031.86-160947.6 275.13281 -16.16327 16.13  0.01 14.725 0.007 14.03  0.01 N    0.860  0.060    6.4   0.2   179.36
 6307                    275.12918 -16.16327 20.80  0.30 18.000 0.020 16.55  0.03 N    0.400  0.200   18.0   4.0   212.13
 6308                    275.10514 -16.16325 20.70  0.40 18.460 0.040 17.38  0.07 N    0.200  0.100   14.0   5.0    44.99
 6309                    275.09278 -16.16326 21.00  1.00 18.600 0.200 17.20  0.30 N    0.200  0.300   20.0  10.0    24.82
 6310                    275.14393 -16.16321 19.10  0.40 17.600 0.100 16.70  0.20 N    0.100  0.100    8.0   6.0   190.50
 6311                    275.13851 -16.16322 18.81  0.06 17.050 0.010 16.00  0.03 N    0.190  0.040    9.3   0.9   168.52
 6312                    275.12266 -16.16322 19.01  0.06 17.890 0.030 17.06  0.07 Y   -1.000           4.9   0.9   142.54
 6313                    275.10472 -16.16320 19.40  0.10 18.140 0.050 17.40  0.10 N   -1.000           6.0   2.0    43.92
 6314                    275.14778 -16.16318 19.70  0.30 18.900 0.200 17.60  0.20 Y   -1.000           7.0   5.0   144.41
 6315                    275.13475 -16.16317 21.60  0.30 20.400 0.100 18.70  0.10 Y   -1.000          12.0   4.0   163.93
 6316                    275.09857 -16.16316 18.62  0.08 15.440 0.010 13.46  0.01 Y    3.400  0.900   25.0   1.0    32.32
 6317                    275.17693 -16.16312 19.60  0.20 17.830 0.020 16.94  0.03 N    0.140  0.060   10.0   2.0    17.88
 6318                    275.14502 -16.16314 15.22  0.01 13.985 0.007 13.40  0.01 N    1.500  0.100    6.0   0.2   179.70
 6319 182027.09-160947.2 275.11297 -16.16313 18.04  0.03 16.450 0.010 14.45  0.01 Y    0.240  0.030    7.5   0.5    70.23
 6320                    275.10821 -16.16315 18.00  0.07 15.310 0.010 13.85  0.02 N    3.000  0.700   20.0   1.0    52.98
 6321 182022.98-160947.4 275.09579 -16.16314 17.85  0.09 15.700 0.020 14.19  0.02 Y    1.100  0.300   14.0   1.0    28.38
 6322                    275.09157 -16.16314 19.00  0.20 17.240 0.030 16.15  0.04 N    0.200  0.100   10.0   3.0    23.49
 6323                    275.05389 -16.16312 17.56  0.01 16.882 0.009 16.61  0.02 N    0.100  0.007    1.0   0.2     6.64
 6324                    275.13950 -16.16312 16.92  0.03 14.129 0.007 12.50  0.01 N   15.000  2.000   24.8   0.4   172.01
 6325                    275.10449 -16.16310 20.00  0.20 18.170 0.050 17.05  0.06 N    0.130  0.060   11.0   3.0    43.25
 6326                    275.10067 -16.16309 19.60  0.20 17.190 0.030 15.89  0.04 N    0.400  0.200   14.0   3.0    35.70
 6327                    275.08656 -16.16307 19.60  0.50 17.640 0.080 16.47  0.07 N    0.200  0.200   11.0   8.0    18.99
 6328                    275.08488 -16.16308 19.80  0.30 18.500 0.100 17.17  0.09 Y   -1.000           8.0   5.0    17.75
 6329                    275.08432 -16.16307 22.00  1.00 18.700 0.100 17.38  0.08 N    0.200  0.500   20.0  20.0    17.36
 6330                    275.17957 -16.16304 19.40  0.40 17.680 0.060 16.93  0.08 N    0.100  0.100    9.0   5.0    16.03
 6331                    275.17825 -16.16306 18.30  0.06 16.790 0.010 16.09  0.02 N    0.190  0.040    7.3   0.9    16.91
 6332                    275.13971 -16.16304 15.86  0.02 14.544 0.008 13.60  0.01 Y    0.900  0.080    5.8   0.3   171.14
 6333                    275.13771 -16.16304 17.77  0.03 15.119 0.007 13.65  0.01 N    3.100  0.400   23.9   0.4   160.96
 6334                    275.13443 -16.16305 21.00  0.10 19.010 0.040 17.93  0.05 N    0.100  0.040   12.0   2.0   163.01
 6335 182027.94-160947.0 275.11642 -16.16306 16.42  0.01 15.118 0.007 14.41  0.01 N    0.470  0.030    4.2   0.2    87.44
 6336                    275.16340 -16.16303 19.10  0.80 16.650 0.070 15.24  0.06 N    1.000  1.000   20.0  10.0    35.53
 6337                    275.13885 -16.16302 19.60  0.20 17.910 0.040 16.95  0.06 N    0.130  0.070   10.0   3.0   165.54
 6338                    275.10383 -16.16300 21.10  0.60 18.880 0.090 17.70  0.10 N    0.100  0.100   14.0   8.0    41.70
 6339                    275.06251 -16.16300 20.50  0.10 17.700 0.030 15.99  0.02 N    0.400  0.200   17.0   2.0     8.36
 6340 182011.70-160946.8 275.04868 -16.16301 19.42  0.02 16.756 0.008 15.21  0.01 N    0.890  0.090   17.4   0.3     5.84
 6341                    275.18043 -16.16297 18.70  0.10 16.560 0.010 15.36  0.02 N    0.500  0.100   12.0   1.0    15.48
 6342                    275.17343 -16.16297 18.50  0.30 16.980 0.050 15.96  0.06 N    0.200  0.100    8.0   4.0    20.81
 6343                    275.17264 -16.16295 20.00  2.00 19.300 0.500 18.10  0.60 N   -1.000          10.0  30.0    21.58
 6344                    275.13600 -16.16297 15.51  0.01 13.520 0.007 12.39  0.01 N    3.400  0.200   16.4   0.2   157.34
 6345 182030.16-160946.4 275.12570 -16.16295 16.63  0.02 15.294 0.009 14.60  0.01 N    0.430  0.040    4.7   0.3   175.60
 6346                    275.16106 -16.16291 19.30  0.40 18.200 0.100 17.00  0.20 Y   -1.000           6.0   6.0    41.28
 6347 182031.69-160946.1 275.13201 -16.16292 14.01  0.01 12.887 0.007 12.20  0.01 N    2.900  0.200    6.4   0.2   176.98
 6348                    275.11468 -16.16293 18.61  0.05 16.880 0.010 16.02  0.03 N    0.210  0.040    8.8   0.7    77.27
 6349                    275.04522 -16.16293 16.81  0.01 16.248 0.008 15.92  0.01 N    0.120  0.008   -0.2   0.2     5.38
 6350 182025.73-160946.5 275.10724 -16.16291 17.97  0.03 16.790 0.010 15.98  0.02 Y    0.150  0.020    4.9   0.4    49.74
 6351                    275.17675 -16.16286 19.30  0.10 18.140 0.040 17.29  0.04 Y   -1.000           6.0   2.0    17.95
 6352                    275.17413 -16.16287 19.10  0.30 16.670 0.030 15.43  0.03 N    0.600  0.400   14.0   4.0    20.13
 6353                    275.15257 -16.16285 21.00  1.00 18.500 0.200 17.30  0.20 N    0.200  0.300   10.0  20.0    83.56
 6354                    275.14296 -16.16287 16.17  0.04 14.840 0.010 14.03  0.02 N    0.600  0.100    4.9   0.6   178.93
 6355                    275.12745 -16.16289 19.30  0.20 16.770 0.030 15.38  0.03 N    0.600  0.400   15.0   3.0   190.61
 6356                    275.11427 -16.16288 20.40  0.20 18.500 0.060 17.11  0.09 Y    0.120  0.070   12.0   3.0    75.07
 6357                    275.10751 -16.16287 18.17  0.04 16.620 0.010 15.77  0.03 N    0.210  0.030    7.4   0.6    50.42
 6358                    275.17891 -16.16285 20.40  0.60 18.500 0.100 17.70  0.20 N    0.100  0.100   11.0   9.0    16.42
 6359                    275.17767 -16.16285 20.00  0.20 18.610 0.070 17.78  0.08 N   -1.000           8.0   4.0    17.27
 6360                    275.17287 -16.16283 20.00  2.00 17.700 0.100 16.60  0.10 N    0.400  0.900   20.0  20.0    21.30
 6361                    275.15805 -16.16284 17.25  0.02 14.982 0.007 13.73  0.01 N    2.600  0.300   16.0   0.4    51.27
 6362                    275.10290 -16.16283 23.00  8.00 18.100 0.100 16.80  0.10 N                                 39.62
 6363                    275.11012 -16.16280 17.45  0.01 16.140 0.008 15.41  0.01 N    0.230  0.020    5.3   0.2    58.17
 6364 182024.55-160946.0 275.10233 -16.16281 17.05  0.04 15.840 0.020 14.23  0.02 Y    0.240  0.040    4.2   0.7    38.50
 6365                    275.17725 -16.16278 21.10  0.80 18.270 0.050 17.15  0.06 N    0.300  0.400   20.0  10.0    17.55
 6366                    275.14661 -16.16278 20.30  0.70 19.300 0.300 18.60  0.90 N   -1.000          10.0  10.0   150.01
 6367                    275.14595 -16.16282 19.70  0.20 19.100 0.100 18.10  0.10 Y   -1.000           6.0   4.0   158.62
 6368                    275.10499 -16.16279 21.10  0.70 18.480 0.080 17.30  0.10 N    0.200  0.300   20.0  10.0    43.99
 6369                    275.15689 -16.16275 15.70  0.01 13.180 0.007 11.83  0.01 N   19.000  1.000   22.7   0.2    56.04
 6370                    275.15579 -16.16276 18.40  0.10 17.130 0.040 16.50  0.10 N    0.130  0.050    6.0   2.0    61.51
 6371 182031.25-160945.9 275.13025 -16.16277 15.44  0.01 14.254 0.007 13.61  0.01 N    0.990  0.070    4.8   0.2   185.39
 6372                    275.10973 -16.16275 21.20  0.60 18.550 0.050 17.48  0.07 N    0.200  0.200   17.0   8.0    56.77
 6373 182024.04-160945.9 275.10017 -16.16277 16.76  0.02 14.634 0.007 13.41  0.01 N    2.800  0.200   14.9   0.3    34.63
 6374                    275.15376 -16.16271 19.40  0.40 17.370 0.060 16.14  0.06 N    0.200  0.200   12.0   5.0    73.65
 6375                    275.11611 -16.16274 20.22  0.08 19.280 0.060 18.50  0.10 Y   -1.000           8.0   1.0    83.69
 6376                    275.17184 -16.16271 17.70  0.10 16.840 0.050 15.90  0.07 Y    0.120  0.040    3.0   2.0    22.31
 6377                    275.14356 -16.16271 18.30  0.20 16.950 0.050 15.72  0.06 Y    0.150  0.080    6.0   3.0   172.09
 6378                    275.11337 -16.16267 19.30  0.10 17.400 0.040 15.98  0.08 Y    0.190  0.070   11.0   2.0    70.04
 6379                    275.10476 -16.16267 22.00  1.00 19.400 0.100 18.60  0.30 N    0.100  0.200   20.0  10.0    43.31
 6380                    275.15440 -16.16263 18.80  0.20 16.780 0.030 15.82  0.04 N    0.300  0.100   11.0   3.0    69.00
 6381                    275.15207 -16.16262 23.00  7.00 18.800 0.200 17.70  0.20 N    1.000  7.000                 86.08
 6382                    275.17061 -16.16259 18.30  0.30 17.000 0.100 16.30  0.20 N    0.200  0.100    7.0   5.0    23.61
 6383                    275.15705 -16.16260 16.37  0.02 13.950 0.007 12.62  0.01 N   12.000  1.000   22.1   0.3    54.90
 6384                    275.11863 -16.16261 21.00  0.40 17.440 0.010 15.60  0.01 N    2.000  2.000   32.0   6.0    98.12
 6385 182025.95-160945.4 275.10816 -16.16261 16.68  0.02 15.221 0.009 14.41  0.02 N    0.520  0.050    5.6   0.3    51.69
 6386                    275.09246 -16.16259 17.90  0.04 16.180 0.010 15.02  0.02 Y    0.360  0.060    8.0   0.6    24.27
 6387                    275.16747 -16.16259 18.80  0.30 17.300 0.050 16.53  0.09 N    0.150  0.090    8.0   4.0    27.76
 6388                    275.16555 -16.16257 15.78  0.01 13.392 0.007 12.10  0.01 N   15.000  1.000   22.0   0.2    30.87
 6389                    275.15326 -16.16259 16.76  0.03 15.750 0.010 15.28  0.02 N    0.200  0.030    2.7   0.5    76.45
 6390                    275.15024 -16.16258 19.20  0.10 17.560 0.030 16.73  0.04 N    0.140  0.060    9.0   2.0   103.05
 6391 182028.20-160945.2 275.11752 -16.16259 14.70  0.01 13.433 0.007 12.70  0.01 N    2.500  0.200    7.3   0.2    90.81
 6392                    275.11460 -16.16258 20.50  0.20 18.830 0.080 17.80  0.20 N   -1.000          10.0   4.0    75.16
 6393                    275.09554 -16.16257 18.20  0.10 15.360 0.010 13.58  0.01 Y    3.000  1.000   25.0   1.0    27.83
 6394                    275.16150 -16.16255 19.00  0.20 17.700 0.050 16.80  0.10 N    0.110  0.050    6.0   2.0    39.56
 6395                    275.15614 -16.16253 20.00 10.00 18.800 0.200 18.00  0.50 N                                 58.92
 6396                    275.11384 -16.16253 14.44  0.01 13.331 0.007 12.59  0.01 Y    2.200  0.100    5.7   0.2    71.47
 6397                    275.16368 -16.16251 17.70  0.10 16.620 0.030 16.00  0.05 N    0.150  0.050    4.0   1.0    34.40
 6398                    275.13055 -16.16253 17.07  0.01 15.960 0.010 15.20  0.02 Y    0.200  0.020    3.7   0.3   175.60
 6399                    275.10884 -16.16253 20.90  0.40 19.200 0.100 18.10  0.20 N   -1.000          11.0   6.0    53.48
 6400 182024.42-160945.1 275.10176 -16.16252 15.72  0.01 14.216 0.007 13.45  0.01 N    1.800  0.100    8.8   0.2    37.17
 6401                    275.17251 -16.16248 19.40  0.80 17.300 0.100 16.90  0.30 N    0.200  0.400   10.0  10.0    21.53
 6402                    275.16969 -16.16247 19.40  0.60 17.800 0.100 17.00  0.20 N    0.100  0.100    8.0   8.0    24.67
 6403                    275.16519 -16.16248 18.63  0.09 17.060 0.020 16.02  0.02 Y    0.180  0.050    8.0   1.0    31.44
 6404                    275.16852 -16.16245 19.10  0.60 17.700 0.100 17.00  0.20 N    0.100  0.100    7.0   8.0    26.17
 6405                    275.14539 -16.16245 19.40  0.20 17.210 0.030 15.83  0.03 N    0.300  0.100   12.0   3.0   153.09
 6406                    275.14349 -16.16245 19.60  0.80 16.930 0.060 15.58  0.06 N    0.700  0.900   20.0  10.0   163.45
 6407                    275.11141 -16.16246 19.60  0.10 17.670 0.020 16.50  0.03 N    0.180  0.060   11.0   2.0    61.59
 6408                    275.10256 -16.16246 20.00  0.50 17.160 0.050 15.75  0.07 N    0.800  0.800   19.0   7.0    38.61
 6409                    275.15579 -16.16243 20.20  0.90 18.200 0.200 17.50  0.30 N    0.100  0.200   10.0  10.0    60.34
 6410 182031.57-160944.6 275.13154 -16.16242 15.62  0.01 14.338 0.007 13.76  0.01 N    1.070  0.070    5.8   0.2   166.28
 6411 182031.26-160944.7 275.13025 -16.16245 15.02  0.01 13.826 0.007 13.18  0.01 N    1.600  0.100    5.9   0.2   174.31
 6412                    275.09986 -16.16243 18.69  0.06 16.850 0.010 15.65  0.02 Y    0.240  0.050    9.6   0.8    33.89
 6413                    275.16929 -16.16239 20.00  1.00 19.200 0.500 19.00  1.00 N   -1.000          10.0  20.0    25.13
 6414                    275.14300 -16.16239 19.40  0.60 18.200 0.200 17.30  0.40 N   -1.000          10.0  10.0   162.38
 6415                    275.13948 -16.16240 20.00  1.00 17.900 0.100 16.30  0.10 N    0.200  0.500   10.0  20.0   154.18
 6416                    275.13685 -16.16241 16.96  0.03 14.540 0.008 13.18  0.01 N    3.200  0.400   21.1   0.4   147.49
 6417                    275.16112 -16.16235 20.30  0.80 19.000 0.300 18.60  0.80 N   -1.000          10.0  10.0    40.29
 6418                    275.15108 -16.16236 19.80  0.30 18.200 0.050 17.02  0.05 Y    0.100  0.070    8.0   4.0    92.56
 6419                    275.10510 -16.16236 17.44  0.02 15.788 0.008 14.99  0.01 N    0.430  0.040    7.4   0.3    43.66
 6420                    275.08995 -16.16236 16.55  0.02 14.844 0.008 13.94  0.01 N    1.400  0.100   10.1   0.3    21.72
 6421                    275.17144 -16.16235 16.74  0.06 15.530 0.020 14.87  0.03 N    0.300  0.070    3.7   0.9    22.59
 6422                    275.16674 -16.16233 20.40  0.80 18.800 0.100 17.90  0.20 N   -1.000          10.0  10.0    28.70
 6423                    275.10929 -16.16234 19.80  0.20 18.180 0.040 17.26  0.06 N    0.110  0.050    9.0   2.0    54.37
 6424                    275.09568 -16.16237 19.70  0.40 18.000 0.100 16.20  0.09 Y    0.100  0.100    9.0   5.0    27.94
 6425                    275.16754 -16.16230 19.50  0.60 18.400 0.200 17.70  0.30 N   -1.000           6.0   8.0    27.46
 6426 182027.59-160944.2 275.11502 -16.16230 14.76  0.01 13.578 0.007 12.55  0.01 Y    2.000  0.100    6.2   0.2    75.72
 6427                    275.11299 -16.16230 17.08  0.02 14.816 0.007 13.57  0.01 N    2.800  0.300   20.2   0.3    66.99
 6428                    275.17558 -16.16228 17.89  0.03 16.430 0.010 15.63  0.01 N    0.210  0.030    6.5   0.4    18.70
 6429                    275.17319 -16.16228 22.00  5.00 18.600 0.200 18.30  0.50 N                   20.0  60.0    20.79
 6430                    275.15813 -16.16228 21.30  0.90 18.700 0.100 17.80  0.20 N    0.200  0.300   20.0  10.0    49.69
 6431 182033.79-160944.2 275.14088 -16.16228 17.40  0.10 16.560 0.060 15.90  0.10 N    0.130  0.060    3.0   2.0   156.42
 6432                    275.13957 -16.16224 20.00  1.00 18.300 0.200 17.20  0.20 N    0.100  0.200   10.0  10.0   150.87
 6433                    275.09379 -16.16221 18.10  0.20 15.960 0.030 14.79  0.04 N    0.900  0.500   13.0   3.0    25.62
 6434                    275.17832 -16.16220 18.66  0.06 17.270 0.020 16.72  0.04 N    0.140  0.030    6.7   0.8    16.66
 6435                    275.16459 -16.16220 19.21  0.09 17.740 0.050 16.88  0.09 N    0.120  0.040    8.0   2.0    32.29
 6436                    275.15914 -16.16218 20.80  0.80 19.400 0.200 18.70  0.40 N   -1.000          10.0  10.0    45.93
 6437                    275.15299 -16.16218 20.10  0.50 19.500 0.300 18.80  0.40 N   -1.000           8.0   8.0    75.99
 6438                    275.13580 -16.16219 17.67  0.06 16.510 0.030 15.93  0.07 N    0.160  0.040    4.5   0.9   143.92
 6439                    275.17887 -16.16213 22.00  2.00 18.370 0.080 17.30  0.10 N    1.000  2.000   20.0  30.0    16.28
 6440 182041.33-160943.6 275.17220 -16.16213 16.26  0.04 15.230 0.020 14.87  0.04 N    0.300  0.050    2.4   0.7    21.70
 6441                    275.15478 -16.16212 20.00  0.70 18.100 0.100 17.20  0.20 N    0.100  0.200   10.0  10.0    64.48
 6442                    275.12558 -16.16212 16.43  0.02 15.092 0.008 14.44  0.01 N    0.490  0.040    4.5   0.3   150.48
 6443                    275.11138 -16.16212 17.51  0.02 15.916 0.008 14.92  0.01 Y    0.370  0.040    7.0   0.3    60.42
 6444                    275.16890 -16.16209 16.81  0.05 15.790 0.020 15.30  0.04 N    0.200  0.040    2.8   0.8    25.47
 6445                    275.13432 -16.16212 22.00  1.00 19.010 0.090 17.70  0.10 N    0.200  0.300   20.0  20.0   145.79
 6446 182023.43-160943.5 275.09764 -16.16211 19.60  0.10 16.390 0.020 14.37  0.01 Y    3.000  1.000   28.0   2.0    30.43
 6447                    275.16441 -16.16207 19.20  0.20 17.940 0.050 16.86  0.07 Y    0.100  0.040    6.0   2.0    32.52
 6448 182025.46-160943.4 275.10608 -16.16206 14.75  0.01 13.361 0.007 12.47  0.01 Y    2.900  0.200   12.6   0.2    45.44
 6449                    275.10100 -16.16208 16.90  0.02 15.233 0.009 14.14  0.01 Y    0.760  0.080    8.5   0.4    35.52
 6450                    275.09312 -16.16205 19.30  0.30 18.000 0.100 17.00  0.20 N    0.100  0.070    7.0   5.0    24.82
 6451                    275.17291 -16.16205 17.31  0.06 15.020 0.010 13.88  0.01 N    2.600  0.600   16.2   0.9    20.97
 6452                    275.16223 -16.16204 17.48  0.08 15.560 0.010 14.45  0.02 N    0.900  0.200   11.0   1.0    37.10
 6453                    275.12001 -16.16204 19.50  0.30 18.700 0.200 17.70  0.30 Y   -1.000           6.0   5.0   102.38
 6454                    275.10962 -16.16205 20.20  0.20 18.700 0.040 17.66  0.07 Y   -1.000           9.0   3.0    54.66
 6455                    275.09712 -16.16203 20.30  0.40 16.800 0.040 14.92  0.04 N    3.000  2.000   31.0   5.0    29.67
 6456                    275.12422 -16.16202 15.87  0.02 14.454 0.008 13.72  0.01 N    1.200  0.100    7.3   0.3   136.36
 6457                    275.08975 -16.16202 19.00  0.20 17.470 0.060 16.50  0.10 N    0.140  0.070    8.0   3.0    21.46
 6458                    275.08922 -16.16201 16.28  0.04 14.100 0.009 12.88  0.01 N    3.300  0.500   19.8   0.6    20.98
 6459                    275.07859 -16.16202 19.42  0.04 18.650 0.040 18.24  0.09 N   -1.000           5.7   0.8    13.86
 6460 182012.76-160943.1 275.05322 -16.16201 19.45  0.02 15.816 0.007 13.56  0.01 Y   12.000  1.000   32.2   0.3     6.49
 6461 182023.20-160943.2 275.09668 -16.16197 18.70  0.10 15.760 0.020 14.16  0.02 N    3.000  1.000   26.0   2.0    29.07
 6462                    275.18048 -16.16196 19.70  0.20 17.720 0.030 16.96  0.06 N    0.170  0.080   11.0   3.0    15.25
 6463                    275.15953 -16.16194 21.20  0.90 18.030 0.060 16.96  0.08 N    0.500  0.800   20.0  10.0    44.23
 6464                    275.15905 -16.16195 19.40  0.20 17.880 0.060 17.00  0.10 N    0.120  0.070    8.0   3.0    45.78
 6465                    275.16831 -16.16193 19.20  0.80 17.300 0.100 16.70  0.20 N    0.200  0.300   10.0  10.0    26.15
 6466                    275.15407 -16.16194 21.00  2.00 18.500 0.100 17.70  0.20 N    0.200  0.400   20.0  20.0    67.75
 6467                    275.17427 -16.16188 19.80  0.20 18.380 0.050 17.58  0.07 N    0.090  0.040    8.0   2.0    19.67
 6468                    275.17347 -16.16189 20.40  0.40 19.400 0.100 18.60  0.20 N   -1.000           9.0   6.0    20.38
 6469 182034.53-160942.9 275.14384 -16.16189 16.40  0.04 15.630 0.020 15.40  0.06 N    0.180  0.030    1.0   0.6   146.11
 6470 182025.35-160943.0 275.10559 -16.16189 17.07  0.03 15.690 0.020 14.80  0.03 Y    0.330  0.050    5.2   0.5    44.09
 6471                    275.10257 -16.16191 17.15  0.02 15.592 0.009 14.65  0.01 N    0.450  0.040    6.4   0.3    38.11
 6472 182036.04-160942.9 275.15011 -16.16188 16.83  0.02 15.742 0.009 15.19  0.01 N    0.230  0.020    3.3   0.3    96.26
 6473                    275.14278 -16.16186 18.50  0.20 16.430 0.040 14.96  0.06 Y    0.500  0.200   11.0   2.0   147.44
 6474                    275.12439 -16.16187 17.23  0.05 14.575 0.008 13.00  0.01 N    3.400  0.600   20.4   0.7   134.81
 6475                    275.10339 -16.16185 23.00  4.00 19.200 0.200 18.10  0.20 N                   20.0  60.0    39.56
 6476                    275.14714 -16.16183 20.40  0.50 18.140 0.070 16.90  0.10 N    0.200  0.200   14.0   7.0   122.66
 6477                    275.18029 -16.16182 20.50  0.50 18.550 0.080 17.80  0.10 N    0.100  0.100   12.0   7.0    15.33
 6478                    275.17987 -16.16181 19.10  0.10 17.720 0.050 16.97  0.08 N    0.110  0.050    7.0   2.0    15.58
 6479                    275.17868 -16.16181 21.00  1.00 19.100 0.100 18.40  0.20 N    0.100  0.200   10.0  10.0    16.33
 6480                    275.16497 -16.16181 20.50  0.40 19.010 0.090 18.40  0.20 N   -1.000          10.0   6.0    31.25
 6481                    275.16068 -16.16179 22.00  7.00 17.900 0.100 16.80  0.10 N                   30.0  90.0    40.67
 6482                    275.15314 -16.16180 19.80  0.20 18.170 0.040 17.04  0.04 Y    0.110  0.050    9.0   2.0    72.70
 6483                    275.12619 -16.16180 17.54  0.07 16.180 0.020 15.49  0.05 N    0.230  0.050    6.0   1.0   147.15
 6484                    275.12484 -16.16181 20.00  1.00 16.850 0.040 14.72  0.02 N    3.000  5.000   30.0  10.0   137.25
 6485                    275.11897 -16.16180 16.49  0.02 15.200 0.010 14.52  0.02 N    0.430  0.050    4.3   0.4    93.52
 6486                    275.17481 -16.16178 19.20  0.10 17.410 0.030 16.54  0.04 N    0.170  0.070   10.0   2.0    19.17
 6487 182026.99-160942.3 275.11252 -16.16177 16.31  0.01 14.856 0.007 14.14  0.01 N    0.800  0.060    6.7   0.2    63.27
 6488                    275.17792 -16.16174 19.40  0.09 17.610 0.020 16.91  0.04 N    0.160  0.050   10.0   1.0    16.81
 6489                    275.16468 -16.16175 18.26  0.05 16.870 0.020 16.18  0.03 N    0.170  0.030    6.4   0.8    31.72
 6490                    275.15771 -16.16174 19.50  0.20 17.750 0.040 16.87  0.08 N    0.140  0.060    9.0   2.0    49.98
 6491 182033.75-160942.4 275.14067 -16.16175 14.78  0.01 13.675 0.008 13.10  0.01 N    1.600  0.100    5.3   0.2   143.22
 6492                    275.11419 -16.16176 17.23  0.02 15.904 0.009 15.07  0.01 Y    0.250  0.020    5.2   0.3    69.58
 6493                    275.10720 -16.16176 19.80  0.20 18.150 0.050 17.23  0.08 N    0.120  0.060   10.0   3.0    47.58
 6494                    275.10297 -16.16172 19.20  0.10 17.870 0.050 17.20  0.10 N    0.100  0.040    6.0   2.0    38.66
 6495                    275.17353 -16.16168 20.30  0.30 18.960 0.080 18.00  0.10 N   -1.000           9.0   5.0    20.26
 6496                    275.13741 -16.16168 18.20  0.20 17.270 0.070 16.80  0.20 N    0.100  0.050    3.0   3.0   135.76
 6497 182026.18-160942.2 275.10911 -16.16171 16.35  0.01 15.004 0.007 14.23  0.01 N    0.550  0.040    4.8   0.2    52.38
 6498                    275.18152 -16.16167 20.40  0.60 18.310 0.080 17.50  0.10 N    0.100  0.200   13.0   9.0    14.60
 6499                    275.15845 -16.16165 19.90  0.20 18.610 0.080 17.50  0.10 Y   -1.000           8.0   3.0    47.17
 6500                    275.14385 -16.16167 18.80  0.40 17.500 0.100 16.70  0.20 N    0.100  0.100    6.0   6.0   140.52
 6501                    275.13972 -16.16165 19.50  0.80 17.700 0.100 16.70  0.20 N    0.100  0.200   10.0  10.0   139.17
 6502                    275.13101 -16.16166 18.56  0.04 15.562 0.008 13.74  0.01 Y    3.200  0.500   22.9   0.5   149.62
 6503                    275.11188 -16.16166 20.80  0.50 18.730 0.060 17.70  0.10 N    0.100  0.100   13.0   7.0    60.68
 6504                    275.17433 -16.16163 19.07  0.07 17.260 0.020 16.27  0.02 N    0.190  0.050   10.0   1.0    19.53
 6505                    275.14295 -16.16158 19.10  0.40 18.300 0.300 16.80  0.30 Y   -1.000           5.0   7.0   140.48
 6506                    275.09224 -16.16159 19.80  0.20 17.240 0.020 15.57  0.02 Y    0.400  0.200   15.0   3.0    23.77
 6507                    275.11825 -16.16155 19.80  0.30 18.000 0.070 16.90  0.10 N    0.100  0.100   10.0   5.0    87.48
 6508                    275.09651 -16.16157 19.10  0.20 16.430 0.040 14.47  0.03 Y    1.200  0.700   18.0   3.0    28.69
 6509                    275.15435 -16.16154 20.40  0.70 18.500 0.100 17.40  0.10 N    0.100  0.200   10.0  10.0    64.35
 6510                    275.10496 -16.16152 19.70  0.10 18.040 0.050 17.08  0.09 N    0.120  0.050    9.0   2.0    42.28
 6511                    275.10434 -16.16156 20.60  0.30 18.130 0.040 16.79  0.06 N    0.200  0.100   15.0   5.0    41.08
 6512                    275.10360 -16.16154 19.70  0.20 18.320 0.050 17.06  0.06 Y   -1.000           7.0   2.0    39.66
 6513                    275.15750 -16.16151 19.20  0.10 16.520 0.020 15.07  0.01 N    1.100  0.400   18.0   2.0    50.20
 6514                    275.13428 -16.16151 19.90  0.40 18.180 0.080 17.10  0.10 N    0.100  0.100   10.0   6.0   135.58
 6515                    275.17715 -16.16147 20.60  0.30 19.100 0.100 18.20  0.20 N   -1.000          10.0   4.0    17.28
 6516                    275.16698 -16.16148 18.50  0.20 17.420 0.080 16.90  0.20 N    0.110  0.070    5.0   4.0    27.74
 6517                    275.15087 -16.16148 14.73  0.01 13.564 0.007 12.68  0.01 Y    2.000  0.100   10.8   0.2    86.24
 6518 182033.76-160941.2 275.14071 -16.16149 15.45  0.02 14.288 0.009 13.54  0.01 Y    0.910  0.090    4.5   0.3   137.74
 6519                    275.15922 -16.16145 18.78  0.09 17.690 0.030 16.92  0.05 Y    0.100  0.030    5.0   1.0    44.28
 6520                    275.13876 -16.16144 18.40  0.30 16.810 0.060 15.87  0.09 N    0.200  0.100    8.0   4.0   133.55
 6521                    275.16755 -16.16142 18.30  0.30 16.200 0.040 15.07  0.05 N    0.500  0.400   11.0   4.0    26.88
 6522                    275.16133 -16.16143 16.75  0.06 14.940 0.010 13.94  0.02 N    1.500  0.300   11.0   0.8    38.46
 6523                    275.15999 -16.16141 20.70  0.70 19.600 0.300 19.00  0.50 N   -1.000          10.0  10.0    41.94
 6524                    275.14878 -16.16142 19.90  0.40 18.220 0.090 17.10  0.10 N    0.100  0.100   10.0   6.0   102.04
 6525                    275.12717 -16.16141 17.24  0.05 15.980 0.020 15.18  0.04 Y    0.240  0.050    4.6   0.8   143.16
 6526 182027.43-160940.9 275.11430 -16.16141 17.00  0.01 15.710 0.008 15.09  0.01 N    0.290  0.020    4.6   0.2    68.51
 6527 182022.54-160941.1 275.09392 -16.16141 17.70  0.10 15.610 0.020 14.46  0.02 N    1.200  0.400   13.0   2.0    25.53
 6528                    275.13561 -16.16139 21.00  3.00 18.800 0.200 17.60  0.30 N    0.200  0.700   20.0  40.0   131.33
 6529                    275.11722 -16.16138 18.47  0.03 16.610 0.010 15.37  0.02 Y    0.300  0.040    9.6   0.5    81.09
 6530 182024.45-160940.8 275.10192 -16.16137 16.53  0.01 15.016 0.008 14.12  0.01 N    0.700  0.050    6.6   0.2    36.53
 6531                    275.17794 -16.16135 18.18  0.04 15.775 0.008 14.69  0.01 N    1.700  0.300   16.3   0.5    16.71
 6532                    275.17270 -16.16136 18.80  0.20 17.400 0.070 16.90  0.20 N    0.130  0.080    7.0   4.0    20.90
 6533                    275.16928 -16.16136 20.10  0.40 19.500 0.300 19.00  1.00 N   -1.000           7.0   8.0    24.59
 6534                    275.16884 -16.16137 20.00 20.00 18.400 0.100 17.30  0.20 N                                 25.13
 6535                    275.16350 -16.16135 17.43  0.04 16.010 0.010 15.27  0.03 N    0.260  0.040    5.8   0.6    33.58
 6536                    275.11652 -16.16137 16.42  0.01 14.999 0.007 14.07  0.01 Y    0.610  0.040    5.5   0.2    77.69
 6537                    275.10323 -16.16138 18.90  0.10 17.240 0.030 16.28  0.05 N    0.180  0.070    9.0   2.0    38.81
 6538                    275.11309 -16.16133 18.01  0.03 16.780 0.010 15.98  0.02 Y    0.150  0.020    5.1   0.5    63.73
 6539                    275.11071 -16.16133 20.10  0.20 18.550 0.050 17.55  0.08 N   -1.000           8.0   4.0    56.03
 6540                    275.10835 -16.16134 19.30  0.20 17.520 0.040 16.35  0.07 N    0.170  0.080   10.0   2.0    49.62
 6541                    275.10773 -16.16132 18.43  0.04 16.790 0.010 15.83  0.03 N    0.200  0.030    8.1   0.6    48.07
 6542                    275.10633 -16.16131 18.80  0.20 16.190 0.020 14.70  0.02 N    1.500  0.700   18.0   3.0    44.87
 6543                    275.08967 -16.16129 18.20  0.10 15.980 0.020 14.38  0.02 Y    0.900  0.300   13.0   2.0    21.22
 6544                    275.16805 -16.16123 13.82  0.01 13.411 0.007 13.35  0.01 N    0.580  0.040   -3.3   0.2    26.08
 6545                    275.17247 -16.16121 18.30  0.20 16.950 0.040 16.32  0.09 N    0.150  0.070    6.0   2.0    21.06
 6546 182030.88-160940.3 275.12868 -16.16121 14.24  0.01 12.989 0.007 12.25  0.01 N    3.000  0.200   11.3   0.2   142.13
 6547                    275.10021 -16.16122 20.90  0.30 18.650 0.040 17.19  0.04 N    0.140  0.090   14.0   4.0    33.71
 6548                    275.09749 -16.16122 19.40  0.10 16.310 0.010 14.49  0.01 N    2.700  0.900   28.0   1.0    29.83
 6549                    275.18013 -16.16118 19.90  0.30 17.390 0.030 16.22  0.03 N    0.400  0.200   14.0   4.0    15.28
 6550                    275.15444 -16.16118 19.80  0.30 18.700 0.100 18.00  0.20 N   -1.000           7.0   4.0    62.32
 6551                    275.13729 -16.16116 21.00  5.00 19.300 0.600 18.20  0.60 N    0.100  0.600   10.0  70.0   127.63
 6552                    275.09265 -16.16118 21.00  1.00 18.000 0.100 16.40  0.10 N                   20.0  20.0    24.09
 6553                    275.09189 -16.16118 18.68  0.09 17.290 0.020 16.35  0.04 Y    0.140  0.040    7.0   1.0    23.31
 6554                    275.16884 -16.16116 22.00  3.00 18.700 0.200 18.10  0.40 N                   20.0  40.0    25.01
 6555                    275.15739 -16.16117 20.10  0.40 18.250 0.060 17.18  0.09 N    0.100  0.100   11.0   5.0    49.74
 6556                    275.10981 -16.16116 21.10  0.40 18.560 0.050 17.33  0.07 N    0.200  0.200   16.0   6.0    53.03
 6557                    275.17700 -16.16113 20.50  0.30 18.180 0.040 16.88  0.05 N    0.200  0.100   14.0   4.0    17.29
 6558                    275.16708 -16.16113 18.90  0.30 17.250 0.070 16.30  0.10 N    0.200  0.100    8.0   5.0    27.34
 6559                    275.16070 -16.16112 19.50  0.70 18.100 0.200 17.30  0.30 N    0.100  0.100   10.0  10.0    39.58
 6560                    275.13520 -16.16113 19.50  0.50 18.500 0.200 17.90  0.40 N   -1.000           6.0   8.0   128.07
 6561                    275.16010 -16.16110 18.07  0.09 16.840 0.020 16.21  0.05 N    0.150  0.040    5.0   1.0    41.12
 6562                    275.15773 -16.16109 19.60  0.10 18.030 0.040 16.95  0.05 Y    0.110  0.050    8.0   2.0    48.35
 6563                    275.10753 -16.16110 16.01  0.01 14.392 0.007 13.47  0.01 N    1.800  0.100    9.9   0.2    47.20
 6564                    275.16326 -16.16107 16.34  0.01 15.199 0.008 14.53  0.01 N    0.370  0.030    3.0   0.2    33.75
 6565                    275.15400 -16.16107 20.60  0.40 18.800 0.090 18.10  0.20 N    0.100  0.090   11.0   6.0    64.05
 6566                    275.12602 -16.16107 18.80  0.20 17.420 0.040 16.80  0.10 N    0.130  0.060    7.0   2.0   130.35
 6567 182026.07-160939.8 275.10863 -16.16108 15.47  0.01 14.012 0.007 13.12  0.01 N    2.000  0.100    8.7   0.2    49.80
 6568                    275.14245 -16.16103 15.11  0.01 13.194 0.007 12.14  0.01 N   11.200  0.800   14.5   0.2   128.91
 6569                    275.09560 -16.16105 18.70  0.20 16.910 0.040 14.95  0.03 Y    0.200  0.100    9.0   2.0    27.37
 6570                    275.11409 -16.16099 17.04  0.01 15.589 0.008 14.80  0.01 N    0.400  0.030    5.6   0.2    66.00
 6571                    275.17734 -16.16096 17.51  0.02 16.165 0.008 15.43  0.01 N    0.230  0.020    5.5   0.3    17.01
 6572                    275.17551 -16.16097 15.96  0.01 15.243 0.008 15.07  0.01 N    0.210  0.020    0.2   0.2    18.35
 6573                    275.16377 -16.16097 16.60  0.03 14.046 0.007 12.68  0.01 N   12.000  2.000   22.9   0.4    32.66
 6574                    275.15705 -16.16097 19.60  0.30 18.330 0.080 17.70  0.20 N   -1.000           7.0   4.0    50.45
 6575                    275.15186 -16.16097 16.80  0.02 14.491 0.007 13.27  0.01 N    3.200  0.300   20.3   0.3    75.50
 6576                    275.15032 -16.16097 17.71  0.05 17.150 0.020 16.97  0.05 N   -1.000           0.6   0.7    85.56
 6577                    275.14097 -16.16099 17.28  0.09 15.920 0.020 15.10  0.04 N    0.260  0.070    5.0   1.0   128.32
 6578                    275.13109 -16.16098 17.41  0.02 15.727 0.008 14.61  0.01 Y    0.470  0.040    7.5   0.3   134.99
 6579                    275.09502 -16.16097 19.90  0.30 17.930 0.080 16.80  0.10 N    0.200  0.100   11.0   4.0    26.65
 6580                    275.17616 -16.16094 21.60  0.60 18.980 0.070 17.90  0.10 N    0.200  0.200   17.0   9.0    17.85
 6581                    275.18017 -16.16094 20.10  0.30 18.360 0.080 17.50  0.10 N    0.110  0.090   10.0   5.0    15.21
 6582                    275.15984 -16.16091 30.00 40.00 18.770 0.070 17.63  0.07 N                  100.0 500.0    41.51
 6583                    275.14902 -16.16095 22.00  4.00 18.800 0.100 17.60  0.20 N    1.000  3.000   20.0  60.0    94.47
 6584                    275.13426 -16.16093 23.00  6.00 18.800 0.200 17.50  0.20 N    1.000  4.000   20.0  80.0   126.62
 6585                    275.11959 -16.16092 20.00  0.30 17.730 0.040 16.42  0.05 N    0.200  0.200   13.0   5.0    89.90
 6586 182027.86-160939.2 275.11614 -16.16093 15.97  0.01 14.734 0.008 14.09  0.01 N    0.590  0.040    3.9   0.2    73.66
 6587 182027.74-160939.3 275.11569 -16.16091 16.80  0.02 15.494 0.009 14.31  0.01 Y    0.360  0.030    4.4   0.3    71.77
 6588                    275.10324 -16.16092 19.80  0.20 17.900 0.050 16.76  0.06 N    0.150  0.090   11.0   3.0    38.41
 6589                    275.16736 -16.16088 20.00  1.00 19.400 0.400 18.70  0.60 N   -1.000          10.0  10.0    26.78
 6590                    275.15788 -16.16089 18.63  0.07 16.260 0.010 15.02  0.01 N    0.900  0.200   15.0   1.0    47.38
 6591                    275.14604 -16.16090 21.00  1.00 18.250 0.070 17.44  0.09 N    0.200  0.300   10.0  10.0   113.80
 6592                    275.13808 -16.16089 19.00  0.50 17.600 0.100 16.80  0.20 N    0.100  0.100    7.0   8.0   123.97
 6593                    275.12591 -16.16089 17.70  0.06 16.580 0.020 15.75  0.04 Y    0.150  0.030    4.1   0.8   126.23
 6594                    275.16462 -16.16086 19.70  0.80 18.100 0.200 17.20  0.20 N    0.100  0.200   10.0  10.0    31.01
 6595                    275.16246 -16.16083 19.90  0.60 19.700 0.500 18.60  0.50 Y   -1.000          10.0  10.0    35.12
 6596                    275.14794 -16.16085 18.70  0.10 17.320 0.030 15.88  0.04 Y    0.130  0.050    7.0   2.0   100.90
 6597                    275.13835 -16.16086 20.00  1.00 17.800 0.100 16.50  0.10 N    0.200  0.300   10.0  20.0   123.75
 6598                    275.10469 -16.16086 20.00  0.30 18.020 0.050 17.24  0.09 N    0.200  0.100   12.0   4.0    40.96
 6599                    275.10230 -16.16087 18.95  0.05 17.520 0.020 16.58  0.06 Y    0.130  0.020    7.5   0.7    36.78
 6600                    275.12743 -16.16083 17.55  0.08 15.760 0.020 15.13  0.03 N    0.500  0.100    9.0   1.0   131.30
 6601                    275.14648 -16.16080 19.60  0.40 18.030 0.060 16.90  0.07 N    0.100  0.100    8.0   6.0   109.61
 6602                    275.12341 -16.16082 19.50  0.60 18.400 0.200 18.20  0.50 N   -1.000           6.0   9.0   111.00
 6603                    275.09173 -16.16079 18.02  0.05 16.570 0.010 15.51  0.01 Y    0.190  0.030    6.8   0.7    23.05
 6604                    275.18120 -16.16076 20.00  0.30 18.700 0.100 17.90  0.20 N   -1.000           8.0   5.0    14.59
 6605                    275.18072 -16.16074 22.00  1.00 18.450 0.090 17.50  0.10 N    0.400  0.900   20.0  20.0    14.86
 6606 182038.11-160938.4 275.15872 -16.16075 17.20  0.02 16.000 0.010 15.44  0.02 N    0.220  0.020    4.3   0.4    44.40
 6607                    275.14940 -16.16072 20.20  0.70 18.500 0.100 17.80  0.20 N    0.100  0.100   10.0  10.0    89.43
 6608                    275.14130 -16.16071 20.10  0.50 18.900 0.200 17.90  0.30 N   -1.000           8.0   7.0   123.26
 6609                    275.05149 -16.16071 19.89  0.03 19.260 0.040 18.72  0.09 Y   -1.000           6.9   0.8     6.18
 6610                    275.10766 -16.16067 16.97  0.03 15.510 0.010 14.73  0.03 N    0.430  0.050    5.8   0.4    46.77
 6611                    275.17127 -16.16065 16.87  0.02 15.560 0.010 14.84  0.02 N    0.350  0.040    4.6   0.3    22.00
 6612                    275.16101 -16.16064 21.00  3.00 18.300 0.200 17.70  0.40 N    0.200  0.700   20.0  40.0    38.10
 6613                    275.10190 -16.16067 22.00  1.00 17.720 0.040 16.17  0.06 N    3.000  6.000   40.0  20.0    35.98
 6614                    275.15904 -16.16062 19.10  0.10 17.730 0.030 16.69  0.04 Y    0.110  0.030    7.0   1.0    43.21
 6615                    275.04552 -16.16062 20.62  0.08 17.890 0.020 16.21  0.02 Y    0.340  0.090   17.0   1.0     5.36
 6616                    275.12911 -16.16061 21.00  2.00 17.480 0.070 16.14  0.08 N    3.000  8.000   30.0  30.0   129.65
 6617                    275.12191 -16.16061 18.20  0.20 16.250 0.030 15.03  0.03 Y    0.400  0.200    9.0   2.0    99.67
 6618                    275.10329 -16.16058 16.64  0.01 15.403 0.008 14.69  0.01 N    0.360  0.030    3.9   0.2    38.19
 6619                    275.05810 -16.16060 18.52  0.02 16.033 0.008 14.38  0.01 Y    1.500  0.100   16.8   0.2     7.30
 6620                    275.16509 -16.16055 19.40  0.60 18.700 0.300 18.10  0.60 N   -1.000          10.0  10.0    29.94
 6621                    275.15692 -16.16056 17.67  0.04 16.410 0.010 15.73  0.03 N    0.180  0.030    5.2   0.6    49.85
 6622                    275.15086 -16.16055 20.30  0.50 17.830 0.050 16.77  0.07 N    0.200  0.300   15.0   7.0    78.62
 6623                    275.13317 -16.16056 18.40  0.20 15.170 0.010 13.30  0.01 N   13.000  6.000   29.0   2.0   123.36
 6624                    275.11630 -16.16058 21.00  1.00 18.800 0.200 17.90  0.40 N    0.100  0.200   10.0  20.0    72.54
 6625                    275.09452 -16.16056 19.01  0.08 16.720 0.010 15.30  0.02 Y    0.500  0.100   13.0   1.0    25.96
 6626                    275.17813 -16.16053 20.60  0.60 19.300 0.100 18.60  0.20 N   -1.000          10.0   8.0    16.37
 6627                    275.15242 -16.16053 20.40  0.30 18.100 0.020 17.03  0.02 N    0.200  0.100   14.0   4.0    69.57
 6628                    275.12798 -16.16055 21.00  2.00 17.600 0.100 15.98  0.09 N    1.000  3.000   20.0  30.0   127.10
 6629 182030.12-160937.8 275.12551 -16.16052 16.71  0.02 15.123 0.008 13.53  0.01 Y    0.730  0.080    7.7   0.4   118.04
 6630                    275.09022 -16.16054 19.50  0.50 17.900 0.100 16.70  0.20 N    0.100  0.100    9.0   8.0    21.56
 6631                    275.17887 -16.16051 20.20  0.60 17.690 0.060 16.43  0.06 N    0.300  0.400   15.0   9.0    15.90
 6632                    275.14580 -16.16052 19.70  0.40 17.640 0.040 16.45  0.04 N    0.200  0.100   12.0   5.0   108.92
 6633                    275.14461 -16.16050 19.20  0.40 17.720 0.090 16.70  0.10 N    0.100  0.100    7.0   5.0   113.87
 6634                    275.09855 -16.16050 20.40  0.30 16.870 0.020 14.83  0.01 N    3.000  2.000   27.0   4.0    30.96
 6635                    275.09541 -16.16049 17.72  0.06 15.710 0.020 14.57  0.02 N    0.900  0.200   11.6   0.8    26.98
 6636                    275.17304 -16.16046 14.52  0.01 12.984 0.007 12.20  0.01 N    3.300  0.200   13.3   0.2    20.23
 6637                    275.16990 -16.16049 19.10  0.30 17.610 0.060 16.65  0.07 N    0.130  0.080    7.0   4.0    23.39
 6638                    275.11153 -16.16047 21.20  0.50 19.120 0.060 17.87  0.07 N    0.100  0.100   14.0   7.0    56.01
 6639                    275.16678 -16.16043 18.90  0.40 17.800 0.100 16.60  0.10 Y    0.090  0.080    5.0   6.0    27.27
 6640                    275.16634 -16.16044 20.00  2.00 16.850 0.070 15.52  0.07 N    3.000  7.000   30.0  30.0    27.92
 6641                    275.16354 -16.16044 20.60  0.80 19.300 0.200 18.60  0.40 N   -1.000          10.0  10.0    32.53
 6642                    275.11303 -16.16044 21.00  0.40 18.840 0.060 17.42  0.05 N    0.100  0.100   13.0   6.0    60.37
 6643 182024.34-160937.2 275.10134 -16.16043 18.02  0.03 15.450 0.008 14.26  0.01 N    2.600  0.300   22.8   0.5    34.95
 6644                    275.13482 -16.16041 21.00  3.00 19.000 0.500 19.00  2.00 N    0.100  0.400   10.0  40.0   118.43
 6645 182031.44-160937.4 275.13099 -16.16043 16.85  0.03 15.530 0.010 14.88  0.02 N    0.350  0.050    4.6   0.5   125.14
 6646                    275.18009 -16.16037 19.80  0.30 18.800 0.100 17.80  0.20 Y   -1.000           7.0   4.0    15.13
 6647                    275.16824 -16.16039 16.49  0.02 15.750 0.010 15.53  0.02 N    0.170  0.020    0.7   0.3    25.30
 6648                    275.15622 -16.16034 19.50  0.30 17.170 0.030 15.78  0.04 N    0.300  0.300   13.0   5.0    51.73
 6649                    275.10990 -16.16037 15.63  0.01 14.414 0.008 13.63  0.01 Y    0.860  0.060    4.8   0.2    51.44
 6650                    275.10460 -16.16036 16.36  0.02 15.041 0.008 14.37  0.02 N    0.510  0.050    4.4   0.3    40.26
 6651                    275.18172 -16.16035 19.60  0.20 17.900 0.050 16.80  0.07 N    0.130  0.080   10.0   3.0    14.23
 6652                    275.14723 -16.16032 19.70  0.20 18.000 0.060 17.10  0.10 N    0.120  0.060    9.0   3.0    98.44
 6653                    275.14606 -16.16032 18.80  0.20 17.300 0.050 16.56  0.09 N    0.140  0.080    8.0   3.0   104.54
 6654                    275.10676 -16.16032 20.07  0.08 19.500 0.100 18.30  0.10 Y   -1.000           7.0   2.0    44.31
 6655                    275.10526 -16.16034 20.00 10.00 18.600 0.200 17.60  0.40 N                                 41.45
 6656 182022.36-160937.5 275.09317 -16.16034 18.40  0.20 16.560 0.030 15.66  0.06 N    0.300  0.100    9.0   2.0    24.42
 6657                    275.12212 -16.16031 20.00  0.40 18.000 0.100 16.90  0.10 N    0.200  0.100   12.0   6.0    97.66
 6658 182028.04-160937.0 275.11685 -16.16030 14.96  0.01 13.624 0.007 13.04  0.01 N    2.300  0.200   12.2   0.2    73.22
 6659                    275.10718 -16.16030 18.23  0.02 16.780 0.010 15.80  0.02 Y    0.180  0.020    6.8   0.3    45.13
 6660                    275.14357 -16.16028 18.50  0.20 17.090 0.070 15.70  0.10 Y    0.150  0.090    7.0   4.0   113.40
 6661 182027.80-160936.9 275.11585 -16.16026 15.77  0.01 14.470 0.007 13.75  0.01 N    0.960  0.060    5.8   0.2    69.25
 6662                    275.11169 -16.16027 20.00  0.10 18.840 0.050 18.00  0.10 Y   -1.000           8.0   2.0    55.91
 6663 182025.78-160936.9 275.10743 -16.16026 17.13  0.01 15.700 0.008 14.51  0.01 Y    0.360  0.030    5.5   0.2    45.60
 6664 182018.18-160937.0 275.07579 -16.16027 20.80  0.20 17.270 0.020 15.19  0.01 N    2.000  1.000   26.0   2.0    12.37
 6665                    275.16256 -16.16023 19.30  0.30 17.240 0.050 16.70  0.10 N    0.200  0.200   12.0   5.0    34.19
 6666                    275.11835 -16.16023 16.52  0.01 15.065 0.007 14.29  0.01 N    0.610  0.040    5.9   0.2    79.02
 6667                    275.11068 -16.16022 17.56  0.03 16.170 0.010 15.32  0.02 N    0.240  0.030    5.9   0.4    53.07
 6668                    275.13898 -16.16022 20.00  1.00 16.690 0.050 15.06  0.04 N    3.000  7.000   30.0  20.0   114.90
 6669                    275.16343 -16.16019 21.00  2.00 19.300 0.200 19.30  0.80 N    0.100  0.300   10.0  30.0    32.48
 6670                    275.14034 -16.16017 19.50  0.30 17.790 0.060 16.27  0.05 Y    0.100  0.100   10.0   5.0   114.59
 6671                    275.11442 -16.16017 20.70  0.30 19.600 0.100 19.20  0.30 N   -1.000          10.0   4.0    63.84
 6672                    275.09091 -16.16019 21.00  0.60 17.840 0.030 16.41  0.04 N    0.600  0.700   20.0   9.0    22.12
 6673                    275.15897 -16.16016 17.23  0.03 15.387 0.008 14.26  0.01 N    0.900  0.100   10.3   0.4    42.52
 6674                    275.17852 -16.16010 20.90  0.90 19.300 0.300 19.00  0.80 N   -1.000          10.0  10.0    16.01
 6675                    275.15773 -16.16013 19.47  0.09 17.490 0.020 16.29  0.02 N    0.190  0.050   11.0   1.0    46.09
 6676 182029.99-160936.1 275.12500 -16.16011 16.26  0.03 14.820 0.010 14.14  0.02 N    0.800  0.100    6.7   0.4   109.55
 6677                    275.16583 -16.16008 19.30  0.70 18.600 0.300 17.70  0.40 N   -1.000          10.0  10.0    28.39
 6678                    275.13961 -16.16008 19.70  0.60 18.400 0.100 17.20  0.20 Y   -1.000           7.0   8.0   113.16
 6679                    275.11007 -16.16008 16.66  0.02 15.229 0.009 14.43  0.02 N    0.510  0.050    5.4   0.3    51.20
 6680 182026.02-160936.1 275.10841 -16.16009 18.16  0.03 16.850 0.010 15.96  0.03 Y    0.160  0.020    5.6   0.4    47.40
 6681                    275.17720 -16.16004 21.00  1.00 18.600 0.100 17.60  0.10 N    0.200  0.400   20.0  20.0    16.85
 6682 182037.42-160936.3 275.15592 -16.16007 15.26  0.01 14.348 0.007 13.95  0.01 N    0.520  0.040    0.9   0.2    51.97
 6683                    275.15235 -16.16007 22.00  2.00 18.780 0.050 17.54  0.06 N                   20.0  20.0    67.33
 6684                    275.10392 -16.16006 20.40  0.40 18.600 0.100 17.60  0.20 N    0.100  0.090   10.0   6.0    38.80
 6685                    275.17241 -16.16004 16.96  0.05 14.756 0.009 13.65  0.01 N    2.800  0.500   15.6   0.7    20.63
 6686                    275.14990 -16.16002 19.20  0.30 17.420 0.060 16.50  0.10 N    0.200  0.100   10.0   4.0    79.90
 6687                    275.10483 -16.16004 17.37  0.04 15.970 0.010 15.11  0.03 Y    0.260  0.040    5.6   0.5    40.34
 6688                    275.17660 -16.15999 20.30  0.60 18.700 0.100 17.70  0.20 N   -1.000           9.0   8.0    17.26
 6689                    275.15038 -16.16000 18.10  0.10 16.710 0.030 15.93  0.04 N    0.180  0.060    6.0   2.0    77.14
 6690                    275.14289 -16.15999 17.82  0.09 14.969 0.008 13.32  0.01 N    3.000  1.000   24.0   1.0   110.14
 6691                    275.13518 -16.15999 19.00  0.40 17.470 0.090 16.50  0.10 N    0.100  0.100    8.0   6.0   112.68
 6692                    275.10599 -16.15999 19.24  0.09 17.700 0.040 16.95  0.07 N    0.130  0.040    8.0   1.0    42.38
 6693                    275.10256 -16.16000 19.50  0.20 16.830 0.020 15.30  0.02 N    0.900  0.400   18.0   2.0    36.56
 6694                    275.09301 -16.16000 18.70  0.20 15.760 0.010 14.10  0.02 N    3.000  1.000   26.0   2.0    24.18
 6695 182021.00-160936.0 275.08752 -16.16001 16.54  0.05 14.740 0.010 13.76  0.01 N    1.800  0.300   11.3   0.7    19.16
 6696                    275.08708 -16.16001 19.50  0.70 17.600 0.100 16.20  0.10 N    0.200  0.200   11.0   9.0    18.82
 6697                    275.16440 -16.15998 13.80  0.01 13.426 0.007 13.26  0.01 N    0.540  0.040   -3.6   0.2    30.56
 6698                    275.14924 -16.15996 19.30  0.20 17.670 0.050 16.41  0.06 Y    0.140  0.070    9.0   3.0    82.99
 6699                    275.13497 -16.15999 20.00  1.00 17.390 0.080 15.98  0.08 N    0.500  0.900   20.0  20.0   112.85
 6700                    275.11759 -16.15991 20.90  0.40 19.160 0.080 17.90  0.10 N   -1.000          11.0   6.0    74.03
 6701                    275.10503 -16.15991 19.30  0.20 17.610 0.050 16.57  0.08 N    0.140  0.070    9.0   2.0    40.56
 6702                    275.09550 -16.15992 20.00  0.50 16.360 0.020 14.53  0.02 N    3.000  3.000   31.0   7.0    26.93
 6703                    275.17536 -16.15986 16.43  0.01 14.192 0.007 13.01  0.01 N    3.300  0.200   20.3   0.2    18.11
 6704 182032.01-160935.4 275.13341 -16.15987 15.88  0.03 14.680 0.010 14.02  0.02 N    0.590  0.080    3.6   0.4   113.23
 6705                    275.10571 -16.15985 19.30  0.10 17.030 0.020 15.81  0.03 N    0.400  0.100   12.0   2.0    41.68
 6706 182020.84-160935.5 275.08684 -16.15984 16.82  0.05 14.880 0.010 13.61  0.02 Y    1.900  0.400   17.5   0.7    18.60
 6707                    275.17406 -16.15981 18.29  0.04 16.640 0.010 15.66  0.02 N    0.230  0.040    8.1   0.6    19.11
 6708                    275.15870 -16.15982 16.44  0.01 15.232 0.007 14.50  0.01 N    0.380  0.030    3.6   0.2    42.59
 6709                    275.17296 -16.15981 15.45  0.01 13.640 0.007 12.78  0.01 N    3.200  0.200   16.0   0.2    20.04
 6710 182030.71-160935.2 275.12801 -16.15980 15.97  0.02 14.656 0.009 14.02  0.02 N    0.770  0.080    5.5   0.3   114.34
 6711                    275.13613 -16.15977 19.70  0.80 16.160 0.030 14.41  0.02 N    3.000  5.000   30.0  10.0   109.31
 6712 182023.62-160935.1 275.09846 -16.15978 18.68  0.05 16.450 0.010 14.93  0.01 Y    0.500  0.100   12.4   0.8    30.57
 6713                    275.17579 -16.15973 20.70  0.60 18.280 0.080 17.20  0.10 N    0.200  0.200   15.0   9.0    17.75
 6714                    275.17337 -16.15972 19.00  0.20 17.050 0.050 15.93  0.07 N    0.200  0.100   10.0   3.0    19.66
 6715                    275.16135 -16.15973 19.00  1.00 17.300 0.100 16.50  0.20 N    0.200  0.400   10.0  20.0    36.04
 6716                    275.14408 -16.15974 19.20  0.30 17.900 0.100 17.20  0.20 N    0.100  0.080    6.0   5.0   103.73
 6717                    275.12675 -16.15975 16.97  0.02 15.627 0.008 14.93  0.01 N    0.340  0.040    4.9   0.3   110.78
 6718                    275.17795 -16.15969 18.80  0.10 16.420 0.020 15.34  0.02 N    0.700  0.300   14.0   2.0    16.27
 6719                    275.16692 -16.15972 18.30  0.20 17.200 0.060 16.40  0.10 N    0.120  0.070    5.0   3.0    26.56
 6720                    275.15799 -16.15970 20.70  0.30 18.350 0.040 17.34  0.06 N    0.200  0.100   14.0   5.0    44.33
 6721                    275.11793 -16.15971 22.00  1.00 19.030 0.060 17.90  0.20 N    0.200  0.500   20.0  20.0    74.18
 6722                    275.10367 -16.15969 19.80  0.20 18.550 0.090 17.70  0.20 N   -1.000           7.0   3.0    38.08
 6723                    275.04620 -16.15972 20.62  0.08 17.510 0.010 15.78  0.01 N    0.800  0.200   21.0   1.0     5.42
 6724                    275.13944 -16.15967 16.91  0.02 15.704 0.009 15.08  0.01 N    0.250  0.030    4.1   0.4   107.67
 6725                    275.13892 -16.15967 20.50  0.70 17.520 0.050 15.98  0.04 N    0.600  0.800   20.0  10.0   107.69
 6726                    275.11849 -16.15967 15.97  0.01 14.398 0.007 13.59  0.01 N    1.700  0.100    9.3   0.2    76.11
 6727                    275.10622 -16.15969 21.90  0.80 19.010 0.090 17.90  0.10 N    0.200  0.300   20.0  10.0    42.42
 6728                    275.04547 -16.15967 19.87  0.04 17.580 0.010 16.33  0.02 N    0.240  0.040   13.5   0.5     5.33
 6729                    275.17362 -16.15965 19.10  0.10 17.600 0.050 16.71  0.09 N    0.130  0.050    8.0   2.0    19.41
 6730                    275.15761 -16.15966 21.10  0.40 18.060 0.030 16.89  0.04 N    0.400  0.400   19.0   6.0    45.35
 6731                    275.15201 -16.15965 20.10  0.20 18.760 0.070 18.10  0.20 N   -1.000           8.0   3.0    66.61
 6732                    275.13015 -16.15966 19.80  0.40 16.580 0.020 14.47  0.01 Y    3.000  2.000   29.0   5.0   113.63
 6733                    275.11420 -16.15964 20.00  0.10 18.300 0.050 17.20  0.10 N    0.110  0.050   10.0   2.0    61.14
 6734                    275.10681 -16.15966 20.70  0.30 17.510 0.020 15.90  0.02 N    1.000  0.600   22.0   4.0    43.48
 6735                    275.09400 -16.15966 21.50  0.70 18.840 0.070 17.80  0.10 N    0.200  0.200   20.0  10.0    25.17
 6736                    275.18100 -16.15962 20.60  0.40 18.690 0.060 17.80  0.10 N    0.110  0.090   11.0   5.0    14.47
 6737                    275.16600 -16.15963 18.30  0.20 16.960 0.050 16.13  0.08 N    0.150  0.090    6.0   3.0    27.77
 6738                    275.09884 -16.15962 20.10  0.20 17.920 0.030 16.57  0.03 N    0.180  0.090   13.0   3.0    31.02
 6739                    275.17985 -16.15961 20.00  0.40 18.800 0.100 17.70  0.20 Y   -1.000           8.0   5.0    15.10
 6740                    275.17152 -16.15957 19.20  0.30 18.800 0.200 17.90  0.30 Y   -1.000           5.0   6.0    21.26
 6741                    275.15346 -16.15958 18.60  0.20 17.480 0.050 16.42  0.07 Y    0.110  0.050    5.0   3.0    59.80
 6742                    275.12264 -16.15958 18.80  0.40 17.050 0.070 15.27  0.04 Y    0.200  0.200    9.0   5.0    92.83
 6743                    275.11720 -16.15960 19.01  0.05 17.140 0.010 16.03  0.02 N    0.210  0.040   10.1   0.7    70.86
 6744                    275.15000 -16.15957 17.87  0.05 15.510 0.010 14.16  0.01 N    2.000  0.400   16.4   0.8    75.80
 6745                    275.11597 -16.15956 19.80  0.10 18.500 0.040 17.70  0.10 N   -1.000           7.0   2.0    66.46
 6746                    275.11095 -16.15955 22.00  1.00 18.000 0.050 16.33  0.04 N    1.000  2.000   30.0  10.0    52.10
 6747 182026.02-160934.3 275.10844 -16.15955 16.57  0.01 14.743 0.007 13.50  0.01 Y    1.800  0.100   11.6   0.2    46.50
 6748                    275.10786 -16.15955 17.83  0.03 16.410 0.010 15.46  0.02 Y    0.210  0.020    6.3   0.4    45.33
 6749                    275.17750 -16.15951 17.98  0.06 16.740 0.020 16.09  0.04 N    0.160  0.040    5.0   1.0    16.51
 6750 182031.79-160934.3 275.13247 -16.15952 15.32  0.02 14.005 0.008 13.38  0.01 N    1.700  0.100    7.0   0.2   109.95
 6751                    275.10144 -16.15952 22.00  1.00 18.160 0.060 16.87  0.09 N    1.000  2.000   30.0  20.0    34.58
 6752                    275.16641 -16.15949 19.00  0.50 18.500 0.200 17.60  0.30 N   -1.000           4.0   8.0    27.08
 6753                    275.16574 -16.15948 20.00  1.00 18.600 0.300 17.60  0.40 N   -1.000          10.0  20.0    28.03
 6754                    275.15575 -16.15948 19.30  0.20 18.290 0.060 17.50  0.10 Y   -1.000           5.0   2.0    50.79
 6755                    275.15183 -16.15949 20.60  0.50 19.200 0.100 18.50  0.30 N   -1.000          10.0   7.0    66.54
 6756                    275.13358 -16.15951 19.30  0.40 17.800 0.100 16.80  0.10 N    0.100  0.100    8.0   6.0   108.48
 6757                    275.11229 -16.15951 18.37  0.02 17.010 0.010 16.22  0.02 N    0.150  0.010    6.2   0.3    55.35
 6758                    275.10552 -16.15950 18.52  0.04 17.300 0.020 16.42  0.03 Y    0.120  0.020    5.4   0.6    40.96
 6759                    275.17712 -16.15948 19.30  0.20 18.290 0.090 17.30  0.10 Y   -1.000           6.0   3.0    16.74
 6760                    275.14831 -16.15946 18.48  0.08 17.030 0.020 16.21  0.03 N    0.160  0.040    7.0   1.0    83.26
 6761                    275.13789 -16.15946 18.42  0.08 17.730 0.050 16.55  0.07 Y   -1.000           3.0   1.0   105.21
 6762                    275.08837 -16.15947 18.28  0.09 16.110 0.010 15.43  0.03 N    0.700  0.200   12.0   1.0    19.74
 6763                    275.14054 -16.15943 18.20  0.10 16.840 0.040 15.97  0.06 N    0.160  0.060    6.0   2.0   104.42
 6764 182031.49-160933.9 275.13123 -16.15943 15.39  0.01 14.032 0.007 13.35  0.01 N    1.700  0.100    7.6   0.2   109.88
 6765 182022.02-160934.0 275.09177 -16.15943 15.99  0.02 14.541 0.008 13.81  0.01 N    1.200  0.100    7.6   0.2    22.80
 6766                    275.16822 -16.15942 18.90  0.20 16.920 0.040 15.84  0.05 N    0.300  0.100   11.0   3.0    24.71
 6767                    275.12048 -16.15941 22.00  6.00 19.600 0.600 19.00  1.00 N    0.100  0.800   20.0  80.0    82.29
 6768 182026.35-160933.9 275.10982 -16.15941 14.31  0.01 13.154 0.007 12.35  0.01 Y    2.600  0.200   10.9   0.2    49.18
 6769                    275.10732 -16.15939 20.80  0.40 19.200 0.100 18.30  0.30 N   -1.000          11.0   6.0    44.06
 6770                    275.09090 -16.15941 15.71  0.01 13.843 0.007 12.73  0.01 N    3.100  0.200   16.5   0.2    21.96
 6771                    275.17231 -16.15939 21.00  4.00 18.400 0.300 19.00  1.00 N                   20.0  60.0    20.44
 6772                    275.14438 -16.15939 21.00  1.00 18.370 0.080 17.60  0.20 N    0.200  0.500   20.0  20.0    98.22
 6773                    275.10787 -16.15938 17.49  0.02 16.070 0.009 15.14  0.02 Y    0.250  0.030    6.0   0.3    45.10
 6774                    275.13550 -16.15934 20.00  0.80 19.600 0.600 19.00  1.00 N   -1.000          10.0  10.0   104.76
 6775                    275.11639 -16.15935 18.27  0.02 16.354 0.008 15.19  0.01 Y    0.390  0.040    9.5   0.3    66.88
 6776                    275.10648 -16.15935 20.90  0.50 18.960 0.070 18.30  0.10 N    0.100  0.100   12.0   7.0    42.47
 6777 182021.44-160933.5 275.08934 -16.15934 16.60  0.04 15.070 0.010 14.22  0.02 N    0.700  0.100    6.5   0.6    20.54
 6778                    275.17945 -16.15934 19.20  0.20 18.190 0.080 17.20  0.10 Y   -1.000           5.0   3.0    15.26
 6779                    275.17671 -16.15933 19.10  0.10 18.140 0.050 17.24  0.09 Y   -1.000           5.0   2.0    16.98
 6780                    275.16128 -16.15932 19.00  1.00 18.000 0.200 17.20  0.40 N    0.100  0.200   10.0  20.0    35.61
 6781                    275.15565 -16.15934 19.00  0.10 17.340 0.020 16.15  0.03 Y    0.160  0.060    9.0   2.0    50.67
 6782                    275.15461 -16.15932 20.50  0.40 18.140 0.040 16.82  0.04 N    0.200  0.200   15.0   6.0    54.29
 6783                    275.15253 -16.15931 17.71  0.04 16.960 0.020 16.63  0.05 N    0.100  0.020    1.5   0.7    62.50
 6784                    275.13961 -16.15934 20.40  0.50 18.330 0.080 17.20  0.10 N    0.100  0.200   13.0   8.0   103.49
 6785 182027.33-160933.6 275.11390 -16.15933 15.98  0.01 14.585 0.007 13.93  0.01 N    1.000  0.070    6.7   0.2    59.18
 6786                    275.10610 -16.15930 22.00  1.00 19.000 0.100 17.90  0.20 N    0.200  0.500   20.0  20.0    41.74
 6787                    275.10216 -16.15931 18.09  0.03 16.360 0.010 15.30  0.01 Y    0.310  0.040    8.4   0.5    35.50
 6788                    275.08969 -16.15928 17.41  0.08 15.700 0.020 14.68  0.03 N    0.500  0.100    8.0   1.0    20.83
 6789                    275.17911 -16.15925 20.00  0.40 18.900 0.200 18.00  0.30 N   -1.000           8.0   7.0    15.44
 6790                    275.15607 -16.15927 19.30  0.30 18.200 0.100 17.50  0.20 N   -1.000           6.0   4.0    49.09
 6791                    275.14318 -16.15926 19.10  0.40 18.900 0.300 20.00  3.00 N   -1.000           4.0   7.0    99.34
 6792                    275.14024 -16.15928 22.00  2.00 19.300 0.300 18.40  0.50 N    0.100  0.300   10.0  30.0   102.66
 6793                    275.06265 -16.15926 20.70  0.20 18.030 0.030 16.26  0.02 Y    0.300  0.100   17.0   2.0     8.18
 6794                    275.14278 -16.15924 18.30  0.10 16.930 0.040 16.19  0.07 N    0.150  0.060    6.0   2.0    99.81
 6795                    275.14200 -16.15923 18.19  0.06 17.660 0.040 17.30  0.10 N   -1.000           2.0   1.0   100.80
 6796                    275.16199 -16.15920 19.10  0.40 18.000 0.100 16.90  0.10 Y   -1.000           5.0   6.0    34.03
 6797                    275.15145 -16.15921 18.76  0.08 17.510 0.030 16.76  0.05 N    0.110  0.030    6.0   1.0    66.58
 6798 182027.63-160933.0 275.11511 -16.15921 16.65  0.01 15.231 0.007 14.24  0.01 Y    0.500  0.040    5.2   0.2    62.28
 6799                    275.16168 -16.15917 18.10  0.20 16.700 0.050 15.85  0.09 N    0.200  0.100    6.0   3.0    34.60
 6800                    275.15491 -16.15917 19.08  0.07 17.830 0.020 17.04  0.03 N    0.100  0.030    6.0   1.0    52.66
 6801                    275.15313 -16.15916 16.26  0.02 15.167 0.009 14.39  0.01 Y    0.360  0.040    2.7   0.4    59.27
 6802                    275.10881 -16.15917 18.79  0.09 17.970 0.050 17.40  0.10 N   -1.000           4.0   1.0    46.60
 6803                    275.09070 -16.15919 18.70  0.20 16.390 0.030 14.80  0.03 Y    0.700  0.300   13.0   3.0    21.73
 6804                    275.04883 -16.15918 15.50  0.01 14.932 0.007 14.87  0.01 N    0.230  0.010   -1.2   0.2     5.75
 6805                    275.16895 -16.15913 17.90  0.09 16.670 0.020 15.91  0.04 N    0.160  0.050    5.0   1.0    23.69
 6806                    275.12590 -16.15914 18.90  0.30 16.720 0.030 15.70  0.03 N    0.400  0.300   12.0   4.0   100.23
 6807 182029.67-160933.0 275.12366 -16.15914 16.23  0.04 14.760 0.010 13.96  0.01 N    1.000  0.100    7.3   0.6    92.61
 6808                    275.10468 -16.15914 16.57  0.01 15.038 0.007 14.25  0.01 N    0.720  0.050    6.7   0.2    39.22
 6809                    275.17788 -16.15912 19.18  0.09 17.700 0.020 16.95  0.03 N    0.120  0.040    8.0   1.0    16.15
 6810                    275.07610 -16.15910 17.32  0.01 16.229 0.008 15.78  0.02 N    0.180  0.010    3.8   0.2    12.37
 6811                    275.17134 -16.15910 18.20  0.20 17.900 0.100 16.80  0.20 Y   -1.000           2.0   3.0    21.21
 6812                    275.16080 -16.15908 19.00  1.00 18.100 0.200 17.40  0.40 N    0.100  0.200   10.0  20.0    36.26
 6813                    275.15715 -16.15909 19.20  0.10 17.300 0.020 16.29  0.03 N    0.190  0.070   10.0   2.0    45.31
 6814                    275.11462 -16.15908 20.90  0.30 16.770 0.010 14.80  0.01 N   11.000  8.000   33.0   4.0    60.33
 6815                    275.15750 -16.15904 16.88  0.02 15.887 0.009 15.33  0.01 N    0.190  0.020    2.7   0.3    44.22
 6816                    275.15437 -16.15907 22.00  1.00 18.370 0.050 16.93  0.04 N    1.000  2.000   30.0  20.0    54.22
 6817                    275.15330 -16.15906 16.81  0.03 15.275 0.009 14.22  0.01 Y    0.560  0.080    6.5   0.5    58.18
 6818                    275.14995 -16.15906 18.60  0.10 17.270 0.030 16.50  0.06 N    0.130  0.050    7.0   2.0    72.31
 6819                    275.14320 -16.15904 19.70  0.60 17.500 0.100 16.30  0.10 N    0.200  0.300   13.0   9.0    96.63
 6820                    275.13752 -16.15904 18.30  0.20 17.220 0.070 16.50  0.10 N    0.120  0.060    5.0   3.0   100.61
 6821                    275.10307 -16.15906 21.70  0.50 19.300 0.100 18.60  0.30 N    0.100  0.100   16.0   7.0    36.70
 6822                    275.10257 -16.15907 19.23  0.07 17.370 0.020 16.29  0.02 N    0.180  0.050   10.0   1.0    35.97
 6823                    275.09047 -16.15907 20.30  0.60 18.100 0.100 16.70  0.10 N    0.200  0.200   13.0   9.0    21.49
 6824                    275.11228 -16.15904 18.16  0.02 16.340 0.010 15.13  0.01 Y    0.360  0.040    8.9   0.3    54.00
 6825                    275.11518 -16.15900 18.44  0.06 17.230 0.020 16.15  0.03 Y    0.120  0.030    5.0   1.0    61.64
 6826                    275.09119 -16.15900 22.00  3.00 18.400 0.200 17.10  0.20 N                   20.0  50.0    22.16
 6827                    275.17866 -16.15897 20.60  0.60 19.100 0.100 18.30  0.20 N   -1.000          10.0   8.0    15.64
 6828                    275.12808 -16.15898 18.30  0.10 17.700 0.090 17.60  0.30 N   -1.000           2.0   2.0   102.88
 6829                    275.12522 -16.15898 20.00  1.00 16.130 0.030 13.88  0.01 N   20.000 30.000   40.0  20.0    96.26
 6830                    275.09319 -16.15898 19.70  0.30 18.170 0.070 17.10  0.10 N    0.100  0.070    8.0   4.0    24.15
 6831                    275.14287 -16.15895 18.40  0.10 16.850 0.030 16.03  0.05 N    0.190  0.080    8.0   2.0    96.11
 6832                    275.10719 -16.15895 20.30  0.20 19.000 0.100 18.00  0.20 Y   -1.000           9.0   3.0    43.21
 6833                    275.09378 -16.15893 20.00  0.20 18.160 0.060 17.10  0.10 N    0.130  0.080   11.0   3.0    24.78
 6834                    275.11485 -16.15890 20.60  0.60 17.830 0.050 16.59  0.06 N    0.400  0.400   17.0   9.0    60.32
 6835 182023.79-160932.0 275.09913 -16.15890 15.67  0.01 13.834 0.007 12.72  0.01 N    3.100  0.200   16.3   0.2    31.19
 6836                    275.17946 -16.15889 18.50  0.10 17.290 0.050 16.70  0.10 N    0.120  0.050    5.0   2.0    15.15
 6837                    275.10594 -16.15889 20.50  0.40 17.980 0.040 16.71  0.05 N    0.200  0.200   15.0   5.0    41.00
 6838                    275.16168 -16.15885 19.60  0.90 18.300 0.200 17.10  0.30 N   -1.000          10.0  10.0    34.17
 6839                    275.13437 -16.15884 19.30  0.40 16.510 0.030 15.05  0.03 N    1.000  1.000   20.0   6.0   100.17
 6840                    275.13023 -16.15884 18.70  0.20 17.580 0.090 16.60  0.10 Y    0.100  0.050    5.0   3.0   102.62
 6841                    275.09701 -16.15885 19.50  0.10 17.690 0.030 16.51  0.04 Y    0.150  0.060   10.0   2.0    28.49
 6842                    275.08844 -16.15884 17.78  0.05 15.450 0.010 13.02  0.01 Y    2.000  0.400   16.1   0.8    19.69
 6843                    275.17888 -16.15882 20.70  0.80 18.350 0.090 17.30  0.10 N    0.200  0.300   10.0  10.0    15.47
 6844                    275.12044 -16.15881 18.50  0.20 17.130 0.050 16.23  0.09 N    0.140  0.060    6.0   2.0    77.93
 6845                    275.11784 -16.15881 19.80  0.20 18.190 0.050 16.96  0.09 Y    0.110  0.050    9.0   2.0    69.02
 6846                    275.08786 -16.15882 20.10  0.50 19.000 0.200 17.30  0.20 Y   -1.000           8.0   8.0    19.22
 6847                    275.13818 -16.15879 18.30  0.10 15.850 0.010 14.39  0.01 N    1.600  0.600   17.0   2.0    97.72
 6848                    275.11066 -16.15878 18.45  0.06 15.582 0.009 13.97  0.01 N    3.000  0.600   25.2   0.8    49.65
 6849                    275.10954 -16.15880 17.10  0.03 14.784 0.008 13.34  0.01 Y    2.900  0.300   20.5   0.4    47.37
 6850                    275.17768 -16.15875 21.10  0.70 18.900 0.070 17.83  0.08 N    0.100  0.200   14.0   9.0    16.18
 6851                    275.14261 -16.15877 19.80  0.50 17.390 0.040 16.12  0.04 N    0.300  0.300   14.0   7.0    94.40
 6852 182026.82-160931.5 275.11176 -16.15875 16.89  0.01 15.488 0.007 14.77  0.01 N    0.400  0.030    5.2   0.2    52.03
 6853                    275.10376 -16.15876 19.10  0.10 16.940 0.020 15.63  0.03 N    0.300  0.100   12.0   2.0    37.51
 6854                    275.09671 -16.15875 20.40  0.30 17.890 0.030 16.03  0.02 Y    0.300  0.200   16.0   4.0    28.11
 6855                    275.16963 -16.15873 18.50  0.40 16.910 0.090 16.40  0.20 N    0.200  0.200    8.0   6.0    22.72
 6856                    275.12135 -16.15873 18.10  0.20 16.590 0.040 15.67  0.05 N    0.190  0.090    7.0   2.0    80.52
 6857                    275.16403 -16.15869 18.20  0.30 17.100 0.100 16.50  0.40 N    0.100  0.100    4.0   5.0    29.89
 6858                    275.14724 -16.15871 17.47  0.02 16.780 0.020 16.44  0.06 N    0.100  0.010    1.3   0.4    80.97
 6859                    275.14478 -16.15870 17.55  0.05 15.225 0.008 13.88  0.01 N    2.400  0.400   20.6   0.7    89.03
 6860 182025.55-160931.2 275.10651 -16.15870 14.94  0.01 13.647 0.007 13.02  0.01 N    2.200  0.100   12.0   0.2    41.72
 6861                    275.12387 -16.15866 18.00  0.10 16.880 0.050 16.13  0.09 N    0.130  0.060    4.0   2.0    88.73
 6862                    275.11001 -16.15867 18.16  0.07 16.700 0.020 15.76  0.07 Y    0.190  0.050    7.0   1.0    48.09
 6863                    275.14199 -16.15865 19.20  0.20 18.400 0.100 17.50  0.20 Y   -1.000           5.0   3.0    93.88
 6864                    275.13760 -16.15864 16.52  0.03 14.674 0.009 13.64  0.01 N    2.000  0.300   16.7   0.5    96.33
 6865                    275.13174 -16.15864 19.30  0.30 17.800 0.090 16.50  0.10 Y    0.120  0.090    8.0   5.0    99.77
 6866 182024.30-160931.2 275.10127 -16.15865 17.00  0.02 15.559 0.008 14.14  0.01 Y    0.400  0.040    5.5   0.3    33.95
 6867                    275.17326 -16.15862 18.65  0.08 17.300 0.030 16.63  0.06 N    0.130  0.040    7.0   1.0    19.30
 6868                    275.16220 -16.15862 17.02  0.03 14.755 0.008 13.49  0.01 N    2.900  0.300   16.2   0.4    32.92
 6869                    275.15914 -16.15862 19.60  0.60 17.900 0.100 17.00  0.20 N    0.100  0.200    9.0   9.0    39.18
 6870                    275.15004 -16.15860 19.30  0.20 17.680 0.050 16.48  0.05 Y    0.130  0.080    9.0   3.0    68.82
 6871                    275.10526 -16.15861 20.50  0.30 18.070 0.050 17.04  0.08 N    0.200  0.200   15.0   5.0    39.65
 6872                    275.16013 -16.15857 21.00  3.00 18.500 0.300 17.80  0.40 N    0.200  0.800   20.0  50.0    36.90
 6873                    275.10359 -16.15858 17.58  0.03 16.320 0.020 15.55  0.03 N    0.190  0.030    4.9   0.5    37.16
 6874                    275.08948 -16.15858 17.93  0.07 16.350 0.020 15.45  0.03 N    0.250  0.060    7.0   1.0    20.52
 6875                    275.15114 -16.15854 20.20  0.60 18.900 0.100 18.10  0.20 N   -1.000           9.0   8.0    64.09
 6876                    275.12687 -16.15858 22.00  8.00 18.700 0.200 17.60  0.20 N    1.000  4.000                 95.96
 6877                    275.11578 -16.15856 18.17  0.09 17.120 0.040 16.29  0.07 Y    0.120  0.030    4.0   1.0    61.62
 6878                    275.10812 -16.15854 19.60  0.10 17.300 0.020 15.79  0.01 Y    0.300  0.100   14.0   2.0    44.27
 6879                    275.10557 -16.15855 24.00  7.00 19.400 0.200 18.80  0.40 N    1.000  6.000                 40.08
 6880                    275.14637 -16.15853 19.70  0.40 18.010 0.090 16.99  0.08 N    0.100  0.100    9.0   6.0    82.42
 6881                    275.11832 -16.15851 19.70  0.20 18.120 0.060 17.20  0.10 N    0.110  0.060    8.0   3.0    68.97
 6882                    275.17046 -16.15846 17.90  0.10 16.860 0.050 15.97  0.07 Y    0.130  0.050    4.0   2.0    21.74
 6883                    275.08987 -16.15847 16.10  0.01 14.747 0.007 13.86  0.01 Y    0.730  0.060    5.7   0.2    20.85
 6884                    275.16550 -16.15845 19.80  0.50 18.300 0.100 17.70  0.20 N    0.090  0.090    8.0   7.0    27.50
 6885                    275.16195 -16.15843 18.80  0.30 17.240 0.070 16.30  0.10 N    0.200  0.100    8.0   4.0    33.12
 6886                    275.13729 -16.15845 18.40  0.20 15.930 0.020 14.42  0.02 N    1.600  0.800   17.0   3.0    94.53
 6887                    275.11725 -16.15843 21.30  0.40 17.720 0.040 15.84  0.04 N    2.000  1.000   26.0   5.0    65.33
 6888                    275.17674 -16.15841 16.43  0.01 15.258 0.008 14.60  0.01 N    0.360  0.030    3.2   0.2    16.68
 6889                    275.14320 -16.15841 17.20  0.05 15.790 0.020 14.83  0.03 Y    0.320  0.070    5.5   0.8    89.46
 6890 182023.75-160930.2 275.09902 -16.15842 16.91  0.02 16.310 0.010 15.99  0.04 N    0.120  0.010    0.1   0.3    30.94
 6891 182021.30-160930.1 275.08878 -16.15840 15.74  0.01 14.230 0.007 13.49  0.01 N    1.800  0.100    8.9   0.2    19.89
 6892                    275.13789 -16.15837 22.00  8.00 19.300 0.500 19.00  2.00 N                                 93.54
 6893                    275.11753 -16.15839 18.17  0.05 16.720 0.030 15.72  0.04 Y    0.180  0.040    6.8   0.8    65.99
 6894                    275.10674 -16.15839 17.31  0.01 15.980 0.008 15.05  0.01 Y    0.250  0.020    5.1   0.2    41.76
 6895                    275.10545 -16.15836 23.00  5.00 19.300 0.200 18.30  0.20 N                   30.0  70.0    39.72
 6896                    275.15921 -16.15835 19.00  0.30 17.380 0.060 16.14  0.07 Y    0.200  0.100    9.0   4.0    38.54
 6897                    275.15251 -16.15836 18.38  0.08 16.950 0.020 16.19  0.03 N    0.160  0.040    7.0   1.0    58.02
 6898                    275.12304 -16.15835 20.00  1.00 17.900 0.100 16.80  0.10 N    0.200  0.300   10.0  10.0    83.27
 6899                    275.10175 -16.15836 17.98  0.03 17.370 0.020 17.01  0.07 N   -1.000           1.4   0.4    34.49
 6900                    275.17479 -16.15830 20.10  0.30 19.000 0.100 17.90  0.10 Y   -1.000           8.0   4.0    18.00
 6901                    275.09535 -16.15832 21.20  0.70 18.050 0.060 16.68  0.08 N    0.500  0.600   20.0  10.0    26.44
 6902                    275.08666 -16.15833 19.30  0.20 16.970 0.020 15.33  0.02 Y    0.400  0.200   13.0   2.0    18.20
 6903                    275.17383 -16.15827 20.30  0.30 18.480 0.060 17.42  0.07 N    0.110  0.080   11.0   5.0    18.71
 6904                    275.17328 -16.15827 20.50  0.30 18.200 0.040 17.17  0.05 N    0.200  0.100   14.0   5.0    19.15
 6905                    275.15944 -16.15830 17.22  0.07 15.050 0.010 13.84  0.01 N    2.300  0.500   19.0   1.0    37.94
 6906                    275.10481 -16.15829 18.00  0.04 16.410 0.010 15.61  0.02 N    0.240  0.040    7.4   0.6    38.71
 6907                    275.10156 -16.15828 19.60  0.20 17.080 0.020 15.54  0.02 N    0.500  0.200   14.0   2.0    34.22
 6908                    275.09169 -16.15828 18.70  0.09 16.110 0.010 14.60  0.01 N    1.600  0.500   18.0   1.0    22.52
 6909                    275.06312 -16.15827 21.20  0.10 16.274 0.008 13.52  0.01 N   29.000  9.000   43.0   1.0     8.23
 6910                    275.15736 -16.15826 18.30  0.10 16.940 0.030 16.33  0.04 N    0.150  0.050    6.0   1.0    42.77
 6911                    275.15695 -16.15826 21.00  2.00 17.470 0.050 16.22  0.05 N    2.000  6.000   30.0  20.0    43.87
 6912                    275.13243 -16.15827 20.20  0.80 19.800 0.500 20.00  1.00 N   -1.000          10.0  10.0    95.47
 6913                    275.10992 -16.15825 18.59  0.09 15.643 0.009 13.91  0.01 N    3.100  0.900   26.0   1.0    47.09
 6914                    275.15826 -16.15821 21.00  2.00 19.200 0.200 18.20  0.30 N    0.100  0.300   10.0  20.0    40.45
 6915                    275.10353 -16.15822 18.20  0.05 16.730 0.020 15.63  0.03 Y    0.180  0.040    6.9   0.8    36.85
 6916                    275.16146 -16.15819 19.10  0.50 17.900 0.100 17.20  0.20 N   -1.000           5.0   7.0    33.70
 6917                    275.15867 -16.15819 20.20  0.70 18.600 0.200 17.60  0.20 N   -1.000          10.0  10.0    39.48
 6918                    275.14748 -16.15818 19.50  0.20 17.950 0.030 16.72  0.04 Y    0.110  0.050    8.0   2.0    75.56
 6919                    275.14132 -16.15821 20.40  0.50 19.100 0.100 18.30  0.20 N   -1.000           9.0   7.0    89.91
 6920 182027.49-160929.5 275.11459 -16.15819 14.55  0.01 13.137 0.007 12.34  0.01 N    3.100  0.200   12.6   0.2    57.14
 6921                    275.09705 -16.15821 21.10  0.50 17.720 0.030 15.79  0.02 N    1.000  1.000   24.0   7.0    28.44
 6922                    275.17905 -16.15817 19.90  0.40 17.710 0.050 16.42  0.04 N    0.200  0.200   13.0   6.0    15.20
 6923                    275.12558 -16.15817 18.50  0.20 17.330 0.070 16.41  0.07 Y    0.110  0.060    5.0   3.0    88.87
 6924                    275.11140 -16.15817 20.00  0.10 17.700 0.020 16.34  0.02 N    0.200  0.100   13.0   2.0    49.84
 6925                    275.09106 -16.15816 20.90  0.80 17.830 0.060 16.50  0.10 N    0.600  0.900   20.0  10.0    21.89
 6926                    275.08856 -16.15818 17.74  0.05 16.260 0.020 15.16  0.04 Y    0.240  0.050    6.5   0.8    19.67
 6927                    275.17832 -16.15812 17.97  0.07 16.250 0.020 15.42  0.02 N    0.330  0.080    8.0   1.0    15.61
 6928                    275.17442 -16.15814 20.10  0.20 18.920 0.070 18.30  0.10 N   -1.000           8.0   3.0    18.22
 6929                    275.10838 -16.15815 18.11  0.04 17.470 0.020 17.00  0.04 Y   -1.000           1.8   0.6    44.15
 6930                    275.18059 -16.15809 20.30  0.40 18.350 0.070 17.36  0.08 N    0.100  0.100   12.0   6.0    14.34
 6931                    275.16941 -16.15808 16.62  0.04 14.670 0.010 13.65  0.01 N    2.300  0.400   17.4   0.6    22.58
 6932                    275.14653 -16.15812 20.30  0.60 19.400 0.200 18.60  0.20 N   -1.000           8.0   9.0    78.16
 6933                    275.13273 -16.15810 19.60  0.60 18.800 0.200 18.20  0.50 N   -1.000           6.0   9.0    93.59
 6934                    275.12756 -16.15811 18.40  0.10 15.400 0.010 13.57  0.01 Y    3.000  1.000   26.0   2.0    92.12
 6935                    275.10308 -16.15811 22.00  2.00 18.900 0.100 17.60  0.20 N    0.300  0.800   20.0  30.0    36.19
 6936                    275.17989 -16.15808 22.00  1.00 17.760 0.020 16.39  0.02 N    3.000  6.000   40.0  20.0    14.71
 6937                    275.17335 -16.15807 20.80  0.40 18.800 0.060 17.70  0.10 N    0.100  0.100   12.0   6.0    19.01
 6938                    275.17214 -16.15807 19.70  0.60 17.880 0.090 16.90  0.10 N    0.100  0.200   10.0   8.0    20.01
 6939                    275.16981 -16.15807 16.10  0.03 15.370 0.020 15.05  0.04 N    0.190  0.030    0.5   0.5    22.16
 6940                    275.16608 -16.15808 19.00  0.30 17.900 0.100 17.00  0.20 N   -1.000           5.0   4.0    26.41
 6941                    275.14159 -16.15809 20.20  0.50 18.280 0.060 16.88  0.06 N    0.100  0.100   12.0   7.0    88.45
 6942 182032.25-160928.9 275.13440 -16.15808 16.18  0.02 14.949 0.008 14.39  0.01 N    0.490  0.040    3.7   0.3    92.51
 6943 182028.36-160928.9 275.11821 -16.15807 14.63  0.01 13.112 0.007 12.26  0.01 N    3.200  0.200   13.4   0.2    66.41
 6944                    275.17268 -16.15806 17.82  0.04 16.730 0.020 16.20  0.03 N    0.140  0.020    4.1   0.6    19.55
 6945                    275.16631 -16.15804 19.40  0.60 18.000 0.100 16.80  0.20 N    0.100  0.100    7.0   8.0    26.09
 6946                    275.14867 -16.15805 16.82  0.02 14.394 0.007 13.03  0.01 N    3.300  0.300   20.8   0.3    70.37
 6947                    275.14624 -16.15804 18.40  0.08 17.150 0.030 16.54  0.04 N    0.130  0.040    6.0   1.0    78.42
 6948                    275.11490 -16.15807 18.40  0.10 16.910 0.030 15.53  0.04 Y    0.180  0.060    7.0   2.0    57.50
 6949                    275.17647 -16.15802 22.00  1.00 19.000 0.100 18.00  0.20 N    0.200  0.300   20.0  20.0    16.74
 6950                    275.15776 -16.15801 20.20  0.60 18.130 0.080 17.30  0.20 N    0.200  0.200   13.0   9.0    41.25
 6951                    275.15253 -16.15802 18.35  0.07 17.160 0.020 16.43  0.03 N    0.130  0.030    5.0   1.0    56.48
 6952                    275.13606 -16.15803 17.88  0.08 15.900 0.010 14.77  0.01 N    0.600  0.200   10.0   1.0    91.13
 6953                    275.16709 -16.15800 19.40  0.70 17.600 0.100 16.50  0.10 N    0.200  0.200   10.0  10.0    25.09
 6954                    275.16578 -16.15798 19.10  0.30 18.500 0.200 17.70  0.30 Y   -1.000           4.0   5.0    26.73
 6955                    275.15485 -16.15800 18.62  0.08 17.180 0.010 16.60  0.02 N    0.150  0.040    7.0   1.0    49.05
 6956 182036.17-160928.6 275.15074 -16.15798 15.87  0.01 14.499 0.007 13.58  0.01 Y    1.070  0.080    6.7   0.2    62.52
 6957                    275.14126 -16.15798 21.20  0.70 18.790 0.070 17.70  0.10 N    0.100  0.200   20.0  10.0    87.73
 6958                    275.13876 -16.15798 18.60  0.30 17.000 0.060 16.01  0.09 N    0.200  0.100    8.0   4.0    89.43
 6959                    275.13633 -16.15798 22.00  4.00 17.560 0.050 15.83  0.03 N                   40.0  50.0    90.58
 6960                    275.13171 -16.15799 20.80  0.70 16.630 0.010 14.87  0.01 N   10.000 20.000   40.0  10.0    92.92
 6961                    275.11290 -16.15799 17.72  0.04 16.280 0.010 15.47  0.03 N    0.240  0.040    6.2   0.6    52.59
 6962                    275.16861 -16.15800 20.00 10.00 18.900 0.200 17.80  0.20 N    1.000  5.000                 23.36
 6963                    275.16054 -16.15794 19.70  0.70 17.900 0.100 17.10  0.20 N    0.200  0.200   10.0  10.0    35.09
 6964                    275.12892 -16.15796 19.60  0.30 17.080 0.030 15.32  0.03 Y    0.500  0.400   15.0   5.0    92.06
 6965                    275.10883 -16.15795 17.96  0.03 16.416 0.009 15.22  0.01 Y    0.240  0.030    7.0   0.4    44.61
 6966                    275.10382 -16.15798 20.70  0.70 18.700 0.100 17.40  0.20 N    0.100  0.200   10.0  10.0    37.13
 6967                    275.14269 -16.15791 16.81  0.01 15.700 0.010 14.72  0.02 Y    0.240  0.020    3.2   0.3    85.27
 6968 182033.56-160928.4 275.13984 -16.15792 15.90  0.01 14.734 0.008 14.07  0.01 N    0.530  0.040    3.2   0.2    88.27
 6969                    275.12770 -16.15790 17.04  0.03 15.600 0.010 14.66  0.02 Y    0.390  0.050    5.5   0.4    90.12
 6970                    275.18076 -16.15788 19.20  0.10 17.770 0.030 17.05  0.06 N    0.110  0.050    7.0   2.0    14.21
 6971                    275.17800 -16.15786 18.60  0.10 16.450 0.020 15.49  0.02 N    0.500  0.200   11.0   2.0    15.73
 6972 182022.01-160928.3 275.09170 -16.15788 16.12  0.01 14.441 0.007 13.49  0.01 N    1.900  0.100   15.2   0.2    22.46
 6973                    275.14187 -16.15785 20.70  0.60 18.610 0.080 17.60  0.20 N    0.100  0.200   13.0   9.0    85.81
 6974                    275.10634 -16.15785 20.20  0.20 18.770 0.080 17.80  0.20 N   -1.000           9.0   3.0    40.57
 6975 182023.45-160928.2 275.09772 -16.15785 18.81  0.03 16.970 0.010 15.74  0.02 Y    0.230  0.030    9.7   0.5    29.24
 6976                    275.17584 -16.15782 17.82  0.04 15.521 0.008 14.34  0.01 N    1.800  0.300   15.6   0.5    17.09
 6977                    275.11756 -16.15781 20.80  0.40 17.630 0.030 15.91  0.03 N    0.800  0.700   21.0   6.0    63.40
 6978                    275.04635 -16.15783 18.45  0.01 17.760 0.010 17.15  0.04 Y   -1.000           2.8   0.3     5.39
 6979                    275.17146 -16.15778 18.50  0.20 15.960 0.020 14.76  0.03 N    1.600  0.800   17.0   3.0    20.47
 6980                    275.13806 -16.15779 17.47  0.09 15.180 0.010 13.79  0.01 N    2.300  0.700   16.0   1.0    88.02
 6981                    275.10041 -16.15777 18.90  0.10 17.250 0.030 16.18  0.03 Y    0.160  0.060    8.0   2.0    32.60
 6982                    275.08643 -16.15777 18.48  0.09 16.750 0.030 15.78  0.05 N    0.240  0.070    9.0   1.0    17.94
 6983                    275.15133 -16.15775 21.00  1.00 18.500 0.100 17.60  0.10 N    0.100  0.300   10.0  20.0    59.27
 6984                    275.14088 -16.15776 19.70  0.10 17.080 0.020 15.76  0.02 N    0.500  0.200   16.0   2.0    86.00
 6985                    275.13888 -16.15778 19.60  0.60 17.490 0.080 16.13  0.08 N    0.200  0.300   12.0   9.0    87.49
 6986                    275.11532 -16.15777 18.37  0.06 17.070 0.020 16.21  0.04 Y    0.140  0.030    6.0   1.0    57.47
 6987                    275.09138 -16.15775 20.80  0.50 19.300 0.300 18.20  0.60 N   -1.000          10.0   8.0    22.13
 6988                    275.15646 -16.15773 17.63  0.07 15.970 0.010 15.09  0.02 N    0.380  0.090    7.0   1.0    43.85
 6989                    275.11223 -16.15773 21.10  0.30 18.980 0.060 17.90  0.10 N    0.110  0.080   13.0   4.0    50.50
 6990                    275.09087 -16.15774 20.50  0.20 18.260 0.050 17.90  0.30 N    0.160  0.080   14.0   3.0    21.65
 6991                    275.08747 -16.15771 18.80  0.20 16.080 0.020 14.64  0.02 N    2.000  0.900   24.0   2.0    18.72
 6992                    275.14985 -16.15768 20.80  0.60 19.000 0.100 18.10  0.20 N   -1.000          11.0   9.0    63.89
 6993                    275.14658 -16.15771 20.00  0.40 18.530 0.090 17.60  0.10 N   -1.000           8.0   6.0    74.66
 6994                    275.13954 -16.15771 19.80  0.20 18.140 0.060 17.10  0.10 N    0.120  0.070   10.0   3.0    86.54
 6995                    275.16841 -16.15766 19.00  0.40 16.650 0.030 15.40  0.03 N    0.500  0.500   13.0   6.0    23.37
 6996                    275.14706 -16.15766 20.50  0.70 18.700 0.100 17.80  0.20 N    0.100  0.100   10.0  10.0    72.88
 6997                    275.14380 -16.15767 21.20  0.80 18.630 0.080 17.59  0.09 N    0.200  0.300   20.0  10.0    81.14
 6998                    275.12405 -16.15768 15.83  0.01 14.503 0.008 13.86  0.01 N    0.970  0.070    6.1   0.2    80.72
 6999                    275.12253 -16.15767 16.87  0.06 15.350 0.020 14.52  0.02 N    0.500  0.100    6.2   0.9    76.60
 7000                    275.11256 -16.15765 17.70  0.02 17.020 0.020 16.72  0.06 N    0.090  0.010    0.7   0.4    50.96
 7001                    275.09446 -16.15766 21.00  1.00 18.750 0.080 17.25  0.06 N    0.200  0.400   20.0  20.0    25.36
 7002                    275.09168 -16.15767 17.33  0.01 15.506 0.008 14.43  0.01 N    0.740  0.060    9.5   0.2    22.42
 7003                    275.09032 -16.15769 17.28  0.05 16.520 0.040 15.60  0.10 Y    0.120  0.030    1.3   0.9    21.12
 7004                    275.17994 -16.15762 19.40  0.20 17.010 0.020 15.68  0.02 N    0.500  0.200   14.0   2.0    14.57
 7005                    275.14791 -16.15763 21.10  0.60 18.780 0.060 17.90  0.10 N    0.100  0.200   15.0   9.0    69.97
 7006                    275.13265 -16.15763 18.90  0.40 17.040 0.080 15.90  0.10 N    0.200  0.200   10.0   6.0    89.16
 7007                    275.11321 -16.15764 21.00  0.60 19.200 0.100 18.10  0.20 N   -1.000          11.0   9.0    52.27
 7008                    275.10327 -16.15764 19.50  0.20 18.100 0.060 17.20  0.10 N    0.100  0.050    7.0   3.0    36.25
 7009                    275.17101 -16.15761 16.93  0.03 14.771 0.008 13.64  0.01 N    2.700  0.300   19.2   0.4    20.79
 7010                    275.14519 -16.15760 17.07  0.04 15.810 0.010 15.02  0.02 Y    0.250  0.040    4.7   0.6    77.51
 7011                    275.11045 -16.15762 17.02  0.01 15.319 0.007 14.18  0.01 Y    0.720  0.060    8.2   0.2    46.86
 7012                    275.10213 -16.15761 18.49  0.06 15.921 0.009 14.42  0.01 N    1.900  0.400   18.0   0.9    34.77
 7013                    275.08908 -16.15761 20.10  0.30 18.350 0.090 17.00  0.10 Y    0.110  0.080   10.0   4.0    20.02
 7014                    275.17602 -16.15757 19.90  0.20 18.090 0.040 17.05  0.07 N    0.130  0.070   11.0   3.0    16.89
 7015                    275.16487 -16.15758 15.61  0.01 13.602 0.007 12.56  0.01 N    3.400  0.300   16.8   0.2    27.61
 7016                    275.15492 -16.15759 18.85  0.09 16.920 0.010 15.92  0.02 N    0.250  0.070   10.0   1.0    47.58
 7017                    275.15759 -16.15753 20.00  0.70 17.520 0.070 16.37  0.09 N    0.300  0.400   10.0  10.0    40.63
 7018                    275.14615 -16.15756 18.80  0.10 17.410 0.040 16.64  0.06 N    0.130  0.040    7.0   1.0    74.69
 7019                    275.13759 -16.15754 17.65  0.05 16.210 0.010 15.25  0.02 Y    0.240  0.050    6.2   0.8    86.04
 7020                    275.10403 -16.15754 19.40  0.10 17.810 0.050 16.84  0.08 N    0.120  0.050    8.0   2.0    37.19
 7021                    275.09298 -16.15756 19.12  0.06 17.310 0.020 16.20  0.03 N    0.180  0.040    9.9   0.9    23.73
 7022                    275.05028 -16.15753 15.13  0.01 14.395 0.007 14.23  0.01 N    0.400  0.030   -0.6   0.2     5.89
 7023                    275.15530 -16.15751 17.47  0.03 15.936 0.009 15.07  0.01 N    0.340  0.040    6.5   0.4    46.30
 7024                    275.11882 -16.15749 18.32  0.08 16.320 0.020 14.88  0.02 Y    0.400  0.100   10.0   1.0    65.27
 7025                    275.17261 -16.15745 19.80  0.30 16.850 0.020 15.66  0.03 N    1.000  1.000   21.0   5.0    19.35
 7026                    275.16611 -16.15746 19.40  0.30 18.040 0.080 17.20  0.10 N    0.100  0.070    7.0   4.0    25.89
 7027                    275.15788 -16.15746 18.20  0.10 17.000 0.040 16.36  0.07 N    0.130  0.050    5.0   2.0    39.83
 7028                    275.13492 -16.15746 20.30  0.50 18.420 0.080 16.96  0.08 Y    0.100  0.100   11.0   7.0    86.65
 7029 182025.26-160926.7 275.10531 -16.15746 15.59  0.01 14.127 0.007 13.42  0.01 N    1.800  0.100    8.5   0.2    38.81
 7030                    275.08519 -16.15746 19.70  0.50 18.900 0.200 17.90  0.30 Y   -1.000           7.0   7.0    17.02
 7031                    275.17765 -16.15743 18.70  0.10 17.040 0.020 16.37  0.04 N    0.190  0.060    9.0   2.0    15.82
 7032                    275.16643 -16.15743 16.65  0.04 15.700 0.020 15.16  0.03 N    0.200  0.030    2.3   0.6    25.48
 7033                    275.13959 -16.15743 20.30  0.50 19.200 0.200 18.10  0.30 N   -1.000           9.0   8.0    83.98
 7034                    275.10992 -16.15743 19.10  0.20 17.750 0.050 16.78  0.09 Y    0.110  0.060    7.0   3.0    45.59
 7035                    275.10653 -16.15743 21.00  0.20 19.120 0.070 18.20  0.10 N    0.090  0.050   12.0   3.0    40.44
 7036                    275.13416 -16.15740 20.50  0.70 17.790 0.060 16.44  0.08 N    0.300  0.500   20.0  10.0    86.48
 7037                    275.12672 -16.15741 17.40  0.10 16.690 0.060 16.40  0.10 N    0.110  0.040    1.0   2.0    84.04
 7038                    275.11621 -16.15740 17.86  0.06 16.280 0.010 15.42  0.02 N    0.260  0.050    7.3   0.8    58.30
 7039                    275.17689 -16.15737 20.60  0.40 19.300 0.100 18.30  0.20 N   -1.000          10.0   6.0    16.27
 7040                    275.14128 -16.15737 18.47  0.04 17.160 0.020 16.35  0.03 Y    0.140  0.020    6.0   0.7    82.05
 7041 182022.14-160926.6 275.09229 -16.15736 15.59  0.01 14.068 0.007 12.86  0.01 Y    2.100  0.100    9.2   0.2    22.99
 7042                    275.14794 -16.15733 22.00  1.00 18.990 0.080 18.10  0.10 N    0.200  0.300   20.0  20.0    67.83
 7043                    275.13676 -16.15734 20.00  2.00 17.800 0.100 16.40  0.10 N    0.300  0.800   20.0  30.0    84.73
 7044                    275.15022 -16.15730 18.04  0.03 15.584 0.008 14.20  0.01 N    2.100  0.300   21.9   0.5    60.62
 7045 182031.82-160926.2 275.13265 -16.15732 15.38  0.02 14.154 0.008 13.50  0.01 N    1.200  0.100    5.7   0.3    86.29
 7046                    275.10266 -16.15730 18.70  0.10 16.090 0.010 14.48  0.02 Y    1.700  0.500   18.0   1.0    35.37
 7047                    275.14451 -16.15727 20.00  0.70 18.500 0.200 17.70  0.20 N   -1.000          10.0  10.0    76.24
 7048                    275.14086 -16.15729 16.32  0.02 15.232 0.008 14.64  0.01 N    0.330  0.030    2.8   0.2    81.76
 7049                    275.13719 -16.15728 20.00  0.90 17.380 0.060 16.05  0.05 N    0.400  0.700   20.0  10.0    84.00
 7050                    275.15254 -16.15726 18.26  0.03 15.558 0.008 14.04  0.01 N    2.800  0.400   19.9   0.5    53.28
 7051                    275.14923 -16.15725 21.00  1.00 18.280 0.070 17.09  0.09 N    0.400  0.800   20.0  20.0    63.41
 7052                    275.14656 -16.15725 19.40  0.30 18.460 0.090 17.30  0.10 Y   -1.000           6.0   4.0    71.19
 7053                    275.10316 -16.15726 17.72  0.04 16.370 0.020 15.56  0.03 N    0.190  0.030    5.8   0.6    35.98
 7054                    275.09501 -16.15725 20.70  0.80 18.900 0.100 17.50  0.20 N    0.100  0.100   10.0  10.0    25.97
 7055                    275.17216 -16.15720 19.70  0.30 19.200 0.200 18.30  0.30 Y   -1.000           6.0   5.0    19.60
 7056                    275.15940 -16.15721 20.00  1.00 18.900 0.400 18.20  0.90 N   -1.000          10.0  20.0    36.17
 7057                    275.13995 -16.15722 17.97  0.07 16.980 0.040 16.50  0.10 N    0.120  0.030    4.0   1.0    81.97
 7058                    275.11782 -16.15721 21.00  2.00 16.930 0.030 14.79  0.02 N   10.000 40.000   40.0  20.0    61.42
 7059                    275.11010 -16.15724 19.50  0.20 17.370 0.030 15.62  0.02 Y    0.200  0.100   12.0   3.0    45.56
 7060                    275.10871 -16.15723 17.44  0.02 15.790 0.009 14.85  0.01 N    0.430  0.040    7.4   0.3    43.35
 7061                    275.17464 -16.15718 15.37  0.01 14.068 0.007 13.38  0.01 N    1.500  0.100    6.8   0.2    17.70
 7062                    275.16913 -16.15718 19.00  0.30 17.690 0.070 16.48  0.07 Y    0.110  0.080    6.0   4.0    22.33
 7063 182037.99-160925.8 275.15831 -16.15718 14.30  0.01 13.171 0.007 12.29  0.01 Y    2.500  0.200   10.6   0.2    38.34
 7064                    275.10448 -16.15720 19.60  0.20 16.950 0.030 15.41  0.02 N    0.600  0.300   16.0   3.0    37.59
 7065                    275.18020 -16.15714 20.50  0.70 18.360 0.090 17.30  0.10 N    0.100  0.200   13.0   9.0    14.32
 7066                    275.17093 -16.15715 19.20  0.20 18.500 0.100 17.60  0.30 Y   -1.000           5.0   4.0    20.63
 7067                    275.17995 -16.15712 19.90  0.30 18.340 0.080 18.00  0.20 N    0.100  0.080    9.0   5.0    14.45
 7068                    275.08602 -16.15713 20.60  0.20 19.200 0.100 18.50  0.30 N   -1.000          10.0   4.0    17.54
 7069                    275.17837 -16.15709 19.70  0.20 17.890 0.030 17.00  0.05 N    0.140  0.070   10.0   3.0    15.30
 7070                    275.17585 -16.15711 19.20  0.10 18.190 0.050 17.50  0.08 N   -1.000           6.0   2.0    16.85
 7071                    275.16003 -16.15709 16.49  0.04 14.920 0.009 14.11  0.01 N    0.900  0.100    8.1   0.5    34.78
 7072                    275.12475 -16.15711 19.40  0.20 17.660 0.060 16.67  0.09 N    0.150  0.090   10.0   3.0    77.83
 7073                    275.12191 -16.15711 19.70  0.60 18.000 0.100 17.10  0.20 N    0.100  0.100    9.0   8.0    71.22
 7074                    275.15660 -16.15709 15.07  0.01 14.430 0.007 14.23  0.01 N    0.360  0.020   -1.2   0.2    41.95
 7075                    275.14633 -16.15707 19.40  0.20 18.450 0.070 17.60  0.10 Y   -1.000           6.0   3.0    70.50
 7076                    275.10771 -16.15707 21.20  0.80 18.800 0.100 17.60  0.10 N    0.100  0.200   10.0  10.0    41.70
 7077                    275.17258 -16.15703 17.06  0.02 15.990 0.010 15.49  0.02 N    0.190  0.020    3.2   0.4    19.19
 7078                    275.13156 -16.15704 19.20  0.30 15.220 0.010 13.25  0.01 N   20.000 20.000   35.0   4.0    84.06
 7079                    275.11282 -16.15703 18.04  0.05 16.600 0.020 15.85  0.04 N    0.190  0.040    6.5   0.8    49.93
 7080                    275.10425 -16.15706 22.00  3.00 18.800 0.100 17.40  0.10 N    1.000  2.000   20.0  40.0    37.25
 7081 182022.50-160925.1 275.09383 -16.15706 16.25  0.01 14.817 0.007 14.09  0.01 N    0.810  0.060    6.5   0.2    24.61
 7082                    275.14830 -16.15700 22.00  1.00 18.410 0.060 17.60  0.10 N                   20.0  20.0    64.70
 7083                    275.14130 -16.15702 18.90  0.10 17.540 0.040 16.66  0.07 N    0.120  0.050    7.0   2.0    79.10
 7084                    275.10469 -16.15700 20.00  0.30 17.950 0.050 16.62  0.06 N    0.200  0.100   12.0   4.0    37.76
 7085                    275.10108 -16.15702 16.10  0.01 14.066 0.007 12.80  0.01 Y    3.100  0.200   17.9   0.2    33.40
 7086                    275.17611 -16.15698 20.10  0.40 18.980 0.070 18.20  0.10 N   -1.000           8.0   5.0    16.64
 7087                    275.13726 -16.15698 16.15  0.02 15.110 0.009 14.49  0.01 N    0.340  0.040    2.2   0.4    81.55
 7088                    275.13696 -16.15700 17.90  0.10 15.410 0.010 13.94  0.01 N    2.600  0.900   23.0   2.0    81.88
 7089 182024.80-160925.0 275.10334 -16.15698 17.53  0.03 16.220 0.010 15.50  0.03 N    0.210  0.030    5.3   0.5    36.13
 7090                    275.15507 -16.15696 17.52  0.02 16.377 0.009 15.79  0.01 N    0.180  0.020    4.3   0.3    45.36
 7091                    275.14943 -16.15695 17.19  0.03 16.000 0.010 15.29  0.02 N    0.210  0.030    4.2   0.4    61.15
 7092                    275.14202 -16.15696 22.00  1.00 19.400 0.100 18.30  0.20 N    0.100  0.200   20.0  10.0    77.82
 7093 182025.24-160925.0 275.10519 -16.15696 16.51  0.02 15.082 0.009 14.40  0.02 N    0.570  0.050    5.5   0.3    38.36
 7094                    275.16084 -16.15691 18.50  0.20 17.400 0.070 16.50  0.10 Y    0.110  0.060    5.0   3.0    33.06
 7095                    275.15547 -16.15692 20.30  0.30 18.420 0.060 17.69  0.08 N    0.120  0.090   11.0   4.0    44.24
 7096                    275.14438 -16.15692 20.00 10.00 19.200 0.200 18.30  0.30 N    1.000  7.000                 73.81
 7097                    275.14323 -16.15694 20.00  0.50 17.780 0.060 16.74  0.07 N    0.200  0.200   14.0   8.0    75.93
 7098                    275.11549 -16.15689 17.30  0.02 15.834 0.009 14.85  0.01 Y    0.330  0.040    5.9   0.3    54.87
 7099                    275.04737 -16.15688 20.42  0.06 18.050 0.020 16.73  0.02 N    0.190  0.040   14.6   0.9     5.48
 7100                    275.16952 -16.15685 19.00  0.50 17.200 0.090 16.40  0.10 N    0.200  0.200    9.0   7.0    21.77
 7101                    275.16739 -16.15686 18.90  0.60 17.700 0.100 16.60  0.20 N    0.100  0.100    5.0   8.0    23.95
 7102                    275.16170 -16.15686 16.95  0.04 14.713 0.008 13.50  0.01 N    2.900  0.500   16.0   0.6    31.56
 7103                    275.15253 -16.15688 20.10  0.20 17.530 0.040 16.04  0.06 N    0.400  0.200   15.0   3.0    51.88
 7104                    275.14705 -16.15688 18.60  0.10 17.100 0.020 16.26  0.03 N    0.160  0.060    8.0   2.0    67.35
 7105                    275.08744 -16.15687 18.28  0.06 15.890 0.010 14.54  0.01 N    1.400  0.300   15.9   0.8    18.56
 7106                    275.08587 -16.15687 20.40  0.20 18.800 0.070 18.00  0.10 N   -1.000           9.0   3.0    17.39
 7107                    275.17741 -16.15683 20.40  0.40 19.400 0.100 18.40  0.20 N   -1.000           9.0   6.0    15.79
 7108 182029.64-160924.7 275.12350 -16.15684 16.47  0.04 14.960 0.010 13.70  0.01 Y    0.800  0.100    7.2   0.5    73.24
 7109                    275.10476 -16.15685 21.00  1.00 18.600 0.100 17.40  0.20 N    0.200  0.400   20.0  20.0    37.78
 7110                    275.10281 -16.15683 20.80  0.80 18.800 0.200 18.00  0.40 N    0.100  0.200   10.0  10.0    35.48
 7111                    275.15899 -16.15680 30.00 90.00 16.820 0.040 15.52  0.04 N  100.000                        36.27
 7112                    275.15477 -16.15682 17.33  0.02 16.618 0.009 16.32  0.02 N    0.110  0.010    0.9   0.3    45.70
 7113                    275.12671 -16.15681 16.15  0.05 14.680 0.010 13.45  0.02 Y    1.000  0.200    7.5   0.7    78.93
 7114                    275.17648 -16.15679 19.70  0.20 18.380 0.060 17.48  0.09 N   -1.000           7.0   3.0    16.34
 7115                    275.14222 -16.15678 21.90  0.90 18.860 0.080 18.20  0.30 N    0.200  0.400   20.0  10.0    76.14
 7116                    275.13984 -16.15678 18.60  0.10 16.950 0.030 16.23  0.05 N    0.190  0.070    8.0   2.0    78.45
 7117 182030.33-160924.3 275.12639 -16.15678 14.80  0.01 13.445 0.007 12.76  0.01 N    2.700  0.200   12.3   0.2    78.24
 7118                    275.09163 -16.15679 16.75  0.01 14.802 0.007 13.33  0.01 Y    2.000  0.100   12.8   0.2    22.27
 7119                    275.08502 -16.15677 21.00  1.00 17.820 0.060 16.37  0.05 N    0.400  0.600   20.0  10.0    16.79
 7120                    275.17875 -16.15676 22.00  2.00 19.100 0.200 18.40  0.30 N    0.100  0.400   20.0  20.0    15.00
 7121                    275.15696 -16.15675 20.80  0.80 18.110 0.060 16.99  0.07 N    0.200  0.400   20.0  10.0    40.36
 7122                    275.14040 -16.15674 18.60  0.10 17.070 0.040 16.50  0.08 N    0.160  0.060    7.0   2.0    77.70
 7123                    275.13628 -16.15674 20.00  1.00 18.800 0.200 17.90  0.30 N   -1.000          10.0  10.0    80.15
 7124                    275.12138 -16.15674 16.26  0.03 14.283 0.008 12.99  0.01 Y    2.900  0.400   17.6   0.4    67.79
 7125                    275.11390 -16.15676 17.99  0.06 16.640 0.020 15.35  0.02 Y    0.180  0.040    6.0   0.9    51.28
 7126                    275.08821 -16.15674 19.50  0.20 17.970 0.050 17.10  0.10 N    0.110  0.050    8.0   2.0    19.15
 7127                    275.07508 -16.15674 14.33  0.01 13.917 0.007 13.77  0.01 N    0.390  0.030   -3.3   0.2    11.67
 7128                    275.18128 -16.15671 19.70  0.20 18.530 0.060 17.63  0.09 Y   -1.000           7.0   3.0    13.68
 7129                    275.17021 -16.15671 18.61  0.09 17.430 0.040 16.70  0.10 N    0.110  0.030    5.0   1.0    21.04
 7130                    275.16235 -16.15672 21.00  2.00 18.300 0.200 17.90  0.50 N    0.200  0.500   20.0  30.0    30.37
 7131                    275.14969 -16.15672 19.60  0.20 18.120 0.060 17.20  0.10 N    0.100  0.060    8.0   3.0    59.22
 7132                    275.08895 -16.15673 17.88  0.03 15.234 0.008 13.76  0.01 N    3.000  0.400   23.4   0.5    19.77
 7133                    275.14619 -16.15670 20.60  0.40 18.250 0.050 17.38  0.07 N    0.200  0.200   14.0   6.0    68.27
 7134                    275.14331 -16.15669 18.70  0.20 17.770 0.060 17.30  0.10 N   -1.000           4.0   3.0    73.88
 7135                    275.13775 -16.15668 16.29  0.02 15.670 0.010 15.26  0.02 N    0.160  0.010    0.0   0.3    78.99
 7136                    275.10612 -16.15670 18.92  0.03 17.330 0.020 16.62  0.05 N    0.150  0.020    8.1   0.5    39.34
 7137                    275.17616 -16.15666 19.80  0.40 18.480 0.090 17.60  0.10 N   -1.000           7.0   5.0    16.50
 7138                    275.15927 -16.15665 21.00  2.00 17.660 0.090 16.43  0.09 N    1.000  2.000   20.0  30.0    35.49
 7139                    275.14892 -16.15667 21.00  0.30 18.810 0.080 18.10  0.20 N    0.120  0.090   13.0   4.0    61.07
 7140                    275.14364 -16.15666 19.90  0.70 18.900 0.200 18.30  0.40 N   -1.000          10.0  10.0    73.14
 7141                    275.13916 -16.15667 18.20  0.10 17.280 0.060 16.70  0.10 N    0.100  0.040    3.0   2.0    78.05
 7142                    275.11674 -16.15665 17.54  0.04 15.950 0.010 15.01  0.02 N    0.360  0.060    6.8   0.7    56.73
 7143                    275.08689 -16.15667 22.00  2.00 18.800 0.200 17.40  0.30 N                   20.0  30.0    18.10
 7144                    275.17297 -16.15664 19.90  0.30 18.240 0.070 17.16  0.08 N    0.110  0.070    9.0   4.0    18.72
 7145                    275.13503 -16.15663 18.90  0.30 17.120 0.050 15.98  0.06 N    0.200  0.100    9.0   4.0    79.84
 7146                    275.15222 -16.15659 19.40  0.10 16.570 0.010 15.09  0.02 N    1.400  0.500   19.0   2.0    51.61
 7147                    275.14148 -16.15661 21.00  1.00 19.100 0.200 18.40  0.40 N   -1.000          10.0  20.0    75.67
 7148                    275.10238 -16.15661 19.50  0.20 16.980 0.020 15.44  0.02 N    0.500  0.300   15.0   3.0    34.97
 7149                    275.09699 -16.15660 19.60  0.20 18.090 0.050 17.00  0.10 Y    0.110  0.050    8.0   2.0    28.38
 7150                    275.09271 -16.15661 20.20  0.10 18.190 0.060 16.97  0.09 N    0.140  0.050   12.0   2.0    23.37
 7151                    275.12970 -16.15656 17.67  0.08 17.210 0.050 17.00  0.10 N   -1.000           0.0   1.0    79.74
 7152 182025.86-160923.6 275.10772 -16.15656 16.13  0.02 14.267 0.007 13.18  0.01 N    2.700  0.200   17.0   0.2    41.19
 7153                    275.17145 -16.15653 20.00  0.70 18.300 0.100 17.20  0.10 N    0.100  0.100   10.0  10.0    19.88
 7154                    275.16572 -16.15653 18.30  0.20 16.540 0.040 15.74  0.06 N    0.300  0.200    9.0   3.0    25.61
 7155                    275.15079 -16.15654 19.40  0.10 18.090 0.040 16.88  0.04 Y    0.090  0.040    6.0   2.0    55.31
 7156                    275.10529 -16.15655 19.60  0.30 18.100 0.080 17.30  0.20 N    0.100  0.070    8.0   4.0    38.28
 7157                    275.16452 -16.15654 16.93  0.08 16.140 0.040 15.53  0.08 Y    0.150  0.040    2.0   1.0    27.12
 7158                    275.13760 -16.15653 17.71  0.06 16.610 0.020 15.88  0.04 Y    0.150  0.030    4.1   0.9    77.93
 7159                    275.11143 -16.15650 17.57  0.03 14.225 0.007 12.40  0.01 N   22.000  3.000   29.7   0.5    46.33
 7160                    275.08725 -16.15651 20.20  0.50 17.820 0.080 16.90  0.20 N    0.200  0.200   14.0   7.0    18.36
 7161                    275.16261 -16.15647 20.00 20.00 18.400 0.200 17.30  0.20 N                                 29.69
 7162                    275.15835 -16.15645 19.90  0.80 16.880 0.050 15.75  0.06 N    2.000  2.000   20.0  10.0    36.90
 7163                    275.08853 -16.15647 21.00  1.00 18.100 0.070 16.90  0.10 N    1.000  1.000   20.0  20.0    19.38
 7164                    275.17948 -16.15642 20.90  0.30 18.070 0.030 16.99  0.05 N    0.300  0.200   18.0   4.0    14.52
 7165                    275.17526 -16.15640 21.30  0.90 19.400 0.200 18.30  0.20 N   -1.000          10.0  10.0    16.99
 7166                    275.16004 -16.15642 18.70  0.30 17.380 0.070 16.70  0.10 N    0.120  0.090    6.0   4.0    33.74
 7167 182029.70-160923.3 275.12380 -16.15642 14.94  0.01 13.584 0.007 12.92  0.01 N    2.500  0.200    8.1   0.2    71.11
 7168                    275.09402 -16.15641 18.08  0.06 16.770 0.030 15.96  0.05 N    0.160  0.040    5.9   0.9    24.82
 7169                    275.15346 -16.15641 20.70  0.50 17.990 0.020 16.57  0.02 N    0.300  0.300   17.0   7.0    47.73
 7170                    275.08949 -16.15641 20.90  0.70 19.200 0.300 19.00  1.00 N   -1.000          10.0  10.0    20.20
 7171                    275.17839 -16.15637 19.80  0.30 18.180 0.070 17.28  0.09 N    0.110  0.080    9.0   4.0    15.09
 7172                    275.14218 -16.15637 20.20  0.30 18.240 0.050 17.27  0.06 N    0.100  0.100   12.0   5.0    73.05
 7173                    275.08350 -16.15637 15.52  0.01 14.955 0.008 14.78  0.02 N    0.220  0.020   -1.2   0.2    15.74
 7174                    275.17883 -16.15632 20.50  0.40 18.720 0.090 17.90  0.10 N    0.100  0.090   10.0   6.0    14.84
 7175                    275.16651 -16.15633 18.50  0.40 16.700 0.050 15.45  0.05 N    0.300  0.200    9.0   5.0    24.54
 7176                    275.16147 -16.15632 19.00  0.30 17.810 0.080 17.00  0.10 N    0.100  0.060    6.0   4.0    31.24
 7177                    275.14319 -16.15630 22.00  2.00 18.700 0.200 17.70  0.30 N    0.200  0.600   20.0  30.0    71.22
 7178                    275.11280 -16.15631 18.40  0.10 15.640 0.010 14.07  0.01 N    2.800  0.900   20.0   2.0    48.15
 7179                    275.08790 -16.15632 17.20  0.02 15.920 0.010 15.25  0.03 N    0.240  0.030    4.8   0.4    18.84
 7180                    275.04579 -16.15630 20.64  0.08 18.390 0.020 17.07  0.02 N    0.160  0.040   14.0   1.0     5.27
 7181                    275.15534 -16.15628 20.40  0.20 18.500 0.040 17.22  0.05 Y    0.110  0.070   11.0   3.0    42.86
 7182                    275.14960 -16.15627 17.37  0.04 15.605 0.009 14.62  0.01 N    0.590  0.090    8.5   0.5    57.22
 7183                    275.10634 -16.15629 20.80  0.60 18.240 0.050 16.72  0.04 N    0.200  0.300   16.0   9.0    39.32
 7184                    275.14390 -16.15624 17.48  0.03 16.510 0.010 15.77  0.02 Y    0.140  0.020    3.1   0.5    69.69
 7185                    275.12475 -16.15625 17.13  0.02 16.420 0.010 16.14  0.03 N    0.120  0.010    0.9   0.3    71.76
 7186 182025.88-160922.3 275.10786 -16.15625 15.53  0.01 13.844 0.007 12.94  0.01 N    2.900  0.200   15.2   0.2    41.05
 7187 182025.19-160922.4 275.10495 -16.15624 16.56  0.02 15.181 0.008 14.47  0.01 N    0.490  0.040    4.9   0.3    37.78
 7188                    275.16425 -16.15622 19.60  0.90 18.300 0.300 17.10  0.40 N   -1.000          10.0  10.0    27.17
 7189                    275.14432 -16.15620 19.60  0.30 18.800 0.100 17.80  0.10 Y   -1.000           6.0   5.0    68.72
 7190                    275.14049 -16.15622 17.50  0.04 14.959 0.008 13.57  0.01 N    3.100  0.500   22.4   0.5    73.72
 7191                    275.12882 -16.15621 18.30  0.20 16.870 0.040 15.88  0.06 N    0.180  0.090    7.0   3.0    76.51
 7192                    275.11357 -16.15623 17.26  0.02 15.663 0.009 14.70  0.01 N    0.450  0.050    6.8   0.4    49.28
 7193                    275.09710 -16.15623 18.72  0.09 16.870 0.020 15.77  0.02 N    0.240  0.070   10.0   1.0    28.57
 7194                    275.16085 -16.15620 20.00 40.00 18.400 0.200 17.60  0.20 N                  100.0 500.0    32.07
 7195                    275.13243 -16.15617 19.80  0.50 18.400 0.100 16.80  0.10 Y    0.100  0.100    8.0   8.0    77.09
 7196                    275.13154 -16.15618 16.08  0.02 14.527 0.008 13.72  0.01 N    1.400  0.100    8.9   0.3    77.17
 7197 182024.69-160922.0 275.10287 -16.15620 17.60  0.03 16.160 0.010 15.34  0.02 N    0.250  0.030    6.1   0.4    35.54
 7198                    275.17027 -16.15617 19.90  0.40 17.960 0.070 16.80  0.10 N    0.200  0.100   11.0   6.0    20.70
 7199                    275.11132 -16.15616 19.20  0.20 17.370 0.030 16.09  0.03 Y    0.180  0.080   10.0   2.0    45.53
 7200 182019.27-160922.2 275.08029 -16.15616 18.74  0.05 16.260 0.010 14.73  0.01 Y    1.100  0.200   16.4   0.7    13.92
 7201                    275.18061 -16.15614 19.40  0.30 17.640 0.070 16.58  0.08 N    0.200  0.100   10.0   4.0    13.88
 7202                    275.08610 -16.15613 17.98  0.04 16.410 0.020 15.50  0.05 N    0.240  0.040    7.3   0.7    17.44
 7203                    275.13220 -16.15611 18.90  0.20 15.840 0.020 13.91  0.01 N    3.000  2.000   27.0   3.0    76.69
 7204                    275.05677 -16.15609 18.62  0.02 14.288 0.007 11.96  0.01 N   50.000  5.000   38.4   0.3     6.83
 7205                    275.18045 -16.15607 19.20  0.20 17.910 0.070 17.10  0.10 N    0.100  0.050    6.0   3.0    13.94
 7206                    275.16862 -16.15607 19.00  0.30 17.570 0.070 16.90  0.10 N    0.130  0.090    7.0   5.0    22.16
 7207                    275.08672 -16.15606 19.00  0.10 16.250 0.010 14.71  0.02 N    1.700  0.700   19.0   2.0    17.88
 7208                    275.08957 -16.15605 19.70  0.20 17.050 0.020 15.52  0.02 N    0.600  0.300   16.0   3.0    20.23
 7209                    275.04877 -16.15602 20.46  0.06 18.520 0.020 17.41  0.03 N    0.120  0.020   11.7   0.8     5.63
 7210                    275.17354 -16.15603 20.40  0.40 18.800 0.060 17.95  0.08 N   -1.000           9.0   5.0    18.04
 7211                    275.16153 -16.15601 17.87  0.05 16.770 0.020 16.25  0.05 N    0.140  0.030    4.3   0.8    30.76
 7212                    275.15265 -16.15602 20.10  0.30 18.950 0.060 17.94  0.09 Y   -1.000           8.0   4.0    48.45
 7213 182033.08-160921.6 275.13786 -16.15601 14.53  0.01 13.494 0.007 12.99  0.01 N    1.800  0.100    4.7   0.2    74.09
 7214                    275.08737 -16.15600 19.40  0.40 17.400 0.100 16.50  0.20 N    0.200  0.200   11.0   5.0    18.37
 7215                    275.04696 -16.15600 21.02  0.09 17.231 0.009 15.05  0.01 N    2.900  0.800   29.0   1.0     5.40
 7216                    275.18096 -16.15599 17.17  0.03 15.184 0.008 14.25  0.01 N    1.500  0.200   12.7   0.5    13.67
 7217                    275.17811 -16.15595 21.00  1.00 19.200 0.100 18.70  0.30 N    0.100  0.200   10.0  20.0    15.14
 7218                    275.17722 -16.15598 16.80  0.02 15.744 0.009 15.23  0.01 N    0.230  0.020    3.0   0.3    15.65
 7219                    275.12676 -16.15599 19.50  0.50 19.000 0.300 18.40  0.70 N   -1.000           6.0   9.0    72.93
 7220 182033.31-160921.2 275.13881 -16.15594 15.83  0.03 14.640 0.010 14.15  0.02 N    0.600  0.070    3.5   0.4    73.04
 7221                    275.13034 -16.15595 16.55  0.03 15.880 0.020 15.61  0.04 N    0.150  0.020    0.3   0.4    75.32
 7222                    275.15081 -16.15592 20.80  0.30 18.580 0.080 17.50  0.20 N    0.140  0.090   14.0   4.0    52.61
 7223                    275.14637 -16.15594 19.80  0.20 18.800 0.100 17.40  0.10 Y   -1.000           7.0   3.0    63.11
 7224                    275.13926 -16.15592 19.50  0.70 17.700 0.100 16.60  0.20 N    0.200  0.200   10.0  10.0    72.58
 7225                    275.13675 -16.15592 17.64  0.05 16.570 0.020 15.95  0.03 N    0.150  0.030    3.9   0.8    74.00
 7226                    275.10409 -16.15592 20.80  0.40 18.750 0.080 17.40  0.10 N    0.100  0.100   13.0   6.0    36.83
 7227                    275.09231 -16.15591 16.17  0.03 14.690 0.020 13.54  0.03 Y    1.000  0.100    7.6   0.5    22.92
 7228                    275.08497 -16.15592 18.20  0.10 16.610 0.020 15.79  0.03 N    0.210  0.070    7.0   2.0    16.61
 7229 182028.57-160921.1 275.11906 -16.15590 15.87  0.01 14.495 0.007 13.54  0.01 Y    1.080  0.080    6.6   0.2    58.62
 7230                    275.17957 -16.15586 18.75  0.03 16.458 0.009 15.28  0.01 N    0.590  0.070   13.0   0.4    14.33
 7231                    275.10151 -16.15586 20.50  0.50 18.010 0.050 16.76  0.06 N    0.200  0.300   15.0   7.0    34.12
 7232                    275.09081 -16.15586 18.76  0.06 18.100 0.300 17.10  0.20 Y   -1.000           4.0   4.0    21.37
 7233                    275.08894 -16.15586 19.32  0.06 17.800 0.020 17.04  0.06 N    0.120  0.030    8.0   0.9    19.65
 7234                    275.17818 -16.15585 21.30  0.90 18.840 0.070 18.40  0.20 N    0.100  0.200   20.0  10.0    15.07
 7235                    275.15903 -16.15583 20.00  0.90 18.100 0.100 16.90  0.10 N    0.100  0.200   10.0  10.0    34.58
 7236                    275.11450 -16.15582 18.65  0.08 17.700 0.040 17.01  0.08 Y   -1.000           4.0   1.0    49.82
 7237                    275.09443 -16.15584 20.00  0.20 17.400 0.020 15.96  0.02 N    0.400  0.200   15.0   3.0    25.34
 7238                    275.08696 -16.15582 18.00  0.10 16.760 0.040 15.51  0.06 Y    0.160  0.050    6.0   2.0    18.03
 7239                    275.08550 -16.15583 16.56  0.02 15.228 0.009 14.57  0.02 N    0.440  0.050    4.5   0.4    16.97
 7240                    275.15529 -16.15581 20.50  0.40 17.980 0.040 16.58  0.05 N    0.200  0.200   15.0   5.0    41.81
 7241                    275.14215 -16.15579 22.00  4.00 18.900 0.200 17.60  0.20 N                   20.0  60.0    69.10
 7242 182037.65-160920.6 275.15689 -16.15578 14.88  0.01 13.704 0.007 13.23  0.01 N    1.800  0.100    5.9   0.2    38.45
 7243 182031.53-160920.7 275.13131 -16.15577 15.69  0.02 14.259 0.009 13.27  0.01 Y    1.600  0.200    8.0   0.3    74.20
 7244                    275.16909 -16.15575 17.97  0.07 16.670 0.030 15.98  0.06 N    0.170  0.040    6.0   1.0    21.53
 7245                    275.15580 -16.15575 21.00  1.00 18.900 0.100 17.80  0.20 N    0.100  0.200   10.0  10.0    40.58
 7246                    275.17505 -16.15570 20.00  0.20 18.930 0.090 17.90  0.10 Y   -1.000           8.0   3.0    16.89
 7247                    275.14326 -16.15571 21.50  0.70 18.550 0.060 17.40  0.09 N    0.200  0.300   20.0  10.0    67.14
 7248 182024.09-160920.4 275.10045 -16.15572 16.93  0.02 14.933 0.008 13.86  0.01 N    2.000  0.200   18.0   0.3    32.95
 7249 182023.11-160920.6 275.09629 -16.15571 15.71  0.02 14.291 0.008 13.54  0.01 N    1.500  0.100    7.8   0.2    27.68
 7250                    275.08953 -16.15572 18.20  0.04 16.210 0.010 15.15  0.02 N    0.470  0.080   10.0   0.6    20.15
 7251                    275.08457 -16.15570 16.92  0.02 15.160 0.008 14.27  0.01 N    1.000  0.100    9.9   0.3    16.32
 7252                    275.13710 -16.15571 19.80  0.30 18.140 0.080 17.10  0.10 N    0.110  0.090    9.0   5.0    72.38
 7253                    275.10556 -16.15566 19.80  0.30 18.800 0.100 17.80  0.20 Y   -1.000           7.0   4.0    38.24
 7254                    275.17332 -16.15565 19.00  0.10 17.170 0.020 16.06  0.03 N    0.190  0.070   10.0   2.0    18.05
 7255                    275.14827 -16.15564 20.50  0.50 17.480 0.030 16.36  0.03 N    0.700  0.700   19.0   7.0    57.34
 7256                    275.17864 -16.15561 19.12  0.07 17.560 0.020 17.02  0.03 N    0.140  0.030    8.0   1.0    14.75
 7257                    275.17535 -16.15561 18.68  0.06 16.590 0.010 15.45  0.02 N    0.410  0.090   11.0   0.9    16.66
 7258                    275.14698 -16.15562 20.00 10.00 17.900 0.100 16.70  0.09 N                                 60.03
 7259                    275.14110 -16.15563 20.00 10.00 19.300 0.200 18.40  0.30 N                                 69.12
 7260                    275.09766 -16.15562 21.10  0.80 18.050 0.040 16.32  0.03 N    0.400  0.600   20.0  10.0    29.48
 7261                    275.16810 -16.15558 20.00 70.00 18.200 0.100 16.90  0.10 N                                 22.36
 7262                    275.15502 -16.15560 16.97  0.02 14.737 0.007 13.51  0.01 N    2.900  0.300   19.9   0.3    41.83
 7263 182025.69-160919.9 275.10699 -16.15561 16.48  0.02 14.610 0.008 13.62  0.01 N    2.200  0.200   12.2   0.3    39.59
 7264                    275.09721 -16.15558 21.00  1.00 19.000 0.200 17.90  0.20 N    0.100  0.200   10.0  20.0    28.91
 7265                    275.09487 -16.15560 17.69  0.04 16.130 0.010 15.23  0.02 N    0.300  0.050    6.8   0.6    25.91
 7266                    275.15779 -16.15555 18.40  0.30 17.420 0.090 16.90  0.20 N    0.100  0.070    4.0   4.0    36.30
 7267                    275.14591 -16.15557 20.50  0.50 17.750 0.050 16.27  0.05 N    0.400  0.400   16.0   8.0    61.91
 7268                    275.13479 -16.15556 16.84  0.03 14.058 0.007 12.52  0.01 N   15.000  2.000   24.6   0.4    72.34
 7269                    275.12210 -16.15558 18.00  0.10 15.940 0.020 14.94  0.02 N    0.700  0.300   11.0   2.0    63.00
 7270                    275.14201 -16.15552 19.90  0.60 19.100 0.300 18.30  0.40 N   -1.000          10.0  10.0    67.51
 7271                    275.16916 -16.15552 19.60  0.30 18.300 0.100 17.50  0.20 N   -1.000           7.0   5.0    21.33
 7272                    275.16692 -16.15550 18.70  0.70 16.700 0.070 15.52  0.07 N    0.300  0.500   10.0  10.0    23.49
 7273                    275.15996 -16.15551 20.10  0.40 17.430 0.040 16.01  0.04 N    0.500  0.400   16.0   6.0    32.53
 7274                    275.11922 -16.15552 19.20  0.20 17.820 0.090 16.30  0.10 Y    0.110  0.050    7.0   3.0    57.37
 7275                    275.10521 -16.15550 22.00  2.00 19.300 0.100 18.50  0.30 N    0.200  0.500   20.0  30.0    37.90
 7276                    275.08592 -16.15550 15.53  0.01 14.311 0.008 13.77  0.01 N    0.990  0.070    5.2   0.2    17.21
 7277                    275.17334 -16.15547 18.80  0.10 16.500 0.020 15.37  0.02 N    0.600  0.200   13.0   2.0    17.96
 7278                    275.15228 -16.15546 19.90  0.30 18.840 0.090 17.70  0.10 Y   -1.000           7.0   5.0    47.46
 7279                    275.14852 -16.15548 19.70  0.20 16.560 0.010 15.17  0.01 N    2.000  1.000   27.0   3.0    56.05
 7280                    275.14266 -16.15547 18.54  0.08 16.680 0.020 15.52  0.03 Y    0.270  0.070   10.0   1.0    66.40
 7281                    275.11607 -16.15549 17.87  0.05 16.580 0.020 15.71  0.03 Y    0.180  0.030    5.6   0.8    51.54
 7282                    275.10210 -16.15548 20.00  0.30 18.080 0.050 17.15  0.09 N    0.100  0.100   11.0   4.0    34.93
 7283                    275.18121 -16.15543 14.82  0.01 14.163 0.007 14.01  0.01 N    0.430  0.030   -1.2   0.2    13.43
 7284                    275.16288 -16.15544 19.70  0.30 18.600 0.100 17.50  0.20 Y   -1.000           7.0   5.0    28.18
 7285                    275.09575 -16.15546 17.29  0.03 15.517 0.009 14.45  0.01 N    0.650  0.090    8.7   0.5    27.05
 7286                    275.08730 -16.15545 17.26  0.05 15.460 0.010 14.46  0.03 N    0.700  0.100    9.5   0.7    18.24
 7287                    275.17900 -16.15540 18.44  0.04 17.060 0.020 16.41  0.04 N    0.150  0.020    6.5   0.6    14.50
 7288                    275.17832 -16.15541 20.60  0.40 18.910 0.080 18.20  0.20 N   -1.000          10.0   6.0    14.86
 7289                    275.17614 -16.15542 19.70  0.20 18.320 0.040 17.09  0.05 Y   -1.000           7.0   3.0    16.11
 7290                    275.16032 -16.15541 22.00  2.00 17.840 0.050 16.66  0.06 N    3.000  7.000   40.0  30.0    31.83
 7291                    275.10346 -16.15541 18.16  0.05 16.730 0.010 15.66  0.02 Y    0.180  0.030    6.6   0.7    36.30
 7292                    275.09970 -16.15540 19.60  0.10 17.420 0.030 15.58  0.03 Y    0.240  0.090   12.0   2.0    32.22
 7293                    275.07478 -16.15539 19.77  0.08 17.650 0.030 16.25  0.03 Y    0.190  0.050   12.0   1.0    11.40
 7294 182034.94-160919.3 275.14562 -16.15537 16.00  0.01 14.646 0.008 13.89  0.01 N    0.850  0.070    6.0   0.2    61.31
 7295                    275.12592 -16.15537 16.48  0.02 15.294 0.008 14.67  0.01 N    0.360  0.030    3.4   0.3    67.86
 7296 182029.62-160919.0 275.12350 -16.15536 16.98  0.04 15.800 0.010 14.98  0.02 Y    0.240  0.040    4.0   0.6    64.28
 7297 182029.37-160919.2 275.12241 -16.15535 16.17  0.03 14.503 0.009 13.63  0.01 N    1.800  0.200   10.3   0.5    62.39
 7298                    275.09414 -16.15536 18.09  0.04 16.720 0.020 15.90  0.03 N    0.180  0.030    6.1   0.6    25.04
 7299                    275.15386 -16.15533 20.70  0.50 18.670 0.060 17.33  0.05 N    0.100  0.100   13.0   7.0    43.58
 7300                    275.10220 -16.15535 19.70  0.20 18.210 0.060 17.20  0.10 N    0.100  0.060    8.0   3.0    35.10
 7301                    275.13526 -16.15529 20.20  0.40 18.130 0.050 17.10  0.10 N    0.200  0.100   12.0   5.0    70.46
 7302                    275.10157 -16.15529 20.10  0.40 18.460 0.090 17.20  0.10 N    0.100  0.090    9.0   6.0    34.46
 7303                    275.08840 -16.15530 20.10  0.20 19.400 0.100 19.20  0.40 N   -1.000           8.0   3.0    19.12
 7304                    275.11956 -16.15527 18.32  0.05 15.610 0.010 13.84  0.02 Y    2.700  0.500   20.0   0.8    56.96
 7305                    275.10848 -16.15526 16.76  0.02 15.261 0.008 14.33  0.01 Y    0.550  0.050    6.1   0.3    40.78
 7306                    275.10413 -16.15528 18.94  0.08 17.330 0.020 16.28  0.04 Y    0.160  0.040    9.0   1.0    36.95
 7307 182017.80-160918.9 275.07425 -16.15526 18.20  0.03 15.475 0.008 13.97  0.01 N    2.900  0.300   24.4   0.4    11.19
 7308                    275.11180 -16.15523 17.13  0.05 16.420 0.030 16.01  0.08 N    0.120  0.020    0.9   0.7    44.47
 7309                    275.16533 -16.15520 19.70  0.70 18.000 0.100 17.50  0.30 N    0.100  0.200   10.0  10.0    24.97
 7310                    275.14497 -16.15521 20.70  0.90 18.390 0.090 17.20  0.10 N    0.200  0.300   10.0  10.0    61.51
 7311 182029.07-160918.4 275.12117 -16.15520 17.10  0.06 15.870 0.020 15.20  0.04 N    0.240  0.050    4.4   0.9    59.53
 7312                    275.11825 -16.15522 16.58  0.02 15.369 0.008 14.71  0.01 N    0.350  0.030    3.7   0.3    54.46
 7313                    275.09328 -16.15520 17.50  0.03 16.180 0.020 15.16  0.03 Y    0.220  0.030    5.3   0.5    24.02
 7314                    275.15301 -16.15519 18.05  0.07 15.557 0.008 14.16  0.01 N    2.300  0.500   22.1   0.9    44.98
 7315                    275.10893 -16.15520 20.70  0.70 17.920 0.060 16.80  0.10 N    0.300  0.400   17.0   9.0    41.16
 7316                    275.10270 -16.15518 18.31  0.04 16.840 0.010 15.86  0.03 Y    0.180  0.030    7.0   0.6    35.69
 7317                    275.09692 -16.15517 20.00 30.00 19.500 0.400 18.80  0.60 N                                 28.70
 7318                    275.17188 -16.15516 16.95  0.02 14.670 0.007 13.49  0.01 N    3.000  0.300   16.5   0.3    18.89
 7319                    275.17073 -16.15516 19.90  0.60 18.600 0.100 17.50  0.20 N   -1.000           8.0   8.0    19.79
 7320                    275.16811 -16.15515 19.00  0.30 17.360 0.050 16.70  0.10 N    0.200  0.100    9.0   4.0    22.07
 7321                    275.15998 -16.15514 17.93  0.07 16.540 0.020 15.83  0.03 N    0.190  0.040    6.0   1.0    31.96
 7322                    275.15691 -16.15515 16.81  0.07 15.420 0.020 14.65  0.03 N    0.400  0.100    5.0   1.0    37.15
 7323                    275.15481 -16.15516 20.40  0.30 19.800 0.200 18.90  0.30 Y   -1.000           9.0   5.0    41.18
 7324                    275.15033 -16.15516 19.20  0.10 17.840 0.040 17.10  0.09 N    0.110  0.040    7.0   2.0    50.68
 7325 182025.80-160918.5 275.10746 -16.15514 17.41  0.06 15.780 0.020 14.94  0.05 N    0.420  0.090    6.9   0.9    39.74
 7326                    275.09551 -16.15515 18.60  0.10 16.900 0.020 16.00  0.04 N    0.210  0.070    9.0   1.0    26.82
 7327                    275.09304 -16.15516 16.73  0.01 14.523 0.008 13.26  0.01 N    3.000  0.200   19.6   0.2    23.75
 7328                    275.08884 -16.15515 18.90  0.05 17.160 0.020 16.13  0.03 N    0.190  0.040    9.2   0.8    19.47
 7329 182042.51-160918.7 275.17703 -16.15513 18.21  0.08 16.000 0.010 14.91  0.02 N    0.900  0.200   13.0   1.0    15.50
 7330                    275.17592 -16.15512 19.70  0.10 18.300 0.040 17.21  0.05 Y   -1.000           7.0   2.0    16.14
 7331                    275.15977 -16.15513 19.60  0.30 17.240 0.030 16.02  0.04 N    0.300  0.200   13.0   4.0    32.28
 7332                    275.15651 -16.15513 16.84  0.07 15.610 0.020 14.90  0.04 N    0.300  0.070    4.0   1.0    37.83
 7333                    275.15134 -16.15513 19.70  0.10 17.210 0.020 15.85  0.02 N    0.400  0.200   14.0   2.0    48.37
 7334                    275.17743 -16.15510 22.00  1.00 18.780 0.090 17.70  0.10 N    0.200  0.300   20.0  10.0    15.26
 7335                    275.16324 -16.15508 16.66  0.03 15.420 0.010 14.72  0.02 N    0.350  0.040    3.9   0.4    27.35
 7336                    275.15188 -16.15511 19.80  0.20 18.530 0.070 17.80  0.10 N   -1.000           7.0   3.0    47.12
 7337 182024.07-160918.3 275.10032 -16.15510 14.96  0.01 14.311 0.007 14.12  0.01 N    0.390  0.030   -1.3   0.2    33.18
 7338                    275.09413 -16.15509 19.70  0.30 18.380 0.080 17.40  0.10 N   -1.000           7.0   5.0    25.07
 7339                    275.15537 -16.15507 23.00  3.00 19.200 0.100 18.30  0.10 N                   20.0  40.0    39.84
 7340                    275.10470 -16.15506 18.70  0.09 16.850 0.010 15.84  0.02 N    0.240  0.070   10.0   1.0    37.48
 7341                    275.10338 -16.15505 20.80  0.70 18.310 0.060 16.95  0.06 N    0.200  0.200   16.0   9.0    36.38
 7342                    275.10167 -16.15505 19.90  0.30 18.060 0.060 16.14  0.04 Y    0.100  0.100   11.0   5.0    34.75
 7343                    275.07643 -16.15505 20.80  0.30 16.840 0.020 14.33  0.01 Y    3.000  2.000   34.0   4.0    12.00
 7344                    275.13770 -16.15503 19.20  0.30 17.900 0.090 16.90  0.20 N    0.100  0.070    6.0   4.0    67.81
 7345                    275.10623 -16.15503 19.30  0.20 17.060 0.030 15.87  0.04 N    0.300  0.200   12.0   3.0    38.68
 7346                    275.09769 -16.15503 17.18  0.04 15.355 0.009 14.39  0.01 N    0.900  0.100   10.1   0.6    29.82
 7347                    275.18078 -16.15501 21.50  0.80 19.500 0.300 19.00  0.50 N   -1.000          10.0  10.0    13.53
 7348                    275.16110 -16.15499 20.00  1.00 18.200 0.200 17.10  0.20 N    0.100  0.300   10.0  20.0    30.09
 7349                    275.12393 -16.15500 18.50  0.10 17.220 0.040 16.37  0.05 N    0.130  0.050    6.0   2.0    63.01
 7350                    275.11545 -16.15501 18.46  0.08 17.280 0.030 16.43  0.04 Y    0.120  0.030    5.0   1.0    49.16
 7351                    275.08554 -16.15501 19.90  0.50 18.500 0.100 17.40  0.20 N   -1.000           8.0   8.0    16.86
 7352                    275.18109 -16.15496 19.80  0.10 17.650 0.030 16.52  0.04 N    0.190  0.080   13.0   2.0    13.38
 7353                    275.17959 -16.15497 16.70  0.01 14.658 0.007 13.69  0.01 N    2.500  0.200   18.5   0.2    14.09
 7354                    275.17488 -16.15497 16.87  0.02 14.749 0.007 13.60  0.01 N    2.600  0.200   14.8   0.2    16.73
 7355                    275.17907 -16.15493 16.88  0.01 15.746 0.009 15.12  0.02 N    0.240  0.020    3.4   0.2    14.34
 7356                    275.15497 -16.15495 23.00  3.00 19.200 0.100 18.50  0.20 N                   30.0  50.0    40.34
 7357                    275.08695 -16.15496 19.00  0.10 18.300 0.090 17.30  0.10 Y   -1.000           4.0   2.0    17.90
 7358                    275.08737 -16.15490 17.98  0.07 16.430 0.020 15.55  0.04 N    0.240  0.060    7.0   1.0    18.21
 7359                    275.16157 -16.15486 17.03  0.06 15.810 0.020 15.18  0.03 N    0.250  0.050    4.2   0.9    29.28
 7360                    275.15667 -16.15485 17.40  0.10 16.260 0.030 15.69  0.07 N    0.180  0.060    4.0   2.0    36.97
 7361                    275.15391 -16.15484 17.47  0.03 15.838 0.009 14.97  0.01 N    0.410  0.060    7.1   0.5    42.15
 7362                    275.14832 -16.15484 19.30  0.30 17.960 0.070 17.16  0.07 N    0.100  0.070    7.0   4.0    53.53
 7363                    275.17779 -16.15481 20.40  0.30 19.200 0.100 18.50  0.20 N   -1.000           9.0   4.0    14.98
 7364 182038.12-160917.3 275.15889 -16.15482 14.34  0.01 13.339 0.007 12.90  0.01 N    1.900  0.100    9.4   0.2    33.19
 7365                    275.15757 -16.15482 19.70  0.50 18.600 0.200 17.40  0.20 Y   -1.000           7.0   7.0    35.35
 7366                    275.17651 -16.15480 18.60  0.10 16.170 0.010 14.84  0.01 N    1.100  0.300   15.0   1.0    15.69
 7367                    275.11750 -16.15479 19.90  0.30 16.000 0.010 14.07  0.01 N   10.000 10.000   35.0   4.0    51.73
 7368                    275.09904 -16.15479 20.10  0.20 18.030 0.040 16.70  0.04 N    0.170  0.090   13.0   3.0    31.82
 7369                    275.09583 -16.15479 18.25  0.07 16.880 0.020 16.28  0.05 N    0.160  0.040    6.0   1.0    27.38
 7370                    275.08584 -16.15481 17.41  0.04 15.910 0.010 15.01  0.02 N    0.330  0.050    6.3   0.5    17.05
 7371                    275.14258 -16.15477 20.10  0.40 18.600 0.100 17.80  0.20 N   -1.000           8.0   6.0    62.35
 7372                    275.13895 -16.15478 18.20  0.30 16.750 0.060 15.75  0.09 N    0.200  0.100    7.0   4.0    65.60
 7373                    275.13728 -16.15475 18.60  0.20 17.000 0.040 15.91  0.08 N    0.190  0.090    8.0   3.0    66.36
 7374 182025.71-160917.2 275.10710 -16.15478 16.71  0.03 15.050 0.010 14.24  0.02 N    1.000  0.100    9.0   0.5    39.27
 7375                    275.09248 -16.15478 15.97  0.02 14.530 0.020 13.68  0.04 N    1.100  0.100    7.4   0.4    23.12
 7376                    275.04472 -16.15477 19.40  0.05 17.090 0.010 15.78  0.01 N    0.370  0.070   13.2   0.7     5.10
 7377                    275.18110 -16.15473 19.70  0.10 18.090 0.040 17.48  0.07 N    0.110  0.050    9.0   2.0    13.32
 7378                    275.17223 -16.15474 18.82  0.07 17.430 0.030 16.75  0.06 N    0.130  0.030    7.0   1.0    18.43
 7379                    275.17083 -16.15472 21.00  1.00 18.360 0.090 17.30  0.10 N    0.200  0.400   20.0  20.0    19.48
 7380                    275.16722 -16.15475 21.00  6.00 19.200 0.800 18.00  1.00 N   -1.000          10.0  80.0    22.66
 7381                    275.10023 -16.15473 21.20  0.70 16.910 0.020 14.93  0.01 N   10.000 20.000   40.0  10.0    33.40
 7382                    275.04722 -16.15472 18.00  0.01 17.320 0.010 17.10  0.03 N   -1.000           1.6   0.2     5.39
 7383                    275.18042 -16.15470 20.50  0.20 18.470 0.060 17.45  0.08 N    0.130  0.080   13.0   4.0    13.63
 7384                    275.17345 -16.15470 20.20  0.30 18.210 0.040 17.45  0.07 N    0.100  0.100   12.0   5.0    17.56
 7385                    275.17270 -16.15471 19.90  0.10 18.370 0.040 17.50  0.07 N    0.100  0.040    9.0   2.0    18.08
 7386                    275.12758 -16.15472 19.10  0.40 15.720 0.010 13.65  0.01 N    3.000  3.000   28.0   5.0    65.62
 7387                    275.14337 -16.15466 21.00  1.00 18.900 0.200 17.50  0.20 N    0.100  0.300   20.0  20.0    60.80
 7388 182033.08-160916.7 275.13792 -16.15467 15.45  0.02 14.214 0.008 13.67  0.01 N    1.100  0.100    5.7   0.3    65.53
 7389                    275.07118 -16.15467 20.50  0.20 17.010 0.010 14.59  0.01 Y    2.000  1.000   26.0   2.0    10.09
 7390                    275.17762 -16.15464 20.00 20.00 19.000 0.100 18.00  0.20 N                                 15.02
 7391                    275.15708 -16.15466 18.70  0.20 17.830 0.050 17.15  0.09 Y   -1.000           4.0   2.0    35.88
 7392                    275.14888 -16.15464 18.70  0.10 17.540 0.040 16.80  0.06 N    0.110  0.040    5.0   2.0    51.58
 7393 182033.63-160916.8 275.14011 -16.15465 16.37  0.01 15.297 0.008 14.84  0.02 N    0.310  0.020    2.7   0.2    64.01
 7394                    275.08801 -16.15464 18.37  0.04 16.900 0.020 16.10  0.03 N    0.180  0.030    7.0   0.6    18.70
 7395                    275.07897 -16.15465 21.00  0.60 17.690 0.050 15.53  0.04 N    1.000  1.000   23.0   8.0    13.05
 7396                    275.17813 -16.15462 20.00  0.20 18.720 0.070 17.80  0.10 N   -1.000           8.0   4.0    14.74
 7397                    275.16385 -16.15460 18.10  0.20 15.860 0.020 14.60  0.02 N    1.100  0.500   14.0   3.0    26.13
 7398                    275.12844 -16.15462 20.10  0.50 18.250 0.080 16.90  0.10 N    0.100  0.100   11.0   7.0    65.66
 7399                    275.08710 -16.15463 18.28  0.04 15.978 0.009 14.65  0.01 N    1.100  0.200   14.7   0.6    17.96
 7400 182029.94-160916.3 275.12477 -16.15456 15.75  0.01 14.345 0.008 13.69  0.01 N    1.400  0.100    7.4   0.2    61.87
 7401                    275.15382 -16.15452 21.00  1.00 18.080 0.060 16.47  0.04 N                   20.0  20.0    41.49
 7402                    275.13503 -16.15453 17.98  0.09 15.450 0.010 13.88  0.01 Y    2.500  0.700   22.0   1.0    65.94
 7403                    275.05923 -16.15451 20.40  0.10 19.230 0.070 18.15  0.09 Y   -1.000           9.0   2.0     7.19
 7404                    275.16477 -16.15451 18.03  0.07 16.680 0.020 16.02  0.03 N    0.180  0.040    6.0   1.0    25.00
 7405                    275.15090 -16.15451 20.40  0.40 18.900 0.080 17.72  0.06 Y   -1.000           9.0   5.0    47.12
 7406                    275.11849 -16.15450 19.40  0.30 17.750 0.060 16.44  0.07 Y    0.130  0.090    9.0   4.0    52.30
 7407                    275.13161 -16.15448 22.00  4.00 17.130 0.040 15.33  0.03 N   20.000 80.000   40.0  60.0    65.97
 7408                    275.17902 -16.15443 19.80  0.20 17.960 0.040 16.97  0.05 N    0.140  0.070   10.0   3.0    14.24
 7409                    275.17778 -16.15444 21.20  0.70 18.900 0.100 18.30  0.20 N    0.100  0.200   10.0  10.0    14.87
 7410                    275.16206 -16.15444 18.51  0.07 16.330 0.010 15.03  0.02 N    0.600  0.100   12.0   1.0    28.14
 7411                    275.14738 -16.15446 18.45  0.09 17.170 0.030 15.94  0.06 Y    0.130  0.040    6.0   1.0    53.64
 7412                    275.10714 -16.15445 19.60  0.30 16.410 0.020 14.52  0.02 N    3.000  2.000   28.0   5.0    39.19
 7413                    275.08900 -16.15444 15.35  0.01 13.930 0.007 13.10  0.01 N    2.100  0.100    8.3   0.2    19.54
 7414                    275.07799 -16.15444 18.90  0.06 16.160 0.010 14.53  0.02 N    1.900  0.400   24.3   0.9    12.58
 7415                    275.04668 -16.15442 19.19  0.03 16.789 0.009 15.46  0.01 N    0.510  0.060   13.6   0.4     5.31
 7416                    275.18087 -16.15442 19.70  0.10 18.120 0.040 17.58  0.09 N    0.110  0.050    9.0   2.0    13.35
 7417                    275.17558 -16.15440 19.80  0.30 18.150 0.070 17.20  0.10 N    0.120  0.080   10.0   4.0    16.10
 7418                    275.10170 -16.15440 20.80  0.60 17.190 0.030 15.35  0.02 N    3.000  3.000   32.0   8.0    35.39
 7419                    275.17319 -16.15437 18.51  0.05 17.100 0.020 16.43  0.03 N    0.150  0.030    6.7   0.8    17.60
 7420                    275.16438 -16.15439 19.40  0.20 18.240 0.070 17.60  0.20 N   -1.000           6.0   3.0    25.32
 7421                    275.07775 -16.15438 19.60  0.10 16.800 0.020 15.21  0.02 N    1.100  0.400   19.0   2.0    12.46
 7422                    275.10104 -16.15434 21.30  0.90 18.860 0.090 17.80  0.10 N    0.100  0.200   20.0  10.0    34.77
 7423                    275.09008 -16.15435 21.50  0.80 18.630 0.060 17.60  0.10 N    0.200  0.300   20.0  10.0    20.55
 7424                    275.07716 -16.15435 20.90  0.50 18.800 0.100 17.90  0.20 N    0.100  0.100   13.0   7.0    12.21
 7425                    275.17197 -16.15431 19.09  0.08 16.690 0.010 15.52  0.02 N    0.600  0.200   14.0   1.0    18.43
 7426                    275.13770 -16.15435 18.30  0.30 17.300 0.100 16.50  0.20 N    0.100  0.070    3.0   4.0    63.84
 7427                    275.10824 -16.15433 19.90  0.40 16.640 0.020 15.01  0.02 N    3.000  2.000   29.0   6.0    39.86
 7428                    275.10785 -16.15431 15.60  0.01 13.399 0.007 12.21  0.01 N   12.900  0.900   19.7   0.2    39.59
 7429                    275.09191 -16.15433 18.20  0.30 16.400 0.090 15.40  0.20 N    0.300  0.200    9.0   4.0    22.50
 7430                    275.07242 -16.15432 19.90  0.20 16.590 0.020 14.34  0.01 Y    3.000  1.000   29.0   2.0    10.45
 7431                    275.17493 -16.15429 19.50  0.30 17.520 0.050 16.39  0.07 N    0.200  0.100   11.0   4.0    16.45
 7432                    275.16706 -16.15430 18.10  0.30 16.950 0.080 16.10  0.10 N    0.140  0.090    5.0   4.0    22.49
 7433                    275.15979 -16.15426 21.00  2.00 19.200 0.400 18.20  0.50 N   -1.000          10.0  20.0    30.99
 7434                    275.15894 -16.15429 21.00  2.00 18.700 0.100 17.50  0.20 N    0.200  0.500   20.0  30.0    32.28
 7435 182035.58-160915.5 275.14831 -16.15428 15.25  0.01 14.080 0.007 13.59  0.01 N    1.180  0.080    5.1   0.2    51.20
 7436                    275.13988 -16.15429 21.60  0.70 19.200 0.200 20.00  1.00 N    0.100  0.200   20.0  10.0    62.20
 7437                    275.11892 -16.15428 20.40  0.60 17.610 0.040 16.15  0.05 N    0.400  0.500   17.0   8.0    52.22
 7438                    275.11733 -16.15428 20.00 20.00 17.710 0.050 15.76  0.03 N                  100.0 200.0    49.87
 7439                    275.07404 -16.15430 20.60  0.10 18.230 0.040 16.67  0.04 Y    0.180  0.070   14.0   2.0    11.00
 7440                    275.17889 -16.15426 19.20  0.10 17.790 0.040 17.20  0.10 N    0.110  0.040    7.0   2.0    14.25
 7441                    275.12785 -16.15426 18.30  0.10 15.163 0.009 13.28  0.01 N   12.000  5.000   29.0   2.0    63.24
 7442                    275.11863 -16.15426 19.60  0.30 17.540 0.050 15.82  0.04 Y    0.200  0.100   12.0   4.0    51.71
 7443                    275.10671 -16.15426 23.00  6.00 18.200 0.100 17.10  0.10 N                   40.0  80.0    38.90
 7444                    275.09662 -16.15427 19.90  0.30 18.800 0.100 17.70  0.10 Y   -1.000           8.0   4.0    28.79
 7445                    275.04887 -16.15427 20.98  0.09 18.650 0.030 17.24  0.04 N    0.150  0.040   15.0   1.0     5.58
 7446                    275.17120 -16.15424 17.43  0.02 15.257 0.008 14.10  0.01 N    1.900  0.200   19.5   0.3    18.96
 7447                    275.13798 -16.15425 19.00  0.40 17.020 0.060 15.52  0.06 Y    0.200  0.200   11.0   5.0    63.14
 7448                    275.12239 -16.15423 18.30  0.20 17.210 0.040 16.56  0.07 N    0.110  0.050    4.0   2.0    57.12
 7449                    275.11954 -16.15424 19.30  0.20 17.330 0.030 15.88  0.03 Y    0.200  0.100   11.0   3.0    53.02
 7450                    275.10051 -16.15423 19.70  0.20 16.500 0.010 14.67  0.01 N    3.000  1.000   24.0   3.0    34.30
 7451 182021.92-160915.2 275.09135 -16.15424 15.85  0.01 14.361 0.008 13.49  0.01 N    1.500  0.100    8.4   0.2    21.87
 7452                    275.09039 -16.15424 21.60  0.90 18.900 0.100 17.90  0.20 N    0.200  0.300   20.0  10.0    20.86
 7453                    275.08882 -16.15423 17.41  0.02 16.210 0.010 15.37  0.02 Y    0.190  0.020    4.4   0.3    19.36
 7454                    275.14620 -16.15421 17.86  0.06 16.930 0.030 16.24  0.06 Y    0.120  0.030    3.0   1.0    54.48
 7455                    275.08243 -16.15419 19.55  0.09 17.250 0.010 15.70  0.01 Y    0.320  0.090   13.0   1.0    14.76
 7456                    275.17709 -16.15417 19.30  0.20 18.020 0.060 17.30  0.10 N    0.090  0.050    6.0   3.0    15.16
 7457                    275.14441 -16.15418 21.00  2.00 18.700 0.200 17.60  0.30 N    0.100  0.300   10.0  20.0    56.97
 7458                    275.13253 -16.15418 20.20  0.50 18.280 0.080 17.30  0.10 N    0.100  0.100   12.0   7.0    64.30
 7459                    275.09223 -16.15418 18.00  0.05 16.570 0.030 15.28  0.06 Y    0.190  0.040    6.3   0.8    22.88
 7460                    275.17034 -16.15415 20.90  0.70 18.750 0.080 18.20  0.20 N    0.100  0.200   10.0  10.0    19.58
 7461                    275.15161 -16.15416 24.00  8.00 18.890 0.080 18.20  0.10 N                                 44.62
 7462                    275.14329 -16.15415 19.10  0.20 18.020 0.060 17.10  0.10 Y   -1.000           5.0   3.0    58.24
 7463                    275.10334 -16.15415 18.75  0.08 17.030 0.020 15.92  0.02 Y    0.190  0.050    9.0   1.0    37.06
 7464                    275.10218 -16.15414 20.10  0.20 18.490 0.050 16.94  0.05 Y    0.100  0.050    9.0   3.0    36.17
 7465                    275.08336 -16.15415 18.15  0.08 15.910 0.010 14.62  0.01 N    1.100  0.300   14.0   1.0    15.30
 7466                    275.17817 -16.15410 18.23  0.05 16.210 0.010 15.27  0.02 N    0.500  0.100   10.4   0.8    14.57
 7467                    275.08795 -16.15412 20.10  0.20 18.200 0.030 17.24  0.04 N    0.130  0.070   11.0   3.0    18.58
 7468                    275.17399 -16.15409 19.80  0.40 18.410 0.080 17.50  0.10 N   -1.000           7.0   5.0    16.96
 7469                    275.14991 -16.15408 17.44  0.03 14.799 0.007 13.43  0.01 N    3.300  0.400   22.8   0.5    47.51
 7470                    275.14424 -16.15408 21.00  2.00 18.900 0.400 17.90  0.40 N   -1.000          10.0  30.0    56.72
 7471                    275.12470 -16.15408 16.68  0.02 15.350 0.010 14.17  0.01 Y    0.410  0.050    4.5   0.4    59.39
 7472 182031.71-160914.6 275.13216 -16.15406 16.31  0.03 15.015 0.009 14.37  0.01 N    0.500  0.060    4.2   0.4    63.64
 7473 182023.95-160914.5 275.09980 -16.15406 17.51  0.05 15.770 0.010 14.81  0.01 N    0.490  0.090    8.0   0.7    33.65
 7474                    275.04869 -16.15404 19.19  0.02 18.590 0.020 18.28  0.09 N   -1.000           4.9   0.5     5.55
 7475                    275.17350 -16.15402 18.26  0.08 16.670 0.020 15.83  0.03 N    0.210  0.060    8.0   1.0    17.25
 7476                    275.13895 -16.15402 19.50  0.70 17.800 0.100 16.40  0.10 N    0.100  0.200   10.0  10.0    61.39
 7477                    275.09350 -16.15402 20.60  0.60 18.720 0.090 17.80  0.10 N    0.100  0.100   12.0   9.0    24.49
 7478                    275.08663 -16.15403 21.50  0.80 18.820 0.070 17.44  0.08 N    0.200  0.300   20.0  10.0    17.52
 7479                    275.08501 -16.15404 19.80  0.20 16.640 0.010 14.92  0.01 N    2.000  1.000   24.0   3.0    16.35
 7480                    275.11522 -16.15399 19.03  0.09 17.620 0.020 16.79  0.04 N    0.120  0.030    7.0   1.0    46.21
 7481                    275.09447 -16.15399 18.40  0.10 15.720 0.010 14.10  0.01 N    2.400  0.800   19.0   2.0    25.81
 7482                    275.17934 -16.15396 20.10  0.30 18.100 0.050 17.13  0.06 N    0.150  0.090   12.0   4.0    13.95
 7483                    275.17858 -16.15398 22.00  2.00 19.700 0.200 19.60  0.80 N   -1.000          10.0  20.0    14.33
 7484                    275.17059 -16.15396 20.00  0.30 18.540 0.060 18.00  0.10 N   -1.000           8.0   4.0    19.28
 7485                    275.16467 -16.15394 20.10  0.40 19.000 0.100 17.90  0.20 Y   -1.000           8.0   6.0    24.62
 7486                    275.15754 -16.15398 20.20  0.90 17.820 0.050 16.97  0.06 N    0.200  0.400   10.0  10.0    33.91
 7487                    275.14938 -16.15398 20.40  0.70 18.600 0.100 17.90  0.30 N    0.100  0.100   10.0  10.0    48.13
 7488                    275.14240 -16.15396 19.70  0.30 19.000 0.200 18.50  0.40 N   -1.000           6.0   5.0    58.25
 7489                    275.04845 -16.15396 17.92  0.01 17.230 0.010 16.85  0.02 N   -1.000           1.3   0.2     5.51
 7490                    275.17240 -16.15393 21.20  0.40 19.010 0.070 18.40  0.20 N    0.100  0.100   13.0   6.0    17.96
 7491                    275.14793 -16.15394 19.80  0.40 18.300 0.100 17.40  0.20 N    0.090  0.080    7.0   5.0    50.49
 7492                    275.08373 -16.15393 18.25  0.06 16.380 0.010 15.23  0.01 N    0.370  0.080    9.5   0.9    15.50
 7493                    275.07833 -16.15393 19.17  0.06 17.430 0.020 16.32  0.03 Y    0.170  0.040    9.5   0.9    12.65
 7494                    275.17544 -16.15391 17.77  0.05 15.663 0.009 14.56  0.01 N    1.100  0.200   13.0   0.7    16.01
 7495                    275.15456 -16.15392 19.60  0.30 16.780 0.020 15.44  0.02 N    1.200  0.800   19.0   4.0    38.68
 7496                    275.14104 -16.15389 17.82  0.04 16.400 0.010 15.65  0.02 N    0.210  0.040    6.3   0.6    59.21
 7497                    275.10860 -16.15391 19.70  0.30 17.870 0.050 16.25  0.04 Y    0.150  0.090   11.0   4.0    39.83
 7498                    275.10320 -16.15390 19.20  0.10 16.620 0.010 14.81  0.01 Y    0.900  0.400   17.0   2.0    37.27
 7499                    275.17635 -16.15384 20.50  0.80 18.500 0.100 17.70  0.20 N    0.100  0.200   10.0  10.0    15.47
 7500                    275.05320 -16.15385 18.28  0.02 16.284 0.008 15.02  0.01 Y    0.450  0.040   10.1   0.3     6.15
 7501 182011.42-160913.9 275.04772 -16.15383 17.13  0.01 16.477 0.008 16.18  0.02 N    0.116  0.008    0.8   0.2     5.42
 7502                    275.15808 -16.15384 20.00 20.00 19.200 0.200 18.00  0.10 N                                 32.85
 7503                    275.11641 -16.15381 17.09  0.03 15.940 0.010 15.12  0.02 Y    0.210  0.030    3.9   0.5    47.27
 7504                    275.10568 -16.15381 19.40  0.30 15.950 0.010 14.24  0.01 N    3.000  2.000   29.0   4.0    38.51
 7505                    275.15957 -16.15378 20.40  0.90 18.700 0.200 17.70  0.30 N    0.100  0.100   10.0  10.0    30.65
 7506                    275.05286 -16.15377 14.75  0.01 14.036 0.007 13.82  0.01 N    0.510  0.030   -0.7   0.2     6.10
 7507                    275.17369 -16.15376 17.56  0.03 16.250 0.010 15.48  0.02 N    0.200  0.030    5.3   0.5    17.03
 7508                    275.13960 -16.15374 20.20  0.30 18.630 0.080 17.60  0.10 N   -1.000           9.0   5.0    59.53
 7509                    275.11187 -16.15374 20.30  0.50 18.500 0.080 17.10  0.10 N    0.100  0.100   10.0   7.0    42.05
 7510                    275.16351 -16.15370 18.10  0.10 16.950 0.040 16.32  0.08 N    0.130  0.050    5.0   2.0    25.65
 7511                    275.13533 -16.15369 17.29  0.03 15.860 0.010 14.97  0.02 Y    0.310  0.040    5.7   0.5    61.26
 7512                    275.07631 -16.15369 17.66  0.04 14.696 0.008 13.05  0.01 N   12.000  2.000   26.4   0.6    11.77
 7513                    275.18106 -16.15368 18.07  0.04 16.770 0.020 16.16  0.04 N    0.160  0.030    5.8   0.7    13.09
 7514                    275.18002 -16.15366 21.30  0.80 19.000 0.090 18.20  0.10 N    0.100  0.200   10.0  10.0    13.55
 7515                    275.17518 -16.15369 20.80  0.70 19.000 0.100 18.10  0.30 N    0.100  0.100   10.0  10.0    16.09
 7516                    275.14717 -16.15365 19.03  0.07 17.900 0.060 16.80  0.05 Y   -1.000           5.0   1.0    50.59
 7517                    275.13906 -16.15367 20.00  1.00 18.200 0.100 17.50  0.20 N    0.200  0.300   10.0  20.0    59.50
 7518                    275.13113 -16.15364 17.96  0.05 16.580 0.020 15.75  0.03 N    0.190  0.030    6.2   0.7    61.32
 7519                    275.10704 -16.15365 19.20  0.20 16.440 0.010 14.77  0.01 N    1.400  0.700   19.0   2.0    39.03
 7520                    275.15039 -16.15362 18.40  0.08 16.980 0.020 16.16  0.02 N    0.160  0.040    7.0   1.0    45.13
 7521 182024.44-160913.0 275.10186 -16.15361 15.12  0.01 13.525 0.007 12.53  0.01 Y    3.000  0.200   10.5   0.2    36.71
 7522                    275.17920 -16.15357 20.70  0.20 18.780 0.070 18.50  0.20 N    0.100  0.060   11.0   3.0    13.92
 7523                    275.09626 -16.15358 20.30  0.60 18.600 0.100 17.20  0.10 Y    0.100  0.100    9.0   8.0    28.77
 7524                    275.09073 -16.15360 15.10  0.01 13.454 0.007 12.57  0.01 N    3.100  0.200   14.6   0.2    21.20
 7525                    275.08881 -16.15358 15.57  0.01 14.253 0.007 13.51  0.01 N    1.270  0.090    6.5   0.2    19.28
 7526                    275.15727 -16.15354 18.60  0.20 15.810 0.010 14.45  0.01 N    3.000  1.000   25.0   2.0    33.57
 7527                    275.08793 -16.15354 22.00  2.00 19.200 0.100 18.00  0.20 N    0.200  0.600   20.0  30.0    18.50
 7528 182017.79-160912.7 275.07410 -16.15355 18.73  0.04 16.160 0.010 14.61  0.01 Y    1.500  0.200   17.5   0.6    10.93
 7529                    275.04490 -16.15353 19.95  0.06 17.820 0.020 16.60  0.02 N    0.180  0.040   12.6   0.9     5.08
 7530                    275.14706 -16.15355 18.28  0.04 17.550 0.040 16.97  0.06 Y   -1.000           2.4   0.8    50.33
 7531                    275.14675 -16.15351 16.46  0.02 15.370 0.010 14.84  0.03 N    0.290  0.030    2.8   0.3    50.66
 7532                    275.16981 -16.15350 18.61  0.07 17.610 0.030 17.10  0.08 N    0.090  0.020    4.0   1.0    19.64
 7533                    275.15770 -16.15351 19.30  0.40 15.880 0.010 14.45  0.01 N    3.000  3.000   29.0   5.0    32.89
 7534                    275.14493 -16.15351 22.00  1.00 18.890 0.090 17.90  0.10 N    0.200  0.300   20.0  10.0    53.20
 7535 182032.82-160912.5 275.13677 -16.15351 16.37  0.03 15.290 0.010 14.65  0.03 N    0.310  0.040    2.7   0.5    59.85
 7536                    275.09354 -16.15350 19.90  0.20 18.580 0.090 17.10  0.20 Y   -1.000           8.0   3.0    24.67
 7537                    275.09242 -16.15348 18.93  0.04 16.950 0.020 16.04  0.06 N    0.250  0.050   10.8   0.7    23.20
 7538                    275.12448 -16.15344 19.60  0.30 18.400 0.100 17.90  0.40 N   -1.000           7.0   4.0    56.19
 7539                    275.10680 -16.15348 20.00  0.40 18.660 0.080 17.50  0.10 Y   -1.000           8.0   6.0    38.97
 7540 182024.21-160912.4 275.10090 -16.15346 17.21  0.03 15.870 0.010 14.90  0.02 Y    0.260  0.040    5.1   0.5    36.05
 7541 182022.04-160912.5 275.09180 -16.15346 16.63  0.01 15.259 0.007 14.58  0.01 N    0.460  0.030    4.9   0.2    22.42
 7542                    275.07942 -16.15345 20.70  0.50 17.480 0.040 15.55  0.03 N    1.000  1.000   23.0   8.0    13.08
 7543 182013.49-160912.4 275.05619 -16.15347 17.22  0.01 15.538 0.007 14.54  0.01 N    0.560  0.040    7.6   0.2     6.60
 7544                    275.17960 -16.15342 20.70  0.20 18.900 0.070 18.40  0.20 N    0.090  0.050   10.0   3.0    13.68
 7545                    275.17394 -16.15342 14.75  0.01 13.499 0.007 12.83  0.01 N    2.300  0.200   11.6   0.2    16.74
 7546                    275.16877 -16.15344 20.30  0.30 18.800 0.100 17.80  0.10 N   -1.000           9.0   4.0    20.43
 7547                    275.15939 -16.15343 19.50  0.30 18.150 0.090 17.40  0.20 N    0.090  0.070    6.0   5.0    30.40
 7548                    275.14865 -16.15340 21.00  2.00 19.600 0.300 19.10  0.70 N   -1.000          10.0  20.0    47.28
 7549                    275.07753 -16.15342 20.20  0.20 18.410 0.070 17.20  0.10 N    0.110  0.070   10.0   4.0    12.23
 7550                    275.17608 -16.15341 20.00 20.00 19.700 0.300 19.20  0.80 N                                 15.47
 7551                    275.16223 -16.15342 18.50  0.20 17.170 0.030 16.49  0.05 N    0.130  0.060    6.0   2.0    26.83
 7552                    275.14066 -16.15342 17.04  0.03 14.489 0.008 13.14  0.01 N    3.400  0.500   21.4   0.5    57.17
 7553                    275.13004 -16.15340 19.70  0.20 16.210 0.010 14.43  0.01 N    3.000  2.000   30.0   3.0    59.80
 7554                    275.09471 -16.15341 20.20  0.30 19.040 0.090 18.20  0.20 N   -1.000           8.0   4.0    26.41
 7555                    275.08214 -16.15340 19.10  0.10 17.600 0.060 16.50  0.10 Y    0.130  0.060    8.0   2.0    14.47
 7556                    275.13145 -16.15337 21.20  0.80 17.730 0.040 16.33  0.05 N    1.000  2.000   30.0  10.0    59.99
 7557                    275.11463 -16.15337 19.60  0.20 17.210 0.030 15.85  0.03 N    0.400  0.200   14.0   3.0    44.11
 7558                    275.16414 -16.15333 20.40  0.90 19.200 0.300 18.40  0.50 N   -1.000          10.0  10.0    24.64
 7559                    275.15288 -16.15336 20.40  0.40 18.700 0.100 17.70  0.20 N    0.090  0.090    9.0   6.0    40.15
 7560                    275.10485 -16.15334 17.76  0.02 16.111 0.008 15.12  0.01 N    0.340  0.040    7.5   0.3    38.66
 7561                    275.17919 -16.15333 19.82  0.08 18.520 0.050 18.00  0.10 N   -1.000           7.0   1.0    13.86
 7562                    275.15041 -16.15331 19.80  0.30 18.320 0.060 17.47  0.09 N    0.100  0.070    8.0   5.0    44.12
 7563                    275.09608 -16.15331 19.50  0.20 17.970 0.060 16.25  0.05 Y    0.110  0.070    8.0   4.0    28.70
 7564                    275.14790 -16.15329 16.81  0.04 15.650 0.020 14.97  0.03 N    0.250  0.040    3.5   0.6    48.08
 7565                    275.10699 -16.15329 19.70  0.30 18.700 0.100 17.80  0.20 N   -1.000           7.0   5.0    39.05
 7566                    275.16963 -16.15326 22.00  1.00 19.500 0.200 18.90  0.50 N   -1.000          10.0  20.0    19.64
 7567                    275.15684 -16.15325 18.02  0.07 16.480 0.020 15.65  0.03 N    0.230  0.050    7.0   1.0    33.70
 7568                    275.15242 -16.15328 20.80  0.80 18.600 0.100 17.30  0.10 N    0.100  0.200   10.0  10.0    40.69
 7569                    275.12207 -16.15326 18.02  0.09 17.160 0.050 16.39  0.09 Y    0.100  0.030    2.0   1.0    52.75
 7570                    275.08921 -16.15325 20.40  0.30 18.540 0.060 17.70  0.10 N    0.120  0.090   12.0   5.0    19.64
 7571                    275.16114 -16.15323 19.40  0.50 17.120 0.040 15.75  0.03 N    0.400  0.400   13.0   7.0    27.91
 7572                    275.15865 -16.15323 20.00  0.80 18.900 0.200 18.50  0.50 N   -1.000          10.0  10.0    31.12
 7573                    275.12302 -16.15322 18.20  0.10 17.140 0.050 16.40  0.10 Y    0.120  0.050    4.0   2.0    53.68
 7574                    275.11736 -16.15323 19.80  0.20 17.240 0.020 15.80  0.02 N    0.400  0.300   15.0   3.0    46.88
 7575                    275.10231 -16.15324 19.80  0.10 17.880 0.030 16.51  0.05 Y    0.150  0.060   11.0   2.0    37.84
 7576                    275.18168 -16.15319 19.90  0.40 17.540 0.060 16.60  0.10 N    0.300  0.200   14.0   6.0    12.71
 7577                    275.17820 -16.15320 20.90  0.30 18.790 0.070 18.30  0.20 N    0.120  0.090   13.0   4.0    14.30
 7578                    275.11172 -16.15320 16.54  0.01 15.570 0.008 15.07  0.01 N    0.230  0.020    2.3   0.2    41.13
 7579                    275.15195 -16.15316 17.78  0.05 17.320 0.030 17.07  0.09 N   -1.000           0.7   0.9    41.14
 7580                    275.14324 -16.15317 17.90  0.10 17.160 0.050 16.51  0.09 Y    0.100  0.030    2.0   2.0    53.70
 7581                    275.14264 -16.15315 20.10  0.50 19.000 0.100 18.00  0.20 N   -1.000           8.0   7.0    54.20
 7582                    275.13752 -16.15316 20.00  1.00 18.400 0.100 17.60  0.20 N    0.100  0.300   10.0  20.0    57.85
 7583                    275.09582 -16.15318 15.74  0.02 13.831 0.007 12.78  0.01 N    3.200  0.300   16.8   0.2    28.37
 7584                    275.05380 -16.15317 20.42  0.06 18.190 0.020 16.94  0.03 N    0.170  0.040   13.6   0.9     6.21
 7585 182011.76-160911.5 275.04890 -16.15317 18.24  0.01 15.874 0.007 14.64  0.01 N    1.400  0.100   15.7   0.2     5.54
 7586                    275.14592 -16.15313 18.90  0.10 16.380 0.010 15.06  0.02 N    1.100  0.400   17.0   2.0    50.32
 7587                    275.14469 -16.15313 18.65  0.06 17.260 0.020 16.66  0.03 N    0.140  0.030    6.6   0.9    51.87
 7588                    275.13384 -16.15314 18.20  0.20 17.030 0.050 16.20  0.09 N    0.130  0.070    5.0   3.0    58.80
 7589                    275.11908 -16.15313 17.80  0.03 17.310 0.020 16.87  0.07 Y   -1.000           0.8   0.5    48.69
 7590                    275.09662 -16.15313 18.60  0.10 17.440 0.060 16.50  0.10 Y    0.110  0.040    5.0   2.0    29.81
 7591                    275.08804 -16.15314 20.00 10.00 18.820 0.080 17.60  0.10 N                                 18.55
 7592                    275.17883 -16.15311 20.00  0.10 17.160 0.020 15.91  0.02 N    0.800  0.300   19.0   2.0    13.97
 7593                    275.17533 -16.15312 19.50  0.20 17.920 0.050 16.92  0.07 N    0.120  0.070    8.0   3.0    15.80
 7594                    275.13795 -16.15312 19.80  0.70 18.500 0.200 17.50  0.20 N   -1.000          10.0  10.0    57.47
 7595                    275.13607 -16.15310 16.89  0.02 14.243 0.007 12.84  0.01 N   12.000  1.000   23.8   0.3    58.13
 7596 182029.87-160911.1 275.12446 -16.15312 15.56  0.01 14.228 0.007 13.38  0.01 Y    1.400  0.100    6.8   0.2    54.79
 7597                    275.07517 -16.15309 20.40  0.50 18.700 0.100 17.20  0.10 Y    0.100  0.100   10.0   7.0    11.25
 7598                    275.17775 -16.15307 19.00  0.05 17.030 0.010 16.11  0.02 N    0.250  0.040   10.7   0.7    14.48
 7599                    275.16019 -16.15308 21.00  1.00 18.000 0.100 17.00  0.10 N    0.200  0.500   20.0  20.0    28.90
 7600                    275.15285 -16.15308 19.80  0.20 18.470 0.060 17.60  0.10 N   -1.000           7.0   3.0    39.52
 7601                    275.09406 -16.15307 19.70  0.40 17.950 0.050 16.85  0.07 N    0.100  0.100   10.0   5.0    25.59
 7602 182035.71-160911.1 275.14879 -16.15306 16.50  0.02 15.183 0.008 14.46  0.01 N    0.450  0.040    4.3   0.3    45.91
 7603                    275.12371 -16.15306 17.90  0.10 16.770 0.040 16.24  0.09 N    0.140  0.050    5.0   2.0    53.80
 7604                    275.08652 -16.15305 20.90  0.40 18.140 0.040 16.73  0.04 N    0.300  0.300   18.0   6.0    17.29
 7605                    275.08460 -16.15304 20.30  0.20 18.030 0.040 16.83  0.07 N    0.180  0.090   14.0   2.0    15.91
 7606                    275.07840 -16.15305 20.90  0.40 18.900 0.100 17.70  0.20 N    0.100  0.100   12.0   6.0    12.56
 7607                    275.17020 -16.15302 19.50  0.30 17.120 0.020 15.75  0.03 N    0.400  0.300   14.0   4.0    19.09
 7608                    275.16898 -16.15301 17.77  0.03 14.906 0.007 13.40  0.01 N    3.400  0.400   23.7   0.4    20.01
 7609                    275.16294 -16.15303 17.60  0.09 14.960 0.010 13.58  0.01 N    3.200  0.900   23.0   1.0    25.63
 7610                    275.14008 -16.15303 21.00  1.00 19.500 0.200 18.30  0.20 N   -1.000          10.0  20.0    55.79
 7611                    275.17246 -16.15298 23.00  2.00 19.340 0.080 18.50  0.10 N    0.200  0.600   20.0  20.0    17.49
 7612                    275.14364 -16.15299 19.20  0.50 17.800 0.100 17.20  0.20 N    0.100  0.100    7.0   7.0    52.47
 7613                    275.09754 -16.15300 20.00  0.50 18.490 0.090 17.29  0.08 N    0.100  0.100    8.0   7.0    31.66
 7614                    275.07334 -16.15299 20.30  0.20 16.950 0.010 14.96  0.01 N    2.000  1.000   25.0   2.0    10.60
 7615                    275.17045 -16.15295 17.27  0.03 14.896 0.008 13.68  0.01 N    2.900  0.400   21.3   0.4    18.87
 7616                    275.16923 -16.15297 17.65  0.02 16.030 0.010 15.00  0.02 Y    0.350  0.040    7.2   0.4    19.79
 7617                    275.14661 -16.15294 19.90  0.20 18.470 0.090 17.30  0.20 Y   -1.000           8.0   4.0    48.61
 7618                    275.12627 -16.15297 19.70  0.20 19.300 0.200 18.50  0.30 Y   -1.000           6.0   3.0    55.71
 7619                    275.10687 -16.15295 17.97  0.03 16.850 0.010 16.01  0.03 Y    0.140  0.020    4.4   0.5    39.14
 7620                    275.10177 -16.15297 15.89  0.03 13.941 0.009 12.76  0.01 N    3.100  0.400   17.2   0.5    38.07
 7621                    275.06833 -16.15297 19.40  0.03 18.730 0.030 18.60  0.10 N   -1.000           5.5   0.5     9.10
 7622                    275.17912 -16.15294 19.60  0.10 17.810 0.030 16.79  0.04 N    0.140  0.050   10.0   2.0    13.79
 7623                    275.14192 -16.15293 19.40  0.10 18.020 0.050 16.77  0.06 Y    0.100  0.040    7.0   2.0    53.89
 7624                    275.08760 -16.15293 19.40  0.10 17.600 0.020 16.62  0.03 N    0.160  0.050   10.0   2.0    18.14
 7625                    275.17829 -16.15289 18.06  0.04 16.480 0.010 15.81  0.04 N    0.240  0.040    7.6   0.6    14.17
 7626                    275.17406 -16.15291 18.50  0.10 17.300 0.040 16.57  0.06 N    0.120  0.040    5.0   2.0    16.46
 7627                    275.15648 -16.15290 20.40  0.70 18.800 0.100 17.90  0.20 N   -1.000          10.0  10.0    33.60
 7628 182031.51-160910.4 275.13133 -16.15290 14.05  0.01 12.717 0.007 11.94  0.01 N    3.300  0.200   12.6   0.2    57.69
 7629                    275.16395 -16.15288 19.40  0.30 19.000 0.200 18.00  0.30 Y   -1.000           5.0   5.0    24.43
 7630                    275.14484 -16.15287 21.10  0.90 19.200 0.100 18.10  0.20 N   -1.000          10.0  10.0    50.63
 7631                    275.10331 -16.15289 18.45  0.07 17.090 0.020 16.17  0.03 Y    0.150  0.030    6.0   1.0    39.13
 7632                    275.09621 -16.15288 16.49  0.02 15.141 0.008 14.42  0.01 N    0.480  0.040    4.7   0.3    29.35
 7633                    275.15374 -16.15284 17.71  0.07 15.020 0.008 13.64  0.01 N    3.200  0.800   23.0   1.0    37.53
 7634                    275.05530 -16.15284 21.00  0.10 18.410 0.020 17.03  0.03 N    0.190  0.070   16.0   2.0     6.42
 7635                    275.18010 -16.15282 18.60  0.10 16.880 0.020 15.97  0.04 N    0.220  0.070    9.0   2.0    13.31
 7636                    275.15284 -16.15281 20.10  0.40 19.100 0.100 18.00  0.10 Y   -1.000           8.0   5.0    38.86
 7637                    275.14242 -16.15282 20.50  0.50 19.200 0.200 18.20  0.20 N   -1.000           9.0   7.0    52.98
 7638                    275.14049 -16.15281 17.83  0.08 16.380 0.020 15.60  0.04 N    0.230  0.060    6.0   1.0    54.53
 7639                    275.13361 -16.15282 16.79  0.04 15.630 0.010 14.99  0.03 N    0.250  0.040    3.8   0.7    57.34
 7640                    275.09695 -16.15283 22.00  2.00 18.800 0.200 17.40  0.20 N    0.200  0.500   20.0  30.0    30.80
 7641                    275.16690 -16.15278 19.70  0.60 17.900 0.100 17.30  0.30 N    0.100  0.200   10.0   9.0    21.58
 7642                    275.15948 -16.15278 19.90  0.50 18.800 0.200 17.60  0.20 Y   -1.000           7.0   8.0    29.39
 7643                    275.15085 -16.15280 19.80  0.60 18.300 0.100 17.10  0.10 N    0.100  0.100    8.0   8.0    41.89
 7644                    275.14921 -16.15279 19.00  0.10 17.520 0.030 16.87  0.04 N    0.130  0.050    8.0   2.0    44.38
 7645 182031.19-160910.0 275.13003 -16.15279 16.96  0.02 15.424 0.008 14.68  0.01 N    0.490  0.050    6.3   0.3    56.87
 7646                    275.11282 -16.15278 15.93  0.01 14.378 0.007 13.60  0.01 N    1.700  0.100    9.0   0.2    41.30
 7647                    275.08417 -16.15279 15.57  0.01 14.869 0.007 14.58  0.01 N    0.250  0.020   -0.2   0.2    15.59
 7648                    275.17222 -16.15274 19.80  0.10 18.130 0.030 17.10  0.03 N    0.120  0.040   10.0   2.0    17.55
 7649                    275.16969 -16.15276 18.23  0.04 16.880 0.010 16.17  0.04 N    0.160  0.020    6.3   0.6    19.33
 7650                    275.16732 -16.15275 21.00  1.00 18.700 0.200 17.70  0.40 N    0.100  0.200   10.0  20.0    21.20
 7651 182029.16-160910.0 275.12153 -16.15275 16.38  0.03 15.200 0.010 14.36  0.02 Y    0.380  0.040    3.4   0.4    50.29
 7652                    275.07541 -16.15275 19.70  0.30 17.980 0.070 16.80  0.09 N    0.130  0.090    9.0   4.0    11.30
 7653 182011.18-160909.7 275.04658 -16.15276 18.18  0.01 16.227 0.008 15.32  0.01 N    0.450  0.040    9.8   0.2     5.24
 7654                    275.13547 -16.15274 20.60  0.60 18.300 0.100 17.20  0.20 N    0.200  0.200   15.0   9.0    56.60
 7655                    275.08694 -16.15272 20.80  0.50 17.790 0.040 16.24  0.04 N    0.500  0.500   19.0   7.0    17.57
 7656                    275.08361 -16.15272 17.29  0.03 15.262 0.008 14.05  0.01 N    1.500  0.200   13.0   0.4    15.23
 7657                    275.17786 -16.15268 19.20  0.09 17.230 0.020 16.31  0.05 N    0.230  0.060   11.0   1.0    14.32
 7658                    275.14679 -16.15270 18.00  0.02 15.528 0.008 14.15  0.01 N    2.200  0.200   17.5   0.3    47.52
 7659                    275.10670 -16.15271 18.91  0.06 16.050 0.010 14.42  0.01 N    2.400  0.500   25.2   0.9    39.27
 7660                    275.05137 -16.15267 20.00  0.04 17.740 0.010 16.39  0.02 N    0.210  0.030   13.4   0.6     5.84
 7661                    275.18034 -16.15264 20.50  0.60 18.600 0.100 17.50  0.10 N    0.100  0.100   11.0   9.0    13.16
 7662 182032.30-160909.5 275.13460 -16.15266 13.98  0.01 12.894 0.007 12.35  0.01 N    2.800  0.200   10.0   0.2    56.44
 7663                    275.07784 -16.15265 21.10  0.70 18.390 0.080 17.20  0.10 N    0.200  0.300   20.0  10.0    12.26
 7664                    275.12487 -16.15263 15.41  0.01 14.035 0.007 13.24  0.01 N    1.800  0.100    7.7   0.2    53.14
 7665                    275.11225 -16.15263 18.60  0.10 14.949 0.008 13.07  0.01 N   19.000  6.000   33.0   1.0    40.68
 7666                    275.09728 -16.15264 20.90  0.60 18.470 0.060 17.14  0.07 N    0.200  0.200   15.0   9.0    31.73
 7667                    275.17574 -16.15262 20.00  0.30 18.840 0.090 17.80  0.10 Y   -1.000           8.0   5.0    15.40
 7668                    275.17417 -16.15264 21.00  2.00 19.600 0.400 18.60  0.50 N   -1.000          10.0  30.0    16.29
 7669                    275.14750 -16.15261 18.20  0.10 16.800 0.040 15.96  0.09 N    0.180  0.070    7.0   2.0    46.23
 7670                    275.11327 -16.15261 20.70  0.90 17.690 0.050 15.88  0.03 N    0.600  0.900   20.0  10.0    41.36
 7671                    275.09176 -16.15262 18.96  0.09 17.750 0.050 16.78  0.07 Y    0.100  0.030    6.0   1.0    22.47
 7672                    275.14187 -16.15261 19.50  0.10 19.000 0.100 17.80  0.10 Y   -1.000           5.0   3.0    52.56
 7673                    275.05112 -16.15258 19.89  0.04 17.750 0.010 16.51  0.02 N    0.190  0.030   12.5   0.6     5.80
 7674                    275.17538 -16.15250 20.40  0.40 19.000 0.100 18.00  0.10 N   -1.000           9.0   6.0    15.55
 7675                    275.12272 -16.15252 16.46  0.02 15.770 0.010 15.48  0.02 N    0.160  0.020    0.6   0.3    50.70
 7676                    275.10726 -16.15251 20.70  0.80 18.500 0.100 17.50  0.20 N    0.100  0.200   10.0  10.0    39.29
 7677                    275.07923 -16.15250 20.70  0.50 18.800 0.100 17.60  0.20 N    0.100  0.100   12.0   7.0    12.85
 7678                    275.16603 -16.15250 17.90  0.20 16.940 0.070 16.30  0.10 N    0.120  0.070    3.0   3.0    22.15
 7679                    275.15440 -16.15251 19.10  0.10 18.110 0.070 17.20  0.10 Y   -1.000           5.0   2.0    35.86
 7680                    275.14384 -16.15249 18.23  0.07 16.850 0.020 16.21  0.04 N    0.170  0.040    6.0   1.0    50.21
 7681                    275.10813 -16.15250 18.90  0.10 16.960 0.020 15.68  0.02 Y    0.250  0.090   10.0   2.0    39.20
 7682                    275.09628 -16.15248 18.80  0.10 17.440 0.040 16.44  0.07 Y    0.120  0.040    6.0   1.0    29.95
 7683                    275.10594 -16.15245 19.70  0.30 18.300 0.060 17.38  0.07 N    0.090  0.070    7.0   4.0    39.67
 7684                    275.08838 -16.15245 20.70  0.50 19.400 0.100 18.40  0.20 N   -1.000          10.0   7.0    18.78
 7685                    275.07704 -16.15245 20.00  0.20 18.100 0.050 16.95  0.08 N    0.140  0.070   11.0   3.0    11.89
 7686                    275.17859 -16.15243 19.80  0.10 18.110 0.040 17.48  0.09 N    0.120  0.040    9.0   2.0    13.90
 7687                    275.15212 -16.15241 20.00  0.30 19.000 0.100 17.81  0.09 Y   -1.000           7.0   5.0    38.97
 7688                    275.10498 -16.15242 20.20  0.60 18.300 0.100 16.88  0.09 N    0.100  0.100   11.0   8.0    40.06
 7689                    275.10144 -16.15244 16.53  0.03 15.250 0.010 14.39  0.02 Y    0.420  0.060    4.0   0.5    39.40
 7690 182022.93-160908.7 275.09551 -16.15243 17.71  0.06 16.910 0.030 16.62  0.07 N    0.110  0.020    2.0   1.0    28.50
 7691                    275.14732 -16.15240 17.46  0.06 14.890 0.010 13.51  0.01 N    3.200  0.700   22.4   0.8    45.77
 7692                    275.13568 -16.15241 15.93  0.02 14.822 0.008 14.30  0.01 N    0.460  0.040    2.6   0.2    55.09
 7693                    275.18165 -16.15237 17.39  0.03 15.230 0.008 14.09  0.01 N    1.900  0.200   19.4   0.4    12.54
 7694                    275.17922 -16.15238 18.55  0.07 17.070 0.020 16.50  0.06 N    0.160  0.040    7.0   1.0    13.59
 7695                    275.16003 -16.15234 22.00  4.00 19.100 0.300 18.40  0.60 N    0.200  0.900   20.0  60.0    28.16
 7696                    275.12899 -16.15236 16.41  0.02 14.863 0.007 14.07  0.01 N    0.960  0.080    7.9   0.2    54.60
 7697 182024.24-160908.4 275.10103 -16.15236 16.83  0.03 15.330 0.010 14.38  0.02 Y    0.500  0.070    5.9   0.5    39.24
 7698                    275.09832 -16.15237 17.37  0.03 15.743 0.008 14.78  0.01 N    0.440  0.060    7.2   0.4    34.44
 7699                    275.08245 -16.15236 18.60  0.10 16.980 0.030 15.91  0.04 Y    0.190  0.060    8.0   2.0    14.48
 7700 182041.26-160908.1 275.17193 -16.15234 19.90  0.20 17.880 0.020 16.86  0.03 N    0.170  0.090   12.0   3.0    17.55
 7701                    275.05263 -16.15233 17.18  0.01 14.922 0.007 13.61  0.01 N    2.700  0.200   20.0   0.2     6.00
 7702                    275.13604 -16.15231 16.84  0.03 15.600 0.010 14.95  0.03 N    0.300  0.040    4.1   0.4    54.52
 7703                    275.12608 -16.15231 19.40  0.10 16.450 0.010 14.47  0.01 Y    2.100  0.700   22.0   2.0    52.79
 7704                    275.11336 -16.15230 19.20  0.20 17.530 0.050 16.58  0.08 N    0.150  0.090    9.0   3.0    40.91
 7705 182012.91-160908.0 275.05382 -16.15229 15.35  0.01 13.402 0.007 12.38  0.01 N    3.400  0.200   15.8   0.2     6.17
 7706                    275.17804 -16.15226 16.97  0.01 14.729 0.007 13.71  0.01 N    2.900  0.200   19.9   0.2    14.11
 7707                    275.17050 -16.15227 18.18  0.07 15.534 0.009 14.13  0.01 N    2.700  0.600   24.0   1.0    18.49
 7708                    275.10532 -16.15228 18.80  0.20 17.280 0.050 16.27  0.06 N    0.150  0.080    8.0   3.0    40.19
 7709                    275.09423 -16.15228 17.83  0.05 16.150 0.010 15.17  0.05 N    0.350  0.070    7.8   0.7    26.27
 7710                    275.07718 -16.15224 19.00  0.10 17.260 0.030 16.21  0.04 N    0.180  0.060    9.0   1.0    11.92
 7711                    275.17743 -16.15221 19.60  0.10 17.830 0.040 16.91  0.08 N    0.140  0.050   10.0   2.0    14.39
 7712                    275.17444 -16.15221 22.00  2.00 19.000 0.100 17.90  0.20 N    0.200  0.400   20.0  20.0    15.97
 7713                    275.14870 -16.15222 19.90  0.40 17.430 0.030 16.27  0.04 N    0.400  0.300   15.0   6.0    43.31
 7714                    275.14451 -16.15223 20.60  0.60 18.700 0.100 17.80  0.20 N    0.100  0.100   11.0   8.0    48.53
 7715                    275.10641 -16.15221 15.93  0.01 15.300 0.010 15.09  0.02 N    0.190  0.020   -0.5   0.2    39.76
 7716                    275.09742 -16.15225 21.00  1.00 18.390 0.070 16.78  0.04 N    0.200  0.400   20.0  20.0    32.75
 7717                    275.13693 -16.15220 17.67  0.08 16.620 0.020 16.07  0.06 N    0.140  0.040    4.0   1.0    53.78
 7718 182025.66-160907.9 275.10693 -16.15221 16.36  0.02 15.010 0.010 14.41  0.02 N    0.540  0.050    4.7   0.3    39.54
 7719                    275.18030 -16.15216 15.88  0.01 13.595 0.007 12.43  0.01 N   12.400  0.900   20.6   0.2    13.05
 7720                    275.14762 -16.15218 19.90  0.50 17.900 0.100 16.80  0.10 N    0.200  0.200   12.0   8.0    44.63
 7721 182021.41-160907.7 275.08925 -16.15216 15.70  0.01 14.202 0.007 13.58  0.01 N    1.800  0.100    8.7   0.2    19.60
 7722                    275.15239 -16.15212 19.70  0.50 19.000 0.200 18.30  0.40 N   -1.000           6.0   8.0    37.88
 7723                    275.14408 -16.15213 22.00  2.00 19.100 0.100 17.90  0.20 N    0.200  0.700   20.0  30.0    48.58
 7724                    275.12795 -16.15213 15.38  0.02 13.908 0.007 13.16  0.01 N    2.200  0.200    8.9   0.2    53.18
 7725                    275.11485 -16.15215 19.70  0.30 18.900 0.200 18.30  0.40 N   -1.000           7.0   5.0    41.80
 7726                    275.09684 -16.15213 18.13  0.04 17.090 0.020 16.22  0.04 Y    0.120  0.020    4.1   0.6    31.67
 7727                    275.16962 -16.15210 19.60  0.10 18.320 0.050 17.70  0.10 N   -1.000           7.0   2.0    19.01
 7728                    275.13894 -16.15210 17.79  0.03 15.083 0.007 13.63  0.01 N    3.200  0.400   20.3   0.4    52.46
 7729                    275.13616 -16.15212 17.45  0.05 16.030 0.020 15.15  0.03 N    0.260  0.050    5.9   0.8    53.69
 7730                    275.09570 -16.15209 20.50  0.70 18.900 0.100 18.10  0.20 N   -1.000          10.0  10.0    29.25
 7731 182026.78-160907.5 275.11164 -16.15207 16.02  0.01 14.388 0.007 13.48  0.01 N    1.900  0.100   14.9   0.2    39.60
 7732                    275.07781 -16.15207 21.00  1.00 18.900 0.100 17.80  0.10 N    0.100  0.200   10.0  10.0    12.16
 7733                    275.05515 -16.15206 19.55  0.04 17.110 0.010 15.72  0.01 N    0.420  0.070   13.9   0.6     6.36
 7734                    275.17864 -16.15205 20.70  0.20 18.590 0.070 17.90  0.20 N    0.130  0.080   13.0   4.0    13.76
 7735                    275.14636 -16.15204 20.30  0.30 19.010 0.090 17.80  0.10 Y   -1.000           9.0   4.0    45.77
 7736                    275.09125 -16.15203 20.80  0.70 19.100 0.100 18.40  0.30 N   -1.000          10.0  10.0    21.88
 7737                    275.17433 -16.15201 21.00  1.00 18.470 0.060 17.47  0.07 N    0.300  0.500   20.0  10.0    15.96
 7738                    275.14539 -16.15200 21.20  0.40 19.280 0.090 18.40  0.20 N   -1.000          12.0   6.0    46.72
 7739                    275.14152 -16.15202 15.70  0.01 13.823 0.007 12.81  0.01 N    3.100  0.200   16.6   0.2    50.46
 7740                    275.10871 -16.15203 23.00  5.00 18.530 0.090 17.24  0.09 N                   30.0  70.0    39.10
 7741                    275.09052 -16.15202 19.80  0.20 17.630 0.030 16.22  0.03 Y    0.200  0.100   13.0   2.0    20.99
 7742                    275.08868 -16.15201 18.25  0.05 16.340 0.010 14.15  0.01 Y    0.400  0.070    9.6   0.7    19.02
 7743                    275.17232 -16.15197 19.50  0.20 18.470 0.090 17.80  0.20 N   -1.000           6.0   3.0    17.14
 7744                    275.10235 -16.15201 20.80  0.60 18.210 0.090 17.10  0.20 N    0.200  0.300   16.0   9.0    41.73
 7745                    275.10082 -16.15198 17.86  0.09 16.550 0.030 15.80  0.07 N    0.180  0.050    6.0   1.0    40.55
 7746                    275.04748 -16.15197 19.88  0.04 15.993 0.007 13.89  0.01 N   14.000  2.000   34.4   0.6     5.32
 7747                    275.09027 -16.15195 19.50  0.10 18.190 0.050 17.26  0.08 Y    0.090  0.030    7.0   2.0    20.69
 7748 182020.58-160907.1 275.08570 -16.15194 18.14  0.03 16.830 0.010 15.86  0.03 Y    0.160  0.020    6.0   0.5    16.50
 7749                    275.05850 -16.15196 19.57  0.03 17.150 0.010 15.79  0.01 N    0.400  0.050   13.9   0.4     6.90
 7750                    275.16326 -16.15194 18.06  0.08 15.385 0.009 13.90  0.01 N    2.900  0.800   24.0   1.0    24.26
 7751                    275.13273 -16.15193 19.90  0.40 17.760 0.040 16.59  0.03 N    0.200  0.200   12.0   6.0    53.44
 7752 182024.72-160906.9 275.10307 -16.15192 16.64  0.01 15.078 0.008 14.27  0.01 N    0.740  0.060    7.5   0.2    42.18
 7753                    275.09092 -16.15193 20.00  0.20 17.990 0.040 16.82  0.06 N    0.160  0.090   12.0   3.0    21.47
 7754                    275.17822 -16.15190 20.80  0.30 18.710 0.060 18.00  0.10 N    0.120  0.080   13.0   4.0    13.92
 7755                    275.17650 -16.15188 23.00  2.00 18.960 0.090 18.10  0.10 N                   20.0  20.0    14.75
 7756                    275.16869 -16.15191 19.76  0.06 18.300 0.030 17.68  0.09 N    0.090  0.020    7.0   1.0    19.59
 7757                    275.16112 -16.15188 17.57  0.06 16.730 0.020 16.12  0.05 Y    0.120  0.020    2.3   0.8    26.41
 7758                    275.13646 -16.15190 18.00  0.20 16.820 0.050 16.10  0.09 N    0.140  0.060    5.0   2.0    52.68
 7759                    275.10335 -16.15189 18.47  0.07 16.510 0.020 15.27  0.02 Y    0.370  0.090   10.0   1.0    42.22
 7760                    275.08641 -16.15191 18.13  0.04 15.387 0.007 13.87  0.01 N    3.000  0.500   24.2   0.6    17.04
 7761                    275.07369 -16.15188 18.80  0.10 15.930 0.010 14.25  0.01 N    3.000  1.000   25.0   2.0    10.58
 7762                    275.14526 -16.15186 20.90  0.30 18.710 0.050 17.46  0.06 N    0.100  0.100   14.0   5.0    46.37
 7763 182025.52-160906.8 275.10631 -16.15187 15.89  0.01 14.470 0.007 13.85  0.01 N    1.210  0.080    7.3   0.2    40.24
 7764                    275.17711 -16.15184 22.00  2.00 18.850 0.090 17.70  0.10 N                   20.0  30.0    14.43
 7765                    275.14944 -16.15183 21.00  2.00 19.100 0.200 17.90  0.10 N    0.100  0.400   10.0  30.0    41.18
 7766                    275.08292 -16.15184 20.10  0.10 17.010 0.020 15.28  0.02 N    1.500  0.600   22.0   2.0    14.66
 7767                    275.04839 -16.15183 20.77  0.08 18.340 0.020 16.92  0.02 N    0.180  0.050   15.0   1.0     5.42
 7768                    275.16737 -16.15180 19.20  0.20 18.060 0.090 17.40  0.20 N   -1.000           5.0   3.0    20.54
 7769                    275.16349 -16.15180 18.01  0.09 16.560 0.020 15.61  0.02 Y    0.190  0.060    7.0   1.0    23.92
 7770                    275.13789 -16.15182 19.40  0.20 17.620 0.050 16.78  0.08 N    0.160  0.090   10.0   3.0    51.81
 7771                    275.13182 -16.15180 19.10  0.10 17.580 0.030 16.63  0.05 N    0.130  0.050    8.0   2.0    52.89
 7772                    275.08812 -16.15180 20.30  0.20 18.270 0.060 16.95  0.08 N    0.140  0.080   12.0   4.0    18.47
 7773                    275.16662 -16.15178 19.40  0.40 18.600 0.200 17.50  0.20 Y   -1.000           6.0   6.0    21.13
 7774                    275.15252 -16.15179 19.60  0.30 17.400 0.040 16.51  0.06 N    0.200  0.200   13.0   5.0    36.94
 7775                    275.14970 -16.15177 21.00  1.00 18.400 0.100 17.20  0.10 N    0.200  0.300   10.0  20.0    40.67
 7776                    275.13835 -16.15177 19.50  0.10 18.260 0.060 17.80  0.20 N   -1.000           7.0   2.0    51.40
 7777                    275.13608 -16.15179 18.70  0.10 17.250 0.030 16.03  0.05 Y    0.140  0.060    7.0   2.0    52.34
 7778                    275.09556 -16.15179 17.80  0.04 16.320 0.010 15.49  0.02 N    0.240  0.040    6.5   0.6    29.32
 7779                    275.09410 -16.15177 16.03  0.01 14.495 0.008 13.53  0.01 Y    1.400  0.100    8.7   0.2    26.35
 7780                    275.18184 -16.15174 16.26  0.01 14.207 0.007 13.23  0.01 N    3.100  0.200   18.2   0.2    12.32
 7781                    275.17595 -16.15175 19.12  0.04 17.530 0.010 16.72  0.02 N    0.140  0.020    8.4   0.7    14.99
 7782                    275.17335 -16.15174 18.30  0.06 17.010 0.020 16.46  0.04 N    0.140  0.030    5.7   0.9    16.42
 7783                    275.16030 -16.15173 19.00  0.20 17.290 0.040 16.70  0.10 N    0.200  0.100    9.0   3.0    27.12
 7784                    275.11136 -16.15173 17.85  0.03 14.543 0.007 12.76  0.01 N   18.000  3.000   29.7   0.5    39.10
 7785                    275.11070 -16.15175 21.00  1.00 18.900 0.200 17.60  0.20 N    0.100  0.200   10.0  10.0    38.96
 7786                    275.17784 -16.15170 17.93  0.04 16.440 0.010 15.68  0.02 N    0.230  0.030    6.7   0.5    14.04
 7787                    275.14858 -16.15173 19.00  0.20 17.020 0.030 15.58  0.02 Y    0.200  0.100   11.0   3.0    42.03
 7788                    275.14455 -16.15172 17.89  0.03 15.624 0.008 14.32  0.01 N    1.600  0.200   15.2   0.4    46.62
 7789                    275.14098 -16.15173 16.94  0.04 14.580 0.009 13.24  0.01 N    3.200  0.500   20.7   0.6    49.73
 7790                    275.09511 -16.15171 20.30  0.40 18.010 0.050 16.94  0.07 N    0.200  0.200   14.0   5.0    28.43
 7791                    275.14829 -16.15168 20.50  0.70 18.480 0.080 17.50  0.10 N    0.100  0.200   10.0  10.0    42.25
 7792                    275.12174 -16.15169 17.41  0.03 15.780 0.010 14.49  0.01 Y    0.430  0.060    7.3   0.5    46.99
 7793                    275.09661 -16.15169 17.11  0.02 14.242 0.007 12.69  0.01 N   15.000  2.000   25.4   0.3    31.93
 7794                    275.07275 -16.15169 21.10  0.90 18.500 0.100 17.10  0.10 N    0.200  0.300   20.0  10.0    10.25
 7795                    275.05442 -16.15169 20.90  0.20 18.590 0.040 17.47  0.04 N    0.150  0.080   14.0   3.0     6.23
 7796                    275.17460 -16.15165 17.14  0.02 16.078 0.008 15.52  0.01 N    0.180  0.020    3.5   0.2    15.68
 7797                    275.16062 -16.15164 19.50  0.40 18.200 0.100 17.50  0.30 N   -1.000           7.0   6.0    26.68
 7798                    275.15731 -16.15166 19.50  0.60 18.000 0.100 16.80  0.20 N    0.100  0.100    7.0   9.0    30.49
 7799                    275.15584 -16.15165 22.00  2.00 18.900 0.200 18.30  0.30 N    0.200  0.500   20.0  30.0    32.30
 7800                    275.15126 -16.15165 17.48  0.02 16.116 0.008 15.32  0.01 N    0.240  0.020    5.4   0.3    38.29
 7801                    275.05397 -16.15164 20.80  0.20 18.010 0.020 16.44  0.02 N    0.300  0.100   17.0   2.0     6.16
 7802                    275.17924 -16.15163 18.24  0.07 16.180 0.010 15.02  0.02 N    0.500  0.100   11.0   1.0    13.38
 7803                    275.09083 -16.15162 19.40  0.10 17.550 0.030 16.33  0.05 Y    0.170  0.060   10.0   2.0    21.38
 7804 182020.34-160905.7 275.08476 -16.15162 15.71  0.01 14.311 0.007 13.62  0.01 N    1.400  0.100    7.4   0.2    15.79
 7805                    275.17968 -16.15160 14.43  0.01 13.417 0.007 12.82  0.01 N    1.800  0.100    4.6   0.2    13.18
 7806                    275.17278 -16.15160 19.90  0.20 18.140 0.040 17.40  0.08 N    0.130  0.060   10.0   3.0    16.70
 7807                    275.15453 -16.15156 19.00  0.30 16.240 0.020 14.89  0.03 N    2.000  1.000   25.0   4.0    33.81
 7808                    275.13462 -16.15157 13.27  0.01 12.997 0.007 12.90  0.01 N    0.690  0.050   -4.1   0.2    51.78
 7809 182026.95-160905.6 275.11236 -16.15157 16.81  0.02 15.416 0.009 14.63  0.02 N    0.420  0.040    4.9   0.3    39.25
 7810                    275.10708 -16.15158 16.94  0.03 15.790 0.010 15.03  0.03 Y    0.240  0.030    3.7   0.5    39.99
 7811                    275.13774 -16.15154 20.00  0.50 17.840 0.080 16.50  0.10 N    0.200  0.200   13.0   7.0    50.78
 7812                    275.09139 -16.15153 19.60  0.20 18.450 0.080 17.40  0.20 Y   -1.000           7.0   3.0    22.11
 7813                    275.07511 -16.15154 18.01  0.05 16.300 0.010 15.21  0.02 Y    0.320  0.060    8.1   0.7    11.03
 7814                    275.18041 -16.15153 21.00  1.00 19.100 0.200 18.70  0.90 N    0.100  0.200   10.0  20.0    12.85
 7815                    275.14959 -16.15152 17.58  0.08 16.320 0.020 15.57  0.03 N    0.190  0.050    5.0   1.0    40.14
 7816                    275.13290 -16.15150 19.10  0.20 15.910 0.010 14.32  0.01 N    3.000  2.000   28.0   3.0    51.70
 7817                    275.15764 -16.15147 19.40  0.50 19.000 0.200 18.00  0.30 Y   -1.000           5.0   8.0    29.82
 7818                    275.15786 -16.15145 20.10  0.90 18.200 0.100 17.10  0.10 N    0.100  0.200   10.0  10.0    29.52
 7819                    275.15025 -16.15145 19.60  0.40 18.540 0.090 17.60  0.10 N   -1.000           7.0   5.0    39.12
 7820                    275.14836 -16.15141 18.49  0.08 17.080 0.020 16.42  0.04 N    0.150  0.040    7.0   1.0    41.37
 7821                    275.14673 -16.15142 20.00  0.40 17.910 0.060 16.87  0.09 N    0.200  0.200   12.0   6.0    43.32
 7822                    275.14630 -16.15144 18.88  0.07 16.066 0.009 14.61  0.01 N    2.300  0.600   25.0   1.0    43.84
 7823 182034.23-160905.0 275.14264 -16.15142 16.31  0.02 15.301 0.009 14.78  0.02 N    0.270  0.020    2.3   0.3    47.31
 7824 182030.87-160905.0 275.12868 -16.15142 15.65  0.01 13.899 0.007 12.39  0.01 Y    2.900  0.200   15.7   0.2    50.67
 7825                    275.10759 -16.15143 20.20  0.50 17.810 0.070 16.70  0.20 N    0.200  0.300   15.0   7.0    39.71
 7826                    275.07847 -16.15144 18.08  0.08 16.410 0.020 15.37  0.02 Y    0.260  0.070    8.0   1.0    12.34
 7827                    275.16534 -16.15139 18.20  0.30 16.700 0.070 15.90  0.10 N    0.200  0.100    7.0   4.0    21.92
 7828                    275.16106 -16.15139 17.05  0.06 16.030 0.020 15.30  0.03 Y    0.180  0.040    3.2   0.9    25.94
 7829                    275.15657 -16.15140 18.70  0.30 17.320 0.080 16.60  0.20 N    0.100  0.100    7.0   5.0    30.98
 7830                    275.13957 -16.15139 19.10  0.20 16.200 0.010 14.72  0.01 N    2.000  1.000   26.0   3.0    49.29
 7831                    275.12526 -16.15138 17.66  0.04 15.029 0.008 13.44  0.01 Y    3.200  0.500   23.1   0.6    48.73
 7832                    275.11733 -16.15139 17.24  0.02 15.740 0.010 14.97  0.02 N    0.380  0.040    6.2   0.4    42.21
 7833                    275.11355 -16.15139 17.41  0.02 15.934 0.009 15.12  0.02 N    0.310  0.030    6.1   0.4    39.55
 7834                    275.18147 -16.15135 20.70  0.40 19.100 0.100 18.10  0.20 N   -1.000          10.0   6.0    12.38
 7835                    275.17710 -16.15135 20.00  0.50 17.620 0.050 16.35  0.06 N    0.200  0.200   14.0   7.0    14.29
 7836                    275.11301 -16.15135 17.98  0.08 15.058 0.009 13.45  0.01 N    3.400  0.900   24.0   1.0    39.22
 7837                    275.07452 -16.15135 19.80  0.20 17.730 0.040 16.61  0.06 N    0.200  0.100   12.0   3.0    10.79
 7838                    275.17289 -16.15133 17.89  0.03 16.650 0.010 16.13  0.03 N    0.160  0.020    5.2   0.4    16.52
 7839                    275.17057 -16.15135 20.30  0.50 18.340 0.080 17.17  0.09 N    0.100  0.100   12.0   8.0    17.98
 7840                    275.15353 -16.15133 19.00  0.20 17.360 0.050 16.51  0.08 N    0.200  0.100    9.0   3.0    34.63
 7841                    275.14449 -16.15135 20.00  0.20 18.510 0.050 17.29  0.06 Y   -1.000           8.0   2.0    45.41
 7842                    275.14369 -16.15129 20.30  0.30 18.380 0.070 17.70  0.10 N    0.120  0.090   11.0   4.0    45.97
 7843                    275.08889 -16.15131 17.00  0.02 15.738 0.009 15.05  0.02 N    0.260  0.020    4.5   0.3    19.17
 7844                    275.07867 -16.15130 20.20  0.50 18.260 0.070 17.01  0.08 N    0.100  0.100   12.0   8.0    12.41
 7845                    275.17402 -16.15128 20.10  0.20 18.490 0.050 17.68  0.07 N    0.090  0.050    8.0   3.0    15.86
 7846                    275.12633 -16.15126 23.00  8.00 18.210 0.090 16.57  0.08 N   10.000 90.000                 48.98
 7847                    275.09767 -16.15129 20.10  0.20 18.090 0.050 16.87  0.06 N    0.150  0.080   12.0   3.0    35.82
 7848                    275.16833 -16.15124 20.00  0.30 18.450 0.050 17.63  0.06 N    0.100  0.080    9.0   5.0    19.46
 7849                    275.14271 -16.15125 16.38  0.02 15.381 0.009 14.78  0.02 N    0.250  0.020    2.4   0.3    46.65
 7850                    275.10950 -16.15126 20.40  0.50 18.040 0.070 16.90  0.10 N    0.200  0.200   14.0   7.0    38.71
 7851                    275.08789 -16.15124 17.91  0.04 16.690 0.020 15.95  0.04 N    0.160  0.030    5.2   0.6    18.19
 7852                    275.08297 -16.15122 18.46  0.05 17.010 0.030 15.67  0.05 Y    0.160  0.030    7.1   0.8    14.59
 7853                    275.05310 -16.15124 20.90  0.10 18.190 0.020 16.76  0.02 N    0.240  0.080   17.0   2.0     6.01
 7854                    275.17221 -16.15121 20.10  0.20 18.640 0.080 17.70  0.10 N   -1.000           8.0   3.0    16.88
 7855                    275.16961 -16.15120 19.50  0.20 17.520 0.030 16.48  0.03 N    0.200  0.100   11.0   3.0    18.54
 7856                    275.13441 -16.15123 18.00  0.10 15.580 0.010 14.20  0.01 N    2.100  0.700   17.0   2.0    50.51
 7857                    275.13363 -16.15118 19.20  0.20 17.130 0.030 16.12  0.03 N    0.200  0.200   11.0   4.0    50.39
 7858                    275.10411 -16.15120 14.61  0.01 14.059 0.007 13.83  0.01 N    0.420  0.030   -2.2   0.2    44.63
 7859                    275.17869 -16.15115 21.00  0.90 19.300 0.200 18.50  0.40 N   -1.000          10.0  10.0    13.49
 7860                    275.16565 -16.15116 19.10  0.50 17.080 0.070 16.10  0.10 N    0.200  0.300   11.0   7.0    21.49
 7861                    275.07421 -16.15115 19.60  0.20 16.410 0.010 14.62  0.01 N    3.000  1.000   28.0   2.0    10.66
 7862                    275.07317 -16.15114 22.00  2.00 18.800 0.200 17.70  0.30 N                   20.0  30.0    10.31
 7863                    275.16992 -16.15113 20.90  0.90 18.700 0.100 17.70  0.20 N    0.100  0.200   10.0  10.0    18.29
 7864                    275.11327 -16.15112 17.85  0.05 16.910 0.020 16.23  0.04 Y    0.120  0.020    3.2   0.7    39.00
 7865                    275.08755 -16.15114 20.70  0.40 18.860 0.090 18.00  0.20 N    0.100  0.090   11.0   6.0    17.87
 7866                    275.15889 -16.15109 17.50  0.10 15.170 0.020 13.83  0.02 N    3.000  1.000   17.0   2.0    27.87
 7867                    275.14469 -16.15109 21.00  0.60 18.820 0.090 17.70  0.10 N    0.100  0.100   13.0   8.0    44.38
 7868                    275.13496 -16.15111 17.81  0.09 16.620 0.020 15.83  0.03 Y    0.160  0.050    5.0   1.0    49.97
 7869                    275.12390 -16.15111 16.96  0.04 15.520 0.010 14.09  0.02 Y    0.410  0.070    5.4   0.6    46.87
 7870 182026.11-160903.8 275.10880 -16.15109 16.14  0.01 14.784 0.008 14.05  0.01 N    0.680  0.050    5.2   0.2    38.99
 7871                    275.07647 -16.15109 14.81  0.01 14.142 0.007 13.98  0.01 N    0.450  0.030   -1.2   0.2    11.47
 7872                    275.16038 -16.15108 18.40  0.10 17.020 0.040 16.00  0.05 Y    0.150  0.050    6.0   2.0    26.29
 7873                    275.14952 -16.15107 18.90  0.20 17.180 0.040 16.28  0.05 N    0.180  0.090    9.0   3.0    39.04
 7874 182027.72-160903.8 275.11560 -16.15108 16.45  0.02 14.888 0.009 14.11  0.02 N    1.000  0.100    8.0   0.3    40.25
 7875                    275.08026 -16.15108 15.90  0.01 14.285 0.007 13.50  0.01 N    2.000  0.200    9.9   0.2    13.11
 7876                    275.17771 -16.15103 18.19  0.09 16.740 0.030 16.01  0.05 N    0.180  0.050    7.0   1.0    13.90
 7877                    275.12916 -16.15103 19.30  0.20 16.140 0.010 14.35  0.01 N    3.000  1.000   27.0   3.0    49.37
 7878                    275.12517 -16.15106 16.55  0.02 14.442 0.008 13.19  0.01 N    2.900  0.300   18.7   0.3    47.57
 7879                    275.10262 -16.15103 20.00  0.30 17.740 0.040 16.22  0.05 N    0.200  0.200   14.0   5.0    47.26
 7880                    275.09856 -16.15104 18.30  0.20 16.700 0.040 15.15  0.03 Y    0.200  0.100    8.0   2.0    39.63
 7881                    275.17831 -16.15102 18.70  0.10 16.680 0.020 15.66  0.03 N    0.400  0.100   11.0   2.0    13.63
 7882                    275.12567 -16.15101 19.50  0.40 17.190 0.040 15.85  0.03 N    0.300  0.300   13.0   5.0    47.70
 7883                    275.09956 -16.15101 20.60  0.80 18.200 0.100 17.00  0.10 N    0.200  0.300   20.0  10.0    43.03
 7884                    275.09277 -16.15101 21.30  0.50 18.580 0.050 18.00  0.30 N    0.200  0.200   17.0   8.0    24.34
 7885                    275.08890 -16.15101 16.20  0.02 14.946 0.008 14.27  0.01 N    0.500  0.040    3.8   0.2    19.15
 7886                    275.07250 -16.15101 16.34  0.01 15.590 0.010 15.42  0.03 N    0.180  0.010    0.6   0.2    10.09
 7887                    275.17675 -16.15099 16.21  0.02 15.230 0.009 14.73  0.02 N    0.280  0.030    2.0   0.3    14.34
 7888                    275.13753 -16.15098 17.88  0.06 16.670 0.020 15.98  0.05 N    0.160  0.040    5.0   1.0    48.75
 7889                    275.09059 -16.15098 17.36  0.03 15.571 0.008 14.77  0.02 N    0.630  0.080    8.8   0.5    21.09
 7890                    275.08983 -16.15098 19.20  0.05 16.113 0.009 14.49  0.01 N    2.900  0.500   27.2   0.7    20.16
 7891                    275.04605 -16.15096 21.00  0.10 18.720 0.030 17.59  0.05 N    0.130  0.040   14.0   1.0     5.12
 7892                    275.17533 -16.15096 20.70  0.30 18.550 0.040 17.51  0.06 N    0.130  0.090   13.0   4.0    15.04
 7893                    275.15453 -16.15093 22.00  2.00 17.780 0.060 16.40  0.07 N    3.000  8.000   40.0  30.0    32.65
 7894                    275.10656 -16.15095 17.27  0.04 16.000 0.010 15.09  0.04 Y    0.230  0.030    4.7   0.5    41.44
 7895                    275.09409 -16.15095 20.60  0.50 19.400 0.200 18.60  0.50 N   -1.000           9.0   8.0    26.91
 7896                    275.07540 -16.15096 18.91  0.08 15.737 0.008 14.02  0.01 N    3.300  0.900   27.0   1.0    11.06
 7897                    275.14430 -16.15093 17.91  0.03 16.540 0.010 15.82  0.02 N    0.190  0.030    6.0   0.5    44.22
 7898                    275.09185 -16.15092 19.30  0.20 18.050 0.040 17.17  0.07 N    0.090  0.050    6.0   3.0    22.85
 7899                    275.05267 -16.15091 21.00  0.10 19.130 0.060 18.10  0.10 N   -1.000          11.0   2.0     5.94
 7900                    275.17782 -16.15089 18.30  0.09 15.990 0.010 14.85  0.02 N    1.100  0.300   15.0   1.0    13.81
 7901                    275.17005 -16.15088 18.40  0.10 16.940 0.030 16.22  0.05 N    0.170  0.060    7.0   2.0    18.08
 7902                    275.13020 -16.15088 19.20  0.10 18.490 0.060 17.31  0.09 Y   -1.000           5.0   2.0    49.10
 7903                    275.11282 -16.15088 18.73  0.09 17.350 0.030 16.43  0.07 Y    0.130  0.040    7.0   1.0    38.48
 7904                    275.09027 -16.15089 17.05  0.02 15.746 0.009 15.04  0.02 N    0.290  0.030    4.7   0.3    20.70
 7905 182019.98-160903.1 275.08329 -16.15089 14.72  0.01 13.458 0.007 12.70  0.01 N    2.400  0.200    7.2   0.2    14.72
 7906                    275.16719 -16.15085 17.81  0.09 15.530 0.010 14.22  0.02 N    1.800  0.500   15.0   1.0    20.07
 7907                    275.10516 -16.15086 19.90  0.60 17.200 0.060 15.69  0.06 N    0.600  0.600   16.0   8.0    44.24
 7908                    275.08136 -16.15087 18.65  0.04 16.850 0.010 15.77  0.02 N    0.240  0.040    9.2   0.6    13.63
 7909                    275.16655 -16.15083 20.00  1.00 18.100 0.080 17.33  0.06 N    0.200  0.300   10.0  10.0    20.54
 7910                    275.15269 -16.15085 20.50  0.70 18.800 0.100 18.30  0.30 N   -1.000          10.0  10.0    34.71
 7911                    275.14938 -16.15085 20.30  0.50 18.490 0.090 17.30  0.10 N    0.100  0.100   11.0   8.0    38.65
 7912                    275.14168 -16.15082 21.00  1.00 18.700 0.100 17.70  0.10 N    0.200  0.300   20.0  20.0    45.95
 7913                    275.13389 -16.15084 20.30  0.60 17.780 0.050 16.46  0.05 N    0.300  0.300   15.0   9.0    49.10
 7914                    275.08931 -16.15082 23.00  7.00 19.100 0.300 20.00  2.00 N    1.000  4.000                 19.58
 7915                    275.08702 -16.15082 21.50  0.80 19.200 0.100 18.50  0.30 N    0.100  0.200   20.0  10.0    17.37
 7916                    275.08482 -16.15084 19.40  0.20 17.820 0.030 16.93  0.06 N    0.130  0.060    9.0   2.0    15.70
 7917                    275.14809 -16.15081 18.65  0.08 17.430 0.030 16.73  0.06 N    0.110  0.030    5.0   1.0    40.03
 7918                    275.14301 -16.15080 22.00  1.00 18.880 0.080 17.90  0.10 N    0.200  0.300   20.0  20.0    44.90
 7919                    275.09129 -16.15080 15.71  0.01 13.743 0.007 12.68  0.01 N    3.300  0.200   17.1   0.2    22.05
 7920                    275.08180 -16.15081 18.95  0.04 17.550 0.020 16.71  0.07 N    0.120  0.020    6.8   0.6    13.85
 7921                    275.05040 -16.15080 17.66  0.01 16.790 0.010 16.20  0.02 Y    0.120  0.010    2.6   0.2     5.63
 7922                    275.11934 -16.15078 16.66  0.02 15.051 0.009 14.17  0.01 N    0.900  0.100    8.1   0.4    42.39
 7923                    275.10290 -16.15078 18.49  0.09 16.850 0.020 15.82  0.03 Y    0.190  0.050    8.0   1.0    48.94
 7924                    275.10101 -16.15079 20.40  0.60 18.700 0.100 17.30  0.20 N    0.100  0.100    9.0   9.0    48.40
 7925                    275.07706 -16.15077 20.60  0.30 18.500 0.100 17.70  0.40 N    0.100  0.100   13.0   5.0    11.66
 7926                    275.13052 -16.15073 20.10  0.30 18.280 0.050 17.16  0.07 N    0.120  0.080   11.0   4.0    48.60
 7927 182026.32-160902.7 275.10967 -16.15075 16.31  0.02 14.943 0.008 14.05  0.01 Y    0.590  0.050    5.0   0.2    38.46
 7928                    275.10889 -16.15075 20.00  0.30 17.060 0.030 15.53  0.03 N    1.000  0.700   20.0   5.0    38.93
 7929                    275.10566 -16.15073 16.65  0.03 15.260 0.020 14.47  0.05 N    0.460  0.060    5.0   0.5    43.65
 7930                    275.08076 -16.15076 20.30  0.50 18.200 0.070 17.30  0.10 N    0.100  0.200   12.0   7.0    13.30
 7931                    275.17041 -16.15070 19.20  0.20 17.740 0.050 16.82  0.09 N    0.120  0.070    8.0   3.0    17.76
 7932                    275.15079 -16.15071 19.80  0.30 18.200 0.070 16.97  0.08 Y    0.100  0.080    9.0   4.0    36.67
 7933                    275.10135 -16.15069 20.80  0.70 17.430 0.030 15.80  0.03 N    1.000  2.000   20.0  10.0    49.76
 7934                    275.15141 -16.15065 20.80  0.90 17.560 0.050 16.25  0.05 N    1.000  2.000   20.0  10.0    35.81
 7935                    275.14650 -16.15066 19.30  0.10 18.160 0.050 17.60  0.10 N   -1.000           6.0   2.0    41.29
 7936 182029.85-160902.2 275.12443 -16.15065 14.96  0.01 13.583 0.007 12.96  0.01 N    2.500  0.200   12.8   0.2    45.78
 7937                    275.09614 -16.15067 18.02  0.07 16.860 0.020 15.56  0.03 Y    0.140  0.030    5.0   1.0    32.67
 7938                    275.10232 -16.15062 17.72  0.06 14.744 0.008 13.11  0.01 N   12.000  3.000   26.6   0.8    50.83
 7939                    275.07306 -16.15062 21.20  0.80 18.480 0.090 17.06  0.08 N    0.200  0.300   20.0  10.0    10.21
 7940                    275.16880 -16.15060 17.45  0.03 16.440 0.010 15.99  0.03 N    0.150  0.020    3.2   0.5    18.77
 7941 182029.68-160902.0 275.12370 -16.15059 14.32  0.01 13.054 0.007 12.42  0.01 N    3.000  0.200   11.6   0.2    45.11
 7942                    275.10404 -16.15060 18.80  0.10 17.010 0.020 16.08  0.04 N    0.190  0.060    9.0   2.0    48.14
 7943                    275.09639 -16.15059 18.01  0.06 16.770 0.020 15.85  0.04 Y    0.150  0.030    5.1   0.9    33.63
 7944                    275.16923 -16.15057 19.40  0.30 18.240 0.090 17.60  0.20 N   -1.000           6.0   4.0    18.46
 7945                    275.10028 -16.15057 17.92  0.03 16.280 0.010 15.27  0.02 Y    0.290  0.040    7.6   0.4    48.65
 7946                    275.05229 -16.15055 16.59  0.01 15.797 0.009 15.62  0.02 N    0.180  0.010    1.2   0.2     5.87
 7947                    275.17762 -16.15052 23.00  6.00 18.700 0.100 17.70  0.20 N                   30.0  90.0    13.79
 7948                    275.17041 -16.15054 19.40  0.20 17.990 0.050 16.99  0.07 N    0.110  0.060    8.0   3.0    17.67
 7949                    275.09937 -16.15053 19.80  0.30 17.470 0.040 16.31  0.04 N    0.300  0.200   13.0   4.0    45.66
 7950                    275.09684 -16.15052 22.00  1.00 19.100 0.100 18.30  0.20 N    0.200  0.300   20.0  20.0    35.42
 7951                    275.07576 -16.15052 19.20  0.20 17.850 0.050 16.90  0.10 N    0.110  0.050    7.0   2.0    11.12
 7952                    275.17538 -16.15049 19.20  0.20 17.800 0.040 17.07  0.09 N    0.110  0.050    7.0   3.0    14.85
 7953                    275.17398 -16.15050 16.91  0.02 15.756 0.009 15.16  0.01 N    0.240  0.020    3.8   0.3    15.58
 7954                    275.15648 -16.15050 19.10  0.20 18.700 0.200 17.50  0.30 Y   -1.000           5.0   4.0    29.70
 7955                    275.11292 -16.15052 21.00  0.50 17.080 0.030 15.19  0.02 N    3.000  3.000   34.0   7.0    38.02
 7956                    275.08426 -16.15051 17.92  0.03 16.079 0.008 15.00  0.01 N    0.440  0.060    9.0   0.5    15.26
 7957                    275.07379 -16.15050 15.55  0.01 13.566 0.007 12.54  0.01 N    3.400  0.200   16.6   0.2    10.43
 7958                    275.15482 -16.15048 22.00  3.00 18.700 0.200 17.80  0.20 N                   20.0  50.0    31.54
 7959                    275.15413 -16.15047 16.84  0.02 15.610 0.010 14.91  0.02 N    0.290  0.030    4.1   0.4    32.30
 7960                    275.12767 -16.15047 19.90  0.20 15.922 0.009 13.63  0.01 N   16.000  8.000   36.0   3.0    46.87
 7961                    275.09958 -16.15049 18.25  0.08 16.550 0.020 15.51  0.03 N    0.250  0.070    8.0   1.0    46.86
 7962                    275.15243 -16.15044 19.30  0.20 17.440 0.040 16.65  0.07 N    0.180  0.090   10.0   3.0    34.20
 7963                    275.14693 -16.15046 21.40  0.80 18.800 0.100 17.60  0.10 N    0.200  0.200   20.0  10.0    40.29
 7964                    275.14322 -16.15045 23.00  2.00 18.990 0.050 17.77  0.06 N    1.000  2.000   30.0  30.0    43.62
 7965                    275.13259 -16.15043 19.40  0.20 17.170 0.030 15.53  0.02 Y    0.300  0.200   13.0   3.0    47.71
 7966 182026.00-160901.7 275.10835 -16.15046 15.89  0.01 14.509 0.007 13.84  0.01 N    1.070  0.080    6.7   0.2    39.51
 7967                    275.09242 -16.15046 19.90  0.20 17.320 0.020 15.86  0.02 N    0.400  0.200   15.0   3.0    23.90
 7968                    275.16211 -16.15042 21.00  2.00 18.020 0.070 17.30  0.10 N                   20.0  20.0    23.93
 7969                    275.13482 -16.15043 19.30  0.30 16.730 0.030 15.13  0.03 N    0.700  0.400   15.0   4.0    47.51
 7970                    275.11251 -16.15042 21.70  0.80 18.230 0.070 17.20  0.20 N    1.000  1.000   20.0  10.0    37.81
 7971                    275.07625 -16.15041 21.00  1.00 16.960 0.030 15.29  0.04 N   10.000 30.000   40.0  20.0    11.29
 7972                    275.17061 -16.15037 18.90  0.10 17.550 0.030 16.77  0.05 N    0.120  0.040    6.0   2.0    17.47
 7973                    275.17459 -16.15036 22.00  2.00 18.800 0.100 17.80  0.20 N    0.200  0.700   20.0  30.0    15.21
 7974                    275.05072 -16.15034 19.88  0.09 17.000 0.010 15.36  0.01 N    1.000  0.300   20.0   1.0     5.65
 7975                    275.04865 -16.15034 19.86  0.05 17.450 0.010 16.12  0.01 N    0.310  0.060   14.1   0.8     5.39
 7976                    275.15158 -16.15035 20.90  0.60 18.480 0.080 17.90  0.20 N    0.200  0.200   15.0   8.0    34.97
 7977                    275.13461 -16.15034 18.70  0.10 17.890 0.080 16.90  0.10 Y   -1.000           4.0   2.0    47.24
 7978                    275.12068 -16.15032 18.36  0.08 17.710 0.040 17.40  0.20 N   -1.000           3.0   1.0    42.24
 7979                    275.09750 -16.15033 19.01  0.08 17.830 0.040 16.81  0.07 Y    0.100  0.030    6.0   1.0    38.71
 7980                    275.08294 -16.15035 21.10  0.50 18.360 0.050 16.67  0.07 N    0.200  0.200   18.0   6.0    14.41
 7981                    275.09661 -16.15029 18.32  0.05 15.720 0.008 14.24  0.01 N    2.300  0.400   23.0   0.7    35.23
 7982                    275.14790 -16.15025 20.30  0.30 18.050 0.040 17.02  0.07 N    0.200  0.100   13.0   5.0    38.76
 7983                    275.14291 -16.15026 19.20  0.07 18.420 0.040 18.00  0.10 N   -1.000           5.0   1.0    43.27
 7984                    275.14173 -16.15026 18.70  0.20 17.420 0.060 16.63  0.08 N    0.120  0.070    6.0   3.0    44.07
 7985                    275.13532 -16.15027 18.40  0.10 15.530 0.010 13.98  0.01 N    3.000  1.000   21.0   2.0    46.85
 7986                    275.10260 -16.15028 17.44  0.04 16.020 0.010 15.27  0.02 N    0.260  0.040    5.9   0.6    54.12
 7987                    275.07729 -16.15028 20.20  0.30 17.750 0.050 16.55  0.08 N    0.300  0.200   15.0   5.0    11.67
 7988                    275.10785 -16.15024 19.70  0.20 17.900 0.100 16.70  0.20 N    0.150  0.080   11.0   3.0    40.35
 7989                    275.16323 -16.15021 18.60  0.30 18.000 0.100 17.30  0.20 Y   -1.000           3.0   4.0    22.77
 7990                    275.07807 -16.15020 20.40  0.50 18.300 0.070 17.50  0.10 N    0.100  0.200   13.0   7.0    11.98
 7991                    275.05178 -16.15021 15.12  0.01 14.347 0.007 14.18  0.01 N    0.440  0.030   -0.2   0.2     5.78
 7992                    275.09619 -16.15018 19.90  0.30 18.500 0.070 17.40  0.10 Y   -1.000           8.0   4.0    33.93
 7993                    275.07490 -16.15017 20.30  0.30 17.550 0.030 16.17  0.04 N    0.400  0.300   16.0   5.0    10.77
 7994                    275.17215 -16.15019 21.70  0.70 18.780 0.040 17.70  0.05 N    0.200  0.300   20.0  10.0    16.46
 7995                    275.08753 -16.15016 19.50  0.10 18.180 0.050 17.18  0.07 Y    0.090  0.030    7.0   2.0    17.72
 7996                    275.07903 -16.15015 19.50  0.10 16.990 0.010 15.42  0.01 Y    0.500  0.200   14.0   2.0    12.39
 7997                    275.15624 -16.15011 19.20  0.30 18.200 0.100 17.20  0.20 Y   -1.000           5.0   4.0    29.39
 7998                    275.14919 -16.15013 19.40  0.20 17.450 0.030 16.19  0.04 Y    0.200  0.100   11.0   3.0    37.11
 7999                    275.11205 -16.15011 19.70  0.10 18.290 0.080 17.30  0.20 Y    0.090  0.040    7.0   2.0    37.42
 8000                    275.10008 -16.15012 20.90  0.90 18.900 0.200 18.10  0.40 N    0.100  0.200   10.0  10.0    52.51
 8001                    275.09280 -16.15011 18.48  0.05 17.820 0.040 17.60  0.10 N   -1.000           2.9   0.9    24.72
 8002 182018.42-160900.4 275.07675 -16.15011 15.52  0.01 13.637 0.007 12.65  0.01 N    3.300  0.200   13.3   0.2    11.44
 8003                    275.14789 -16.15011 20.00  0.30 18.330 0.060 17.07  0.07 Y    0.110  0.080   10.0   5.0    38.40
 8004                    275.14218 -16.15010 20.40  0.70 17.960 0.060 16.88  0.07 N    0.200  0.300   10.0  10.0    43.27
 8005                    275.12638 -16.15008 17.42  0.05 16.800 0.020 16.51  0.06 N    0.100  0.020    0.5   0.8    45.07
 8006                    275.09645 -16.15009 20.30  0.20 17.560 0.030 15.88  0.03 N    0.400  0.200   16.0   3.0    35.17
 8007                    275.08312 -16.15009 20.20  0.20 16.710 0.010 14.90  0.01 N    3.000  2.000   31.0   3.0    14.47
 8008                    275.07873 -16.15010 21.50  0.60 18.700 0.050 17.41  0.06 N    0.200  0.200   18.0   9.0    12.25
 8009                    275.16962 -16.15006 20.00  0.50 18.160 0.070 17.13  0.08 N    0.100  0.100   11.0   7.0    17.93
 8010                    275.15918 -16.15007 21.00  1.00 17.170 0.040 15.77  0.03 N    3.000  5.000   30.0  20.0    26.34
 8011                    275.12915 -16.15005 16.28  0.01 14.831 0.007 14.07  0.01 N    0.810  0.060    6.6   0.2    45.97
 8012                    275.17520 -16.15004 18.70  0.10 16.750 0.030 15.70  0.04 N    0.300  0.100   10.0   2.0    14.78
 8013                    275.15209 -16.15004 17.57  0.03 16.540 0.020 16.01  0.03 N    0.150  0.020    3.6   0.5    33.78
 8014                    275.17691 -16.15000 18.80  0.40 17.800 0.100 16.90  0.10 N   -1.000           4.0   6.0    13.96
 8015                    275.16610 -16.14999 19.40  0.40 17.630 0.060 16.90  0.10 N    0.200  0.100   10.0   6.0    20.32
 8016                    275.08074 -16.15001 18.80  0.10 16.960 0.020 15.90  0.03 N    0.240  0.090   10.0   2.0    13.17
 8017                    275.07170 -16.15001 18.90  0.10 15.208 0.009 13.13  0.01 N   17.000  6.000   32.0   2.0     9.72
 8018                    275.16851 -16.14998 17.57  0.07 16.360 0.010 15.63  0.02 N    0.180  0.040    5.0   1.0    18.61
 8019                    275.15993 -16.14999 18.90  0.40 17.500 0.080 16.37  0.09 Y    0.100  0.100    7.0   5.0    25.52
 8020                    275.15274 -16.14997 19.10  0.10 18.350 0.070 18.40  0.30 N   -1.000           5.0   2.0    32.94
 8021 182031.25-160859.7 275.13026 -16.14996 13.84  0.01 12.731 0.007 11.99  0.01 Y    3.000  0.200    6.3   0.2    45.90
 8022                    275.05257 -16.14998 18.23  0.02 16.107 0.009 15.04  0.02 N    0.640  0.070   11.6   0.4     5.88
 8023                    275.14845 -16.14994 20.50  0.60 18.640 0.080 17.50  0.10 N    0.100  0.100   11.0   8.0    37.43
 8024                    275.09329 -16.14995 23.00  5.00 18.740 0.080 17.64  0.07 N                   40.0  60.0    25.81
 8025 182021.43-160859.8 275.08930 -16.14994 14.33  0.01 13.111 0.007 12.34  0.01 Y    2.800  0.200   11.1   0.2    19.50
 8026                    275.08045 -16.14994 22.00  3.00 19.000 0.200 17.80  0.30 N    0.200  0.900   20.0  40.0    13.01
 8027                    275.05224 -16.14993 19.11  0.06 16.940 0.020 15.65  0.03 N    0.350  0.080   12.0   1.0     5.83
 8028                    275.17807 -16.14990 16.21  0.03 14.991 0.009 14.44  0.02 N    0.460  0.050    3.6   0.4    13.41
 8029                    275.16234 -16.14990 17.37  0.05 14.869 0.008 13.59  0.01 N    3.100  0.600   22.6   0.7    23.25
 8030                    275.09812 -16.14991 17.74  0.03 16.510 0.020 15.81  0.03 N    0.180  0.030    5.0   0.5    43.97
 8031                    275.09716 -16.14991 21.40  0.90 20.500 0.500 21.00  5.00 N   -1.000          10.0  10.0    38.91
 8032                    275.16631 -16.14988 18.70  0.10 17.440 0.030 16.66  0.06 N    0.120  0.050    6.0   2.0    20.08
 8033                    275.13639 -16.14987 18.04  0.09 15.950 0.010 14.70  0.01 N    0.700  0.200   12.0   1.0    45.29
 8034                    275.12091 -16.14990 17.80  0.10 16.250 0.020 15.47  0.03 N    0.250  0.090    7.0   2.0    41.33
 8035 182022.67-160859.5 275.09449 -16.14989 16.35  0.02 14.764 0.009 14.12  0.02 N    1.200  0.100    8.7   0.3    28.86
 8036 182022.58-160859.4 275.09409 -16.14990 16.30  0.01 14.727 0.008 13.95  0.01 N    1.200  0.100    8.7   0.2    27.77
 8037                    275.04750 -16.14987 19.85  0.05 17.980 0.020 16.89  0.03 N    0.140  0.030   10.8   0.7     5.24
 8038                    275.12903 -16.14987 15.93  0.01 14.475 0.007 13.61  0.01 N    1.270  0.090    7.6   0.2    45.35
 8039                    275.10882 -16.14986 16.90  0.03 14.526 0.008 13.16  0.01 N    3.200  0.400   20.8   0.4    39.13
 8040                    275.08523 -16.14987 20.70  0.70 19.100 0.100 18.60  0.40 N   -1.000          10.0  10.0    15.81
 8041                    275.04582 -16.14984 20.43  0.08 18.100 0.020 16.82  0.03 N    0.190  0.050   14.0   1.0     5.05
 8042                    275.04526 -16.14985 19.23  0.03 18.600 0.030 18.50  0.10 N   -1.000           5.0   0.6     4.99
 8043                    275.15506 -16.14982 19.50  0.50 17.470 0.080 15.97  0.08 N    0.200  0.200   11.0   7.0    30.19
 8044                    275.14457 -16.14984 21.10  0.50 19.000 0.060 18.10  0.10 N    0.100  0.100   13.0   8.0    40.72
 8045                    275.09926 -16.14982 19.10  0.20 17.450 0.040 16.56  0.05 N    0.160  0.080    9.0   3.0    51.42
 8046                    275.17588 -16.14979 17.40  0.10 15.000 0.010 13.71  0.02 N    2.800  0.900   21.0   2.0    14.37
 8047                    275.12828 -16.14980 20.50  0.50 17.280 0.020 15.33  0.02 N    2.000  2.000   24.0   7.0    44.92
 8048                    275.08571 -16.14979 17.57  0.03 16.310 0.010 15.55  0.02 N    0.190  0.020    4.9   0.4    16.15
 8049                    275.05305 -16.14979 20.53  0.08 17.920 0.020 16.55  0.02 N    0.260  0.070   16.0   1.0     5.93
 8050                    275.04686 -16.14978 19.66  0.04 17.560 0.010 16.43  0.02 N    0.200  0.030   12.1   0.5     5.16
 8051                    275.15102 -16.14975 18.30  0.10 16.470 0.020 15.36  0.02 N    0.300  0.100    9.0   1.0    34.34
 8052                    275.10023 -16.14976 19.70  0.20 16.730 0.020 15.16  0.02 N    1.500  0.800   21.0   3.0    57.94
 8053                    275.09233 -16.14977 19.50  0.20 18.090 0.040 17.09  0.07 Y    0.100  0.040    7.0   2.0    23.93
 8054                    275.08833 -16.14976 20.20  0.50 18.500 0.100 17.20  0.10 Y    0.100  0.100   10.0   7.0    18.43
 8055                    275.05160 -16.14977 20.10  0.10 18.410 0.050 17.46  0.09 N    0.110  0.040   10.0   2.0     5.74
 8056                    275.15907 -16.14973 19.10  0.20 16.920 0.030 15.71  0.04 N    0.400  0.200   12.0   3.0    26.04
 8057                    275.14909 -16.14973 17.41  0.03 16.097 0.009 15.33  0.01 N    0.230  0.030    5.2   0.5    36.28
 8058                    275.14825 -16.14974 18.80  0.10 17.300 0.030 16.51  0.04 N    0.150  0.060    8.0   2.0    37.14
 8059                    275.14644 -16.14973 21.20  0.70 19.100 0.100 18.60  0.30 N    0.100  0.100   14.0   9.0    38.82
 8060                    275.14251 -16.14975 20.30  0.60 17.470 0.040 16.17  0.03 N    0.600  0.600   18.0   8.0    42.00
 8061                    275.09347 -16.14972 20.60  0.50 18.360 0.070 17.10  0.05 N    0.200  0.200   14.0   7.0    26.35
 8062                    275.17352 -16.14970 20.30  0.50 17.660 0.040 16.24  0.03 N    0.300  0.300   16.0   7.0    15.51
 8063                    275.17276 -16.14970 20.20  0.20 18.130 0.040 17.33  0.08 N    0.150  0.090   12.0   3.0    15.92
 8064                    275.13072 -16.14971 20.20  0.60 17.960 0.070 16.76  0.08 N    0.200  0.200   13.0   9.0    45.15
 8065                    275.11001 -16.14970 19.40  0.50 18.000 0.100 17.00  0.20 N    0.100  0.100    7.0   8.0    37.85
 8066                    275.17087 -16.14968 20.30  0.10 18.030 0.030 16.79  0.03 N    0.180  0.060   13.0   2.0    16.98
 8067                    275.16293 -16.14967 18.50  0.30 15.610 0.020 14.22  0.03 N    3.000  2.000   26.0   4.0    22.56
 8068                    275.13153 -16.14967 14.32  0.01 13.755 0.007 13.61  0.01 N    0.530  0.040   -2.0   0.2    45.12
 8069                    275.09374 -16.14969 20.40  0.40 18.600 0.100 17.70  0.10 N    0.100  0.090   10.0   6.0    27.03
 8070                    275.09307 -16.14968 16.72  0.01 15.341 0.007 14.65  0.01 N    0.430  0.030    5.0   0.2    25.47
 8071                    275.07699 -16.14969 18.22  0.06 16.390 0.020 15.34  0.03 N    0.350  0.080    9.0   0.9    11.47
 8072                    275.17226 -16.14963 18.12  0.04 16.700 0.010 15.96  0.02 N    0.180  0.030    6.4   0.6    16.17
 8073                    275.15085 -16.14966 18.21  0.09 16.870 0.020 16.03  0.03 N    0.160  0.050    6.0   1.0    34.32
 8074                    275.15575 -16.14962 19.40  0.40 18.300 0.100 17.30  0.20 Y   -1.000           6.0   5.0    29.17
 8075                    275.14533 -16.14961 17.99  0.05 16.480 0.010 15.54  0.03 Y    0.220  0.040    6.9   0.7    39.48
 8076 182031.97-160858.5 275.13322 -16.14963 16.06  0.02 14.518 0.007 13.81  0.01 N    1.400  0.100    8.7   0.3    45.02
 8077                    275.12273 -16.14962 18.00  0.10 16.420 0.030 15.40  0.03 Y    0.240  0.080    7.0   2.0    41.76
 8078                    275.17440 -16.14958 20.10  0.50 18.600 0.100 17.40  0.10 N   -1.000           9.0   7.0    15.02
 8079                    275.16506 -16.14958 19.10  0.30 18.330 0.070 17.50  0.10 Y   -1.000           5.0   4.0    20.81
 8080                    275.15348 -16.14959 19.20  0.20 17.600 0.030 16.83  0.07 N    0.140  0.060    9.0   2.0    31.45
 8081                    275.09760 -16.14960 20.10  0.20 18.410 0.060 17.60  0.10 N    0.110  0.060   10.0   3.0    42.77
 8082                    275.07841 -16.14960 21.30  0.60 18.020 0.030 16.50  0.03 N    0.600  0.800   22.0   9.0    12.03
 8083                    275.05130 -16.14959 18.39  0.03 16.510 0.010 15.48  0.02 N    0.340  0.040    9.5   0.4     5.69
 8084                    275.15133 -16.14956 16.55  0.02 15.169 0.008 14.33  0.01 N    0.490  0.050    4.9   0.3    33.64
 8085                    275.11201 -16.14954 17.39  0.08 16.100 0.030 15.32  0.05 N    0.230  0.060    5.0   1.0    36.81
 8086                    275.10504 -16.14958 20.30  0.50 18.100 0.100 17.30  0.40 N    0.200  0.200   13.0   8.0    51.51
 8087                    275.10295 -16.14955 18.30  0.10 16.660 0.030 15.58  0.04 Y    0.240  0.080    8.0   2.0    63.39
 8088                    275.18097 -16.14954 17.38  0.02 14.941 0.007 13.78  0.01 N    3.000  0.300   21.6   0.3    12.15
 8089                    275.15810 -16.14954 16.93  0.05 14.676 0.009 13.45  0.01 N    3.000  0.600   20.0   0.8    26.74
 8090                    275.12253 -16.14953 20.40  0.60 18.450 0.090 17.40  0.10 N    0.100  0.100   12.0   8.0    41.41
 8091                    275.09727 -16.14954 18.90  0.04 15.999 0.008 14.36  0.01 N    2.600  0.400   25.8   0.6    41.14
 8092                    275.07994 -16.14953 20.60  0.40 18.600 0.100 17.60  0.20 N    0.100  0.100   12.0   6.0    12.70
 8093                    275.07295 -16.14953 20.40  0.10 17.570 0.010 15.89  0.02 N    0.500  0.200   18.0   2.0    10.04
 8094                    275.15497 -16.14951 18.80  0.30 17.570 0.080 16.80  0.20 N    0.110  0.070    6.0   4.0    29.79
 8095                    275.07517 -16.14951 18.68  0.09 15.880 0.010 14.31  0.01 N    2.600  0.700   21.0   1.0    10.77
 8096                    275.11042 -16.14946 19.30  0.50 17.490 0.090 16.50  0.10 N    0.200  0.200   10.0   7.0    37.42
 8097                    275.07193 -16.14948 20.80  0.30 18.730 0.060 17.41  0.07 N    0.120  0.090   13.0   4.0     9.73
 8098                    275.14260 -16.14944 18.60  0.10 17.450 0.050 16.71  0.07 N    0.110  0.040    5.0   2.0    41.05
 8099                    275.09218 -16.14943 17.78  0.03 15.953 0.008 14.89  0.01 N    0.470  0.060    8.7   0.5    23.74
 8100                    275.13645 -16.14940 20.30  0.80 17.440 0.030 15.95  0.02 N    0.500  0.800   20.0  10.0    43.77
 8101 182027.80-160857.7 275.11586 -16.14940 14.66  0.01 13.246 0.007 12.47  0.01 N    3.000  0.200    9.0   0.2    37.32
 8102                    275.10446 -16.14940 22.00  4.00 18.090 0.080 16.60  0.10 N                   40.0  50.0    56.42
 8103                    275.10070 -16.14943 19.08  0.07 16.260 0.010 14.68  0.01 N    2.000  0.500   25.0   1.0    66.21
 8104                    275.16257 -16.14938 17.40  0.10 15.190 0.020 13.85  0.02 N    2.200  0.700   20.0   1.0    22.60
 8105                    275.14048 -16.14940 18.30  0.10 15.830 0.010 14.37  0.01 N    1.800  0.600   17.0   2.0    42.18
 8106                    275.13898 -16.14938 18.70  0.20 17.360 0.040 16.63  0.06 N    0.130  0.060    7.0   3.0    42.83
 8107                    275.12482 -16.14939 20.00  1.00 18.600 0.200 17.90  0.30 N    0.100  0.200   10.0  10.0    42.28
 8108                    275.11411 -16.14937 16.78  0.03 15.159 0.009 14.35  0.01 N    0.760  0.090    8.1   0.4    36.68
 8109                    275.08771 -16.14939 19.20  0.20 17.570 0.040 16.66  0.05 N    0.140  0.060    9.0   2.0    17.77
 8110 182020.21-160857.7 275.08424 -16.14939 15.25  0.01 13.727 0.007 12.93  0.01 N    2.700  0.200   13.8   0.2    15.04
 8111                    275.07365 -16.14939 20.80  0.10 19.030 0.060 18.30  0.10 N   -1.000          11.0   2.0    10.25
 8112                    275.13557 -16.14934 18.05  0.05 16.850 0.020 16.19  0.04 N    0.140  0.030    4.9   0.8    43.81
 8113                    275.09462 -16.14937 17.75  0.02 16.051 0.009 15.16  0.01 N    0.380  0.040    7.8   0.3    29.84
 8114                    275.09366 -16.14935 19.48  0.09 17.720 0.030 16.67  0.04 N    0.150  0.040   10.0   1.0    27.05
 8115                    275.08991 -16.14935 19.20  0.20 16.140 0.010 14.53  0.01 N    3.000  1.000   23.0   2.0    20.19
 8116                    275.14885 -16.14932 20.40  0.80 18.290 0.090 17.40  0.10 N    0.100  0.200   10.0  10.0    35.59
 8117                    275.14308 -16.14933 18.10  0.10 16.520 0.020 15.78  0.03 N    0.240  0.070    8.0   1.0    40.42
 8118                    275.14115 -16.14931 18.70  0.20 16.540 0.030 15.16  0.03 Y    0.500  0.200   12.0   3.0    41.57
 8119                    275.13505 -16.14933 18.70  0.20 16.490 0.030 15.37  0.04 N    0.500  0.300   12.0   3.0    43.86
 8120                    275.13353 -16.14931 19.80  0.30 18.420 0.050 17.18  0.08 Y   -1.000           7.0   4.0    43.99
 8121                    275.11289 -16.14930 18.50  0.10 17.030 0.040 16.05  0.08 Y    0.160  0.050    7.0   2.0    36.46
 8122                    275.09087 -16.14932 20.80  0.70 19.200 0.100 18.40  0.30 N   -1.000          10.0  10.0    21.53
 8123                    275.15568 -16.14929 17.89  0.05 16.810 0.020 16.06  0.03 Y    0.130  0.030    4.1   0.8    28.75
 8124                    275.13788 -16.14930 19.50  0.30 17.980 0.060 16.81  0.06 Y    0.110  0.080    8.0   5.0    43.03
 8125                    275.08365 -16.14931 17.30  0.01 15.792 0.008 15.13  0.01 N    0.370  0.030    6.4   0.2    14.65
 8126                    275.14531 -16.14926 20.30  0.50 17.980 0.070 16.66  0.07 N    0.200  0.200   14.0   7.0    38.56
 8127                    275.10992 -16.14925 16.62  0.02 15.930 0.010 15.62  0.03 N    0.150  0.010    0.5   0.3    37.77
 8128                    275.07601 -16.14925 18.38  0.08 16.820 0.020 15.90  0.04 N    0.190  0.050    8.0   1.0    11.03
 8129 182024.27-160857.2 275.10120 -16.14922 16.27  0.01 14.864 0.007 14.15  0.01 N    0.690  0.050    5.7   0.2    73.11
 8130                    275.08951 -16.14922 20.50  0.40 18.400 0.100 17.60  0.20 N    0.100  0.100   12.0   6.0    19.69
 8131                    275.17138 -16.14921 18.77  0.04 17.320 0.010 16.61  0.02 N    0.140  0.020    7.3   0.6    16.47
 8132                    275.09819 -16.14922 19.10  0.10 16.890 0.020 15.48  0.02 Y    0.400  0.100   12.0   2.0    49.54
 8133                    275.07275 -16.14920 20.50  0.20 18.020 0.030 16.65  0.05 N    0.200  0.100   15.0   2.0     9.94
 8134                    275.13887 -16.14919 21.00  1.00 18.420 0.070 17.15  0.07 N    0.200  0.400   20.0  20.0    42.31
 8135                    275.12918 -16.14917 17.09  0.03 15.642 0.008 15.02  0.01 N    0.380  0.040    5.7   0.4    43.23
 8136                    275.11905 -16.14919 18.70  0.20 17.000 0.040 16.09  0.06 N    0.200  0.100    9.0   3.0    38.54
 8137                    275.09948 -16.14917 18.50  0.20 15.560 0.010 13.77  0.01 N    3.000  1.000   26.0   2.0    61.77
 8138                    275.08227 -16.14916 20.00  0.50 18.000 0.090 16.60  0.10 N    0.200  0.200   12.0   7.0    13.81
 8139                    275.07922 -16.14918 17.49  0.01 15.830 0.008 14.73  0.01 Y    0.430  0.030    7.5   0.2    12.31
 8140                    275.15759 -16.14916 19.50  0.70 16.580 0.040 15.26  0.04 N    2.000  2.000   20.0  10.0    26.75
 8141                    275.11647 -16.14915 18.80  0.30 17.360 0.090 16.60  0.20 N    0.100  0.100    7.0   5.0    37.14
 8142                    275.17071 -16.14909 17.29  0.01 16.540 0.010 16.33  0.03 N    0.120  0.010    1.4   0.2    16.79
 8143                    275.16206 -16.14910 19.50  0.60 17.180 0.060 15.85  0.07 N    0.400  0.400   13.0   9.0    22.76
 8144                    275.15395 -16.14909 17.25  0.05 15.890 0.010 15.13  0.02 N    0.260  0.050    5.3   0.7    30.15
 8145                    275.08652 -16.14910 18.69  0.03 16.980 0.010 15.99  0.02 N    0.190  0.030    8.9   0.5    16.66
 8146                    275.04825 -16.14907 20.27  0.09 17.860 0.020 16.60  0.03 N    0.240  0.070   15.0   1.0     5.29
 8147                    275.13723 -16.14907 17.22  0.04 15.558 0.009 14.48  0.01 Y    0.530  0.090    7.5   0.6    42.55
 8148                    275.13339 -16.14904 19.00  0.20 17.490 0.030 16.50  0.04 N    0.140  0.080    8.0   3.0    43.18
 8149                    275.17351 -16.14902 20.40  0.60 18.500 0.100 17.50  0.10 N    0.100  0.100   11.0   9.0    15.26
 8150                    275.16665 -16.14901 20.50  0.70 19.100 0.200 18.40  0.40 N   -1.000          10.0  10.0    19.29
 8151                    275.16385 -16.14902 18.00  0.10 16.800 0.030 16.19  0.07 N    0.150  0.050    5.0   2.0    21.30
 8152                    275.14245 -16.14902 16.12  0.02 13.953 0.007 12.80  0.01 N    3.300  0.300   18.5   0.2    39.97
 8153                    275.08711 -16.14902 20.50  0.30 18.120 0.050 17.20  0.10 N    0.200  0.100   14.0   4.0    17.16
 8154                    275.08129 -16.14905 22.00  3.00 18.700 0.100 17.40  0.10 N    1.000  2.000   30.0  40.0    13.27
 8155 182013.21-160856.5 275.05510 -16.14903 19.48  0.03 16.216 0.008 14.42  0.01 N    3.000  0.400   28.6   0.4     6.19
 8156                    275.16758 -16.14900 19.60  0.50 17.360 0.050 16.05  0.05 N    0.300  0.300   13.0   8.0    18.66
 8157                    275.14116 -16.14899 19.90  0.50 18.020 0.090 16.80  0.10 N    0.100  0.100   11.0   8.0    40.65
 8158 182027.09-160856.6 275.11287 -16.14900 16.51  0.02 14.678 0.008 13.61  0.01 N    1.900  0.200   11.8   0.3    36.09
 8159                    275.07412 -16.14899 19.70  0.06 17.100 0.010 16.29  0.02 N    0.500  0.100   15.4   0.9    10.34
 8160                    275.14511 -16.14897 19.80  0.30 18.210 0.080 17.50  0.20 N    0.100  0.080    8.0   5.0    37.99
 8161                    275.12027 -16.14898 17.71  0.08 16.070 0.020 15.15  0.02 N    0.350  0.090    7.0   1.0    38.79
 8162                    275.16577 -16.14893 19.30  0.50 17.570 0.090 16.40  0.10 N    0.200  0.200   10.0   8.0    19.84
 8163                    275.15237 -16.14895 16.20  0.01 15.127 0.008 14.53  0.01 N    0.360  0.030    2.5   0.2    31.46
 8164                    275.15201 -16.14893 17.59  0.03 16.160 0.010 15.33  0.02 N    0.240  0.030    6.0   0.5    31.76
 8165                    275.08167 -16.14894 19.00  0.10 17.370 0.030 16.41  0.06 N    0.160  0.060    9.0   2.0    13.45
 8166                    275.04566 -16.14893 19.40  0.03 17.170 0.010 15.93  0.02 N    0.310  0.040   12.6   0.5     5.00
 8167                    275.14548 -16.14892 19.20  0.20 17.260 0.030 15.95  0.04 Y    0.190  0.090   10.0   3.0    37.58
 8168                    275.09967 -16.14893 18.80  0.20 17.870 0.080 16.90  0.10 Y   -1.000           4.0   3.0    68.21
 8169 182022.93-160855.9 275.09560 -16.14891 19.20  0.10 16.750 0.010 14.79  0.01 Y    0.500  0.200   14.0   2.0    34.37
 8170                    275.17200 -16.14888 19.30  0.20 17.500 0.030 16.59  0.04 N    0.170  0.090   10.0   3.0    15.98
 8171                    275.16701 -16.14887 17.84  0.07 16.590 0.020 15.95  0.05 N    0.170  0.040    5.0   1.0    18.95
 8172                    275.16254 -16.14889 18.40  0.20 16.230 0.030 14.97  0.04 N    0.600  0.400   12.0   3.0    22.20
 8173                    275.10149 -16.14890 19.70  0.10 18.220 0.050 17.13  0.07 Y    0.100  0.040    8.0   2.0    83.80
 8174                    275.10058 -16.14889 17.54  0.02 16.260 0.010 15.55  0.02 N    0.190  0.020    5.2   0.3    78.81
 8175                    275.13603 -16.14884 20.90  0.80 19.100 0.100 18.00  0.20 N   -1.000          10.0  10.0    42.20
 8176                    275.13492 -16.14887 17.90  0.10 15.570 0.010 14.19  0.02 N    1.700  0.500   16.0   1.0    42.48
 8177                    275.15169 -16.14882 19.60  0.20 17.920 0.040 17.17  0.08 N    0.120  0.080    9.0   4.0    31.88
 8178                    275.04609 -16.14882 20.90  0.10 17.610 0.020 15.85  0.02 N    1.100  0.300   24.0   1.0     5.04
 8179                    275.17365 -16.14878 20.20  0.50 18.060 0.060 16.96  0.07 N    0.200  0.200   13.0   8.0    15.09
 8180                    275.17223 -16.14877 20.50  0.60 18.430 0.070 17.22  0.07 N    0.100  0.200   13.0   9.0    15.82
 8181                    275.16508 -16.14879 15.72  0.02 13.835 0.007 12.82  0.01 N    3.100  0.300   16.7   0.3    20.23
 8182                    275.16057 -16.14878 14.03  0.01 13.329 0.007 12.96  0.01 N    1.160  0.080    1.0   0.2    23.70
 8183                    275.09921 -16.14878 19.70  0.20 18.260 0.060 16.99  0.07 Y    0.100  0.060    8.0   4.0    65.45
 8184                    275.09581 -16.14878 20.80  0.50 17.810 0.030 16.11  0.02 N    0.500  0.500   19.0   6.0    35.66
 8185                    275.15262 -16.14875 19.00  0.10 17.390 0.020 16.56  0.04 N    0.160  0.050    9.0   2.0    30.87
 8186                    275.07592 -16.14876 16.79  0.02 14.100 0.007 12.58  0.01 N   14.000  1.000   24.3   0.3    10.93
 8187                    275.04851 -16.14875 19.11  0.03 15.782 0.007 13.98  0.01 N    3.400  0.500   29.5   0.5     5.31
 8188                    275.17535 -16.14871 19.40  0.50 18.600 0.300 17.80  0.40 N   -1.000           6.0   8.0    14.25
 8189                    275.16183 -16.14874 20.00  1.00 17.900 0.200 17.30  0.30 N    0.200  0.300   10.0  10.0    22.63
 8190                    275.08337 -16.14874 20.00  0.50 17.910 0.080 17.20  0.20 N    0.200  0.200   13.0   8.0    14.37
 8191 182011.91-160855.7 275.04965 -16.14873 20.30  0.10 17.090 0.010 15.53  0.01 N    1.700  0.500   23.0   1.0     5.44
 8192                    275.16348 -16.14871 21.00  2.00 18.200 0.100 17.50  0.20 N    0.300  0.800   20.0  30.0    21.33
 8193                    275.14582 -16.14871 20.00  0.40 18.900 0.100 17.60  0.10 Y   -1.000           8.0   6.0    36.81
 8194                    275.09535 -16.14871 18.92  0.09 17.350 0.030 16.37  0.05 N    0.150  0.040    8.0   1.0    33.59
 8195                    275.11249 -16.14868 18.10  0.06 16.330 0.010 15.35  0.02 N    0.340  0.070    8.6   0.9    35.78
 8196                    275.08674 -16.14867 17.54  0.02 14.678 0.007 13.14  0.01 N   11.000  1.000   22.5   0.3    16.77
 8197                    275.17055 -16.14863 20.10  0.10 17.840 0.020 16.75  0.03 N    0.190  0.070   14.0   2.0    16.67
 8198                    275.13735 -16.14864 18.20  0.10 16.700 0.020 15.91  0.02 N    0.190  0.060    7.0   2.0    41.27
 8199                    275.09357 -16.14864 20.00  0.20 17.480 0.030 16.05  0.02 N    0.400  0.200   15.0   3.0    27.24
 8200                    275.17013 -16.14861 20.80  0.20 19.050 0.060 18.40  0.10 N   -1.000          11.0   3.0    16.90
 8201                    275.15029 -16.14862 19.70  0.40 18.900 0.100 18.40  0.30 N   -1.000           7.0   5.0    32.79
 8202                    275.08276 -16.14861 17.30  0.04 15.730 0.020 13.85  0.02 Y    0.420  0.070    6.5   0.6    13.99
 8203                    275.08244 -16.14860 19.20  0.20 16.210 0.020 14.46  0.02 N    2.000  1.000   26.0   2.0    13.80
 8204 182022.09-160854.8 275.09202 -16.14858 16.16  0.03 14.509 0.009 13.49  0.01 Y    1.700  0.200   10.1   0.4    23.59
 8205                    275.07362 -16.14859 18.19  0.02 16.360 0.010 15.30  0.03 N    0.360  0.030    8.9   0.3    10.13
 8206 182017.54-160854.8 275.07310 -16.14858 17.25  0.01 15.182 0.007 13.84  0.01 Y    1.700  0.100   13.6   0.2     9.97
 8207                    275.04740 -16.14858 19.25  0.02 18.630 0.030 18.30  0.10 N   -1.000           5.0   0.5     5.17
 8208                    275.04500 -16.14857 20.30  0.10 18.310 0.060 17.20  0.20 N    0.130  0.040   12.0   2.0     4.91
 8209                    275.16125 -16.14854 18.90  0.50 17.600 0.100 16.90  0.30 N    0.100  0.100    6.0   7.0    22.92
 8210                    275.15608 -16.14856 19.90  0.40 17.910 0.040 16.74  0.05 N    0.200  0.100   12.0   6.0    27.36
 8211                    275.14609 -16.14857 19.40  0.30 17.680 0.050 16.43  0.06 Y    0.140  0.090    9.0   4.0    36.27
 8212                    275.13418 -16.14856 20.00  0.60 17.420 0.040 15.87  0.04 N    0.400  0.500   15.0   9.0    41.70
 8213                    275.13504 -16.14852 17.42  0.05 16.110 0.020 15.40  0.03 N    0.230  0.050    5.2   0.8    41.47
 8214                    275.11275 -16.14852 18.37  0.06 16.760 0.020 14.99  0.02 Y    0.200  0.040    7.9   0.8    35.53
 8215                    275.09554 -16.14853 20.50  0.50 18.900 0.100 17.90  0.20 N   -1.000          10.0   7.0    34.88
 8216                    275.08925 -16.14853 18.71  0.09 17.520 0.050 16.72  0.09 N    0.110  0.030    5.0   1.0    19.29
 8217 182018.56-160854.6 275.07738 -16.14851 15.67  0.01 14.140 0.007 13.40  0.01 N    2.000  0.100    9.2   0.2    11.44
 8218                    275.15325 -16.14848 21.00  1.00 18.800 0.200 17.50  0.20 N    0.100  0.300   10.0  20.0    29.84
 8219                    275.14187 -16.14850 22.00  3.00 19.100 0.100 18.30  0.30 N    0.200  0.900   20.0  40.0    38.92
 8220                    275.08807 -16.14849 20.20  0.30 19.100 0.100 17.90  0.20 Y   -1.000           9.0   5.0    17.97
 8221                    275.08767 -16.14848 19.07  0.07 16.830 0.010 15.33  0.02 Y    0.400  0.100   12.0   1.0    17.58
 8222                    275.15805 -16.14847 18.40  0.10 16.570 0.020 15.53  0.03 N    0.300  0.100    9.0   2.0    25.50
 8223                    275.17388 -16.14843 18.23  0.08 16.620 0.020 15.81  0.03 N    0.230  0.060    8.0   1.0    14.85
 8224                    275.13262 -16.14845 20.30  0.70 18.160 0.090 16.90  0.10 N    0.200  0.200   13.0   9.0    41.47
 8225                    275.07880 -16.14845 20.90  0.30 19.400 0.100 18.30  0.20 Y   -1.000          11.0   5.0    12.00
 8226                    275.07854 -16.14843 20.20  0.20 18.800 0.100 17.70  0.20 N   -1.000           8.0   4.0    11.89
 8227                    275.07397 -16.14843 18.76  0.03 15.454 0.008 13.70  0.01 N   11.000  2.000   26.4   0.5    10.22
 8228                    275.17735 -16.14841 18.80  0.10 17.530 0.040 16.60  0.07 Y    0.110  0.040    6.0   2.0    13.28
 8229                    275.14826 -16.14840 18.40  0.10 17.080 0.030 16.35  0.04 N    0.140  0.050    6.0   2.0    34.15
 8230                    275.12952 -16.14839 22.00  2.00 18.800 0.100 17.70  0.20 N    0.200  0.700   20.0  30.0    41.07
 8231 182024.41-160854.2 275.10174 -16.14840 15.48  0.01 14.134 0.007 13.48  0.01 N    1.500  0.100    7.2   0.2   105.99
 8232                    275.04942 -16.14842 20.50  0.10 18.000 0.020 16.51  0.02 N    0.240  0.070   15.0   1.0     5.40
 8233                    275.16478 -16.14837 19.01  0.09 16.860 0.020 15.54  0.03 N    0.400  0.100   12.0   1.0    20.14
 8234                    275.15428 -16.14836 20.00  1.00 18.500 0.200 17.80  0.40 N   -1.000          10.0  10.0    28.71
 8235                    275.15208 -16.14840 19.90  0.70 18.500 0.200 17.50  0.20 N   -1.000          10.0  10.0    30.77
 8236                    275.13895 -16.14838 20.00  0.50 17.920 0.060 16.77  0.07 N    0.200  0.200   12.0   7.0    39.99
 8237                    275.13077 -16.14839 19.00  0.30 16.150 0.030 14.46  0.02 N    2.000  2.000   26.0   5.0    41.23
 8238                    275.12806 -16.14838 20.10  0.60 18.500 0.100 17.10  0.20 N    0.100  0.100    9.0   8.0    40.71
 8239 182025.33-160854.2 275.10550 -16.14838 14.66  0.01 13.303 0.007 12.65  0.01 N    2.900  0.200   12.3   0.2    57.23
 8240                    275.04761 -16.14836 20.65  0.07 18.550 0.020 17.54  0.04 N    0.130  0.030   13.0   1.0     5.19
 8241                    275.15120 -16.14835 30.00 20.00 18.820 0.050 17.70  0.06 N                  100.0 300.0    31.48
 8242                    275.10827 -16.14835 17.86  0.05 16.990 0.030 14.94  0.02 Y    0.110  0.020    2.6   0.8    41.07
 8243                    275.10480 -16.14834 17.36  0.07 16.050 0.020 15.28  0.02 N    0.240  0.060    5.0   1.0    65.69
 8244                    275.09006 -16.14829 19.80  0.30 18.900 0.200 17.60  0.20 Y   -1.000           7.0   5.0    20.32
 8245                    275.07912 -16.14833 19.90  0.10 18.250 0.030 17.13  0.06 Y    0.110  0.040    9.0   2.0    12.12
 8246                    275.06127 -16.14831 16.58  0.01 15.782 0.007 15.60  0.01 N    0.180  0.010    1.2   0.2     7.14
 8247                    275.09768 -16.14828 20.30  0.50 18.150 0.070 16.80  0.10 N    0.200  0.200   13.0   7.0    52.57
 8248                    275.08792 -16.14828 20.00  0.20 18.140 0.050 16.80  0.07 Y    0.130  0.060   11.0   2.0    17.78
 8249 182020.58-160853.9 275.08574 -16.14828 17.01  0.02 15.663 0.009 14.96  0.02 N    0.330  0.030    5.0   0.3    15.89
 8250                    275.08404 -16.14826 20.70  0.80 18.600 0.100 17.60  0.20 N    0.100  0.200   10.0  10.0    14.69
 8251                    275.16836 -16.14827 18.02  0.03 16.500 0.010 15.73  0.02 N    0.230  0.030    7.0   0.5    17.76
 8252                    275.16382 -16.14825 19.60  0.40 17.030 0.040 15.73  0.04 N    0.500  0.500   15.0   5.0    20.73
 8253                    275.15632 -16.14825 18.50  0.10 15.930 0.010 14.53  0.01 N    1.700  0.700   18.0   2.0    26.73
 8254                    275.04844 -16.14826 19.38  0.05 17.300 0.010 16.12  0.02 N    0.240  0.040   11.6   0.7     5.28
 8255                    275.16965 -16.14824 23.00  1.00 18.830 0.040 18.16  0.09 N    1.000  2.000   30.0  20.0    16.99
 8256                    275.16239 -16.14824 18.90  0.20 17.380 0.050 16.50  0.10 N    0.140  0.070    8.0   3.0    21.76
 8257                    275.14704 -16.14822 21.10  0.80 18.700 0.100 17.40  0.08 N    0.100  0.200   20.0  10.0    34.75
 8258                    275.11092 -16.14822 18.63  0.06 16.600 0.010 15.28  0.02 Y    0.380  0.080   10.7   0.8    36.20
 8259                    275.10964 -16.14822 18.57  0.09 17.790 0.060 16.80  0.10 Y   -1.000           3.0   2.0    37.87
 8260                    275.09977 -16.14824 17.38  0.06 16.150 0.020 15.37  0.03 Y    0.190  0.040    4.7   0.9    88.04
 8261                    275.07670 -16.14822 17.85  0.05 16.130 0.010 15.11  0.02 N    0.370  0.070    8.1   0.7    11.13
 8262                    275.15034 -16.14821 20.40  0.50 17.450 0.030 16.09  0.03 N    0.700  0.700   19.0   7.0    31.98
 8263                    275.17189 -16.14818 18.01  0.07 17.440 0.030 17.22  0.09 N   -1.000           1.0   1.0    15.74
 8264                    275.14542 -16.14817 19.20  0.20 17.550 0.040 16.81  0.07 N    0.150  0.070    9.0   3.0    35.84
 8265                    275.11577 -16.14817 18.13  0.07 16.590 0.020 15.57  0.04 Y    0.210  0.050    7.0   1.0    35.25
 8266                    275.17654 -16.14812 19.60  0.60 17.470 0.090 16.08  0.08 N    0.200  0.300   12.0   9.0    13.54
 8267 182036.60-160853.3 275.15250 -16.14814 16.62  0.02 15.550 0.010 15.09  0.02 N    0.250  0.030    2.9   0.4    29.97
 8268                    275.08515 -16.14813 19.30  0.10 17.200 0.020 15.88  0.02 N    0.250  0.090   12.0   2.0    15.42
 8269                    275.13504 -16.14810 19.10  0.20 17.990 0.070 17.30  0.10 N   -1.000           5.0   2.0    40.31
 8270                    275.13127 -16.14810 19.30  0.30 17.170 0.040 15.45  0.04 Y    0.300  0.200   12.0   4.0    40.47
 8271 182030.41-160853.0 275.12674 -16.14810 16.16  0.01 14.571 0.007 13.63  0.01 N    1.500  0.100    9.1   0.2    39.62
 8272                    275.10148 -16.14811 20.40  0.70 18.700 0.100 17.50  0.20 N    0.100  0.100   10.0   9.0   124.26
 8273                    275.16451 -16.14807 20.30  0.60 19.000 0.200 18.60  0.60 N   -1.000           9.0   9.0    20.11
 8274                    275.14235 -16.14807 21.00  1.00 18.600 0.200 17.30  0.20 N    0.100  0.300   10.0  20.0    37.58
 8275                    275.09308 -16.14807 20.00  2.00 18.100 0.200 16.70  0.10 N    0.200  0.500   10.0  20.0    26.14
 8276                    275.12787 -16.14806 18.50  0.10 16.750 0.030 15.47  0.04 Y    0.240  0.080    9.0   2.0    39.84
 8277                    275.09790 -16.14804 19.00  0.30 17.530 0.080 16.80  0.20 N    0.130  0.090    8.0   4.0    57.47
 8278                    275.04579 -16.14804 19.67  0.04 17.650 0.040 16.42  0.07 N    0.180  0.040   11.7   0.8     4.98
 8279                    275.16784 -16.14801 19.90  0.20 17.570 0.030 16.35  0.03 N    0.200  0.100   14.0   2.0    17.93
 8280                    275.17477 -16.14798 21.00  2.00 17.430 0.070 16.01  0.07 N                   30.0  30.0    14.27
 8281                    275.08504 -16.14801 19.00  0.08 16.830 0.020 15.48  0.02 Y    0.400  0.100   12.0   1.0    15.32
 8282 182019.88-160852.8 275.08284 -16.14798 15.88  0.01 14.520 0.008 13.86  0.01 N    1.000  0.080    6.4   0.2    13.91
 8283                    275.07336 -16.14799 18.44  0.02 16.610 0.010 15.63  0.03 N    0.290  0.030    9.3   0.4     9.97
 8284                    275.15853 -16.14796 18.90  0.20 17.840 0.080 17.10  0.10 N   -1.000           5.0   3.0    24.52
 8285                    275.14501 -16.14797 20.10  0.30 18.240 0.050 16.79  0.07 Y    0.130  0.090   11.0   4.0    35.69
 8286                    275.08816 -16.14795 20.60  0.40 18.690 0.070 17.20  0.09 Y    0.100  0.100   12.0   6.0    17.97
 8287                    275.07178 -16.14795 20.00  0.30 17.430 0.040 15.87  0.05 N    0.400  0.300   15.0   4.0     9.49
 8288                    275.15465 -16.14792 19.00  0.20 18.900 0.200 17.90  0.20 Y   -1.000           4.0   4.0    27.75
 8289                    275.14906 -16.14795 19.40  0.20 17.680 0.040 16.46  0.04 Y    0.140  0.080    9.0   3.0    32.56
 8290                    275.10572 -16.14795 20.10  0.50 18.600 0.100 17.40  0.20 N    0.090  0.090    9.0   7.0    58.15
 8291                    275.08963 -16.14793 19.00  0.10 17.480 0.050 16.54  0.09 N    0.140  0.050    8.0   2.0    19.68
 8292                    275.16498 -16.14787 19.50  0.40 18.000 0.080 17.00  0.10 N    0.100  0.100    8.0   6.0    19.65
 8293                    275.14429 -16.14788 17.55  0.02 15.089 0.007 13.76  0.01 N    2.900  0.300   21.8   0.3    35.95
 8294                    275.14275 -16.14785 19.70  0.40 18.600 0.200 17.40  0.20 Y   -1.000           7.0   6.0    36.82
 8295                    275.13605 -16.14787 19.30  0.10 16.300 0.010 14.68  0.02 N    2.400  0.900   27.0   2.0    39.49
 8296                    275.11477 -16.14788 17.86  0.06 16.360 0.020 15.60  0.05 N    0.240  0.050    6.7   0.9    34.62
 8297                    275.10705 -16.14790 19.60  0.50 19.200 0.400 18.00  0.60 Y   -1.000           6.0   9.0    47.10
 8298                    275.09683 -16.14787 19.30  0.10 17.970 0.060 17.20  0.10 N    0.100  0.040    7.0   2.0    45.98
 8299                    275.07545 -16.14787 16.18  0.01 13.455 0.007 12.03  0.01 N   19.000  1.000   24.9   0.2    10.63
 8300 182017.43-160852.2 275.07264 -16.14788 17.40  0.02 15.428 0.007 14.02  0.01 Y    1.100  0.100   12.0   0.3     9.74
 8301                    275.13123 -16.14785 19.10  0.30 16.120 0.020 14.22  0.02 N    3.000  2.000   26.0   5.0    39.82
 8302                    275.10284 -16.14784 20.00  0.30 17.660 0.060 16.60  0.10 N    0.200  0.200   14.0   5.0   125.64
 8303 182021.12-160852.1 275.08796 -16.14784 17.99  0.04 16.030 0.010 14.63  0.01 Y    0.540  0.090   10.0   0.6    17.74
 8304                    275.15511 -16.14780 21.00  1.00 18.100 0.070 17.09  0.08 N    0.300  0.600   20.0  20.0    27.19
 8305                    275.13388 -16.14781 16.48  0.03 15.095 0.009 14.30  0.01 N    0.530  0.060    5.1   0.4    39.66
 8306                    275.09584 -16.14780 19.50  0.10 17.040 0.020 15.50  0.02 Y    0.400  0.200   14.0   2.0    38.21
 8307                    275.09208 -16.14781 17.70  0.20 16.610 0.080 15.70  0.10 Y    0.140  0.080    4.0   3.0    23.79
 8308                    275.17305 -16.14776 20.40  0.60 18.400 0.100 17.10  0.10 N    0.100  0.200   12.0   9.0    14.99
 8309                    275.13556 -16.14780 19.90  0.10 18.440 0.060 17.07  0.08 Y   -1.000           8.0   2.0    39.41
 8310                    275.09007 -16.14771 19.40  0.20 16.680 0.020 15.08  0.02 N    1.200  0.600   19.0   3.0    20.26
 8311                    275.16789 -16.14771 20.20  0.20 18.130 0.030 17.16  0.05 N    0.150  0.080   12.0   3.0    17.73
 8312                    275.16305 -16.14770 18.50  0.20 16.750 0.030 15.64  0.04 N    0.200  0.100    9.0   2.0    20.86
 8313                    275.15463 -16.14771 19.10  0.20 18.020 0.060 17.21  0.09 Y   -1.000           5.0   3.0    27.48
 8314                    275.13762 -16.14770 20.40  0.80 17.330 0.040 16.11  0.05 N    1.000  2.000   20.0  10.0    38.67
 8315                    275.09368 -16.14770 20.00  0.70 19.300 0.400 17.90  0.30 Y   -1.000          10.0  10.0    28.10
 8316                    275.09057 -16.14770 19.10  0.30 15.560 0.010 13.72  0.01 N   10.000 10.000   32.0   4.0    21.01
 8317                    275.17109 -16.14765 19.40  0.20 18.210 0.090 17.60  0.20 N   -1.000           6.0   3.0    15.93
 8318                    275.07736 -16.14768 21.50  0.60 17.410 0.020 15.88  0.03 N    3.000  4.000   35.0   8.0    11.29
 8319                    275.07647 -16.14766 20.60  0.50 18.550 0.090 17.50  0.10 N    0.100  0.100   12.0   7.0    10.96
 8320                    275.17316 -16.14763 20.30  0.70 18.700 0.200 17.70  0.20 N   -1.000          10.0  10.0    14.89
 8321                    275.15981 -16.14765 18.70  0.10 18.190 0.080 17.30  0.10 Y   -1.000           3.0   2.0    23.20
 8322                    275.15425 -16.14763 18.13  0.09 17.550 0.050 17.00  0.10 Y   -1.000           2.0   1.0    27.68
 8323                    275.11666 -16.14764 17.80  0.06 16.230 0.020 15.22  0.03 Y    0.270  0.060    7.1   0.9    34.62
 8324 182025.39-160851.4 275.10581 -16.14764 17.09  0.04 15.850 0.020 15.05  0.03 Y    0.240  0.040    4.4   0.6    59.33
 8325                    275.17021 -16.14759 20.20  0.40 17.590 0.060 16.11  0.07 N    0.400  0.300   16.0   5.0    16.37
 8326                    275.16322 -16.14762 19.70  0.50 17.640 0.080 16.43  0.09 N    0.200  0.200   12.0   8.0    20.67
 8327                    275.14835 -16.14762 20.00  0.60 18.500 0.100 17.16  0.09 Y   -1.000           8.0   9.0    32.51
 8328                    275.09820 -16.14762 17.90  0.07 16.820 0.030 16.00  0.06 Y    0.130  0.030    4.0   1.0    67.43
 8329                    275.16468 -16.14756 17.63  0.05 16.040 0.010 15.18  0.02 N    0.330  0.070    7.0   0.8    19.64
 8330                    275.15124 -16.14758 21.00  1.00 18.900 0.100 17.90  0.10 N    0.100  0.200   20.0  10.0    30.11
 8331 182034.05-160851.2 275.14190 -16.14759 15.28  0.01 14.184 0.007 13.76  0.01 N    0.890  0.070    3.9   0.2    36.66
 8332                    275.09766 -16.14759 20.00  0.60 18.000 0.100 16.70  0.10 N    0.200  0.200   12.0   9.0    58.08
 8333 182022.91-160851.2 275.09550 -16.14758 15.23  0.01 13.776 0.007 12.85  0.01 Y    2.400  0.200   13.4   0.2    36.43
 8334                    275.09461 -16.14760 21.40  0.70 18.960 0.080 17.90  0.10 N    0.100  0.200   20.0  10.0    31.71
 8335                    275.17293 -16.14755 19.70  0.40 17.360 0.050 16.09  0.06 N    0.300  0.300   14.0   6.0    14.97
 8336                    275.16118 -16.14753 19.10  0.30 15.950 0.020 14.26  0.01 N    3.000  2.000   27.0   4.0    22.06
 8337                    275.16553 -16.14751 18.50  0.10 17.040 0.030 16.31  0.05 N    0.160  0.050    7.0   1.0    19.06
 8338                    275.05122 -16.14752 20.19  0.05 16.577 0.008 14.50  0.01 N    3.200  0.600   31.4   0.7     5.58
 8339                    275.17454 -16.14746 20.00  1.00 17.700 0.100 16.50  0.10 N    0.300  0.600   20.0  20.0    14.19
 8340                    275.17219 -16.14747 19.10  0.20 17.800 0.070 17.10  0.10 N    0.110  0.060    7.0   3.0    15.29
 8341                    275.14318 -16.14749 19.40  0.40 18.500 0.200 17.80  0.30 N   -1.000           6.0   6.0    35.72
 8342                    275.14001 -16.14748 23.00  7.00 17.660 0.040 16.74  0.03 N                                 37.28
 8343 182031.52-160850.9 275.13138 -16.14748 15.92  0.01 14.477 0.008 13.84  0.01 N    1.250  0.090    7.6   0.2    38.87
 8344                    275.12709 -16.14749 18.40  0.10 16.910 0.030 16.13  0.07 N    0.180  0.080    7.0   2.0    38.20
 8345                    275.08608 -16.14750 19.60  0.10 17.180 0.020 15.75  0.02 N    0.400  0.200   14.0   2.0    15.99
 8346                    275.15597 -16.14746 16.94  0.02 15.810 0.010 15.14  0.02 N    0.230  0.020    3.6   0.3    26.04
 8347 182033.86-160850.9 275.14098 -16.14742 16.59  0.02 15.317 0.009 14.77  0.02 N    0.390  0.040    4.0   0.3    36.71
 8348 182032.61-160850.6 275.13589 -16.14742 15.05  0.01 13.564 0.007 12.84  0.01 N    2.800  0.200    9.4   0.2    38.36
 8349                    275.12980 -16.14742 21.00  1.00 18.400 0.200 17.80  0.50 N    0.200  0.400   10.0  20.0    38.57
 8350                    275.08376 -16.14742 16.84  0.02 15.400 0.010 14.42  0.01 Y    0.450  0.050    5.4   0.4    14.34
 8351                    275.14925 -16.14741 19.90  0.40 17.880 0.040 16.85  0.05 N    0.200  0.100   12.0   6.0    31.42
 8352                    275.14357 -16.14739 18.70  0.20 17.180 0.040 16.31  0.06 N    0.160  0.090    8.0   3.0    35.28
 8353                    275.08362 -16.14740 16.70  0.02 15.251 0.009 14.31  0.01 Y    0.500  0.050    5.5   0.3    14.25
 8354                    275.16772 -16.14738 20.60  0.30 18.730 0.050 17.61  0.05 N    0.110  0.070   12.0   4.0    17.65
 8355                    275.12507 -16.14736 19.40  0.30 18.400 0.100 17.50  0.20 N   -1.000           6.0   5.0    37.28
 8356                    275.12381 -16.14738 17.51  0.08 16.080 0.020 15.00  0.04 Y    0.250  0.070    6.0   1.0    36.87
 8357 182024.34-160850.5 275.10146 -16.14738 14.62  0.01 13.354 0.007 12.69  0.01 N    2.600  0.200    7.4   0.2   212.97
 8358                    275.16328 -16.14736 20.40  0.90 18.300 0.100 17.30  0.20 N    0.100  0.200   10.0  10.0    20.43
 8359                    275.15564 -16.14733 18.16  0.08 16.980 0.020 16.15  0.03 Y    0.130  0.040    5.0   1.0    26.14
 8360                    275.14763 -16.14735 22.00  1.00 18.280 0.040 17.15  0.04 N                   20.0  20.0    32.53
 8361                    275.09642 -16.14734 20.50  0.40 19.000 0.100 18.00  0.20 N   -1.000           9.0   5.0    44.09
 8362                    275.09559 -16.14734 17.13  0.03 15.970 0.010 15.16  0.03 Y    0.210  0.030    4.0   0.4    37.46
 8363 182018.44-160850.3 275.07687 -16.14733 16.53  0.01 14.864 0.007 14.06  0.01 N    1.220  0.090    9.4   0.2    11.05
 8364 182017.53-160850.3 275.07310 -16.14733 17.75  0.02 15.937 0.008 14.89  0.01 N    0.470  0.050    8.6   0.3     9.80
 8365                    275.14203 -16.14731 17.54  0.04 16.440 0.010 15.74  0.03 Y    0.160  0.030    4.1   0.6    35.93
 8366                    275.10527 -16.14730 20.50  0.70 17.060 0.030 15.34  0.02 N    2.000  3.000   31.0   9.0    70.73
 8367                    275.10109 -16.14727 19.50  0.40 17.190 0.060 15.75  0.08 N    0.300  0.300   13.0   6.0   221.99
 8368                    275.10029 -16.14728 19.60  0.20 17.810 0.050 16.78  0.08 N    0.140  0.070   10.0   2.0   167.70
 8369                    275.17488 -16.14725 18.80  0.20 18.400 0.200 17.40  0.20 Y   -1.000           3.0   4.0    13.97
 8370                    275.17246 -16.14725 18.14  0.09 16.790 0.030 16.10  0.05 N    0.170  0.050    6.0   1.0    15.07
 8371                    275.12138 -16.14726 19.20  0.30 17.540 0.080 17.20  0.20 N    0.100  0.100    9.0   4.0    35.68
 8372                    275.08013 -16.14724 16.68  0.02 15.920 0.010 15.69  0.03 N    0.160  0.010    1.3   0.3    12.38
 8373                    275.17999 -16.14722 20.60  0.50 18.010 0.070 17.02  0.09 N    0.200  0.300   16.0   8.0    11.94
 8374                    275.09762 -16.14723 16.28  0.02 14.990 0.008 13.89  0.01 Y    0.510  0.050    4.1   0.3    60.49
 8375                    275.09014 -16.14722 17.06  0.03 15.590 0.010 14.64  0.03 Y    0.400  0.050    5.7   0.4    20.28
 8376                    275.08068 -16.14721 19.32  0.07 17.970 0.040 17.10  0.10 Y    0.100  0.030    7.0   1.0    12.63
 8377                    275.04650 -16.14721 21.20  0.10 18.730 0.040 17.70  0.10 N    0.150  0.060   15.0   2.0     5.02
 8378                    275.04556 -16.14723 14.69  0.01 14.226 0.007 14.07  0.01 N    0.330  0.020   -2.5   0.2     4.92
 8379                    275.16925 -16.14719 21.20  0.30 18.740 0.060 17.45  0.06 N    0.200  0.100   15.0   5.0    16.69
 8380                    275.16621 -16.14720 18.70  0.10 17.620 0.040 16.87  0.07 Y    0.090  0.040    4.0   2.0    18.44
 8381 182028.60-160849.6 275.11929 -16.14719 16.20  0.03 14.810 0.010 14.13  0.02 N    0.690  0.080    5.4   0.4    34.73
 8382                    275.17086 -16.14716 18.58  0.08 17.050 0.020 16.11  0.03 N    0.170  0.050    8.0   1.0    15.83
 8383                    275.14667 -16.14713 18.16  0.08 16.480 0.010 15.51  0.02 N    0.250  0.070    8.0   1.0    32.76
 8384                    275.09805 -16.14716 19.30  0.20 18.800 0.200 17.90  0.30 Y   -1.000           5.0   4.0    70.02
 8385                    275.08672 -16.14712 18.31  0.04 16.820 0.010 15.96  0.03 N    0.180  0.030    7.0   0.5    16.43
 8386                    275.17151 -16.14709 17.90  0.04 16.540 0.010 15.85  0.02 N    0.190  0.030    5.9   0.6    15.47
 8387                    275.17058 -16.14710 17.01  0.02 14.768 0.007 13.58  0.01 N    2.800  0.300   20.0   0.3    15.95
 8388                    275.15857 -16.14712 18.20  0.10 16.430 0.020 15.40  0.03 N    0.300  0.090    8.0   1.0    23.61
 8389                    275.14536 -16.14711 19.60  0.20 18.440 0.080 17.60  0.10 N   -1.000           7.0   3.0    33.59
 8390                    275.13281 -16.14712 18.80  0.30 18.400 0.200 17.20  0.20 Y   -1.000           3.0   5.0    37.97
 8391                    275.09896 -16.14712 17.65  0.04 15.152 0.008 13.79  0.01 N    2.900  0.500   22.1   0.6   100.18
 8392                    275.14321 -16.14708 17.90  0.10 15.186 0.009 13.73  0.01 N    3.000  1.000   24.0   1.0    34.79
 8393                    275.09474 -16.14707 20.60  0.30 17.750 0.030 16.29  0.03 N    0.400  0.300   18.0   5.0    32.80
 8394 182027.68-160849.2 275.11540 -16.14704 16.69  0.02 15.190 0.010 14.07  0.02 Y    0.580  0.070    6.1   0.4    33.47
 8395                    275.09536 -16.14703 17.10  0.01 16.500 0.010 16.15  0.04 N    0.110  0.010    0.2   0.3    36.35
 8396                    275.08155 -16.14705 21.00  1.00 18.170 0.050 17.09  0.06 N                   20.0  20.0    13.03
 8397                    275.07433 -16.14704 19.80  0.20 18.330 0.040 17.36  0.08 N    0.090  0.050    7.0   3.0    10.14
 8398                    275.17255 -16.14701 19.40  0.30 17.290 0.040 16.15  0.05 N    0.200  0.200   12.0   4.0    14.94
 8399 182033.91-160849.2 275.14134 -16.14703 15.06  0.01 13.963 0.007 13.48  0.01 N    1.170  0.080    4.5   0.2    35.62
 8400                    275.08768 -16.14702 20.60  0.40 17.610 0.030 16.07  0.02 N    0.600  0.500   19.0   5.0    17.29
 8401                    275.07836 -16.14700 21.50  0.50 18.490 0.050 17.40  0.10 N    0.300  0.300   20.0   6.0    11.57
 8402                    275.17284 -16.14699 19.10  0.20 17.780 0.040 16.97  0.07 N    0.100  0.050    6.0   3.0    14.79
 8403                    275.15025 -16.14697 19.50  0.20 18.550 0.080 17.30  0.10 Y   -1.000           6.0   3.0    29.89
 8404                    275.13488 -16.14693 19.10  0.30 19.300 0.300 18.20  0.40 N   -1.000           4.0   6.0    37.33
 8405 182026.64-160849.0 275.11103 -16.14699 14.74  0.01 13.259 0.007 12.56  0.01 N    3.100  0.200   13.3   0.2    35.10
 8406 182024.65-160849.2 275.10274 -16.14700 14.79  0.01 13.347 0.007 12.60  0.01 N    2.900  0.200   13.0   0.2   225.37
 8407                    275.10160 -16.14700 20.30  0.90 17.090 0.060 15.62  0.06 N    2.000  3.000   20.0  10.0   315.96
 8408 182021.81-160849.0 275.09092 -16.14697 15.79  0.02 14.390 0.020 13.65  0.02 N    1.300  0.100    7.4   0.3    21.49
 8409                    275.16464 -16.14695 19.60  0.20 17.990 0.050 17.10  0.08 N    0.120  0.060    9.0   3.0    19.25
 8410                    275.15468 -16.14696 22.00  4.00 18.700 0.100 17.50  0.10 N    1.000  4.000   30.0  50.0    26.43
 8411                    275.13231 -16.14697 17.55  0.04 16.000 0.020 14.97  0.03 Y    0.330  0.060    6.8   0.6    37.61
 8412                    275.09990 -16.14695 18.05  0.05 16.710 0.020 16.00  0.05 N    0.170  0.030    6.0   0.8   168.60
 8413 182028.87-160848.8 275.12033 -16.14692 15.84  0.02 14.445 0.007 13.78  0.01 N    1.200  0.100    7.1   0.3    34.61
 8414                    275.11574 -16.14693 20.60  0.80 17.620 0.060 15.98  0.05 N    0.600  0.900   20.0  10.0    33.33
 8415                    275.10584 -16.14692 18.90  0.20 17.470 0.050 16.80  0.10 N    0.130  0.070    7.0   3.0    63.52
 8416                    275.07474 -16.14694 18.36  0.04 17.630 0.030 17.40  0.08 N   -1.000           2.6   0.7    10.26
 8417                    275.14103 -16.14690 18.04  0.08 15.660 0.010 14.25  0.01 N    1.800  0.500   16.0   1.0    35.48
 8418                    275.13962 -16.14691 19.20  0.30 17.920 0.060 16.91  0.08 Y    0.100  0.060    6.0   4.0    36.06
 8419                    275.07869 -16.14689 17.51  0.02 15.849 0.008 14.86  0.02 N    0.420  0.040    7.2   0.3    11.69
 8420                    275.07768 -16.14691 18.92  0.04 16.294 0.009 14.80  0.01 N    1.400  0.200   18.0   0.6    11.29
 8421                    275.12363 -16.14687 20.10  0.90 17.410 0.060 15.93  0.07 N    0.500  0.700   20.0  10.0    35.71
 8422                    275.08841 -16.14686 20.30  0.20 17.370 0.020 15.82  0.02 N    0.700  0.400   19.0   3.0    18.01
 8423                    275.08553 -16.14686 18.21  0.03 17.520 0.020 17.12  0.06 N   -1.000           2.2   0.5    15.42
 8424 182020.29-160848.5 275.08451 -16.14686 19.70  0.20 18.070 0.060 17.20  0.10 N    0.110  0.060    9.0   3.0    14.70
 8425                    275.16661 -16.14683 21.00  2.00 18.100 0.100 17.20  0.20 N                   20.0  30.0    17.98
 8426                    275.16573 -16.14685 22.00  2.00 19.500 0.200 18.90  0.50 N    0.100  0.400   20.0  20.0    18.52
 8427                    275.14720 -16.14683 20.30  0.60 18.700 0.070 17.90  0.10 N   -1.000           9.0   8.0    31.83
 8428                    275.12603 -16.14684 16.77  0.03 14.052 0.008 12.44  0.01 N   14.000  2.000   24.3   0.5    36.41
 8429                    275.09544 -16.14686 17.93  0.02 16.470 0.010 15.58  0.02 N    0.210  0.020    6.6   0.3    37.11
 8430                    275.08229 -16.14685 21.00  1.00 18.500 0.100 17.40  0.20 N    0.100  0.200   10.0  10.0    13.37
 8431                    275.14482 -16.14680 19.80  0.30 18.450 0.060 17.31  0.09 Y   -1.000           7.0   4.0    33.28
 8432                    275.10197 -16.14682 19.40  0.30 18.000 0.100 17.40  0.30 N    0.100  0.080    7.0   5.0   375.06
 8433                    275.17329 -16.14677 19.20  0.20 18.020 0.070 16.93  0.08 Y   -1.000           5.0   3.0    14.50
 8434                    275.16971 -16.14677 15.68  0.01 13.151 0.007 11.85  0.01 N   19.000  1.000   23.2   0.2    16.24
 8435                    275.15526 -16.14677 19.10  0.20 17.740 0.050 17.05  0.09 N    0.110  0.060    7.0   3.0    25.74
 8436                    275.17067 -16.14677 22.00  2.00 18.990 0.090 17.80  0.20 N    0.200  0.600   20.0  30.0    15.75
 8437                    275.16829 -16.14676 18.51  0.04 15.979 0.009 14.69  0.01 N    1.700  0.300   17.4   0.5    16.99
 8438                    275.12907 -16.14673 18.00  0.20 17.500 0.100 16.10  0.20 Y   -1.000           1.0   3.0    36.82
 8439                    275.08650 -16.14672 20.50  0.30 17.610 0.020 16.24  0.04 N    0.500  0.300   17.0   4.0    16.15
 8440                    275.15703 -16.14667 19.50  0.20 17.980 0.040 17.27  0.08 N    0.120  0.060    9.0   3.0    24.29
 8441                    275.12220 -16.14666 17.57  0.09 16.330 0.030 15.63  0.05 N    0.190  0.060    5.0   1.0    34.79
 8442                    275.18026 -16.14664 19.60  0.20 17.630 0.040 16.34  0.04 Y    0.180  0.090   11.0   3.0    11.70
 8443                    275.17216 -16.14662 21.00  1.00 18.400 0.100 17.40  0.20 N    0.300  0.600   20.0  20.0    14.96
 8444                    275.16185 -16.14662 18.60  0.10 16.480 0.020 15.42  0.03 N    0.400  0.100   11.0   1.0    20.82
 8445                    275.15449 -16.14662 19.30  0.20 17.440 0.040 16.74  0.07 N    0.200  0.100   11.0   3.0    26.13
 8446                    275.14996 -16.14660 19.80  0.20 18.210 0.060 17.30  0.10 N    0.100  0.050    8.0   2.0    29.49
 8447                    275.11643 -16.14660 17.68  0.05 16.170 0.020 15.31  0.05 N    0.260  0.050    6.7   0.8    32.94
 8448                    275.07886 -16.14660 16.33  0.01 13.967 0.007 12.74  0.01 N    3.500  0.200   18.7   0.2    11.71
 8449                    275.15084 -16.14658 21.00  1.00 19.000 0.100 18.10  0.20 N    0.100  0.200   10.0  10.0    28.81
 8450                    275.14537 -16.14656 17.13  0.03 16.090 0.010 15.44  0.02 N    0.180  0.020    3.2   0.4    32.49
 8451                    275.14371 -16.14657 20.30  0.70 18.140 0.080 17.30  0.10 N    0.200  0.200   13.0   9.0    33.44
 8452                    275.13170 -16.14656 18.90  0.20 17.130 0.040 15.83  0.06 Y    0.190  0.080    9.0   2.0    36.64
 8453                    275.09739 -16.14658 17.72  0.03 15.114 0.008 13.73  0.01 N    3.100  0.400   23.0   0.4    60.48
 8454                    275.08392 -16.14658 17.99  0.04 16.640 0.020 15.71  0.04 Y    0.180  0.030    6.0   0.7    14.26
 8455                    275.07511 -16.14656 20.90  0.40 17.940 0.030 16.33  0.03 N    0.400  0.400   18.0   6.0    10.32
 8456                    275.15137 -16.14655 18.81  0.07 16.207 0.009 14.82  0.01 N    1.500  0.400   18.0   1.0    28.37
 8457                    275.14866 -16.14654 19.30  0.40 17.540 0.060 16.40  0.05 N    0.200  0.100   10.0   6.0    30.31
 8458                    275.13248 -16.14650 19.50  0.40 17.710 0.090 16.80  0.10 N    0.100  0.100   10.0   6.0    36.50
 8459                    275.10137 -16.14652 19.00  0.40 17.900 0.200 16.70  0.20 Y    0.090  0.090    5.0   7.0   595.43
 8460                    275.09476 -16.14653 21.80  0.90 18.750 0.060 17.66  0.06 N    0.300  0.400   20.0  10.0    33.22
 8461                    275.13936 -16.14650 21.00  1.00 18.800 0.100 17.50  0.10 N   -1.000          10.0  10.0    35.23
 8462                    275.08716 -16.14649 21.40  0.40 19.500 0.100 18.90  0.20 N   -1.000          12.0   6.0    16.68
 8463                    275.15666 -16.14644 19.80  0.50 16.690 0.030 15.32  0.03 N    2.000  2.000   23.0   8.0    24.31
 8464                    275.07995 -16.14646 20.80  0.50 19.200 0.100 18.50  0.20 N   -1.000          11.0   8.0    12.15
 8465 182019.63-160847.0 275.08181 -16.14641 14.53  0.01 13.086 0.007 12.27  0.01 N    3.200  0.200   12.9   0.2    13.02
 8466 182033.53-160846.9 275.13972 -16.14638 16.48  0.01 14.949 0.007 14.21  0.01 N    0.840  0.060    7.4   0.2    34.85
 8467                    275.15232 -16.14637 18.50  0.20 18.000 0.100 17.80  0.30 N   -1.000           3.0   3.0    27.42
 8468                    275.15454 -16.14635 19.30  0.20 17.770 0.050 17.00  0.09 N    0.120  0.070    8.0   3.0    25.75
 8469                    275.10598 -16.14634 17.88  0.07 16.600 0.020 15.73  0.03 Y    0.170  0.040    5.0   1.0    63.73
 8470                    275.04954 -16.14633 19.61  0.06 17.590 0.020 16.36  0.02 Y    0.190  0.040   11.5   0.9     5.32
 8471                    275.10862 -16.14630 18.90  0.10 17.210 0.030 15.79  0.03 Y    0.180  0.060    9.0   2.0    40.33
 8472                    275.08042 -16.14627 20.70  0.40 18.060 0.050 17.10  0.10 N    0.200  0.200   16.0   6.0    12.32
 8473                    275.07266 -16.14627 18.75  0.08 17.020 0.020 15.97  0.03 N    0.190  0.050    9.0   1.0     9.53
 8474                    275.16432 -16.14625 21.70  0.90 18.380 0.040 17.35  0.06 N    0.500  0.700   20.0  10.0    18.98
 8475                    275.15273 -16.14623 19.20  0.30 18.300 0.100 17.70  0.20 N   -1.000           5.0   4.0    26.92
 8476                    275.14589 -16.14624 22.00  4.00 19.000 0.100 17.80  0.20 N                   20.0  60.0    31.55
 8477                    275.14299 -16.14626 21.00  3.00 17.240 0.040 15.80  0.04 N                   30.0  40.0    33.19
 8478                    275.09800 -16.14625 17.85  0.05 15.263 0.009 13.82  0.01 N    2.900  0.600   22.8   0.8    77.93
 8479                    275.09528 -16.14626 19.04  0.08 16.259 0.009 14.74  0.01 N    1.900  0.500   25.0   1.0    36.53
 8480 182031.53-160846.2 275.13142 -16.14622 15.53  0.01 14.182 0.008 13.45  0.01 N    1.500  0.100    7.1   0.2    35.86
 8481                    275.09923 -16.14622 23.00  3.00 18.570 0.070 17.31  0.08 N    1.000  5.000   30.0  40.0   148.93
 8482                    275.08306 -16.14623 20.20  0.30 17.930 0.050 16.90  0.10 N    0.200  0.100   13.0   5.0    13.66
 8483                    275.05780 -16.14622 17.84  0.01 17.145 0.009 16.84  0.02 N    0.090  0.007    1.1   0.2     6.42
 8484                    275.15659 -16.14618 18.20  0.10 16.680 0.020 15.97  0.04 N    0.190  0.070    7.0   2.0    24.07
 8485                    275.14884 -16.14620 21.00  2.00 19.700 0.600 20.00 30.00 N   -1.000          10.0  30.0    29.61
 8486                    275.07919 -16.14619 19.70  0.10 18.540 0.060 18.00  0.20 N   -1.000           7.0   2.0    11.77
 8487                    275.06286 -16.14618 17.53  0.01 16.888 0.008 16.61  0.02 N    0.097  0.007    0.8   0.2     7.27
 8488                    275.09711 -16.14616 18.48  0.04 17.000 0.010 16.17  0.04 N    0.170  0.030    7.3   0.6    56.91
 8489                    275.08869 -16.14614 19.04  0.06 17.280 0.020 16.34  0.04 N    0.180  0.040    9.4   0.9    18.14
 8490                    275.08682 -16.14614 16.49  0.01 14.698 0.007 13.85  0.01 N    1.800  0.100   11.3   0.2    16.28
 8491                    275.10052 -16.14612 15.18  0.01 12.997 0.007 11.76  0.01 N   15.000  1.000   20.1   0.2   492.13
 8492                    275.09060 -16.14614 16.40  0.05 15.030 0.020 14.28  0.03 N    0.500  0.100    4.9   0.8    20.76
 8493                    275.08466 -16.14613 20.80  0.50 19.200 0.200 18.30  0.30 N   -1.000          11.0   8.0    14.63
 8494                    275.14942 -16.14610 17.10  0.06 16.420 0.020 16.15  0.04 N    0.120  0.030    0.7   0.9    29.05
 8495                    275.07870 -16.14612 19.90  0.20 17.960 0.040 16.84  0.06 N    0.150  0.070   11.0   2.0    11.55
 8496                    275.14502 -16.14606 18.09  0.05 16.750 0.010 16.23  0.03 N    0.170  0.030    6.0   0.7    31.73
 8497                    275.13395 -16.14607 19.40  0.40 17.170 0.050 15.93  0.06 N    0.300  0.300   13.0   6.0    35.44
 8498                    275.08714 -16.14605 20.00  0.20 18.550 0.050 17.35  0.07 Y   -1.000           8.0   2.0    16.54
 8499                    275.08223 -16.14607 17.30  0.03 14.782 0.008 13.34  0.01 N    3.200  0.400   18.7   0.5    13.18
 8500                    275.16550 -16.14604 19.60  0.20 18.050 0.040 16.97  0.06 Y    0.110  0.050    8.0   2.0    18.15
 8501                    275.16414 -16.14604 20.30  0.30 18.170 0.030 16.88  0.02 N    0.200  0.100   13.0   4.0    18.94
 8502                    275.15194 -16.14604 22.00  5.00 19.300 0.400 19.00  0.90 N    0.200  0.900   20.0  70.0    27.22
 8503                    275.09826 -16.14604 16.77  0.02 15.394 0.008 14.64  0.01 N    0.420  0.040    4.8   0.3    89.39
 8504                    275.17002 -16.14602 18.26  0.05 16.180 0.010 15.17  0.01 N    0.600  0.100   11.2   0.7    15.73
 8505                    275.16942 -16.14599 20.10  0.10 17.480 0.030 16.29  0.06 N    0.400  0.100   15.0   2.0    16.01
 8506                    275.14437 -16.14602 19.00  0.10 17.370 0.030 16.52  0.04 N    0.160  0.060    9.0   2.0    32.01
 8507                    275.14027 -16.14601 19.80  0.40 17.800 0.040 16.80  0.06 N    0.200  0.200   11.0   6.0    33.85
 8508                    275.11401 -16.14601 19.40  0.30 17.140 0.040 15.70  0.03 N    0.300  0.300   13.0   5.0    32.15
 8509                    275.09448 -16.14599 22.00  1.00 19.100 0.100 18.40  0.20 N    0.200  0.300   20.0  20.0    31.89
 8510                    275.17910 -16.14597 16.15  0.02 15.351 0.009 15.13  0.02 N    0.220  0.020    0.9   0.3    11.94
 8511                    275.07901 -16.14599 18.44  0.04 16.930 0.020 16.06  0.02 N    0.180  0.030    7.3   0.6    11.66
 8512                    275.16662 -16.14594 20.10  0.30 18.060 0.050 17.02  0.09 N    0.200  0.100   12.0   5.0    17.46
 8513                    275.14289 -16.14594 17.81  0.09 16.510 0.020 15.81  0.03 N    0.180  0.050    5.0   1.0    32.60
 8514                    275.13717 -16.14595 22.00  3.00 17.850 0.090 16.66  0.09 N    2.000  6.000   30.0  40.0    34.67
 8515                    275.10101 -16.14594 18.80  0.40 17.500 0.100 16.80  0.30 N    0.100  0.100    6.0   6.0  1219.93
 8516                    275.09287 -16.14596 16.23  0.04 14.900 0.020 14.12  0.05 N    0.600  0.100    4.8   0.6    25.69
 8517                    275.16756 -16.14592 20.90  0.30 19.290 0.080 18.50  0.10 N   -1.000          11.0   4.0    16.94
 8518                    275.15461 -16.14592 18.19  0.08 15.770 0.010 14.35  0.01 N    1.700  0.400   17.0   1.0    25.18
 8519                    275.09749 -16.14591 18.72  0.09 16.820 0.020 15.80  0.04 N    0.260  0.070   10.0   1.0    65.44
 8520                    275.09133 -16.14592 16.79  0.06 15.560 0.040 14.69  0.06 Y    0.310  0.070    4.0   1.0    22.01
 8521                    275.08830 -16.14593 17.67  0.03 15.940 0.010 14.88  0.02 N    0.430  0.050    8.1   0.4    17.65
 8522                    275.15117 -16.14587 19.70  0.30 18.330 0.090 17.50  0.20 N   -1.000           7.0   5.0    27.51
 8523                    275.09989 -16.14588 18.90  0.10 17.410 0.030 16.51  0.05 N    0.140  0.040    8.0   1.0   278.32
 8524 182023.85-160844.8 275.09940 -16.14589 20.50  0.50 18.340 0.080 17.10  0.10 N    0.200  0.200   13.0   7.0   181.03
 8525                    275.14845 -16.14586 18.40  0.10 16.690 0.020 15.75  0.03 N    0.240  0.080    8.0   2.0    29.31
 8526                    275.09608 -16.14586 20.30  0.20 19.020 0.050 18.00  0.10 Y   -1.000           9.0   3.0    43.45
 8527                    275.07482 -16.14586 19.20  0.10 17.480 0.030 16.51  0.05 N    0.160  0.060    9.0   2.0    10.12
 8528                    275.07373 -16.14585 20.10  0.10 19.090 0.070 18.00  0.10 Y   -1.000           8.0   2.0     9.79
 8529                    275.16954 -16.14585 19.60  0.10 18.210 0.060 17.40  0.20 N    0.100  0.040    8.0   2.0    15.89
 8530                    275.14265 -16.14585 19.40  0.30 17.520 0.040 16.69  0.05 N    0.200  0.100   10.0   5.0    32.53
 8531                    275.13885 -16.14582 21.00  3.00 19.100 0.400 18.40  0.40 N   -1.000          10.0  40.0    33.93
 8532                    275.07808 -16.14582 19.20  0.10 17.460 0.030 16.50  0.05 N    0.170  0.070   10.0   2.0    11.25
 8533                    275.08435 -16.14579 19.80  0.20 17.010 0.030 15.45  0.03 N    0.800  0.500   18.0   3.0    14.35
 8534 182026.50-160844.6 275.11046 -16.14576 15.73  0.02 14.346 0.008 13.78  0.01 N    1.300  0.100    7.2   0.2    34.83
 8535                    275.08807 -16.14577 18.88  0.09 17.030 0.020 16.03  0.04 N    0.230  0.070   10.0   1.0    17.36
 8536                    275.17211 -16.14573 19.40  0.20 17.930 0.060 17.00  0.10 N    0.110  0.070    8.0   4.0    14.63
 8537                    275.14592 -16.14575 15.19  0.01 13.634 0.007 12.69  0.01 N    2.900  0.200   14.0   0.2    30.65
 8538                    275.10012 -16.14575 19.70  0.30 17.010 0.030 15.43  0.03 N    0.600  0.400   17.0   4.0   373.21
 8539                    275.17370 -16.14572 18.80  0.30 17.450 0.070 16.36  0.09 Y    0.120  0.080    6.0   4.0    13.93
 8540                    275.16657 -16.14570 21.00  0.80 19.400 0.200 18.40  0.30 N   -1.000          10.0  10.0    17.35
 8541                    275.15594 -16.14570 20.60  0.60 17.940 0.050 17.19  0.09 N    0.300  0.300   17.0   8.0    24.00
 8542                    275.14923 -16.14572 16.80  0.06 15.770 0.020 15.27  0.03 N    0.210  0.050    3.0   0.9    28.57
 8543                    275.11362 -16.14570 21.00  2.00 17.600 0.100 16.60  0.20 N    1.000  3.000   20.0  20.0    31.86
 8544                    275.04666 -16.14570 19.32  0.04 16.800 0.010 15.40  0.01 N    0.600  0.100   15.0   0.6     4.97
 8545                    275.16615 -16.14569 16.69  0.02 15.930 0.010 15.68  0.03 N    0.160  0.010    1.3   0.3    17.57
 8546                    275.14082 -16.14568 17.54  0.07 16.170 0.020 15.42  0.03 N    0.230  0.060    6.0   1.0    32.98
 8547                    275.10649 -16.14568 19.70  0.40 17.610 0.060 16.40  0.08 N    0.200  0.200   12.0   5.0    56.76
 8548                    275.09512 -16.14570 19.80  0.20 18.330 0.050 17.36  0.07 N    0.100  0.040    8.0   2.0    35.52
 8549                    275.18121 -16.14567 20.60  0.10 17.730 0.020 16.24  0.02 N    0.500  0.200   18.0   2.0    11.16
 8550                    275.15781 -16.14565 18.90  0.20 16.310 0.010 15.01  0.02 N    1.400  0.600   18.0   2.0    22.66
 8551                    275.10949 -16.14565 17.24  0.04 15.770 0.010 15.00  0.03 N    0.360  0.060    5.9   0.6    36.92
 8552                    275.08376 -16.14567 20.60  0.40 18.420 0.080 17.60  0.20 N    0.100  0.100   14.0   6.0    13.95
 8553                    275.16135 -16.14560 18.50  0.20 17.460 0.080 16.40  0.10 Y    0.100  0.050    4.0   3.0    20.33
 8554                    275.15495 -16.14562 19.60  0.30 16.460 0.020 15.06  0.02 N    3.000  2.000   28.0   5.0    24.57
 8555                    275.07502 -16.14563 21.00  0.60 18.260 0.050 16.79  0.05 N    0.200  0.300   17.0   8.0    10.15
 8556                    275.13257 -16.14559 21.00  2.00 16.810 0.040 15.16  0.03 N    3.000  8.000   30.0  20.0    34.47
 8557                    275.11578 -16.14559 17.69  0.06 16.220 0.020 14.93  0.02 Y    0.240  0.050    6.4   0.8    31.42
 8558                    275.09762 -16.14560 17.46  0.03 16.070 0.010 15.31  0.02 N    0.250  0.030    5.6   0.5    69.31
 8559                    275.16833 -16.14555 20.70  0.20 19.600 0.100 19.70  0.70 N   -1.000           9.0   4.0    16.35
 8560                    275.15931 -16.14557 20.50  0.80 18.370 0.070 17.10  0.05 N    0.100  0.200   10.0  10.0    21.60
 8561                    275.15120 -16.14558 16.76  0.03 15.600 0.010 15.09  0.02 N    0.260  0.030    3.7   0.5    27.06
 8562                    275.14181 -16.14557 19.90  0.50 17.290 0.040 15.83  0.04 N    0.500  0.500   16.0   7.0    32.35
 8563                    275.13836 -16.14557 16.17  0.03 15.440 0.010 15.22  0.02 N    0.190  0.030    0.3   0.5    33.57
 8564                    275.09910 -16.14555 22.00  2.00 19.000 0.100 18.00  0.20 N    0.200  0.600   20.0  30.0   150.18
 8565                    275.15307 -16.14552 17.92  0.06 16.620 0.020 15.88  0.03 N    0.180  0.040    5.6   0.9    25.74
 8566                    275.09858 -16.14553 18.52  0.06 16.880 0.020 16.09  0.04 N    0.190  0.040    8.3   0.9   108.72
 8567                    275.09607 -16.14555 18.28  0.02 16.690 0.010 15.69  0.02 Y    0.210  0.020    7.8   0.3    43.39
 8568                    275.17394 -16.14549 18.60  0.40 17.470 0.080 16.52  0.08 Y    0.110  0.090    5.0   6.0    13.75
 8569                    275.17136 -16.14552 20.20  0.60 18.800 0.200 18.40  0.40 N   -1.000           9.0   9.0    14.88
 8570                    275.12646 -16.14551 17.80  0.10 16.590 0.050 15.70  0.10 Y    0.170  0.070    5.0   2.0    33.73
 8571 182027.38-160843.9 275.11413 -16.14551 15.73  0.02 14.165 0.008 13.41  0.01 N    2.100  0.200    9.5   0.3    31.48
 8572                    275.08861 -16.14552 20.20  0.30 17.690 0.040 16.00  0.02 Y    0.300  0.200   15.0   4.0    17.87
 8573 182019.19-160843.8 275.08000 -16.14550 16.33  0.01 14.732 0.007 13.93  0.01 N    1.240  0.090    8.9   0.2    11.98
 8574                    275.15530 -16.14548 18.70  0.20 16.360 0.020 14.95  0.02 N    0.800  0.400   15.0   3.0    24.19
 8575                    275.14577 -16.14550 20.00  0.50 18.100 0.080 16.90  0.10 N    0.100  0.100   11.0   8.0    30.31
 8576                    275.09004 -16.14545 20.00  0.40 17.030 0.020 15.49  0.02 N    1.100  0.900   20.0   5.0    19.69
 8577                    275.08635 -16.14542 20.00 10.00 18.520 0.040 17.01  0.05 N                  100.0 200.0    15.69
 8578                    275.05794 -16.14542 16.83  0.01 16.095 0.007 15.86  0.01 N    0.140  0.010    0.9   0.2     6.39
 8579                    275.16785 -16.14540 21.90  0.70 18.870 0.060 17.79  0.09 N    0.200  0.300   20.0  10.0    16.51
 8580                    275.09092 -16.14541 19.70  0.60 18.500 0.200 17.70  0.60 N   -1.000           7.0   9.0    21.09
 8581                    275.08454 -16.14540 21.00  0.60 19.100 0.100 18.30  0.30 N   -1.000          11.0   9.0    14.37
 8582                    275.17079 -16.14536 17.86  0.04 16.510 0.020 15.71  0.03 N    0.190  0.030    5.8   0.7    15.07
 8583                    275.14166 -16.14535 19.40  0.30 17.080 0.030 15.76  0.03 N    0.400  0.300   13.0   4.0    31.99
 8584                    275.08735 -16.14537 21.30  0.90 17.660 0.040 15.98  0.04 N    2.000  3.000   30.0  10.0    16.54
 8585 182019.93-160843.1 275.08309 -16.14535 15.28  0.01 13.890 0.007 13.19  0.01 N    2.000  0.100    8.0   0.2    13.48
 8586                    275.07288 -16.14535 19.80  0.20 17.560 0.030 16.30  0.04 N    0.200  0.100   13.0   3.0     9.47
 8587                    275.07125 -16.14535 15.92  0.01 15.228 0.007 15.08  0.01 N    0.210  0.010    0.1   0.2     9.03
 8588                    275.17263 -16.14534 18.40  0.20 16.000 0.020 14.66  0.02 N    1.400  0.700   16.0   2.0    14.25
 8589                    275.16927 -16.14534 18.16  0.03 16.750 0.020 16.13  0.03 N    0.180  0.030    6.5   0.5    15.78
 8590 182040.43-160843.2 275.16855 -16.14531 18.86  0.06 17.420 0.020 16.70  0.05 N    0.130  0.030    7.3   0.9    16.12
 8591                    275.13999 -16.14534 22.00  4.00 19.700 0.400 19.00  0.70 N    0.100  0.500   10.0  60.0    32.58
 8592                    275.13608 -16.14533 18.41  0.07 17.180 0.020 16.49  0.04 N    0.130  0.030    6.0   1.0    33.59
 8593                    275.17407 -16.14528 18.90  0.60 17.700 0.200 16.30  0.10 Y    0.100  0.100    5.0   9.0    13.62
 8594                    275.10533 -16.14531 20.40  0.70 18.120 0.090 16.90  0.10 N    0.200  0.200   10.0  10.0    81.30
 8595                    275.07598 -16.14528 17.66  0.02 15.937 0.008 14.95  0.01 N    0.420  0.040    7.7   0.3    10.41
 8596                    275.11235 -16.14526 18.28  0.09 17.740 0.050 17.30  0.10 N   -1.000           2.0   1.0    32.00
 8597                    275.07435 -16.14524 19.40  0.10 16.330 0.010 14.65  0.02 N    3.000  1.000   27.0   2.0     9.88
 8598                    275.10286 -16.14522 18.02  0.05 16.740 0.020 15.84  0.04 Y    0.160  0.030    5.6   0.8   545.84
 8599                    275.16213 -16.14517 20.40  0.50 18.930 0.090 17.70  0.10 Y   -1.000           9.0   7.0    19.53
 8600 182033.43-160842.7 275.13933 -16.14517 18.50  0.10 17.100 0.020 16.16  0.03 Y    0.150  0.060    7.0   2.0    32.48
 8601 182032.59-160842.6 275.13574 -16.14518 16.27  0.02 14.848 0.008 14.21  0.01 N    0.750  0.070    6.1   0.3    33.34
 8602                    275.09822 -16.14518 20.70  0.30 18.660 0.050 17.70  0.10 N    0.120  0.090   13.0   4.0    89.58
 8603                    275.09780 -16.14518 21.10  0.70 18.800 0.100 18.20  0.30 N    0.100  0.200   10.0  10.0    74.36
 8604 182022.04-160842.6 275.09182 -16.14519 16.63  0.07 14.790 0.020 13.82  0.02 N    1.800  0.400   12.0   1.0    22.76
 8605                    275.16665 -16.14516 20.60  0.40 18.800 0.100 17.80  0.10 N    0.100  0.090   11.0   6.0    17.00
 8606 182020.63-160842.4 275.08596 -16.14517 15.74  0.01 14.210 0.007 13.32  0.01 N    1.900  0.100   14.0   0.2    15.31
 8607                    275.07278 -16.14517 22.00  1.00 18.900 0.100 17.60  0.10 N    0.200  0.300   20.0  20.0     9.41
 8608                    275.16405 -16.14514 21.40  0.90 18.480 0.060 17.20  0.07 N    0.300  0.400   20.0  10.0    18.40
 8609                    275.14300 -16.14513 18.50  0.10 17.410 0.050 16.71  0.08 N    0.110  0.040    5.0   2.0    31.01
 8610 182030.50-160842.1 275.12706 -16.14512 15.60  0.03 14.120 0.010 13.52  0.02 N    1.900  0.300    8.7   0.5    33.07
 8611 182028.11-160842.2 275.11719 -16.14510 16.63  0.02 15.324 0.008 14.56  0.01 N    0.400  0.030    4.3   0.2    30.82
 8612                    275.11092 -16.14511 17.20  0.03 15.850 0.010 15.07  0.02 N    0.280  0.030    5.2   0.4    33.37
 8613                    275.10477 -16.14509 20.90  0.80 18.240 0.090 16.80  0.10 N    0.200  0.300   20.0  10.0   103.54
 8614                    275.09395 -16.14511 20.90  0.40 19.200 0.100 18.20  0.20 N   -1.000          11.0   6.0    29.17
 8615                    275.09010 -16.14508 19.50  0.30 18.010 0.060 17.30  0.10 N    0.110  0.070    8.0   4.0    19.64
 8616                    275.15685 -16.14506 21.00  1.00 19.100 0.200 18.50  0.40 N   -1.000          10.0  20.0    22.71
 8617                    275.15354 -16.14506 21.00  1.00 19.100 0.200 18.10  0.20 N   -1.000          10.0  10.0    24.85
 8618                    275.14047 -16.14507 17.65  0.07 16.670 0.030 15.96  0.04 Y    0.130  0.030    3.0   1.0    31.90
 8619                    275.09566 -16.14508 16.40  0.01 14.997 0.008 14.31  0.01 N    0.590  0.050    5.3   0.2    39.25
 8620                    275.13808 -16.14504 17.03  0.05 15.660 0.010 14.96  0.03 N    0.350  0.060    5.1   0.7    32.56
 8621                    275.15711 -16.14500 22.00  3.00 19.000 0.200 18.00  0.20 N                   20.0  50.0    22.48
 8622                    275.14945 -16.14499 18.70  0.20 17.280 0.030 16.40  0.04 N    0.140  0.070    7.0   3.0    27.34
 8623                    275.09948 -16.14500 19.04  0.07 18.380 0.040 18.10  0.10 N   -1.000           4.0   1.0   197.22
 8624                    275.09289 -16.14500 15.28  0.01 13.489 0.007 12.49  0.01 N    3.200  0.200   15.6   0.2    25.39
 8625                    275.08968 -16.14501 19.60  0.20 17.810 0.040 16.87  0.06 N    0.140  0.080   10.0   3.0    19.02
 8626                    275.07535 -16.14499 19.90  0.20 18.470 0.090 17.60  0.20 N   -1.000           8.0   3.0    10.16
 8627                    275.15542 -16.14498 18.90  0.20 17.210 0.030 16.51  0.06 N    0.200  0.100    9.0   3.0    23.54
 8628                    275.15291 -16.14499 18.60  0.10 17.200 0.030 16.60  0.05 N    0.140  0.050    7.0   2.0    25.17
 8629                    275.15217 -16.14495 20.80  0.90 18.500 0.100 17.80  0.30 N    0.200  0.300   10.0  10.0    25.60
 8630                    275.14551 -16.14495 21.00  2.00 18.300 0.100 17.10  0.10 N    0.200  0.600   20.0  20.0    29.50
 8631 182032.05-160841.7 275.13357 -16.14497 15.92  0.02 14.200 0.007 13.11  0.01 Y    2.400  0.200   15.5   0.3    33.16
 8632                    275.10632 -16.14497 22.00  2.00 18.430 0.070 17.40  0.10 N    1.000  2.000   30.0  20.0    58.54
 8633                    275.09423 -16.14497 21.00  0.50 18.900 0.050 17.74  0.07 N    0.100  0.100   14.0   7.0    30.28
 8634                    275.15814 -16.14495 19.10  0.20 17.830 0.070 16.90  0.10 Y    0.100  0.050    6.0   3.0    21.79
 8635                    275.12544 -16.14495 14.36  0.01 13.271 0.007 12.57  0.01 Y    2.200  0.200    5.6   0.2    32.45
 8636                    275.08692 -16.14495 18.49  0.08 16.920 0.020 15.96  0.04 N    0.180  0.050    8.0   1.0    16.03
 8637                    275.09223 -16.14492 18.80  0.30 15.600 0.020 13.94  0.03 N    3.000  2.000   27.0   4.0    23.58
 8638                    275.09076 -16.14491 19.00  0.20 17.490 0.030 16.55  0.08 N    0.130  0.060    8.0   2.0    20.62
 8639                    275.12581 -16.14488 18.20  0.30 15.540 0.030 13.69  0.02 Y    3.000  2.000   23.0   5.0    32.39
 8640                    275.12221 -16.14488 16.22  0.02 14.644 0.008 13.91  0.01 N    1.300  0.100    8.8   0.3    31.55
 8641                    275.05597 -16.14487 19.85  0.03 19.120 0.040 18.80  0.10 N   -1.000           6.9   0.7     6.06
 8642                    275.14587 -16.14484 18.70  0.20 16.570 0.020 15.09  0.02 Y    0.400  0.200   12.0   3.0    29.13
 8643                    275.12708 -16.14488 17.70  0.20 16.510 0.080 15.60  0.10 N    0.170  0.090    5.0   3.0    32.62
 8644                    275.09634 -16.14484 20.20  0.40 18.410 0.060 17.50  0.10 N    0.100  0.100   10.0   6.0    45.72
 8645                    275.15474 -16.14480 20.60  0.80 19.200 0.200 18.10  0.20 N   -1.000          10.0  10.0    23.78
 8646                    275.14372 -16.14481 21.00  2.00 17.780 0.070 16.50  0.06 N    1.000  2.000   20.0  20.0    30.13
 8647                    275.13060 -16.14491 18.30  0.30 18.000 0.200 16.60  0.20 Y   -1.000           2.0   5.0    33.07
 8648                    275.08289 -16.14484 21.00  0.90 17.480 0.060 15.85  0.07 N    2.000  3.000   30.0  10.0    13.25
 8649                    275.17507 -16.14477 18.80  0.30 18.300 0.200 18.20  0.60 N   -1.000           4.0   5.0    13.06
 8650                    275.14631 -16.14478 18.20  0.10 16.450 0.020 15.52  0.03 N    0.300  0.100    8.0   2.0    28.81
 8651                    275.15631 -16.14476 17.18  0.04 15.800 0.010 15.06  0.02 N    0.310  0.050    5.4   0.6    22.75
 8652                    275.13786 -16.14478 18.00  0.10 16.350 0.030 15.15  0.04 Y    0.300  0.100    8.0   2.0    32.11
 8653                    275.09322 -16.14478 17.88  0.05 16.740 0.020 15.85  0.04 Y    0.140  0.030    4.6   0.7    26.28
 8654                    275.07692 -16.14478 19.03  0.05 17.490 0.020 16.47  0.04 Y    0.140  0.030    8.1   0.8    10.65
 8655                    275.13740 -16.14475 18.70  0.20 17.210 0.050 16.10  0.07 Y    0.150  0.080    7.0   3.0    32.16
 8656                    275.07543 -16.14474 19.40  0.20 17.610 0.070 16.70  0.10 N    0.160  0.080   10.0   3.0    10.14
 8657                    275.15196 -16.14471 19.40  0.30 17.740 0.080 16.80  0.10 N    0.100  0.100    9.0   5.0    25.42
 8658                    275.05012 -16.14470 20.22  0.06 15.475 0.007 12.90  0.01 N   38.000  8.000   42.3   0.8     5.31
 8659                    275.16741 -16.14468 20.60  0.70 18.600 0.100 17.80  0.20 N    0.100  0.100   10.0  10.0    16.36
 8660                    275.08788 -16.14466 19.30  0.10 17.420 0.030 16.37  0.04 N    0.180  0.060   11.0   2.0    16.82
 8661                    275.12496 -16.14465 17.90  0.20 16.040 0.030 14.57  0.04 Y    0.400  0.200    9.0   2.0    31.80
 8662                    275.11590 -16.14466 20.00  1.00 18.400 0.100 16.80  0.10 N    0.100  0.300   10.0  20.0    30.15
 8663                    275.15516 -16.14463 23.00  9.00 18.040 0.070 17.10  0.10 N                                 23.33
 8664                    275.14389 -16.14463 18.29  0.08 16.810 0.020 15.99  0.03 N    0.180  0.050    7.0   1.0    29.74
 8665                    275.12141 -16.14462 18.13  0.04 16.860 0.010 15.84  0.02 Y    0.150  0.030    5.5   0.6    30.93
 8666                    275.07587 -16.14462 20.60  0.60 18.500 0.200 17.50  0.30 N    0.100  0.200   13.0   9.0    10.27
 8667                    275.09520 -16.14458 19.90  0.20 17.700 0.030 16.32  0.03 N    0.200  0.100   13.0   3.0    35.23
 8668                    275.09109 -16.14459 18.88  0.08 16.580 0.010 15.09  0.01 Y    0.500  0.100   13.0   1.0    21.06
 8669                    275.17084 -16.14457 19.90  0.40 17.400 0.030 15.96  0.03 N    0.400  0.300   14.0   6.0    14.72
 8670                    275.17003 -16.14457 22.00  1.00 18.490 0.090 17.10  0.10 N    0.400  0.800   20.0  20.0    15.08
 8671 182027.14-160840.5 275.11312 -16.14457 17.12  0.02 15.693 0.008 14.96  0.01 N    0.360  0.040    5.5   0.4    30.69
 8672                    275.08561 -16.14458 20.90  0.40 18.820 0.080 17.51  0.09 N    0.100  0.100   13.0   6.0    14.89
 8673                    275.15380 -16.14453 18.09  0.04 15.374 0.008 13.94  0.01 N    3.000  0.500   20.2   0.6    24.06
 8674                    275.09921 -16.14455 17.53  0.03 16.130 0.010 15.28  0.02 N    0.240  0.030    5.8   0.4   146.00
 8675                    275.08517 -16.14453 21.70  0.90 19.400 0.100 18.50  0.30 N    0.100  0.200   20.0  10.0    14.56
 8676                    275.16852 -16.14448 19.80  0.20 18.300 0.100 17.60  0.20 N    0.090  0.050    8.0   3.0    15.73
 8677                    275.15408 -16.14450 20.40  0.40 19.000 0.100 17.80  0.10 Y   -1.000           9.0   6.0    23.86
 8678                    275.10624 -16.14451 20.90  0.60 18.240 0.060 16.63  0.05 N    0.200  0.300   17.0   8.0    58.33
 8679                    275.14086 -16.14447 21.00  2.00 18.400 0.100 17.10  0.10 N                   20.0  30.0    30.66
 8680                    275.13473 -16.14448 19.30  0.20 17.570 0.060 16.28  0.09 Y    0.150  0.090    9.0   3.0    32.10
 8681                    275.07999 -16.14446 19.09  0.09 17.420 0.020 16.41  0.03 N    0.160  0.050    9.0   1.0    11.77
 8682                    275.07437 -16.14447 18.70  0.07 17.330 0.030 16.34  0.08 Y    0.130  0.030    7.0   1.0     9.78
 8683                    275.16747 -16.14445 19.90  0.40 18.200 0.100 17.20  0.10 N    0.100  0.100    9.0   6.0    16.22
 8684                    275.09782 -16.14445 19.80  0.20 16.970 0.030 15.26  0.03 N    0.900  0.500   19.0   3.0    71.21
 8685                    275.15122 -16.14439 19.40  0.60 18.600 0.300 17.30  0.40 Y   -1.000          10.0  10.0    25.46
 8686                    275.04628 -16.14440 20.47  0.08 17.660 0.020 15.94  0.02 Y    0.400  0.100   17.0   1.0     4.88
 8687                    275.17292 -16.14438 18.50  0.30 17.280 0.080 16.20  0.10 Y    0.120  0.080    5.0   4.0    13.77
 8688                    275.16951 -16.14437 19.30  0.10 17.340 0.040 16.33  0.07 N    0.190  0.070   11.0   2.0    15.22
 8689                    275.16083 -16.14440 21.00  2.00 16.870 0.050 15.52  0.05 N    3.000  7.000   30.0  20.0    19.70
 8690                    275.11954 -16.14439 20.40  0.30 18.430 0.060 16.89  0.06 Y    0.120  0.080   11.0   4.0    30.16
 8691                    275.10139 -16.14438 19.30  0.50 17.470 0.090 16.70  0.20 N    0.200  0.200   10.0   7.0   756.66
 8692                    275.08189 -16.14438 19.90  0.50 18.050 0.080 17.00  0.10 N    0.100  0.100   11.0   8.0    12.62
 8693                    275.16126 -16.14434 20.00  0.80 17.700 0.100 16.50  0.20 N    0.200  0.300   10.0  10.0    19.42
 8694                    275.15778 -16.14429 17.08  0.02 14.758 0.007 13.53  0.01 N    3.000  0.300   20.6   0.3    21.39
 8695                    275.08096 -16.14428 20.00  0.30 18.100 0.070 16.80  0.10 N    0.100  0.100   11.0   5.0    12.16
 8696                    275.16264 -16.14425 20.00  0.20 18.570 0.060 17.40  0.10 Y   -1.000           8.0   3.0    18.59
 8697                    275.10387 -16.14426 18.43  0.09 15.293 0.008 13.55  0.01 N    3.000  1.000   26.0   1.0   149.25
 8698                    275.16452 -16.14420 21.00  1.00 18.680 0.080 17.51  0.09 N    0.200  0.400   20.0  20.0    17.56
 8699                    275.14938 -16.14422 19.10  0.40 16.490 0.040 15.01  0.04 N    1.000  1.000   18.0   6.0    26.29
 8700                    275.09952 -16.14420 20.30  0.30 18.260 0.070 17.20  0.10 N    0.100  0.100   12.0   5.0   160.65
 8701                    275.09394 -16.14421 19.40  0.20 18.580 0.090 17.80  0.10 Y   -1.000           6.0   3.0    28.40
 8702                    275.08697 -16.14420 16.66  0.02 15.290 0.008 14.00  0.01 Y    0.440  0.040    4.8   0.3    15.84
 8703                    275.04739 -16.14420 17.23  0.01 16.451 0.008 16.22  0.02 N    0.128  0.009    1.9   0.2     4.99
 8704                    275.16202 -16.14416 19.10  0.10 17.480 0.030 16.80  0.10 N    0.150  0.050    9.0   2.0    18.87
 8705                    275.15838 -16.14417 19.90  0.30 19.400 0.200 18.70  0.40 N   -1.000           7.0   5.0    20.93
 8706                    275.14447 -16.14418 21.00  2.00 18.400 0.200 17.50  0.20 N    0.200  0.400   10.0  20.0    28.73
 8707                    275.09735 -16.14417 19.30  0.10 18.490 0.090 17.40  0.20 Y   -1.000           6.0   2.0    58.60
 8708                    275.07179 -16.14417 19.28  0.05 15.957 0.009 14.17  0.01 N    3.300  0.600   29.6   0.8     9.01
 8709                    275.07062 -16.14419 19.90  0.30 16.560 0.030 14.74  0.02 N    3.000  2.000   29.0   4.0     8.72
 8710                    275.15530 -16.14414 19.60  0.40 18.400 0.100 17.60  0.20 N   -1.000           7.0   6.0    22.73
 8711                    275.08416 -16.14414 20.10  0.20 17.870 0.040 16.68  0.06 N    0.200  0.100   14.0   3.0    13.81
 8712                    275.09981 -16.14412 19.60  0.20 17.970 0.060 16.91  0.05 N    0.120  0.060    9.0   3.0   186.27
 8713                    275.14980 -16.14408 19.10  0.40 17.300 0.100 16.10  0.10 N    0.200  0.200    9.0   6.0    25.87
 8714                    275.11421 -16.14410 19.70  0.30 17.130 0.030 15.53  0.03 N    0.500  0.300   15.0   4.0    29.65
 8715                    275.08954 -16.14407 20.80  0.30 18.640 0.050 17.46  0.08 N    0.130  0.090   14.0   4.0    18.46
 8716                    275.07829 -16.14405 18.23  0.05 16.650 0.010 15.82  0.02 N    0.210  0.040    7.6   0.7    11.01
 8717                    275.17248 -16.14403 16.63  0.07 16.080 0.040 15.77  0.07 N    0.130  0.030   -0.0   1.0    13.82
 8718                    275.16672 -16.14401 20.60  0.60 18.600 0.200 17.60  0.30 N    0.100  0.100   12.0   8.0    16.35
 8719                    275.16362 -16.14404 19.60  0.10 18.560 0.060 17.70  0.10 Y   -1.000           7.0   2.0    17.93
 8720                    275.14835 -16.14404 17.70  0.10 16.170 0.030 15.33  0.05 N    0.250  0.090    7.0   2.0    26.60
 8721                    275.14674 -16.14401 21.00  2.00 18.600 0.300 17.60  0.50 N    0.100  0.400   10.0  30.0    27.40
 8722                    275.10813 -16.14404 18.60  0.20 16.320 0.030 14.77  0.03 Y    0.700  0.400   13.0   3.0    39.98
 8723                    275.08794 -16.14404 18.92  0.08 17.470 0.030 16.37  0.05 Y    0.130  0.040    7.0   1.0    16.67
 8724                    275.08768 -16.14404 16.30  0.02 14.248 0.007 13.16  0.01 N    3.000  0.200   18.2   0.2    16.42
 8725                    275.16128 -16.14400 18.60  0.10 16.030 0.020 14.69  0.03 N    1.600  0.600   17.0   2.0    19.15
 8726                    275.12292 -16.14401 18.20  0.20 16.820 0.080 15.80  0.10 Y    0.200  0.100    6.0   3.0    30.29
 8727                    275.10853 -16.14400 17.91  0.06 16.600 0.030 15.60  0.06 Y    0.180  0.040    6.0   1.0    38.11
 8728                    275.08658 -16.14402 20.20  0.20 19.050 0.070 17.86  0.08 Y   -1.000           8.0   3.0    15.46
 8729                    275.16723 -16.14395 20.00  0.20 19.000 0.200 17.90  0.30 Y   -1.000           8.0   4.0    16.07
 8730                    275.16530 -16.14396 20.30  0.20 18.620 0.040 17.57  0.08 N    0.100  0.060   10.0   3.0    17.02
 8731                    275.15511 -16.14398 17.85  0.09 16.480 0.030 15.75  0.05 N    0.190  0.050    6.0   1.0    22.67
 8732                    275.13041 -16.14396 19.90  0.30 18.500 0.100 17.30  0.20 N   -1.000           8.0   5.0    31.28
 8733                    275.10522 -16.14397 20.10  0.30 19.200 0.100 18.50  0.20 N   -1.000           8.0   4.0    75.04
 8734                    275.09626 -16.14396 18.70  0.10 16.130 0.020 14.68  0.02 N    1.500  0.600   18.0   2.0    42.58
 8735                    275.07333 -16.14396 18.81  0.08 15.600 0.010 13.84  0.01 N    3.400  0.900   29.0   1.0     9.40
 8736                    275.17094 -16.14393 22.00  5.00 18.300 0.100 17.50  0.20 N    1.000  3.000   20.0  60.0    14.41
 8737 182032.36-160838.0 275.13487 -16.14392 15.82  0.02 14.599 0.009 14.05  0.02 N    0.660  0.060    4.0   0.3    31.04
 8738 182027.11-160837.8 275.11297 -16.14393 15.92  0.02 14.465 0.008 13.76  0.01 N    1.300  0.100    7.8   0.2    29.96
 8739                    275.16468 -16.14391 20.00  0.20 18.100 0.040 17.22  0.08 N    0.140  0.070   11.0   3.0    17.30
 8740                    275.11568 -16.14392 17.72  0.08 16.390 0.020 15.61  0.04 N    0.190  0.050    6.0   1.0    29.17
 8741                    275.04833 -16.14389 20.49  0.08 17.750 0.010 15.89  0.01 Y    0.400  0.100   17.0   1.0     5.07
 8742                    275.15011 -16.14387 16.36  0.03 13.498 0.007 11.95  0.01 N   21.000  3.000   25.7   0.4    25.42
 8743                    275.09993 -16.14387 19.30  0.20 17.690 0.060 16.80  0.10 N    0.130  0.060    9.0   2.0   175.64
 8744                    275.04672 -16.14386 17.29  0.01 16.603 0.009 16.46  0.02 N    0.113  0.008    0.8   0.2     4.90
 8745                    275.16956 -16.14383 22.00  2.00 18.020 0.050 16.44  0.04 N    1.000  3.000   20.0  20.0    14.96
 8746                    275.10061 -16.14385 19.60  0.20 18.020 0.040 16.59  0.05 Y    0.110  0.060    8.0   3.0   255.71
 8747 182021.96-160837.9 275.09154 -16.14386 18.12  0.03 16.820 0.020 15.87  0.02 Y    0.160  0.020    5.9   0.4    21.49
 8748                    275.07719 -16.14384 19.70  0.20 17.900 0.080 16.80  0.10 N    0.140  0.080   10.0   4.0    10.58
 8749                    275.14711 -16.14379 20.00  1.00 18.400 0.200 17.60  0.40 N    0.100  0.200   10.0  10.0    26.89
 8750                    275.16022 -16.14378 19.40  0.30 18.700 0.100 18.00  0.30 N   -1.000           5.0   5.0    19.57
 8751                    275.15561 -16.14379 19.20  0.30 18.400 0.100 17.30  0.10 Y   -1.000           5.0   4.0    22.19
 8752                    275.10467 -16.14378 17.84  0.05 14.984 0.008 13.44  0.01 N    3.400  0.600   24.1   0.7    88.54
 8753                    275.10109 -16.14378 21.00  1.00 18.040 0.080 17.00  0.10 N    0.400  0.900   20.0  20.0   295.04
 8754                    275.08133 -16.14378 19.60  0.10 18.040 0.030 16.96  0.05 Y    0.110  0.040    8.0   2.0    12.22
 8755                    275.14154 -16.14375 17.41  0.05 15.950 0.010 15.06  0.02 N    0.300  0.050    6.1   0.7    29.19
 8756                    275.13843 -16.14376 18.50  0.10 17.390 0.030 16.59  0.04 Y    0.110  0.040    5.0   2.0    30.11
 8757                    275.07227 -16.14376 20.60  0.50 17.930 0.070 16.70  0.10 N    0.300  0.300   17.0   7.0     9.08
 8758                    275.04724 -16.14378 19.74  0.07 19.080 0.070 19.00  0.30 N   -1.000           6.0   1.0     4.95
 8759                    275.09867 -16.14374 20.10  0.60 18.100 0.100 17.30  0.20 N    0.100  0.200   12.0   8.0    89.09
 8760                    275.08434 -16.14373 21.20  0.40 18.560 0.060 17.80  0.20 N    0.200  0.200   17.0   5.0    13.81
 8761                    275.11967 -16.14372 17.02  0.01 15.622 0.008 14.90  0.01 N    0.370  0.030    5.1   0.2    29.20
 8762                    275.10280 -16.14371 18.20  0.07 16.860 0.020 15.96  0.03 Y    0.160  0.040    6.0   1.0   208.44
 8763 182022.62-160837.3 275.09423 -16.14371 15.52  0.01 14.165 0.008 13.52  0.01 N    1.500  0.100    7.2   0.2    29.01
 8764                    275.09095 -16.14372 19.30  0.20 16.480 0.020 14.92  0.02 N    1.500  0.800   19.0   3.0    20.35
 8765                    275.16802 -16.14367 19.40  0.20 17.540 0.040 16.53  0.05 N    0.200  0.100   11.0   4.0    15.57
 8766                    275.15833 -16.14367 18.13  0.08 16.710 0.020 15.91  0.03 N    0.180  0.050    6.0   1.0    20.54
 8767                    275.14637 -16.14367 18.70  0.50 17.400 0.100 16.40  0.20 N    0.100  0.100    6.0   7.0    27.07
 8768                    275.10364 -16.14368 19.30  0.10 18.410 0.060 17.10  0.10 Y   -1.000           6.0   2.0   134.54
 8769                    275.08340 -16.14367 19.50  0.20 17.790 0.050 16.90  0.10 N    0.140  0.070    9.0   3.0    13.24
 8770                    275.16946 -16.14364 21.00  1.00 18.630 0.090 17.34  0.09 N    0.100  0.300   10.0  10.0    14.92
 8771                    275.15652 -16.14365 19.80  0.20 17.660 0.030 16.50  0.04 N    0.200  0.100   13.0   3.0    21.54
 8772                    275.13537 -16.14363 20.20  0.70 18.700 0.300 17.80  0.60 N   -1.000          10.0  10.0    30.45
 8773                    275.11132 -16.14366 17.82  0.06 16.690 0.020 15.85  0.04 Y    0.150  0.030    4.4   0.9    31.03
 8774                    275.07402 -16.14365 18.80  0.06 15.775 0.008 13.85  0.01 Y    3.100  0.700   26.5   0.9     9.55
 8775                    275.05460 -16.14364 20.62  0.08 17.520 0.010 15.62  0.01 Y    0.800  0.200   21.0   1.0     5.80
 8776                    275.16466 -16.14360 20.30  0.30 17.610 0.030 16.51  0.03 N    0.400  0.300   16.0   5.0    17.13
 8777 182039.04-160836.9 275.16270 -16.14359 13.84  0.01 12.915 0.007 12.20  0.01 Y    2.400  0.200    8.8   0.2    18.12
 8778                    275.15313 -16.14359 20.10  0.30 17.930 0.060 17.30  0.20 N    0.200  0.100   13.0   4.0    23.40
 8779                    275.14189 -16.14361 21.00  1.00 18.600 0.200 17.70  0.20 N    0.100  0.200   10.0  20.0    28.83
 8780                    275.08512 -16.14357 21.40  0.80 18.340 0.060 16.94  0.07 N    0.400  0.500   20.0  10.0    14.26
 8781 182016.89-160836.7 275.07050 -16.14357 17.60  0.03 15.770 0.010 14.84  0.02 N    0.550  0.070    8.9   0.4     8.61
 8782                    275.05497 -16.14359 21.06  0.09 17.970 0.010 16.28  0.02 N    0.500  0.100   20.0   1.0     5.85
 8783                    275.09514 -16.14356 17.23  0.04 16.240 0.030 15.49  0.05 Y    0.160  0.030    3.1   0.7    33.17
 8784                    275.14334 -16.14352 17.91  0.03 17.080 0.020 16.37  0.03 Y    0.100  0.010    2.1   0.4    28.15
 8785                    275.13902 -16.14352 20.70  0.50 16.950 0.020 15.41  0.02 N    3.000  3.000   33.0   7.0    29.55
 8786                    275.14356 -16.14352 19.80  0.30 18.410 0.070 17.50  0.10 N   -1.000           7.0   4.0    28.07
 8787 182027.97-160836.4 275.11661 -16.14350 16.90  0.02 15.413 0.008 14.61  0.01 N    0.470  0.050    5.8   0.4    28.59
 8788                    275.14116 -16.14349 20.40  0.60 18.800 0.100 17.40  0.10 N   -1.000           9.0   9.0    28.89
 8789                    275.09140 -16.14346 17.37  0.02 14.856 0.008 13.46  0.01 N    3.100  0.400   22.0   0.4    20.99
 8790                    275.16486 -16.14342 21.00  0.60 19.100 0.100 18.30  0.30 N    0.100  0.100   12.0   9.0    16.92
 8791                    275.15903 -16.14343 17.87  0.08 15.287 0.009 13.87  0.01 N    2.900  0.800   23.0   1.0    19.95
 8792                    275.15075 -16.14341 19.10  0.40 18.000 0.100 17.00  0.20 N   -1.000           5.0   6.0    24.49
 8793                    275.08550 -16.14345 20.00  0.10 18.130 0.030 16.69  0.04 Y    0.130  0.050   11.0   2.0    14.47
 8794                    275.07992 -16.14341 21.20  0.60 18.230 0.060 16.52  0.06 N    0.300  0.400   19.0   9.0    11.53
 8795                    275.14447 -16.14338 17.20  0.10 15.990 0.040 15.13  0.06 Y    0.210  0.070    4.0   2.0    27.48
 8796                    275.14467 -16.14333 16.57  0.07 15.550 0.030 14.82  0.05 Y    0.240  0.060    3.0   1.0    27.33
 8797                    275.09090 -16.14336 16.34  0.02 14.883 0.008 13.97  0.01 Y    0.780  0.070    6.7   0.3    20.05
 8798                    275.08851 -16.14334 20.60  0.40 18.440 0.070 16.89  0.08 Y    0.100  0.100   13.0   6.0    16.97
 8799                    275.08581 -16.14332 20.40  0.20 18.490 0.040 17.35  0.05 N    0.120  0.070   11.0   3.0    14.65
 8800 182041.94-160835.9 275.17477 -16.14328 18.40  0.20 15.620 0.020 14.09  0.02 N    3.000  1.000   25.0   2.0    12.69
 8801                    275.15383 -16.14325 16.63  0.04 13.884 0.008 12.47  0.01 N   16.000  2.000   24.9   0.6    22.64
 8802                    275.16583 -16.14321 17.99  0.03 17.110 0.020 16.45  0.06 Y    0.100  0.020    2.4   0.6    16.34
 8803                    275.15499 -16.14323 18.40  0.10 16.190 0.020 14.82  0.02 N    0.700  0.300   12.0   2.0    21.98
 8804                    275.14003 -16.14322 20.50  0.70 19.000 0.100 17.80  0.10 N   -1.000          10.0  10.0    28.78
 8805                    275.09947 -16.14324 20.10  0.40 17.900 0.060 16.37  0.06 N    0.200  0.200   13.0   6.0   104.54
 8806                    275.15431 -16.14319 18.90  0.30 16.850 0.040 15.70  0.05 N    0.300  0.200   11.0   4.0    22.32
 8807                    275.13683 -16.14320 20.20  0.80 17.600 0.060 16.42  0.08 N    0.400  0.500   20.0  10.0    29.48
 8808                    275.08168 -16.14321 19.30  0.20 17.560 0.040 16.64  0.04 N    0.160  0.070   10.0   3.0    12.25
 8809                    275.17103 -16.14318 18.70  0.60 17.000 0.100 16.00  0.20 N    0.200  0.200    9.0   8.0    14.07
 8810                    275.12815 -16.14316 17.96  0.05 16.610 0.020 15.84  0.03 N    0.180  0.030    5.9   0.7    29.73
 8811 182025.26-160835.4 275.10534 -16.14317 19.40  0.20 18.140 0.050 17.32  0.08 N    0.090  0.050    6.0   3.0    62.83
 8812                    275.16710 -16.14314 21.00  0.90 18.000 0.060 16.71  0.06 N    0.400  0.700   20.0  10.0    15.73
 8813                    275.11327 -16.14313 18.50  0.10 16.580 0.020 15.67  0.03 N    0.300  0.100   10.0   2.0    28.80
 8814                    275.04624 -16.14312 18.87  0.02 16.728 0.009 15.64  0.01 N    0.390  0.040   11.5   0.3     4.82
 8815                    275.16459 -16.14311 17.27  0.02 14.922 0.007 13.67  0.01 N    2.900  0.300   20.8   0.3    16.87
 8816                    275.11598 -16.14311 17.25  0.05 16.000 0.020 14.97  0.02 Y    0.230  0.040    4.6   0.7    28.11
 8817                    275.09806 -16.14310 18.20  0.10 16.070 0.020 15.00  0.03 N    0.600  0.300   11.0   2.0    61.90
 8818                    275.08208 -16.14311 22.00  2.00 18.490 0.050 17.37  0.07 N    1.000  1.000   20.0  20.0    12.42
 8819                    275.16419 -16.14309 21.40  0.90 18.270 0.050 17.02  0.07 N    0.400  0.700   20.0  10.0    17.05
 8820                    275.11447 -16.14309 18.13  0.06 15.653 0.009 14.29  0.01 N    2.100  0.400   17.3   0.8    28.32
 8821                    275.09614 -16.14307 20.00  0.50 18.290 0.090 16.90  0.10 N    0.100  0.100   10.0   7.0    38.44
 8822                    275.16345 -16.14306 19.15  0.07 17.750 0.030 17.08  0.07 N    0.110  0.030    7.0   1.0    17.40
 8823                    275.10054 -16.14306 19.00  0.10 16.980 0.020 15.93  0.03 N    0.300  0.100   11.0   2.0   137.44
 8824 182038.77-160834.6 275.16157 -16.14302 16.73  0.02 15.404 0.009 14.80  0.01 N    0.390  0.040    4.5   0.3    18.31
 8825                    275.13843 -16.14303 18.30  0.10 15.700 0.010 14.18  0.01 N    2.300  0.800   23.0   2.0    28.88
 8826                    275.15599 -16.14299 19.90  0.50 18.500 0.100 17.60  0.20 N   -1.000           8.0   7.0    21.22
 8827 182027.85-160834.6 275.11610 -16.14299 16.66  0.03 15.081 0.009 14.26  0.01 N    0.760  0.090    7.7   0.4    27.95
 8828                    275.14153 -16.14297 20.00  0.50 18.200 0.100 17.70  0.30 N    0.100  0.100   10.0   7.0    27.93
 8829                    275.13563 -16.14295 19.30  0.40 17.390 0.080 15.66  0.06 Y    0.200  0.200   10.0   6.0    29.27
 8830                    275.10093 -16.14298 21.00  1.00 19.000 0.100 17.90  0.20 N    0.100  0.200   10.0  20.0   142.29
 8831                    275.08138 -16.14296 17.87  0.05 15.890 0.010 14.81  0.02 N    0.600  0.100   10.5   0.8    12.06
 8832                    275.04891 -16.14295 15.52  0.01 14.867 0.007 14.68  0.01 N    0.250  0.020   -0.7   0.2     5.09
 8833                    275.16407 -16.14295 20.60  0.40 18.130 0.050 17.01  0.08 N    0.200  0.200   15.0   5.0    17.03
 8834                    275.15750 -16.14294 19.80  0.30 17.570 0.050 16.50  0.20 N    0.200  0.200   13.0   4.0    20.37
 8835                    275.12669 -16.14293 16.53  0.02 15.910 0.010 15.65  0.05 N    0.140  0.010   -0.1   0.3    29.20
 8836                    275.10260 -16.14294 20.70  0.60 19.000 0.100 18.30  0.20 N   -1.000          10.0   8.0   130.57
 8837                    275.10426 -16.14290 17.45  0.02 14.001 0.007 12.11  0.01 N   27.000  3.000   31.1   0.3    79.98
 8838                    275.08655 -16.14286 20.40  0.20 17.730 0.020 16.41  0.03 N    0.400  0.200   16.0   3.0    15.04
 8839                    275.13981 -16.14285 19.50  0.30 17.290 0.040 15.78  0.04 Y    0.300  0.200   13.0   4.0    28.25
 8840                    275.11464 -16.14284 22.00  3.00 17.900 0.070 16.50  0.10 N                   40.0  50.0    27.96
 8841                    275.09981 -16.14286 17.75  0.04 16.270 0.010 15.39  0.02 N    0.240  0.040    6.5   0.6    99.42
 8842                    275.07139 -16.14286 17.39  0.02 15.574 0.008 14.57  0.01 N    0.660  0.060    9.1   0.3     8.74
 8843                    275.15819 -16.14279 18.90  0.10 17.780 0.040 17.00  0.10 Y    0.090  0.030    5.0   2.0    19.88
 8844                    275.15577 -16.14281 16.76  0.03 15.620 0.010 15.04  0.02 N    0.250  0.030    3.6   0.4    21.17
 8845                    275.08477 -16.14281 18.85  0.07 16.173 0.009 14.66  0.01 N    1.800  0.400   19.0   1.0    13.81
 8846                    275.16275 -16.14278 20.20  0.30 18.460 0.070 17.80  0.20 N    0.100  0.070    9.0   4.0    17.56
 8847                    275.12699 -16.14280 17.12  0.04 15.700 0.010 14.73  0.02 Y    0.360  0.050    5.5   0.5    29.03
 8848                    275.10634 -16.14279 16.19  0.03 14.710 0.010 13.84  0.02 N    1.000  0.100    7.4   0.4    47.55
 8849                    275.09142 -16.14280 20.40  0.30 18.600 0.060 17.29  0.06 Y    0.110  0.080   11.0   5.0    20.57
 8850                    275.10592 -16.14273 19.90  0.40 17.560 0.060 15.89  0.06 Y    0.300  0.200   14.0   5.0    51.07
 8851                    275.09896 -16.14273 16.96  0.04 15.610 0.010 14.73  0.02 Y    0.350  0.050    4.9   0.5    73.42
 8852                    275.15610 -16.14270 19.60  0.30 18.200 0.100 17.70  0.30 N    0.090  0.070    7.0   5.0    20.89
 8853                    275.14440 -16.14270 17.65  0.05 16.390 0.050 15.53  0.09 Y    0.180  0.040    5.0   1.0    26.52
 8854                    275.14130 -16.14266 17.66  0.08 16.330 0.020 15.55  0.03 N    0.190  0.050    6.0   1.0    27.54
 8855                    275.08847 -16.14266 17.99  0.03 15.321 0.008 13.88  0.01 N    3.000  0.400   23.5   0.4    16.63
 8856                    275.15831 -16.14263 19.10  0.20 17.660 0.050 16.48  0.08 Y    0.120  0.060    7.0   2.0    19.69
 8857                    275.12973 -16.14265 16.61  0.03 15.128 0.008 14.31  0.01 N    0.600  0.070    6.0   0.4    29.00
 8858                    275.11648 -16.14265 19.40  0.10 18.130 0.050 17.40  0.10 N   -1.000           6.0   2.0    27.51
 8859                    275.09344 -16.14263 18.10  0.20 16.640 0.040 15.79  0.07 N    0.190  0.080    7.0   2.0    24.87
 8860                    275.05113 -16.14261 19.71  0.03 19.050 0.030 18.60  0.10 N   -1.000           6.4   0.6     5.32
 8861                    275.16281 -16.14259 19.90  0.20 18.500 0.050 17.41  0.09 Y   -1.000           8.0   3.0    17.41
 8862                    275.09519 -16.14260 16.92  0.08 16.330 0.060 15.43  0.08 Y    0.120  0.040    0.0   1.0    31.22
 8863 182022.54-160833.2 275.09391 -16.14257 15.27  0.03 13.950 0.010 13.05  0.01 Y    1.800  0.200    7.2   0.4    26.18
 8864 182020.15-160833.1 275.08396 -16.14254 16.48  0.02 14.881 0.008 14.11  0.01 N    1.100  0.100    8.6   0.3    13.25
 8865                    275.07125 -16.14255 20.40  0.20 17.610 0.030 16.13  0.05 N    0.400  0.200   17.0   3.0     8.66
 8866                    275.13629 -16.14251 19.30  0.50 16.810 0.050 15.15  0.05 N    0.600  0.600   15.0   7.0    28.45
 8867                    275.10548 -16.14253 21.00  1.00 19.300 0.200 18.30  0.40 N    0.100  0.200   10.0  20.0    53.98
 8868                    275.08992 -16.14252 18.52  0.07 16.940 0.020 16.07  0.04 N    0.180  0.040    8.0   1.0    18.17
 8869                    275.08435 -16.14251 16.33  0.02 14.502 0.008 13.46  0.01 N    2.200  0.200   11.9   0.3    13.46
 8870                    275.15767 -16.14248 20.40  0.60 17.700 0.100 16.26  0.07 N    0.400  0.400   16.0   9.0    19.89
 8871                    275.12662 -16.14249 17.56  0.08 16.010 0.010 14.96  0.03 Y    0.320  0.080    7.0   1.0    28.50
 8872                    275.12227 -16.14248 18.70  0.20 17.210 0.050 15.88  0.06 Y    0.150  0.070    7.0   2.0    27.86
 8873                    275.07066 -16.14249 20.20  0.40 16.380 0.020 14.62  0.02 N    4.000  3.000   31.0   5.0     8.51
 8874                    275.10340 -16.14247 19.40  0.10 18.140 0.050 17.01  0.08 Y    0.090  0.040    6.0   2.0    85.46
 8875                    275.14115 -16.14245 18.20  0.20 16.830 0.060 15.92  0.08 N    0.200  0.100    6.0   3.0    27.26
 8876                    275.16927 -16.14240 19.70  0.20 17.340 0.020 16.27  0.04 N    0.300  0.200   13.0   3.0    14.46
 8877                    275.16855 -16.14240 20.30  0.20 18.300 0.060 17.13  0.09 N    0.140  0.080   12.0   3.0    14.75
 8878                    275.15181 -16.14239 20.10  0.90 16.040 0.020 14.27  0.02 N   20.000 20.000   40.0  10.0    22.78
 8879                    275.12017 -16.14241 18.32  0.05 16.980 0.020 16.06  0.03 Y    0.150  0.030    6.1   0.8    27.46
 8880                    275.10999 -16.14241 20.40  0.50 18.700 0.100 17.80  0.30 N    0.100  0.100   10.0   7.0    31.11
 8881                    275.08913 -16.14241 20.10  0.30 18.600 0.100 17.50  0.20 N   -1.000           9.0   5.0    17.19
 8882                    275.10080 -16.14236 20.10  0.40 16.960 0.020 15.33  0.02 N    2.000  1.000   22.0   6.0    96.23
 8883                    275.11153 -16.14235 18.17  0.09 16.660 0.020 15.75  0.03 N    0.190  0.050    7.0   1.0    29.00
 8884                    275.08805 -16.14235 21.10  0.50 19.000 0.100 18.10  0.20 N    0.100  0.100   13.0   7.0    16.10
 8885                    275.16243 -16.14230 20.50  0.40 18.150 0.040 16.91  0.05 N    0.200  0.200   15.0   6.0    17.41
 8886                    275.15336 -16.14231 18.10  0.20 16.440 0.040 15.42  0.05 N    0.300  0.200    8.0   3.0    21.92
 8887 182028.39-160832.1 275.11837 -16.14230 16.92  0.02 15.753 0.009 15.13  0.01 N    0.240  0.030    3.8   0.3    27.12
 8888                    275.09888 -16.14233 19.50  0.50 18.500 0.200 17.40  0.30 N   -1.000           6.0   7.0    63.60
 8889                    275.09564 -16.14233 19.10  0.20 17.640 0.080 16.66  0.07 N    0.120  0.070    7.0   3.0    32.72
 8890                    275.14427 -16.14229 21.00  2.00 17.120 0.060 15.47  0.04 N    2.000  7.000   30.0  30.0    25.99
 8891                    275.11782 -16.14228 19.50  0.30 18.800 0.100 18.00  0.20 Y   -1.000           6.0   4.0    27.06
 8892                    275.09658 -16.14229 18.00  0.06 16.230 0.010 15.32  0.02 N    0.370  0.080    8.4   0.9    38.25
 8893                    275.16360 -16.14223 17.81  0.03 16.580 0.020 15.72  0.05 Y    0.170  0.020    5.1   0.5    16.83
 8894                    275.11461 -16.14225 18.10  0.20 16.500 0.070 15.60  0.20 N    0.200  0.200    8.0   4.0    27.24
 8895 182016.73-160832.4 275.06983 -16.14225 13.26  0.01 12.949 0.007 12.78  0.01 N    0.850  0.060   -3.0   0.2     8.29
 8896                    275.14310 -16.14223 17.05  0.07 15.130 0.010 13.91  0.01 Y    1.400  0.300   11.9   0.9    26.32
 8897 182030.32-160831.9 275.12639 -16.14222 13.93  0.01 12.803 0.007 12.17  0.01 N    3.000  0.200   10.3   0.2    28.07
 8898                    275.07686 -16.14221 18.70  0.20 17.280 0.050 16.22  0.08 Y    0.140  0.060    7.0   2.0    10.18
 8899                    275.17027 -16.14219 18.30  0.40 16.780 0.090 15.80  0.10 N    0.200  0.200    7.0   6.0    13.98
 8900                    275.09362 -16.14220 17.90  0.20 16.480 0.050 15.60  0.09 N    0.200  0.100    6.0   3.0    24.79
 8901 182029.03-160831.6 275.12098 -16.14216 16.82  0.03 15.480 0.010 14.75  0.02 N    0.380  0.040    4.8   0.4    27.23
 8902                    275.10954 -16.14217 18.79  0.09 16.830 0.030 16.19  0.06 N    0.290  0.090   10.0   1.0    31.51
 8903                    275.06349 -16.14217 19.65  0.03 18.980 0.030 18.67  0.07 N   -1.000           6.2   0.5     7.03
 8904                    275.15879 -16.14214 16.71  0.02 14.499 0.007 13.30  0.01 N    3.000  0.300   19.6   0.3    19.06
 8905                    275.09258 -16.14214 20.50  0.20 19.500 0.100 18.70  0.30 N   -1.000           9.0   3.0    22.20
 8906                    275.07756 -16.14213 16.48  0.02 14.742 0.008 13.53  0.01 Y    1.600  0.100   10.7   0.3    10.40
 8907                    275.07064 -16.14213 18.68  0.05 16.410 0.010 15.12  0.02 N    0.600  0.100   12.8   0.7     8.47
 8908                    275.16016 -16.14211 19.70  0.50 17.400 0.070 15.93  0.07 N    0.300  0.300   13.0   7.0    18.37
 8909                    275.15648 -16.14211 17.86  0.03 16.470 0.020 15.31  0.07 Y    0.190  0.030    6.2   0.6    20.18
 8910                    275.10055 -16.14211 18.50  0.10 17.210 0.030 16.39  0.05 N    0.130  0.050    6.0   2.0    82.39
 8911                    275.10004 -16.14212 18.05  0.04 16.340 0.010 15.65  0.02 N    0.310  0.050    8.2   0.6    76.13
 8912                    275.09396 -16.14209 16.75  0.05 15.500 0.020 14.84  0.04 N    0.330  0.070    4.2   0.8    25.58
 8913                    275.08667 -16.14209 20.80  0.50 18.350 0.060 17.20  0.10 N    0.200  0.200   16.0   7.0    14.85
 8914                    275.10693 -16.14201 16.83  0.07 15.380 0.020 14.28  0.03 Y    0.500  0.100    6.0   1.0    39.60
 8915                    275.08562 -16.14202 20.60  0.30 18.410 0.040 17.31  0.07 N    0.150  0.090   13.0   4.0    14.09
 8916                    275.15468 -16.14198 16.63  0.03 15.381 0.009 14.74  0.01 N    0.370  0.040    3.9   0.4    20.95
 8917                    275.15357 -16.14199 16.72  0.04 15.490 0.010 14.78  0.02 N    0.330  0.060    3.9   0.6    21.51
 8918 182021.78-160831.2 275.09076 -16.14200 14.32  0.01 13.069 0.007 12.34  0.01 N    2.900  0.200   11.4   0.2    18.96
 8919                    275.08597 -16.14197 19.60  0.20 17.510 0.040 16.35  0.05 N    0.190  0.090   12.0   2.0    14.31
 8920                    275.16254 -16.14194 21.00  0.80 18.330 0.040 17.36  0.05 N    0.200  0.300   20.0  10.0    17.14
 8921                    275.09836 -16.14195 21.00  1.00 19.000 0.200 18.10  0.40 N    0.100  0.200   10.0  20.0    51.23
 8922                    275.08305 -16.14197 21.00  0.90 19.300 0.200 18.60  0.50 N   -1.000          10.0  10.0    12.61
 8923                    275.09905 -16.14195 17.49  0.05 16.840 0.030 16.60  0.10 N    0.100  0.020    0.7   0.9    58.98
 8924                    275.09185 -16.14193 20.30  0.10 18.230 0.030 17.22  0.06 N    0.150  0.050   13.0   2.0    20.61
 8925                    275.10081 -16.14191 16.83  0.02 15.375 0.009 14.66  0.01 N    0.460  0.050    5.6   0.4    77.64
 8926                    275.07984 -16.14188 19.90  0.30 17.640 0.040 15.97  0.04 Y    0.200  0.200   13.0   4.0    11.17
 8927                    275.08148 -16.14187 21.00  1.00 18.410 0.080 17.22  0.08 N    0.200  0.400   20.0  10.0    11.84
 8928 182026.42-160830.4 275.11015 -16.14182 15.00  0.01 13.650 0.007 12.95  0.01 N    2.300  0.200   12.3   0.2    29.86
 8929 182022.41-160830.5 275.09342 -16.14183 16.37  0.02 14.588 0.008 13.61  0.01 N    1.900  0.200   16.2   0.3    23.74
 8930                    275.15393 -16.14181 21.00  2.00 18.800 0.200 18.20  0.30 N    0.100  0.300   10.0  20.0    21.16
 8931                    275.10303 -16.14177 19.60  0.20 17.790 0.060 16.60  0.10 N    0.150  0.090   10.0   3.0    69.18
 8932                    275.09986 -16.14178 17.30  0.03 15.900 0.010 15.14  0.02 N    0.290  0.040    5.6   0.4    64.86
 8933                    275.08544 -16.14177 20.00  0.20 18.380 0.060 17.06  0.08 Y    0.100  0.060    9.0   3.0    13.89
 8934                    275.04968 -16.14177 20.59  0.07 17.720 0.010 16.21  0.02 N    0.500  0.100   18.0   1.0     5.12
 8935                    275.08428 -16.14177 20.10  0.30 18.320 0.070 17.50  0.10 N    0.110  0.090   10.0   5.0    13.20
 8936                    275.04711 -16.14175 19.40  0.03 15.878 0.007 13.92  0.01 N    3.500  0.400   28.2   0.4     4.85
 8937                    275.17367 -16.14171 16.41  0.02 15.570 0.020 15.31  0.05 N    0.190  0.020    1.5   0.4    12.57
 8938                    275.16147 -16.14173 20.70  0.80 18.510 0.080 17.31  0.08 N    0.100  0.200   10.0  10.0    17.50
 8939                    275.13557 -16.14171 16.67  0.06 15.340 0.030 14.69  0.07 N    0.410  0.090    4.5   0.9    27.32
 8940                    275.08925 -16.14172 20.70  0.40 18.600 0.070 17.30  0.10 N    0.100  0.100   13.0   6.0    16.96
 8941                    275.07515 -16.14171 19.70  0.30 17.000 0.040 15.53  0.04 N    0.600  0.500   16.0   5.0     9.57
 8942                    275.09486 -16.14169 17.76  0.04 16.250 0.010 15.28  0.02 Y    0.250  0.040    6.6   0.5    27.74
 8943                    275.07934 -16.14169 18.84  0.09 16.210 0.010 14.66  0.02 N    1.600  0.500   18.0   1.0    10.94
 8944 182027.51-160829.8 275.11470 -16.14167 16.44  0.07 14.860 0.020 14.20  0.05 N    1.000  0.200    8.0   1.0    26.50
 8945                    275.09675 -16.14167 19.10  0.20 17.860 0.060 16.78  0.08 Y    0.100  0.050    6.0   3.0    36.28
 8946                    275.08619 -16.14167 18.73  0.07 17.030 0.020 15.91  0.02 Y    0.190  0.040    9.0   1.0    14.35
 8947                    275.09417 -16.14162 20.00  1.00 18.800 0.200 17.70  0.30 N   -1.000          10.0  20.0    25.41
 8948                    275.08036 -16.14163 19.60  0.30 17.710 0.050 16.82  0.06 N    0.200  0.100   11.0   4.0    11.32
 8949                    275.16200 -16.14160 20.70  0.50 18.870 0.090 17.70  0.10 N    0.100  0.100   10.0   8.0    17.17
 8950                    275.13931 -16.14162 18.90  0.30 18.000 0.100 17.40  0.20 N   -1.000           5.0   4.0    26.52
 8951                    275.07087 -16.14159 20.90  0.20 17.910 0.030 16.25  0.03 N    0.500  0.200   19.0   2.0     8.45
 8952                    275.11375 -16.14159 18.50  0.20 17.400 0.100 16.20  0.10 Y    0.110  0.060    5.0   3.0    26.67
 8953                    275.10148 -16.14156 17.20  0.01 16.303 0.009 15.99  0.02 N    0.150  0.010    2.4   0.2    69.52
 8954 182023.12-160829.5 275.09635 -16.14155 16.20  0.01 14.811 0.007 14.19  0.01 N    0.730  0.050    6.0   0.2    33.57
 8955                    275.08975 -16.14154 16.30  0.01 14.685 0.007 14.08  0.01 N    1.350  0.090    9.2   0.2    17.40
 8956                    275.15919 -16.14152 19.30  0.20 18.500 0.100 17.70  0.20 Y   -1.000           5.0   4.0    18.41
 8957                    275.15331 -16.14152 19.00  0.40 16.690 0.040 15.30  0.04 N    0.500  0.400   13.0   6.0    21.18
 8958 182024.09-160829.3 275.10044 -16.14151 15.95  0.02 14.491 0.008 13.82  0.01 N    1.300  0.100    7.7   0.3    63.61
 8959                    275.15677 -16.14149 16.58  0.03 13.998 0.008 12.60  0.01 N   13.000  2.000   23.6   0.4    19.53
 8960                    275.10790 -16.14150 17.60  0.10 16.610 0.050 15.70  0.09 Y    0.140  0.050    3.0   2.0    33.94
 8961                    275.08807 -16.14148 18.16  0.02 17.470 0.020 17.23  0.07 N   -1.000           2.0   0.4    15.72
 8962                    275.16453 -16.14143 22.00  1.00 18.580 0.080 17.60  0.10 N    0.300  0.500   20.0  10.0    15.96
 8963                    275.10816 -16.14144 17.40  0.06 16.410 0.030 15.39  0.04 Y    0.150  0.030    3.1   0.9    33.05
 8964                    275.11197 -16.14140 18.50  0.10 17.880 0.040 17.39  0.06 Y   -1.000           3.0   2.0    27.33
 8965                    275.15628 -16.14138 17.90  0.08 15.240 0.010 13.84  0.02 N    3.000  0.800   23.0   1.0    19.66
 8966                    275.10317 -16.14138 19.50  0.20 17.770 0.040 16.62  0.05 Y    0.140  0.060   10.0   2.0    59.41
 8967                    275.09332 -16.14135 20.00  0.40 18.100 0.100 16.90  0.20 N    0.100  0.100   11.0   6.0    22.86
 8968 182025.57-160828.7 275.10657 -16.14133 17.13  0.06 15.680 0.020 14.99  0.02 N    0.370  0.080    5.8   0.8    38.09
 8969                    275.08292 -16.14132 21.00  0.60 18.700 0.100 17.80  0.20 N    0.100  0.200   14.0   9.0    12.37
 8970                    275.15365 -16.14129 20.00  0.70 19.000 0.200 18.10  0.30 N   -1.000          10.0  10.0    20.80
 8971                    275.08874 -16.14130 19.04  0.07 17.360 0.020 16.31  0.04 Y    0.160  0.040    9.0   1.0    16.24
 8972                    275.14010 -16.14127 19.00  0.10 16.070 0.010 14.33  0.01 N    3.000  1.000   27.0   2.0    25.85
 8973 182024.93-160828.5 275.10389 -16.14128 14.72  0.01 13.458 0.007 12.83  0.01 N    2.400  0.200   11.7   0.2    53.00
 8974                    275.10351 -16.14128 18.38  0.06 16.570 0.010 15.41  0.02 Y    0.290  0.060    9.1   0.9    55.46
 8975                    275.06573 -16.14119 19.04  0.02 18.310 0.020 17.88  0.06 N   -1.000           4.6   0.4     7.34
 8976 182029.07-160828.3 275.12111 -16.14116 16.54  0.04 15.230 0.010 14.59  0.03 N    0.440  0.070    4.4   0.6    25.95
 8977                    275.10031 -16.14116 19.30  0.30 18.100 0.100 17.00  0.10 Y   -1.000           6.0   4.0    55.60
 8978                    275.08394 -16.14117 17.80  0.02 17.130 0.010 16.88  0.03 N   -1.000           0.9   0.3    12.84
 8979                    275.10052 -16.14113 18.90  0.20 17.980 0.060 17.01  0.09 Y   -1.000           5.0   2.0    56.22
 8980                    275.04729 -16.14112 18.61  0.02 17.870 0.020 17.65  0.05 N   -1.000           3.3   0.3     4.84
 8981 182029.31-160827.6 275.12218 -16.14110 14.93  0.01 13.621 0.007 13.01  0.01 N    2.300  0.200   11.9   0.2    26.00
 8982                    275.14087 -16.14106 19.50  0.10 18.730 0.080 17.80  0.20 Y   -1.000           6.0   2.0    25.37
 8983 182023.99-160827.8 275.09992 -16.14106 16.93  0.03 15.530 0.010 14.70  0.02 N    0.390  0.050    5.2   0.5    51.78
 8984                    275.11008 -16.14104 18.07  0.07 16.660 0.020 15.65  0.03 Y    0.180  0.050    6.0   1.0    28.59
 8985                    275.08708 -16.14100 20.40  0.40 18.600 0.100 17.50  0.30 N    0.100  0.090   10.0   5.0    14.73
 8986                    275.04627 -16.14100 21.00  0.10 18.700 0.030 17.36  0.03 N    0.140  0.050   15.0   2.0     4.73
 8987                    275.16749 -16.14096 16.85  0.01 14.922 0.007 13.84  0.01 N    1.800  0.100   12.5   0.2    14.53
 8988 182022.41-160827.5 275.09341 -16.14097 14.49  0.01 13.065 0.007 12.29  0.01 N    3.100  0.200   12.7   0.2    22.53
 8989                    275.08876 -16.14099 18.61  0.05 15.826 0.009 14.25  0.01 N    2.600  0.500   20.4   0.7    16.10
 8990                    275.05947 -16.14099 18.88  0.02 18.030 0.010 17.73  0.04 N   -1.000           4.2   0.3     6.29
 8991                    275.16689 -16.14094 19.90  0.20 17.380 0.020 15.94  0.02 N    0.400  0.200   15.0   3.0    14.76
 8992                    275.15527 -16.14094 19.30  0.30 16.640 0.020 15.35  0.03 N    1.100  0.700   18.0   4.0    19.76
 8993                    275.09290 -16.14096 18.81  0.07 16.780 0.010 15.65  0.01 N    0.330  0.080   11.0   1.0    21.51
 8994                    275.07881 -16.14095 18.30  0.10 16.570 0.020 15.52  0.03 N    0.250  0.080    9.0   1.0    10.60
 8995                    275.08059 -16.14093 17.16  0.02 15.932 0.009 15.20  0.02 N    0.240  0.020    4.4   0.3    11.25
 8996 182019.14-160827.2 275.07970 -16.14087 15.94  0.01 14.154 0.007 12.97  0.01 Y    2.600  0.200   16.0   0.2    10.90
 8997                    275.16050 -16.14085 18.30  0.20 15.570 0.020 14.12  0.02 N    3.000  1.000   20.0   3.0    17.36
 8998                    275.11114 -16.14086 18.53  0.08 17.050 0.020 16.18  0.03 N    0.160  0.040    7.0   1.0    27.21
 8999                    275.07917 -16.14086 17.88  0.07 16.430 0.020 15.56  0.03 N    0.210  0.050    6.0   1.0    10.70
 9000                    275.16965 -16.14083 17.70  0.10 16.060 0.020 15.12  0.04 N    0.400  0.100    8.0   1.0    13.67
 9001                    275.13341 -16.14083 17.97  0.07 16.850 0.010 16.16  0.03 N    0.140  0.030    4.0   1.0    26.23
 9002                    275.11720 -16.14084 16.72  0.01 15.303 0.007 14.56  0.01 N    0.470  0.040    5.2   0.2    25.30
 9003                    275.08478 -16.14078 16.23  0.01 14.662 0.007 13.86  0.01 N    1.300  0.100    8.8   0.2    13.18
 9004                    275.12158 -16.14071 17.19  0.07 16.630 0.040 16.10  0.10 Y    0.100  0.030   -0.0   1.0    25.44
 9005                    275.10777 -16.14074 21.00  2.00 17.150 0.050 15.10  0.04 N    3.000  8.000   30.0  30.0    32.01
 9006                    275.09829 -16.14070 20.30  0.20 18.190 0.030 17.35  0.06 N    0.150  0.070   12.0   3.0    38.82
 9007                    275.09163 -16.14070 20.70  0.20 18.350 0.030 17.08  0.06 N    0.180  0.090   15.0   3.0    19.16
 9008                    275.08367 -16.14071 16.21  0.01 15.475 0.008 15.07  0.02 N    0.190  0.010    0.4   0.2    12.56
 9009                    275.14763 -16.14069 17.33  0.05 16.520 0.020 16.18  0.05 N    0.130  0.020    1.5   0.7    22.74
 9010                    275.16242 -16.14066 19.40  0.30 16.680 0.020 14.97  0.02 N    1.000  0.700   18.0   4.0    16.42
 9011                    275.15191 -16.14065 17.37  0.05 16.710 0.030 16.35  0.06 N    0.110  0.020    1.0   0.8    20.97
 9012                    275.14648 -16.14065 18.00  0.09 17.080 0.030 16.79  0.07 N    0.110  0.030    3.0   1.0    23.12
 9013                    275.13982 -16.14067 20.50  0.60 17.700 0.060 15.78  0.03 N    0.400  0.500   17.0   8.0    25.11
 9014                    275.09425 -16.14062 20.70  0.90 18.240 0.060 17.25  0.08 N    0.200  0.300   20.0  10.0    23.83
 9015 182020.48-160826.1 275.08534 -16.14062 17.32  0.02 15.721 0.008 14.72  0.01 Y    0.430  0.040    7.0   0.2    13.44
 9016                    275.08338 -16.14062 15.64  0.01 13.738 0.007 12.74  0.01 N    3.200  0.200   16.7   0.2    12.40
 9017                    275.11811 -16.14059 18.01  0.06 16.910 0.020 16.10  0.03 Y    0.130  0.030    4.5   0.8    25.02
 9018                    275.10438 -16.14059 18.64  0.04 18.030 0.020 17.80  0.10 N   -1.000           3.3   0.6    42.65
 9019                    275.09652 -16.14061 21.00  1.00 19.800 0.300 19.10  0.60 N   -1.000          10.0  10.0    30.56
 9020                    275.09496 -16.14059 19.60  0.30 18.000 0.060 17.08  0.08 N    0.110  0.080    8.0   4.0    25.57
 9021                    275.15398 -16.14056 21.00  1.00 18.800 0.100 17.50  0.10 N    0.100  0.200   10.0  10.0    20.00
 9022 182026.51-160825.9 275.11056 -16.14058 17.06  0.02 15.522 0.008 14.73  0.01 N    0.460  0.040    6.3   0.3    27.29
 9023                    275.10398 -16.14058 16.74  0.02 15.249 0.007 14.51  0.01 N    0.540  0.050    5.9   0.3    44.11
 9024 182020.98-160826.0 275.08745 -16.14056 16.59  0.01 14.934 0.008 14.14  0.02 N    1.110  0.090    9.2   0.2    14.81
 9025                    275.08244 -16.14056 17.46  0.02 15.917 0.009 15.10  0.02 N    0.350  0.040    6.6   0.3    11.94
 9026                    275.11798 -16.14053 18.01  0.05 16.880 0.020 16.14  0.03 Y    0.130  0.030    4.5   0.8    24.95
 9027                    275.08383 -16.14051 18.48  0.05 15.789 0.009 14.25  0.01 N    2.400  0.500   24.0   0.7    12.58
 9028                    275.07869 -16.14050 21.00  1.00 18.500 0.100 16.90  0.20 N    0.200  0.400   20.0  20.0    10.46
 9029                    275.15058 -16.14050 19.30  0.30 17.010 0.050 14.79  0.03 Y    0.400  0.300   13.0   5.0    21.38
 9030                    275.14502 -16.14047 17.80  0.07 17.090 0.040 17.00  0.09 N    0.090  0.020    1.0   1.0    23.41
 9031                    275.12270 -16.14047 16.02  0.02 14.504 0.008 13.68  0.01 N    1.400  0.100    8.5   0.3    25.26
 9032 182023.30-160825.9 275.09715 -16.14047 17.21  0.02 15.944 0.008 15.07  0.01 Y    0.240  0.020    4.8   0.3    32.37
 9033                    275.15987 -16.14041 14.17  0.01 13.412 0.007 13.11  0.01 N    1.180  0.080    1.6   0.2    17.35
 9034                    275.11042 -16.14040 18.01  0.04 16.260 0.010 15.09  0.02 Y    0.350  0.060    8.4   0.6    27.14
 9035 182020.91-160825.3 275.08718 -16.14040 15.93  0.01 14.135 0.007 12.77  0.01 Y    2.700  0.200   16.4   0.2    14.55
 9036                    275.08509 -16.14040 20.00  0.20 17.560 0.020 15.93  0.03 Y    0.300  0.100   14.0   2.0    13.22
 9037 182021.25-160825.2 275.08856 -16.14036 15.28  0.01 13.596 0.007 12.71  0.01 N    3.100  0.200   15.0   0.2    15.59
 9038                    275.07816 -16.14035 19.50  0.30 16.180 0.020 14.27  0.02 N    3.000  2.000   29.0   4.0    10.26
 9039                    275.08449 -16.14035 20.60  0.40 17.980 0.060 16.80  0.10 N    0.300  0.200   16.0   6.0    12.88
 9040                    275.09920 -16.14031 20.40  0.30 17.520 0.020 15.65  0.02 Y    0.500  0.400   18.0   4.0    39.74
 9041                    275.08623 -16.14029 19.01  0.06 16.570 0.010 15.04  0.02 Y    0.700  0.100   14.6   0.9    13.87
 9042                    275.16754 -16.14027 22.00  2.00 17.060 0.030 15.29  0.02 N   10.000 40.000   40.0  30.0    14.20
 9043                    275.08157 -16.14028 22.00  2.00 19.000 0.100 18.20  0.20 N    0.200  0.500   20.0  30.0    11.49
 9044                    275.09277 -16.14025 20.90  0.40 18.470 0.030 17.06  0.04 N    0.200  0.100   15.0   5.0    20.43
 9045                    275.09168 -16.14023 20.30  0.20 17.390 0.020 15.80  0.02 N    0.700  0.300   19.0   2.0    18.82
 9046                    275.09011 -16.14024 19.47  0.09 16.220 0.010 14.48  0.01 N    3.000  0.800   25.0   1.0    16.97
 9047                    275.16792 -16.14018 19.80  0.40 16.280 0.020 14.71  0.02 N    3.000  3.000   30.0   5.0    14.03
 9048                    275.08655 -16.14017 17.91  0.05 16.510 0.020 15.76  0.04 N    0.190  0.040    6.4   0.7    14.02
 9049                    275.16897 -16.14013 20.50  0.80 18.700 0.200 17.50  0.20 N    0.100  0.100   10.0  10.0    13.63
 9050                    275.09244 -16.14018 20.50  0.10 18.740 0.040 17.54  0.06 Y    0.100  0.040   11.0   2.0    19.83
 9051 182021.06-160824.7 275.08787 -16.14016 15.65  0.02 14.159 0.007 13.43  0.01 N    1.900  0.200    8.7   0.2    14.94
 9052 182019.81-160824.5 275.08256 -16.14014 15.06  0.01 13.685 0.007 12.98  0.01 N    2.300  0.200   12.5   0.2    11.88
 9053                    275.16966 -16.14012 19.30  0.30 17.230 0.050 15.84  0.05 N    0.200  0.200   12.0   5.0    13.38
 9054                    275.10600 -16.14010 16.47  0.02 15.725 0.009 15.52  0.02 N    0.180  0.020    0.8   0.3    34.16
 9055                    275.09384 -16.14011 20.90  0.60 18.600 0.100 17.70  0.20 N    0.100  0.200   14.0   8.0    22.12
 9056 182022.63-160824.0 275.09437 -16.14005 17.76  0.04 16.018 0.009 15.13  0.01 N    0.410  0.070    8.0   0.6    23.09
 9057                    275.09156 -16.14007 20.10  0.10 17.800 0.030 16.65  0.05 N    0.210  0.090   14.0   2.0    18.51
 9058                    275.16645 -16.14002 19.80  0.10 17.810 0.020 16.77  0.03 N    0.160  0.060   11.0   2.0    14.50
 9059                    275.10514 -16.14004 21.30  0.80 18.770 0.070 17.48  0.07 N    0.200  0.200   20.0  10.0    36.16
 9060                    275.16686 -16.14000 20.70  0.50 19.000 0.100 18.20  0.20 N   -1.000          10.0   7.0    14.34
 9061                    275.11828 -16.14000 17.57  0.04 16.350 0.010 15.67  0.02 N    0.180  0.030    4.8   0.6    24.36
 9062                    275.10298 -16.14001 18.58  0.04 17.220 0.030 16.30  0.05 Y    0.140  0.030    6.4   0.7    41.33
 9063                    275.13064 -16.13997 17.37  0.04 16.070 0.010 15.21  0.02 Y    0.230  0.040    5.0   0.6    25.17
 9064                    275.10208 -16.13997 20.10  0.30 18.250 0.070 17.20  0.10 N    0.130  0.090   11.0   5.0    41.95
 9065                    275.06872 -16.13999 21.00  0.40 18.750 0.080 17.40  0.10 N    0.100  0.100   14.0   6.0     7.79
 9066                    275.15976 -16.13995 20.20  0.50 16.910 0.020 15.39  0.02 N    2.000  2.000   25.0   7.0    17.09
 9067                    275.10233 -16.13995 18.48  0.09 17.790 0.060 17.60  0.20 N   -1.000           3.0   1.0    41.57
 9068                    275.09687 -16.13995 20.30  0.30 19.040 0.080 17.89  0.07 Y   -1.000           9.0   5.0    29.22
 9069 182018.91-160823.7 275.07884 -16.13995 17.03  0.01 14.876 0.007 13.68  0.01 N    2.500  0.200   14.9   0.2    10.40
 9070 182029.54-160823.6 275.12313 -16.13992 14.49  0.01 13.187 0.007 12.52  0.01 N    2.900  0.200   11.8   0.2    24.64
 9071                    275.11620 -16.13992 17.89  0.04 16.400 0.010 15.40  0.02 Y    0.230  0.040    6.7   0.6    24.28
 9072                    275.10708 -16.13988 22.00  1.00 18.950 0.080 17.70  0.10 N    0.200  0.300   20.0  10.0    30.82
 9073                    275.09605 -16.13989 18.10  0.07 16.630 0.010 15.83  0.02 N    0.190  0.040    7.0   0.9    26.70
 9074                    275.13176 -16.13985 16.46  0.02 15.750 0.010 15.56  0.03 N    0.170  0.020    0.6   0.4    25.00
 9075                    275.09535 -16.13986 19.80  0.20 18.610 0.070 17.80  0.10 N   -1.000           7.0   4.0    24.88
 9076                    275.04671 -16.13983 18.81  0.02 18.090 0.020 18.02  0.09 N   -1.000           3.9   0.4     4.72
 9077 182030.69-160822.9 275.12784 -16.13976 17.53  0.04 16.130 0.010 15.41  0.02 N    0.240  0.040    5.8   0.5    24.82
 9078                    275.06815 -16.13977 19.70  0.10 17.330 0.030 15.63  0.02 Y    0.300  0.100   14.0   2.0     7.65
 9079                    275.06242 -16.13978 18.66  0.01 17.970 0.010 17.69  0.03 N   -1.000           3.4   0.3     6.64
 9080                    275.11179 -16.13973 17.97  0.03 16.530 0.010 15.62  0.02 Y    0.190  0.020    6.6   0.4    25.17
 9081                    275.08389 -16.13974 20.20  0.20 18.770 0.060 17.80  0.10 N   -1.000           9.0   3.0    12.38
 9082                    275.08171 -16.13972 19.80  0.10 16.830 0.020 15.29  0.02 N    1.500  0.600   21.0   2.0    11.41
 9083                    275.17252 -16.13970 18.01  0.06 17.210 0.030 16.92  0.09 N    0.100  0.020    2.0   1.0    12.28
 9084                    275.11952 -16.13970 14.46  0.01 13.546 0.007 12.95  0.01 Y    1.350  0.090    3.2   0.2    24.07
 9085                    275.10663 -16.13970 19.40  0.10 17.270 0.020 16.12  0.02 N    0.300  0.100   12.0   2.0    31.11
 9086                    275.09406 -16.13971 18.57  0.02 16.900 0.020 15.96  0.03 N    0.190  0.020    8.5   0.4    21.93
 9087                    275.10786 -16.13967 19.50  0.10 18.350 0.050 17.37  0.07 Y   -1.000           6.0   2.0    28.87
 9088                    275.08875 -16.13967 19.70  0.10 17.570 0.030 16.60  0.07 N    0.190  0.080   12.0   2.0    15.38
 9089                    275.07663 -16.13964 19.70  0.20 17.930 0.070 16.66  0.09 Y    0.130  0.080   10.0   3.0     9.65
 9090 182040.43-160822.6 275.16850 -16.13960 14.72  0.01 13.452 0.007 12.80  0.01 N    2.400  0.200   11.6   0.2    13.58
 9091 182024.32-160822.4 275.10140 -16.13962 16.55  0.01 14.927 0.007 14.09  0.01 N    1.050  0.080    8.8   0.2    38.51
 9092                    275.09006 -16.13963 20.70  0.20 19.070 0.070 18.00  0.10 N   -1.000          10.0   3.0    16.52
 9093                    275.08602 -16.13961 17.19  0.02 15.355 0.008 14.31  0.01 N    0.950  0.080   10.4   0.3    13.48
 9094                    275.09074 -16.13959 18.80  0.05 17.490 0.020 16.60  0.05 Y    0.120  0.020    6.3   0.8    17.17
 9095                    275.17148 -16.13955 15.69  0.02 14.560 0.010 14.11  0.02 N    0.590  0.060    3.0   0.3    12.56
 9096                    275.09871 -16.13957 18.83  0.09 17.090 0.030 15.98  0.03 Y    0.190  0.060    9.0   1.0    32.89
 9097                    275.07913 -16.13954 17.45  0.02 15.461 0.008 14.31  0.01 N    1.100  0.100   12.0   0.3    10.42
 9098                    275.12678 -16.13957 18.50  0.40 18.300 0.400 17.00  0.50 Y   -1.000           3.0   8.0    24.52
 9099                    275.10423 -16.13949 18.27  0.08 16.910 0.020 15.84  0.04 Y    0.160  0.040    6.0   1.0    35.06
 9100                    275.07703 -16.13950 20.70  0.60 18.700 0.200 17.20  0.30 N    0.100  0.200   13.0   9.0     9.74
 9101                    275.09485 -16.13948 19.40  0.20 17.770 0.050 16.44  0.05 Y    0.130  0.070    9.0   3.0    23.01
 9102                    275.09254 -16.13947 20.70  0.40 18.390 0.050 17.09  0.05 N    0.200  0.100   14.0   5.0    19.22
 9103                    275.08822 -16.13948 18.65  0.05 16.920 0.020 16.01  0.03 N    0.210  0.040    9.0   0.7    14.87
 9104                    275.08756 -16.13947 20.50  0.20 18.430 0.050 17.32  0.09 N    0.140  0.080   13.0   3.0    14.40
 9105                    275.08353 -16.13948 18.38  0.03 16.930 0.010 16.13  0.03 N    0.170  0.020    6.9   0.5    12.13
 9106                    275.16512 -16.13944 20.20  0.40 17.750 0.040 16.15  0.03 N    0.200  0.200   14.0   5.0    14.72
 9107 182022.85-160821.8 275.09522 -16.13942 15.13  0.01 13.797 0.007 13.05  0.01 N    2.000  0.100    7.5   0.2    23.63
 9108                    275.09161 -16.13941 18.77  0.04 17.160 0.010 16.18  0.03 N    0.170  0.030    8.3   0.6    17.99
 9109                    275.08568 -16.13940 19.07  0.09 17.450 0.020 16.48  0.04 N    0.150  0.040    9.0   1.0    13.20
 9110                    275.04683 -16.13940 21.10  0.10 18.170 0.020 16.46  0.02 N    0.400  0.200   19.0   2.0     4.72
 9111                    275.09616 -16.13935 21.00  1.00 18.140 0.040 17.13  0.06 N    1.000  1.000   20.0  10.0    25.44
 9112                    275.08684 -16.13933 20.40  0.30 18.100 0.050 17.00  0.06 N    0.200  0.100   14.0   4.0    13.87
 9113                    275.08531 -16.13931 21.00  1.00 18.300 0.070 16.72  0.07 N    0.400  0.700   20.0  20.0    12.97
 9114                    275.08070 -16.13934 19.80  0.10 17.910 0.030 16.87  0.05 N    0.140  0.050   11.0   2.0    10.92
 9115                    275.10372 -16.13930 18.70  0.10 17.420 0.040 16.58  0.07 N    0.120  0.050    6.0   2.0    34.72
 9116                    275.09763 -16.13925 20.30  0.10 18.390 0.030 17.30  0.04 N    0.120  0.050   11.0   2.0    28.62
 9117                    275.09494 -16.13927 19.20  0.20 17.550 0.040 16.20  0.05 Y    0.140  0.060    9.0   2.0    22.76
 9118                    275.16726 -16.13924 19.60  0.20 17.100 0.020 15.50  0.02 Y    0.400  0.200   14.0   3.0    13.86
 9119 182025.57-160821.3 275.10665 -16.13924 16.71  0.01 15.212 0.007 14.47  0.01 N    0.570  0.040    6.1   0.2    29.54
 9120                    275.09276 -16.13923 18.01  0.03 16.289 0.009 15.31  0.01 N    0.330  0.040    8.1   0.4    19.24
 9121                    275.11553 -16.13922 17.37  0.02 15.829 0.008 14.95  0.01 N    0.370  0.030    6.6   0.3    23.55
 9122                    275.14674 -16.13917 19.50  0.10 19.020 0.080 18.70  0.20 N   -1.000           6.0   2.0    21.44
 9123                    275.07897 -16.13917 18.05  0.04 14.422 0.007 12.42  0.01 N   25.000  4.000   32.2   0.5    10.28
 9124                    275.11092 -16.13914 18.20  0.10 16.330 0.020 15.57  0.05 N    0.400  0.100    9.0   1.0    24.84
 9125                    275.09110 -16.13913 20.40  0.20 18.570 0.070 17.41  0.09 N    0.110  0.060   11.0   3.0    17.19
 9126                    275.09937 -16.13913 16.49  0.04 15.230 0.010 14.46  0.02 N    0.410  0.070    3.9   0.6    32.01
 9127                    275.09678 -16.13908 19.50  0.10 17.320 0.020 16.13  0.02 N    0.250  0.090   12.0   2.0    26.03
 9128                    275.09077 -16.13906 17.21  0.01 15.382 0.008 14.37  0.01 N    0.900  0.070   10.2   0.2    16.81
 9129 182026.75-160820.8 275.11147 -16.13903 17.48  0.03 15.764 0.009 14.91  0.02 N    0.480  0.060    7.7   0.4    24.39
 9130                    275.08600 -16.13902 18.03  0.04 16.480 0.010 15.53  0.02 N    0.230  0.040    7.2   0.6    13.24
 9131                    275.06962 -16.13904 20.22  0.09 15.705 0.007 12.97  0.01 Y   27.000  8.000   40.0   1.0     7.85
 9132                    275.06126 -16.13902 19.43  0.03 18.720 0.020 18.35  0.06 N   -1.000           5.7   0.5     6.40
 9133                    275.16249 -16.13900 18.90  0.10 15.898 0.009 14.31  0.01 N    3.000  1.000   27.0   2.0    15.46
 9134                    275.16358 -16.13897 19.30  0.10 16.460 0.010 14.81  0.01 N    1.700  0.500   20.0   1.0    15.05
 9135                    275.14583 -16.13898 21.00  1.00 19.400 0.200 18.40  0.40 N   -1.000          10.0  20.0    21.53
 9136 182042.32-160820.5 275.17644 -16.13893 16.07  0.01 15.023 0.008 14.39  0.01 N    0.370  0.030    2.3   0.2    10.91
 9137                    275.15979 -16.13894 20.20  0.70 16.160 0.020 14.17  0.01 N   10.000 20.000   40.0  10.0    16.45
 9138                    275.15581 -16.13895 19.30  0.30 17.760 0.060 16.11  0.05 Y    0.130  0.090    8.0   5.0    17.98
 9139                    275.10606 -16.13895 18.10  0.05 17.400 0.030 17.10  0.10 N   -1.000           1.9   0.8    29.45
 9140 182023.15-160820.1 275.09644 -16.13894 15.96  0.01 14.480 0.007 13.78  0.01 N    1.340  0.090    8.1   0.2    24.94
 9141                    275.15181 -16.13892 14.90  0.01 14.296 0.008 14.18  0.01 N    0.370  0.030   -1.5   0.2    19.45
 9142 182019.76-160820.1 275.08235 -16.13892 15.24  0.01 13.872 0.007 13.17  0.01 N    2.000  0.100    7.8   0.2    11.46
 9143                    275.16518 -16.13888 21.00  1.00 19.140 0.090 18.50  0.10 N    0.100  0.200   10.0  20.0    14.43
 9144 182024.63-160819.6 275.10273 -16.13884 18.16  0.02 17.520 0.020 17.23  0.04 N   -1.000           1.9   0.4    32.91
 9145                    275.12202 -16.13884 17.90  0.10 16.720 0.030 15.99  0.07 N    0.150  0.050    5.0   2.0    23.31
 9146                    275.09230 -16.13881 19.50  0.10 17.430 0.030 16.39  0.04 N    0.220  0.070   12.0   2.0    18.23
 9147                    275.08047 -16.13878 18.61  0.03 15.939 0.008 14.36  0.01 N    2.100  0.300   19.1   0.5    10.71
 9148                    275.10248 -16.13872 17.39  0.02 16.628 0.009 16.31  0.02 N    0.120  0.010    1.7   0.3    32.34
 9149                    275.08631 -16.13872 19.90  0.20 18.170 0.070 17.10  0.10 N    0.120  0.070   10.0   3.0    13.30
 9150 182028.81-160819.1 275.12013 -16.13869 16.84  0.02 15.271 0.008 14.43  0.01 N    0.590  0.060    6.8   0.3    23.01
 9151                    275.11064 -16.13867 15.10  0.01 14.535 0.007 14.34  0.01 N    0.290  0.020   -1.6   0.2    24.32
 9152                    275.08886 -16.13868 19.40  0.10 17.690 0.030 16.81  0.07 N    0.150  0.050   10.0   2.0    14.93
 9153                    275.10682 -16.13865 18.98  0.07 15.980 0.010 14.21  0.01 N    2.900  0.700   26.0   1.0    27.56
 9154                    275.07532 -16.13866 18.70  0.10 16.360 0.020 15.05  0.03 N    0.800  0.300   14.0   2.0     9.12
 9155                    275.10108 -16.13861 18.23  0.06 15.211 0.008 13.20  0.01 Y    3.400  0.700   25.3   0.8    31.37
 9156                    275.08388 -16.13863 20.20  0.20 16.930 0.010 15.34  0.01 N    2.000  1.000   24.0   3.0    12.04
 9157                    275.05047 -16.13859 18.98  0.03 14.726 0.007 12.38  0.01 N   37.000  4.000   37.5   0.4     5.04
 9158                    275.16066 -16.13857 17.36  0.04 16.000 0.020 15.48  0.03 N    0.250  0.040    5.3   0.6    15.90
 9159                    275.08478 -16.13858 20.00  0.10 18.040 0.030 17.08  0.04 N    0.150  0.060   12.0   2.0    12.44
 9160                    275.07575 -16.13860 18.80  0.10 17.390 0.060 16.30  0.10 Y    0.130  0.050    7.0   2.0     9.22
 9161                    275.08635 -16.13851 20.20  0.20 18.270 0.070 17.30  0.10 N    0.130  0.070   11.0   3.0    13.24
 9162                    275.08099 -16.13853 20.30  0.10 18.490 0.040 17.57  0.08 N    0.110  0.040   10.0   2.0    10.83
 9163 182019.04-160818.5 275.07942 -16.13851 17.78  0.04 15.014 0.007 13.46  0.01 N    3.300  0.500   23.9   0.5    10.29
 9164                    275.12440 -16.13849 17.76  0.04 16.670 0.020 15.97  0.05 Y    0.140  0.020    4.2   0.6    23.11
 9165                    275.10757 -16.13848 18.88  0.07 17.370 0.030 16.28  0.04 Y    0.140  0.030    8.0   1.0    26.34
 9166 182025.21-160818.4 275.10506 -16.13849 15.88  0.01 14.103 0.007 13.18  0.01 N    2.700  0.200   16.2   0.2    29.12
 9167                    275.16908 -16.13843 21.00  1.00 18.800 0.200 17.40  0.30 N    0.100  0.300   20.0  20.0    12.93
 9168                    275.10411 -16.13842 18.36  0.07 16.870 0.020 15.87  0.03 Y    0.180  0.040    7.0   1.0    29.79
 9169                    275.04492 -16.13841 18.49  0.02 16.212 0.008 14.99  0.01 N    0.790  0.070   13.7   0.3     4.50
 9170                    275.09274 -16.13837 17.74  0.02 16.060 0.010 15.07  0.02 N    0.370  0.040    7.8   0.3    18.29
 9171                    275.08801 -16.13836 21.20  0.40 18.460 0.040 17.47  0.08 N    0.200  0.200   17.0   6.0    14.18
 9172 182029.12-160818.0 275.12140 -16.13836 15.58  0.01 14.169 0.008 13.47  0.01 N    1.600  0.100    7.9   0.2    22.75
 9173                    275.12219 -16.13832 17.00  0.04 16.280 0.020 16.05  0.07 N    0.130  0.020    1.2   0.7    22.76
 9174                    275.09048 -16.13831 18.12  0.02 16.760 0.010 15.87  0.01 Y    0.170  0.020    6.1   0.3    16.00
 9175                    275.09680 -16.13828 23.00  1.00 18.010 0.030 16.39  0.03 N    3.000  7.000   40.0  20.0    23.88
 9176                    275.11803 -16.13826 18.83  0.05 17.440 0.020 16.28  0.02 Y    0.130  0.020    7.2   0.7    22.47
 9177                    275.11056 -16.13828 19.20  0.10 18.110 0.030 17.18  0.04 Y   -1.000           6.0   2.0    23.80
 9178                    275.16454 -16.13823 19.80  0.10 18.020 0.030 16.69  0.04 Y    0.130  0.050   10.0   2.0    14.35
 9179                    275.09807 -16.13824 21.30  0.40 17.460 0.020 15.71  0.02 N    3.000  3.000   34.0   6.0    25.83
 9180 182023.10-160817.9 275.09632 -16.13822 17.00  0.01 15.773 0.008 15.05  0.01 N    0.250  0.020    4.1   0.2    22.96
 9181                    275.08205 -16.13824 19.70  0.10 18.620 0.050 17.67  0.07 Y   -1.000           7.0   2.0    11.16
 9182                    275.05317 -16.13822 16.36  0.01 15.629 0.007 15.48  0.01 N    0.180  0.010    0.7   0.2     5.31
 9183                    275.16824 -16.13820 24.00  7.00 18.460 0.090 17.10  0.10 N                                 13.11
 9184                    275.13449 -16.13819 17.46  0.08 16.240 0.020 15.61  0.03 N    0.190  0.050    5.0   1.0    22.85
 9185                    275.08907 -16.13821 18.66  0.05 17.370 0.020 16.57  0.04 N    0.120  0.020    5.9   0.8    14.83
 9186                    275.10620 -16.13815 20.80  0.80 19.100 0.200 18.00  0.30 N   -1.000          10.0  10.0    26.84
 9187                    275.08730 -16.13815 19.37  0.09 17.890 0.020 16.72  0.02 Y    0.110  0.030    8.0   1.0    13.64
 9188                    275.17018 -16.13812 18.20  0.20 17.500 0.100 17.10  0.20 N   -1.000           2.0   3.0    12.47
 9189                    275.16489 -16.13807 20.30  0.20 18.200 0.030 16.99  0.05 N    0.150  0.070   13.0   3.0    14.15
 9190                    275.09734 -16.13809 17.40  0.01 16.102 0.008 15.33  0.01 N    0.230  0.020    5.1   0.2    24.23
 9191                    275.07924 -16.13807 20.60  0.60 18.900 0.100 17.60  0.20 N    0.100  0.100   10.0   9.0    10.14
 9192 182026.90-160816.8 275.11216 -16.13804 16.34  0.03 14.500 0.009 13.55  0.01 N    2.200  0.300   12.0   0.4    22.87
 9193 182025.92-160816.6 275.10807 -16.13804 14.59  0.01 13.119 0.007 12.06  0.01 Y    3.200  0.200   13.1   0.2    24.96
 9194                    275.16392 -16.13801 19.50  0.10 16.195 0.009 14.57  0.01 N    3.000  1.000   29.0   1.0    14.45
 9195 182021.22-160816.8 275.08846 -16.13803 15.45  0.01 13.909 0.007 13.20  0.01 N    2.400  0.200   14.0   0.2    14.31
 9196                    275.08617 -16.13802 21.00  0.40 18.210 0.050 16.80  0.06 N    0.300  0.200   17.0   5.0    12.95
 9197                    275.08438 -16.13802 20.90  0.30 18.770 0.070 18.00  0.20 N    0.120  0.090   13.0   4.0    12.07
 9198                    275.09359 -16.13793 20.30  0.20 17.560 0.020 15.89  0.02 N    0.400  0.300   17.0   4.0    18.76
 9199                    275.09924 -16.13792 19.60  0.30 17.490 0.060 15.72  0.06 Y    0.200  0.100   12.0   4.0    26.42
 9200                    275.15883 -16.13788 19.90  0.70 17.320 0.060 15.67  0.05 N    0.400  0.600   15.0   9.0    16.16
 9201                    275.15094 -16.13787 13.95  0.01 13.300 0.007 13.07  0.01 N    1.090  0.070    0.6   0.2    18.88
 9202                    275.09851 -16.13784 18.50  0.04 15.107 0.007 13.33  0.01 N   15.000  2.000   30.0   0.6    25.20
 9203                    275.12300 -16.13778 16.49  0.02 15.700 0.010 15.32  0.03 N    0.180  0.020    1.1   0.3    22.25
 9204                    275.10877 -16.13778 19.90  0.20 17.930 0.040 16.70  0.05 N    0.160  0.080   12.0   3.0    24.01
 9205                    275.09980 -16.13779 18.00  0.06 16.940 0.050 16.20  0.10 N    0.130  0.030    4.0   1.0    26.59
 9206                    275.06959 -16.13778 19.50  0.20 16.940 0.030 15.32  0.02 Y    0.600  0.300   15.0   3.0     7.69
 9207                    275.13755 -16.13776 21.00  1.00 18.080 0.090 16.19  0.05 N    0.300  0.700   20.0  20.0    22.04
 9208                    275.09790 -16.13774 22.00  1.00 18.900 0.100 17.60  0.20 N    0.200  0.400   20.0  10.0    24.09
 9209                    275.04707 -16.13774 20.70  0.10 18.440 0.030 17.18  0.04 N    0.150  0.050   14.0   2.0     4.66
 9210                    275.11913 -16.13772 21.40  0.60 16.350 0.010 13.83  0.01 N   30.000 40.000   45.0   9.0    21.95
 9211                    275.12048 -16.13769 12.90  0.01 12.579 0.007 12.36  0.01 N    1.360  0.090   -1.8   0.2    22.00
 9212                    275.10128 -16.13769 18.80  0.10 17.260 0.030 16.41  0.06 N    0.160  0.070    8.0   2.0    27.28
 9213                    275.09428 -16.13770 19.90  0.10 16.540 0.010 14.85  0.01 N    3.000  1.000   30.0   2.0    19.27
 9214 182022.33-160815.6 275.09306 -16.13770 15.74  0.01 14.140 0.007 13.16  0.01 Y    2.200  0.100   14.4   0.2    17.92
 9215                    275.09193 -16.13771 18.66  0.03 17.430 0.020 16.49  0.03 Y    0.120  0.020    5.8   0.5    16.83
 9216                    275.09161 -16.13767 17.55  0.02 15.923 0.009 15.10  0.01 N    0.380  0.040    7.2   0.3    16.50
 9217                    275.07976 -16.13766 21.10  0.60 18.140 0.030 16.37  0.04 N    0.400  0.400   18.0   8.0    10.21
 9218                    275.10448 -16.13763 18.78  0.09 17.380 0.020 16.41  0.03 Y    0.130  0.040    7.0   1.0    26.64
 9219 182027.64-160815.3 275.11522 -16.13762 16.45  0.01 15.007 0.007 14.10  0.01 Y    0.630  0.040    5.8   0.2    21.88
 9220 182020.14-160815.5 275.08401 -16.13761 17.05  0.02 15.223 0.008 14.21  0.01 N    1.100  0.090   10.7   0.2    11.78
 9221                    275.08109 -16.13762 20.40  0.10 18.020 0.020 16.56  0.02 N    0.190  0.080   14.0   2.0    10.65
 9222                    275.16759 -16.13756 20.00  0.20 18.210 0.060 17.20  0.10 N    0.120  0.060   10.0   2.0    13.06
 9223                    275.13007 -16.13757 18.28  0.08 17.350 0.060 16.80  0.20 N    0.100  0.030    3.0   1.0    22.32
 9224                    275.11954 -16.13758 19.80  0.30 18.300 0.090 17.70  0.20 N    0.100  0.070    8.0   5.0    21.84
 9225                    275.09705 -16.13757 18.82  0.08 17.650 0.030 16.96  0.07 N    0.100  0.030    5.0   1.0    22.55
 9226                    275.08495 -16.13753 19.10  0.05 16.392 0.009 14.73  0.01 Y    1.500  0.300   18.7   0.8    12.17
 9227                    275.07299 -16.13753 20.40  0.30 17.810 0.040 16.23  0.04 N    0.300  0.200   16.0   4.0     8.37
 9228                    275.09014 -16.13748 16.53  0.01 15.811 0.009 15.54  0.02 N    0.160  0.010    0.8   0.2    15.17
 9229                    275.08938 -16.13748 19.19  0.09 17.820 0.030 16.87  0.06 Y    0.110  0.030    7.0   1.0    14.63
 9230                    275.08272 -16.13748 19.50  0.20 16.850 0.030 15.18  0.03 N    0.700  0.400   16.0   3.0    11.21
 9231                    275.04534 -16.13747 18.78  0.03 16.660 0.010 15.66  0.01 N    0.400  0.050   11.3   0.4     4.49
 9232                    275.07735 -16.13746 19.60  0.20 17.680 0.050 16.69  0.07 N    0.180  0.090   11.0   3.0     9.45
 9233                    275.15430 -16.13743 20.30  0.50 17.350 0.030 15.65  0.02 N    0.800  0.800   20.0   7.0    17.43
 9234                    275.08005 -16.13743 22.00  1.00 19.230 0.070 18.30  0.20 N    0.200  0.400   20.0  20.0    10.25
 9235                    275.09913 -16.13739 21.20  0.50 17.850 0.020 16.17  0.02 N    0.900  0.900   24.0   7.0    24.56
 9236                    275.08694 -16.13742 18.29  0.05 16.510 0.010 15.55  0.02 N    0.290  0.050    8.8   0.7    13.12
 9237                    275.07903 -16.13741 20.50  0.40 18.700 0.100 17.50  0.20 N    0.100  0.090   10.0   6.0     9.93
 9238                    275.10641 -16.13738 20.10  0.30 18.640 0.050 17.34  0.04 Y   -1.000           8.0   4.0    24.73
 9239                    275.09895 -16.13737 22.30  0.90 18.670 0.040 17.44  0.06 N    0.600  0.900   20.0  10.0    24.32
 9240                    275.09787 -16.13736 18.03  0.05 16.430 0.010 15.25  0.02 Y    0.240  0.040    7.5   0.7    23.07
 9241                    275.08612 -16.13737 20.40  0.20 18.100 0.040 16.54  0.04 Y    0.200  0.100   14.0   3.0    12.67
 9242                    275.08239 -16.13734 17.28  0.02 15.449 0.008 14.47  0.01 N    0.820  0.080   10.0   0.3    11.05
 9243                    275.10137 -16.13733 21.30  0.80 18.430 0.070 17.15  0.09 N    0.200  0.400   20.0  10.0    26.02
 9244                    275.07602 -16.13730 17.62  0.01 16.865 0.009 16.64  0.02 N    0.106  0.009    1.8   0.2     9.07
 9245                    275.09651 -16.13727 18.09  0.04 16.930 0.020 16.22  0.04 N    0.140  0.020    4.8   0.6    21.24
 9246                    275.08829 -16.13727 19.40  0.10 17.910 0.040 17.10  0.10 N    0.110  0.040    8.0   2.0    13.82
 9247                    275.15213 -16.13725 20.30  0.70 16.720 0.020 14.69  0.02 N    3.000  4.000   31.0   9.0    18.01
 9248                    275.10370 -16.13724 17.89  0.02 15.967 0.007 14.94  0.01 N    0.540  0.050    9.7   0.3    25.76
 9249                    275.08358 -16.13724 18.93  0.08 17.040 0.010 16.03  0.02 N    0.230  0.060   10.0   1.0    11.49
 9250                    275.05092 -16.13726 20.35  0.06 16.339 0.008 14.20  0.01 N   13.000  3.000   35.9   0.8     5.01
 9251                    275.16525 -16.13724 20.90  0.30 18.680 0.090 17.80  0.20 N    0.100  0.100   14.0   5.0    13.66
 9252                    275.11928 -16.13722 18.13  0.04 16.970 0.020 16.28  0.04 N    0.130  0.020    4.9   0.6    21.47
 9253                    275.07505 -16.13723 19.80  0.20 17.350 0.040 15.21  0.02 Y    0.300  0.200   14.0   3.0     8.81
 9254                    275.06695 -16.13722 19.59  0.03 18.760 0.040 18.60  0.20 N   -1.000           6.2   0.7     7.14
 9255                    275.07912 -16.13721 20.40  0.30 18.450 0.060 17.30  0.10 N    0.120  0.090   12.0   4.0     9.92
 9256                    275.11674 -16.13715 17.43  0.03 15.833 0.009 14.75  0.01 Y    0.400  0.050    6.9   0.4    21.36
 9257                    275.13088 -16.13713 15.11  0.01 13.358 0.007 12.44  0.01 N    3.300  0.200   15.2   0.2    21.85
 9258 182029.19-160813.5 275.12168 -16.13715 17.26  0.04 15.510 0.010 14.57  0.02 N    0.600  0.100    8.5   0.6    21.53
 9259                    275.09845 -16.13713 17.56  0.03 16.890 0.010 16.64  0.04 N    0.100  0.010    1.0   0.5    23.14
 9260                    275.17045 -16.13709 20.70  0.70 17.630 0.050 16.08  0.05 N    0.700  0.800   20.0   9.0    12.03
 9261                    275.10060 -16.13709 16.72  0.02 15.940 0.010 15.70  0.02 N    0.160  0.020    1.4   0.3    24.86
 9262                    275.08600 -16.13711 19.58  0.05 17.390 0.020 16.11  0.03 N    0.240  0.050   12.5   0.8    12.52
 9263                    275.09163 -16.13707 18.59  0.04 17.260 0.010 16.29  0.02 Y    0.130  0.020    6.4   0.5    16.03
 9264                    275.10293 -16.13706 19.09  0.08 17.320 0.020 16.25  0.05 N    0.180  0.050   10.0   1.0    25.35
 9265                    275.08713 -16.13700 17.91  0.04 14.303 0.007 12.35  0.01 N   26.000  4.000   32.6   0.5    13.04
 9266                    275.09724 -16.13697 19.70  0.20 18.370 0.080 17.50  0.10 N   -1.000           7.0   3.0    21.46
 9267                    275.09655 -16.13699 17.44  0.02 15.757 0.009 14.74  0.01 N    0.460  0.050    7.5   0.3    20.75
 9268                    275.07962 -16.13698 19.38  0.08 17.280 0.010 16.11  0.03 N    0.240  0.060   12.0   1.0    10.01
 9269 182030.74-160813.0 275.12809 -16.13697 16.52  0.03 14.254 0.008 12.95  0.01 N    3.300  0.400   19.7   0.4    21.67
 9270                    275.11535 -16.13693 20.80  0.30 18.320 0.040 16.40  0.03 Y    0.200  0.100   16.0   4.0    21.18
 9271                    275.09485 -16.13689 20.20  0.20 18.570 0.070 17.50  0.10 N    0.090  0.040    9.0   2.0    18.80
 9272                    275.08268 -16.13688 21.00  0.70 18.180 0.070 16.60  0.09 N    0.300  0.400   20.0  10.0    11.03
 9273                    275.04495 -16.13687 19.29  0.03 15.318 0.007 13.29  0.01 N   21.000  3.000   35.3   0.5     4.43
 9274                    275.08365 -16.13685 19.20  0.07 17.260 0.020 16.38  0.03 N    0.200  0.050   11.0   1.0    11.39
 9275                    275.12744 -16.13680 18.80  0.10 17.010 0.040 15.88  0.06 N    0.200  0.080    9.0   2.0    21.48
 9276                    275.08453 -16.13682 20.90  0.60 18.680 0.090 17.80  0.20 N    0.100  0.200   14.0   8.0    11.74
 9277                    275.10328 -16.13680 18.21  0.03 16.750 0.010 15.91  0.02 N    0.180  0.030    6.9   0.5    24.54
 9278                    275.09732 -16.13679 17.91  0.04 16.740 0.020 16.11  0.04 N    0.150  0.020    4.7   0.6    21.19
 9279                    275.09598 -16.13679 20.50  0.30 18.370 0.080 17.70  0.20 N    0.100  0.100   13.0   5.0    19.80
 9280                    275.08837 -16.13679 19.11  0.05 17.310 0.020 16.30  0.03 N    0.180  0.040    9.9   0.8    13.63
 9281                    275.07874 -16.13676 20.50  0.30 18.350 0.070 17.20  0.10 N    0.100  0.100   13.0   5.0     9.71
 9282                    275.12439 -16.13676 21.10  0.60 18.330 0.070 16.74  0.09 N    0.200  0.300   18.0   8.0    21.31
 9283                    275.10402 -16.13673 20.30  0.20 18.270 0.020 17.08  0.03 N    0.140  0.060   12.0   2.0    24.24
 9284                    275.08148 -16.13673 15.93  0.01 14.538 0.007 13.76  0.01 N    1.050  0.070    6.8   0.2    10.56
 9285                    275.11132 -16.13671 16.78  0.02 15.235 0.009 14.28  0.01 Y    0.590  0.060    6.5   0.4    21.50
 9286 182030.43-160811.7 275.12681 -16.13666 19.40  0.30 17.310 0.060 15.99  0.07 N    0.200  0.200   12.0   4.0    21.31
 9287                    275.08084 -16.13666 20.50  0.40 18.230 0.040 17.31  0.08 N    0.200  0.100   14.0   5.0    10.33
 9288                    275.17759 -16.13663 17.38  0.02 16.660 0.020 16.43  0.04 N    0.110  0.010    1.1   0.4    10.04
 9289                    275.09442 -16.13664 19.25  0.08 16.090 0.010 14.38  0.01 N    3.000  0.800   24.0   1.0    18.06
 9290                    275.17242 -16.13660 20.00  0.20 17.910 0.060 16.44  0.07 Y    0.170  0.090   12.0   3.0    11.33
 9291                    275.13586 -16.13662 19.80  0.40 19.200 0.200 18.40  0.40 N   -1.000           6.0   7.0    21.05
 9292                    275.12219 -16.13660 20.00 40.00 16.890 0.020 14.51  0.01 N  100.000         100.0 500.0    21.03
 9293                    275.09570 -16.13658 20.10  0.20 18.150 0.040 17.40  0.10 N    0.140  0.070   11.0   3.0    19.19
 9294                    275.07951 -16.13654 18.42  0.03 16.537 0.008 15.25  0.01 Y    0.330  0.050    9.6   0.5     9.89
 9295 182026.19-160811.3 275.10917 -16.13652 16.28  0.01 14.760 0.007 14.04  0.01 N    1.030  0.080    7.8   0.2    21.88
 9296                    275.08933 -16.13650 21.00  0.70 19.000 0.100 18.00  0.10 N    0.100  0.100   10.0  10.0    14.04
 9297                    275.08810 -16.13649 20.60  0.20 17.780 0.020 16.04  0.02 N    0.400  0.200   18.0   2.0    13.33
 9298                    275.08032 -16.13648 20.70  0.20 18.710 0.050 17.60  0.10 N    0.120  0.070   13.0   4.0    10.12
 9299                    275.14572 -16.13643 19.20  0.20 18.800 0.100 18.60  0.40 N   -1.000           5.0   3.0    19.16
 9300                    275.09797 -16.13646 18.77  0.07 18.240 0.050 17.70  0.10 Y   -1.000           4.0   1.0    21.15
 9301                    275.17305 -16.13643 17.95  0.05 17.220 0.050 16.90  0.10 N   -1.000           1.0   1.0    11.12
 9302 182028.93-160810.9 275.12059 -16.13643 17.94  0.04 16.030 0.010 14.83  0.02 Y    0.490  0.080    9.5   0.7    20.78
 9303                    275.11948 -16.13642 19.30  0.10 17.860 0.050 17.10  0.10 N    0.110  0.050    7.0   2.0    20.72
 9304                    275.11020 -16.13641 17.55  0.02 15.967 0.009 15.02  0.01 N    0.350  0.030    6.9   0.3    21.42
 9305                    275.12824 -16.13641 20.20  0.70 19.100 0.300 18.60  0.90 N   -1.000          10.0  10.0    21.10
 9306                    275.10289 -16.13638 20.60  0.40 18.630 0.060 17.40  0.08 N    0.100  0.100   12.0   6.0    23.47
 9307                    275.07164 -16.13637 20.50  0.40 17.350 0.030 15.33  0.03 N    1.000  1.000   22.0   6.0     7.92
 9308                    275.08266 -16.13637 19.80  0.20 17.100 0.020 15.48  0.02 N    0.700  0.300   17.0   3.0    10.88
 9309                    275.08686 -16.13634 20.40  0.30 18.060 0.040 16.84  0.07 N    0.200  0.100   15.0   4.0    12.63
 9310                    275.10010 -16.13632 17.79  0.03 16.336 0.009 15.45  0.01 N    0.230  0.030    6.4   0.4    22.45
 9311                    275.09980 -16.13631 20.50  0.30 18.730 0.050 17.68  0.05 N    0.100  0.070   10.0   4.0    22.25
 9312                    275.08759 -16.13632 18.54  0.04 16.430 0.010 15.21  0.02 N    0.470  0.070   11.2   0.6    12.98
 9313                    275.08163 -16.13632 21.10  0.60 18.670 0.050 17.37  0.06 N    0.200  0.200   15.0   9.0    10.51
 9314                    275.15427 -16.13628 19.10  0.20 18.600 0.100 18.30  0.30 N   -1.000           5.0   3.0    16.65
 9315                    275.07558 -16.13627 18.43  0.02 16.230 0.010 14.95  0.03 N    0.630  0.060   12.3   0.3     8.78
 9316                    275.16949 -16.13624 20.90  0.80 16.990 0.030 14.88  0.02 N    3.000  5.000   40.0  10.0    12.02
 9317                    275.11784 -16.13624 19.70  0.10 17.990 0.030 17.06  0.04 N    0.130  0.050   10.0   2.0    20.50
 9318 182022.50-160810.4 275.09381 -16.13622 16.66  0.01 15.164 0.008 14.36  0.01 N    0.590  0.050    6.1   0.2    17.05
 9319                    275.08331 -16.13620 20.00  0.20 18.100 0.030 17.05  0.05 N    0.140  0.060   11.0   2.0    11.07
 9320                    275.07764 -16.13623 18.69  0.07 17.030 0.020 16.12  0.04 N    0.190  0.050    9.0   1.0     9.29
 9321                    275.09609 -16.13619 18.56  0.05 15.761 0.009 14.15  0.01 N    2.700  0.500   24.9   0.8    18.97
 9322                    275.08202 -16.13620 20.20  0.20 18.490 0.060 17.38  0.08 N    0.100  0.060   10.0   3.0    10.61
 9323                    275.10596 -16.13616 18.06  0.07 16.470 0.020 15.70  0.02 N    0.240  0.060    8.0   1.0    22.39
 9324                    275.07648 -16.13615 17.38  0.01 15.480 0.008 14.29  0.01 Y    0.910  0.070   10.8   0.2     8.98
 9325                    275.10106 -16.13613 18.40  0.03 17.790 0.020 17.49  0.05 N   -1.000           2.6   0.5    22.45
 9326                    275.09716 -16.13614 20.50  0.20 18.440 0.050 17.49  0.09 N    0.130  0.070   13.0   3.0    19.85
 9327                    275.07849 -16.13614 15.43  0.01 13.898 0.007 12.97  0.01 N    2.400  0.200   13.9   0.2     9.51
 9328                    275.07407 -16.13612 22.00  1.00 16.980 0.030 14.57  0.02 N   20.000 30.000   40.0  20.0     8.40
 9329                    275.10667 -16.13610 17.22  0.01 15.698 0.007 14.92  0.01 N    0.400  0.030    6.3   0.2    22.08
 9330                    275.15831 -16.13607 17.15  0.06 16.100 0.020 15.53  0.04 N    0.180  0.040    3.3   0.9    15.28
 9331                    275.10048 -16.13608 17.16  0.01 15.452 0.007 14.40  0.01 Y    0.620  0.050    8.0   0.2    22.09
 9332                    275.09094 -16.13607 20.00  0.20 18.140 0.030 17.05  0.04 N    0.130  0.060   11.0   2.0    14.80
 9333                    275.10965 -16.13601 20.40  0.20 17.850 0.030 16.55  0.04 N    0.300  0.100   15.0   3.0    21.06
 9334 182021.66-160809.8 275.09027 -16.13598 17.07  0.02 15.526 0.008 14.79  0.01 N    0.460  0.040    6.3   0.3    14.32
 9335                    275.09453 -16.13591 20.00  0.30 17.010 0.030 15.36  0.03 N    1.100  0.900   20.0   5.0    17.29
 9336                    275.07488 -16.13593 19.80  0.30 17.900 0.100 16.40  0.20 Y    0.200  0.100   11.0   4.0     8.56
 9337                    275.11723 -16.13590 20.30  0.30 18.320 0.040 16.81  0.03 Y    0.130  0.080   12.0   4.0    20.18
 9338                    275.09817 -16.13591 20.40  0.50 17.310 0.030 15.65  0.02 N    1.000  1.000   21.0   7.0    20.24
 9339 182022.33-160808.9 275.09305 -16.13585 15.51  0.01 14.073 0.007 12.82  0.01 Y    1.900  0.100    8.2   0.2    16.10
 9340                    275.04668 -16.13587 21.20  0.10 18.670 0.030 17.34  0.04 N    0.170  0.070   16.0   2.0     4.54
 9341                    275.08065 -16.13585 19.80  0.10 17.410 0.030 15.70  0.03 Y    0.300  0.100   14.0   2.0    10.08
 9342                    275.14061 -16.13582 17.58  0.02 16.770 0.020 16.29  0.06 N    0.110  0.010    1.7   0.4    19.67
 9343                    275.07721 -16.13578 20.50  0.30 17.570 0.020 15.81  0.02 N    0.500  0.400   18.0   4.0     9.10
 9344                    275.12103 -16.13575 16.95  0.02 15.701 0.009 14.95  0.02 N    0.270  0.020    4.4   0.3    20.17
 9345                    275.08699 -16.13576 19.78  0.06 17.660 0.020 16.49  0.03 N    0.190  0.040   12.5   0.9    12.45
 9346                    275.08367 -16.13574 16.13  0.01 14.428 0.007 13.62  0.01 N    2.000  0.100   10.7   0.2    11.07
 9347                    275.14663 -16.13570 15.59  0.01 14.234 0.007 13.21  0.01 Y    1.410  0.090    7.1   0.2    18.34
 9348                    275.07153 -16.13571 19.50  0.10 17.460 0.030 16.20  0.04 N    0.190  0.070   12.0   2.0     7.81
 9349                    275.09332 -16.13570 18.56  0.07 16.810 0.020 15.52  0.02 Y    0.230  0.060    9.0   1.0    16.15
 9350                    275.07195 -16.13566 20.30  0.20 17.360 0.020 15.44  0.02 Y    0.700  0.300   18.0   3.0     7.88
 9351                    275.17556 -16.13563 14.86  0.01 14.346 0.007 14.25  0.01 N    0.320  0.020   -2.2   0.2    10.28
 9352                    275.08223 -16.13563 19.70  0.20 17.780 0.030 16.29  0.03 Y    0.160  0.070   11.0   2.0    10.53
 9353                    275.04839 -16.13555 16.56  0.01 15.795 0.007 15.61  0.01 N    0.170  0.010    1.0   0.2     4.68
 9354                    275.11691 -16.13555 19.40  0.20 15.840 0.010 13.82  0.01 N   12.000  5.000   32.0   2.0    19.86
 9355                    275.10372 -16.13553 19.80  0.10 17.770 0.020 16.44  0.03 Y    0.180  0.070   12.0   2.0    21.55
 9356                    275.09724 -16.13552 22.00  1.00 18.260 0.050 17.05  0.08 N    1.000  1.000   20.0  20.0    18.91
 9357                    275.08147 -16.13553 20.60  0.70 18.500 0.100 17.60  0.20 N    0.100  0.200   10.0  10.0    10.26
 9358 182026.48-160807.6 275.11034 -16.13549 16.00  0.02 14.394 0.008 13.58  0.01 N    1.800  0.200    9.7   0.3    20.29
 9359                    275.11848 -16.13545 16.45  0.01 15.002 0.007 14.19  0.01 N    0.640  0.050    5.8   0.2    19.80
 9360                    275.08811 -16.13542 21.40  0.30 18.800 0.040 17.48  0.05 N    0.200  0.100   17.0   4.0    12.84
 9361                    275.14149 -16.13541 20.10  0.20 18.210 0.070 16.52  0.07 Y    0.130  0.070   11.0   3.0    19.15
 9362                    275.11200 -16.13539 18.92  0.05 18.290 0.050 18.80  0.30 N   -1.000           4.0   1.0    19.94
 9363                    275.10000 -16.13540 21.20  0.40 18.250 0.030 16.85  0.04 N    0.400  0.300   19.0   6.0    20.43
 9364                    275.09421 -16.13536 16.65  0.02 15.034 0.008 14.01  0.01 Y    0.900  0.080    8.4   0.3    16.47
 9365 182019.24-160807.3 275.08021 -16.13536 15.43  0.01 13.678 0.007 12.38  0.01 Y    3.100  0.200   15.6   0.2     9.83
 9366                    275.07490 -16.13535 18.24  0.07 16.200 0.030 14.81  0.04 Y    0.500  0.100   11.0   1.0     8.46
 9367                    275.04542 -16.13536 17.45  0.01 16.810 0.010 16.50  0.03 N    0.100  0.008    0.6   0.3     4.41
 9368 182025.10-160807.2 275.10460 -16.13535 16.42  0.01 14.714 0.007 13.86  0.01 N    1.600  0.100   10.3   0.2    21.16
 9369                    275.08766 -16.13530 20.30  0.10 18.210 0.030 17.16  0.06 N    0.150  0.050   13.0   1.0    12.57
 9370 182028.45-160807.1 275.11854 -16.13526 15.55  0.01 14.179 0.007 13.53  0.01 N    1.500  0.100    7.4   0.2    19.64
 9371                    275.10887 -16.13527 16.99  0.01 15.476 0.007 14.67  0.01 N    0.460  0.030    6.1   0.2    20.30
 9372                    275.09669 -16.13521 19.30  0.20 17.570 0.030 16.50  0.05 N    0.150  0.070    9.0   2.0    18.07
 9373                    275.12017 -16.13517 18.93  0.06 17.550 0.020 16.65  0.04 Y    0.120  0.030    6.7   0.9    19.63
 9374                    275.08643 -16.13518 18.52  0.03 16.670 0.010 15.61  0.02 N    0.270  0.040    9.5   0.5    11.97
 9375 182020.49-160806.5 275.08541 -16.13518 15.86  0.01 14.241 0.007 13.33  0.01 N    2.100  0.100   14.7   0.2    11.55
 9376                    275.11518 -16.13515 21.00  1.00 17.990 0.080 16.38  0.05 N    0.300  0.500   20.0  10.0    19.51
 9377                    275.10051 -16.13516 18.53  0.03 16.970 0.010 16.12  0.02 N    0.180  0.020    7.7   0.4    20.21
 9378                    275.08623 -16.13514 18.86  0.06 17.030 0.010 16.01  0.03 N    0.220  0.050    9.7   0.9    11.87
 9379                    275.04985 -16.13515 21.30  0.20 18.110 0.020 16.51  0.02 N    0.500  0.200   20.0   2.0     4.79
 9380                    275.11388 -16.13514 20.30  0.50 16.860 0.020 15.29  0.02 N    3.000  3.000   27.0   7.0    19.55
 9381                    275.08525 -16.13514 16.91  0.01 15.090 0.007 13.66  0.01 Y    1.300  0.100   10.9   0.2    11.48
 9382                    275.08346 -16.13510 18.82  0.09 17.240 0.040 16.26  0.09 N    0.160  0.050    8.0   1.0    10.80
 9383                    275.08261 -16.13510 20.10  0.30 18.070 0.040 17.09  0.07 N    0.150  0.090   12.0   4.0    10.51
 9384                    275.09477 -16.13506 19.40  0.20 17.630 0.040 16.55  0.09 N    0.160  0.080   10.0   3.0    16.55
 9385                    275.09000 -16.13506 19.70  0.20 16.390 0.010 14.53  0.01 N    3.000  1.000   26.0   2.0    13.62
 9386                    275.07786 -16.13507 18.48  0.08 14.566 0.007 12.39  0.01 N   30.000  8.000   35.0   1.0     9.13
 9387                    275.17494 -16.13500 19.10  0.10 18.230 0.040 18.00  0.20 N   -1.000           5.0   2.0    10.26
 9388                    275.16289 -16.13499 19.50  0.20 16.730 0.020 14.98  0.02 N    1.200  0.700   19.0   3.0    13.39
 9389                    275.11009 -16.13501 18.05  0.08 17.490 0.050 17.20  0.10 N   -1.000           2.0   1.0    19.78
 9390                    275.09414 -16.13500 21.00  1.00 18.700 0.200 17.60  0.30 N    0.100  0.200   10.0  10.0    16.08
 9391                    275.08479 -16.13501 20.40  0.20 18.570 0.050 17.58  0.08 N    0.110  0.050   11.0   2.0    11.26
 9392                    275.07640 -16.13502 20.20  0.10 17.970 0.030 16.60  0.04 N    0.190  0.060   13.0   2.0     8.76
 9393 182029.95-160805.7 275.12488 -16.13498 18.50  0.20 16.300 0.020 14.98  0.02 N    0.600  0.300   12.0   2.0    19.68
 9394                    275.17051 -16.13495 19.80  0.20 18.900 0.100 18.00  0.20 Y   -1.000           7.0   4.0    11.32
 9395 182027.80-160805.8 275.11589 -16.13496 15.43  0.01 14.012 0.007 13.30  0.01 N    1.900  0.100    8.1   0.2    19.33
 9396 182023.53-160805.6 275.09807 -16.13493 15.83  0.01 14.300 0.007 13.59  0.01 N    1.700  0.100    9.0   0.2    18.58
 9397                    275.09319 -16.13496 19.60  0.30 16.400 0.020 14.69  0.02 N    3.000  2.000   28.0   5.0    15.43
 9398                    275.08032 -16.13496 18.90  0.20 17.630 0.080 16.40  0.10 Y    0.110  0.060    6.0   3.0     9.77
 9399                    275.10645 -16.13492 20.10  0.30 18.170 0.050 16.78  0.05 Y    0.100  0.100   11.0   5.0    20.24
 9400 182025.21-160805.8 275.10506 -16.13492 15.81  0.01 14.063 0.007 13.12  0.01 N    2.700  0.200   16.0   0.2    20.40
 9401                    275.07741 -16.13492 20.80  0.50 17.340 0.020 15.38  0.02 N    2.000  2.000   26.0   7.0     8.99
 9402                    275.17190 -16.13487 18.06  0.05 17.310 0.030 16.92  0.06 N   -1.000           1.8   0.8    10.95
 9403                    275.07350 -16.13487 19.50  0.20 18.800 0.100 18.20  0.30 N   -1.000           6.0   3.0     8.09
 9404 182019.95-160805.3 275.08317 -16.13484 15.81  0.01 13.401 0.007 12.27  0.01 N   15.000  1.000   22.1   0.2    10.63
 9405                    275.04699 -16.13486 19.82  0.06 17.690 0.020 16.56  0.03 N    0.190  0.040   12.6   0.8     4.52
 9406                    275.09252 -16.13481 16.13  0.01 15.431 0.009 15.21  0.02 N    0.190  0.010    0.2   0.2    14.89
 9407                    275.16930 -16.13477 16.28  0.02 15.680 0.010 15.44  0.02 N    0.160  0.020   -0.1   0.3    11.57
 9408                    275.16151 -16.13477 17.20  0.02 16.560 0.010 16.39  0.03 N    0.110  0.010    0.5   0.3    13.67
 9409                    275.09120 -16.13476 19.10  0.10 17.250 0.020 16.25  0.04 N    0.190  0.070   10.0   2.0    14.10
 9410                    275.08980 -16.13477 18.15  0.02 15.298 0.007 13.79  0.01 N    3.200  0.300   24.9   0.3    13.36
 9411                    275.09495 -16.13473 21.10  0.90 17.800 0.040 15.83  0.04 N    1.000  1.000   20.0  10.0    16.33
 9412 182021.72-160805.2 275.09048 -16.13475 17.06  0.02 15.445 0.008 14.56  0.01 N    0.550  0.050    7.1   0.3    13.70
 9413                    275.07021 -16.13470 20.20  0.20 17.620 0.030 16.03  0.03 N    0.300  0.200   15.0   3.0     7.42
 9414                    275.14789 -16.13467 18.62  0.08 18.000 0.030 17.80  0.10 N   -1.000           3.0   1.0    17.25
 9415                    275.08012 -16.13467 17.20  0.03 15.340 0.009 14.40  0.01 N    1.000  0.100   10.7   0.4     9.65
 9416                    275.09792 -16.13459 20.00  0.40 18.700 0.060 17.80  0.10 N   -1.000           8.0   5.0    17.99
 9417                    275.09599 -16.13457 20.20  0.60 18.250 0.090 17.00  0.60 N    0.100  0.100   12.0   8.0    16.83
 9418                    275.10705 -16.13456 16.07  0.01 13.612 0.007 12.25  0.01 N   14.000  1.000   22.0   0.2    19.67
 9419                    275.08676 -16.13456 21.10  0.30 18.370 0.040 16.99  0.07 N    0.200  0.200   17.0   4.0    11.87
 9420                    275.08911 -16.13452 20.58  0.09 18.960 0.050 17.80  0.10 Y   -1.000          10.0   2.0    12.89
 9421                    275.08481 -16.13454 18.49  0.03 16.750 0.010 15.74  0.02 N    0.240  0.030    8.7   0.5    11.11
 9422                    275.08375 -16.13452 18.24  0.04 16.480 0.010 15.46  0.02 N    0.290  0.050    8.6   0.6    10.73
 9423                    275.07725 -16.13454 19.94  0.08 17.760 0.030 16.44  0.05 N    0.190  0.050   13.0   1.0     8.87
 9424                    275.12251 -16.13452 19.70  0.30 17.400 0.040 16.15  0.05 N    0.300  0.200   13.0   4.0    19.17
 9425                    275.07841 -16.13450 18.52  0.05 16.320 0.010 15.03  0.01 N    0.600  0.100   12.2   0.7     9.15
 9426                    275.09527 -16.13445 16.77  0.03 15.150 0.010 14.09  0.03 Y    0.800  0.100    7.7   0.4    16.26
 9427                    275.15003 -16.13444 19.11  0.09 18.510 0.050 18.00  0.10 Y   -1.000           5.0   1.0    16.59
 9428                    275.14428 -16.13446 19.80  0.30 17.840 0.050 16.77  0.07 N    0.200  0.100   11.0   5.0    17.86
 9429                    275.09183 -16.13442 19.20  0.10 16.410 0.010 14.84  0.01 N    1.600  0.600   19.0   2.0    14.22
 9430                    275.08302 -16.13444 20.70  0.20 18.520 0.040 17.20  0.08 N    0.140  0.080   13.0   3.0    10.46
 9431                    275.09326 -16.13439 30.00 30.00 18.900 0.100 17.60  0.20 N                  100.0 500.0    15.00
 9432                    275.10015 -16.13436 20.60  0.30 17.790 0.020 16.09  0.01 N    0.400  0.200   17.0   4.0    18.73
 9433                    275.05618 -16.13434 19.30  0.02 18.560 0.020 18.25  0.07 N   -1.000           5.3   0.4     5.40
 9434                    275.06560 -16.13434 15.13  0.01 14.593 0.007 14.50  0.01 N    0.250  0.020   -1.7   0.2     6.62
 9435 182015.29-160803.4 275.06375 -16.13431 19.02  0.02 18.210 0.020 17.88  0.05 N   -1.000           4.6   0.3     6.35
 9436                    275.11966 -16.13430 18.76  0.08 15.531 0.009 13.70  0.01 N    3.400  0.900   27.0   1.0    18.87
 9437                    275.08825 -16.13429 20.40  0.10 18.300 0.030 17.06  0.06 N    0.140  0.050   13.0   2.0    12.39
 9438                    275.04924 -16.13430 15.90  0.01 15.248 0.007 15.19  0.01 N    0.190  0.010   -0.2   0.2     4.69
 9439                    275.08535 -16.13425 19.60  0.10 17.710 0.030 16.79  0.06 N    0.170  0.060   11.0   2.0    11.21
 9440                    275.09030 -16.13422 20.50  0.10 17.910 0.020 16.43  0.03 N    0.270  0.090   16.0   2.0    13.31
 9441                    275.09552 -16.13420 17.04  0.02 13.918 0.008 12.17  0.01 N   21.000  2.000   27.9   0.3    16.14
 9442                    275.08746 -16.13420 19.28  0.04 17.820 0.020 16.82  0.04 Y    0.110  0.020    7.3   0.6    12.02
 9443                    275.08712 -16.13420 19.89  0.07 18.290 0.030 17.23  0.09 Y    0.100  0.030    9.0   1.0    11.88
 9444                    275.08573 -16.13422 18.08  0.03 16.219 0.009 15.13  0.01 N    0.410  0.050    9.1   0.4    11.34
 9445                    275.12880 -16.13418 20.40  0.40 17.690 0.030 16.17  0.02 N    0.400  0.300   17.0   5.0    19.07
 9446                    275.08193 -16.13418 20.30  0.10 17.820 0.020 16.21  0.02 Y    0.250  0.090   15.0   2.0    10.06
 9447 182018.51-160803.1 275.07721 -16.13416 18.74  0.03 16.680 0.010 15.37  0.02 Y    0.370  0.050   11.0   0.4     8.79
 9448                    275.17569 -16.13410 15.24  0.01 14.635 0.007 14.53  0.01 N    0.270  0.020   -1.2   0.2     9.87
 9449                    275.10886 -16.13405 20.20  0.20 19.290 0.090 17.98  0.08 Y   -1.000           8.0   3.0    18.87
 9450                    275.07696 -16.13407 17.06  0.01 14.504 0.007 13.06  0.01 N    3.400  0.200   21.5   0.2     8.72
 9451                    275.14583 -16.13399 17.06  0.02 16.210 0.010 15.93  0.02 N    0.150  0.010    2.0   0.3    17.21
 9452                    275.13578 -16.13401 16.63  0.01 15.436 0.008 14.89  0.01 N    0.320  0.020    3.6   0.2    18.67
 9453 182023.94-160802.2 275.09986 -16.13399 16.48  0.01 14.761 0.007 13.60  0.01 Y    1.500  0.100   10.3   0.2    18.09
 9454                    275.09354 -16.13395 18.22  0.03 16.380 0.020 15.28  0.04 N    0.360  0.050    9.0   0.5    14.81
 9455                    275.09259 -16.13396 20.50  0.30 18.610 0.050 17.80  0.10 N    0.110  0.070   11.0   4.0    14.31
 9456 182018.31-160802.0 275.07625 -16.13393 18.20  0.04 16.220 0.010 15.33  0.02 N    0.470  0.070   10.0   0.5     8.53
 9457                    275.11318 -16.13392 17.69  0.07 16.120 0.020 15.27  0.03 N    0.300  0.070    7.0   1.0    18.48
 9458 182024.91-160802.1 275.10383 -16.13393 18.31  0.04 16.510 0.010 15.22  0.02 Y    0.300  0.050    8.9   0.7    18.90
 9459                    275.12895 -16.13388 19.90  0.20 19.330 0.090 19.50  0.50 N   -1.000           7.0   3.0    18.82
 9460                    275.09415 -16.13385 18.80  0.10 17.000 0.100 15.90  0.20 N    0.200  0.100   10.0   2.0    15.06
 9461                    275.10461 -16.13382 16.15  0.01 14.398 0.007 13.51  0.01 N    2.200  0.200   15.8   0.2    18.79
 9462 182025.07-160801.5 275.10435 -16.13381 15.00  0.01 13.899 0.007 13.18  0.01 Y    1.280  0.080    4.8   0.2    18.77
 9463                    275.09095 -16.13378 19.91  0.07 16.531 0.009 14.75  0.01 N    2.900  0.700   30.0   1.0    13.38
 9464                    275.08078 -16.13376 19.10  0.20 17.550 0.040 16.35  0.06 Y    0.130  0.060    8.0   2.0     9.62
 9465                    275.09943 -16.13370 20.50  0.30 18.300 0.030 16.98  0.04 N    0.200  0.100   14.0   4.0    17.53
 9466                    275.08012 -16.13371 17.74  0.08 15.580 0.010 13.65  0.01 Y    1.300  0.400   14.0   1.0     9.43
 9467                    275.09202 -16.13368 20.30  0.20 17.530 0.020 15.87  0.02 N    0.500  0.200   17.0   3.0    13.83
 9468                    275.07844 -16.13368 20.60  0.40 19.060 0.090 18.00  0.10 N   -1.000          10.0   6.0     9.00
 9469                    275.12690 -16.13365 18.76  0.08 17.400 0.020 16.45  0.03 Y    0.130  0.030    6.0   1.0    18.61
 9470                    275.08556 -16.13364 18.34  0.03 16.630 0.010 15.58  0.02 N    0.240  0.030    8.5   0.5    11.08
 9471                    275.15571 -16.13363 17.63  0.03 16.740 0.020 16.11  0.03 Y    0.120  0.020    2.5   0.5    14.66
 9472                    275.14621 -16.13363 17.11  0.02 16.390 0.010 16.13  0.03 N    0.130  0.010    0.8   0.3    16.87
 9473 182034.02-160800.9 275.14176 -16.13361 16.49  0.03 13.611 0.007 11.85  0.01 Y   20.000  2.000   25.9   0.4    17.65
 9474                    275.10796 -16.13362 16.74  0.02 16.007 0.009 15.78  0.02 N    0.150  0.010    0.9   0.3    18.46
 9475                    275.09129 -16.13360 19.54  0.07 17.370 0.010 16.20  0.03 N    0.240  0.060   12.0   1.0    13.43
 9476                    275.06839 -16.13362 20.20  0.20 17.870 0.040 16.43  0.04 N    0.200  0.100   14.0   3.0     6.98
 9477                    275.13911 -16.13356 19.60  0.30 18.700 0.100 18.30  0.30 N   -1.000           6.0   5.0    17.96
 9478                    275.10578 -16.13351 21.00  0.60 18.120 0.040 16.72  0.04 N    0.300  0.400   18.0   8.0    18.41
 9479                    275.10712 -16.13349 19.07  0.07 17.410 0.020 16.24  0.02 Y    0.160  0.040    9.0   1.0    18.36
 9480                    275.09348 -16.13351 16.94  0.02 15.255 0.009 14.23  0.02 N    0.770  0.070    8.6   0.3    14.45
 9481                    275.18029 -16.13344 20.30  0.20 16.269 0.009 14.03  0.01 N   13.000  7.000   36.0   3.0     8.78
 9482                    275.10908 -16.13344 18.86  0.03 15.858 0.008 13.99  0.01 Y    3.000  0.400   26.4   0.5    18.21
 9483                    275.10128 -16.13345 18.77  0.07 17.080 0.020 15.78  0.02 Y    0.190  0.050    9.0   1.0    17.82
 9484                    275.11971 -16.13341 19.41  0.08 18.730 0.080 18.20  0.20 N   -1.000           6.0   2.0    18.16
 9485                    275.10532 -16.13340 20.40  0.10 18.260 0.020 16.98  0.03 N    0.150  0.060   13.0   2.0    18.27
 9486 182019.26-160800.1 275.08031 -16.13335 16.02  0.01 14.172 0.007 13.23  0.01 N    2.800  0.200   12.6   0.2     9.40
 9487 182028.06-160759.9 275.11709 -16.13331 17.32  0.02 15.820 0.010 15.08  0.02 N    0.360  0.040    6.1   0.4    17.99
 9488                    275.09744 -16.13333 20.10  0.20 16.710 0.020 14.99  0.04 N    3.000  2.000   26.0   3.0    16.24
 9489                    275.09443 -16.13330 19.00  0.20 17.500 0.300 15.90  0.20 Y    0.100  0.100    8.0   5.0    14.76
 9490                    275.08950 -16.13330 19.50  0.06 17.050 0.010 15.61  0.01 N    0.400  0.100   14.1   0.9    12.47
 9491                    275.08542 -16.13329 20.90  0.30 18.450 0.050 17.43  0.08 N    0.200  0.100   15.0   4.0    10.92
 9492                    275.09865 -16.13326 18.87  0.07 17.040 0.010 15.94  0.02 N    0.210  0.050   10.0   1.0    16.69
 9493                    275.16359 -16.13318 18.60  0.10 17.750 0.060 17.60  0.20 N   -1.000           3.0   2.0    12.45
 9494                    275.08118 -16.13317 19.30  0.20 17.690 0.050 16.77  0.09 N    0.130  0.060    9.0   2.0     9.59
 9495                    275.13165 -16.13313 19.30  0.10 18.700 0.100 18.70  0.40 N   -1.000           5.0   2.0    18.17
 9496                    275.12170 -16.13315 22.00  2.00 17.800 0.060 16.24  0.06 N    2.000  5.000   30.0  20.0    18.04
 9497                    275.15114 -16.13309 22.00  1.00 17.680 0.020 15.87  0.02 N   10.000 20.000   40.0  20.0    15.46
 9498                    275.07627 -16.13312 18.10  0.05 15.780 0.010 14.62  0.02 N    1.400  0.300   15.5   0.7     8.39
 9499 182022.35-160758.9 275.09318 -16.13308 16.64  0.01 15.112 0.008 14.42  0.02 N    0.650  0.050    6.6   0.2    14.00
 9500                    275.07470 -16.13307 15.62  0.01 14.860 0.007 14.67  0.01 N    0.290  0.020    0.1   0.2     8.05
 9501                    275.05596 -16.13307 13.68  0.01 13.277 0.007 13.26  0.01 N    0.660  0.040   -3.1   0.2     5.29
 9502                    275.11769 -16.13303 18.17  0.04 17.550 0.030 17.07  0.07 Y   -1.000           2.0   0.7    17.79
 9503                    275.08185 -16.13307 17.33  0.02 16.660 0.010 16.40  0.03 N    0.110  0.010    0.9   0.3     9.75
 9504                    275.09275 -16.13301 17.14  0.01 15.623 0.009 14.71  0.02 N    0.420  0.030    6.0   0.2    13.75
 9505                    275.09194 -16.13300 21.80  0.40 18.580 0.030 16.98  0.03 N    0.400  0.300   21.0   6.0    13.37
 9506                    275.07670 -16.13296 18.49  0.05 16.480 0.010 15.43  0.01 N    0.400  0.070   10.4   0.7     8.46
 9507 182017.61-160758.8 275.07335 -16.13297 21.00  0.30 17.610 0.030 15.80  0.03 N    1.300  0.900   24.0   4.0     7.77
 9508                    275.07942 -16.13290 16.82  0.01 15.461 0.008 14.95  0.01 N    0.390  0.030    4.8   0.2     9.08
 9509                    275.10439 -16.13289 18.37  0.03 16.530 0.010 15.62  0.02 N    0.310  0.040    9.3   0.5    17.62
 9510                    275.09715 -16.13289 19.50  0.20 17.800 0.100 17.10  0.50 N    0.140  0.070    9.0   3.0    15.67
 9511                    275.08780 -16.13282 19.41  0.05 17.590 0.020 16.64  0.06 N    0.160  0.030   10.2   0.8    11.59
 9512                    275.08311 -16.13279 20.90  0.40 18.740 0.060 17.80  0.10 N    0.100  0.100   13.0   6.0    10.04
 9513                    275.16130 -16.13283 18.50  0.40 18.300 0.300 17.00  0.30 Y   -1.000           3.0   7.0    12.87
 9514                    275.09029 -16.13275 20.90  0.20 19.150 0.070 18.12  0.08 N   -1.000          11.0   4.0    12.53
 9515                    275.08805 -16.13277 18.95  0.05 17.470 0.020 16.60  0.04 N    0.130  0.020    7.6   0.7    11.66
 9516                    275.08521 -16.13272 19.59  0.08 16.180 0.009 14.31  0.01 N    3.200  0.900   30.0   1.0    10.67
 9517                    275.13116 -16.13269 18.66  0.08 17.810 0.030 17.03  0.08 Y   -1.000           4.0   1.0    17.83
 9518                    275.09824 -16.13270 21.20  0.40 19.010 0.070 18.00  0.10 N    0.100  0.100   14.0   6.0    15.93
 9519                    275.14657 -16.13268 16.84  0.02 15.490 0.008 14.51  0.01 Y    0.380  0.040    4.9   0.3    16.15
 9520                    275.16368 -16.13266 18.00  0.10 17.230 0.050 16.70  0.10 N    0.090  0.030    2.0   2.0    12.22
 9521                    275.07955 -16.13263 19.50  0.10 16.430 0.010 14.70  0.02 N    2.300  0.800   27.0   2.0     9.05
 9522 182028.15-160757.3 275.11735 -16.13263 17.13  0.03 15.680 0.010 14.97  0.02 N    0.370  0.050    5.8   0.5    17.47
 9523                    275.14451 -16.13257 20.00  0.50 17.510 0.030 15.94  0.02 N    0.300  0.300   15.0   6.0    16.45
 9524                    275.07613 -16.13257 18.98  0.08 16.580 0.020 15.18  0.02 N    0.600  0.200   14.0   1.0     8.27
 9525 182024.70-160757.0 275.10293 -16.13255 17.29  0.02 15.430 0.008 14.50  0.01 N    0.900  0.070   10.5   0.2    17.06
 9526                    275.08704 -16.13254 18.14  0.03 16.570 0.010 15.66  0.02 N    0.230  0.030    7.4   0.4    11.21
 9527                    275.07241 -16.13254 20.50  0.20 16.520 0.020 13.70  0.01 Y   11.000  5.000   32.0   2.0     7.53
 9528                    275.09301 -16.13246 18.34  0.02 16.005 0.008 14.65  0.02 N    1.200  0.100   15.1   0.2    13.51
 9529                    275.10226 -16.13244 18.87  0.06 17.050 0.020 15.54  0.02 Y    0.210  0.040    9.7   0.8    16.82
 9530                    275.08727 -16.13241 18.24  0.04 16.580 0.010 15.50  0.02 Y    0.240  0.040    8.1   0.6    11.25
 9531                    275.08588 -16.13244 20.70  0.10 18.800 0.050 17.80  0.10 N    0.100  0.040   11.0   2.0    10.79
 9532                    275.10191 -16.13240 19.88  0.08 17.860 0.020 16.69  0.03 N    0.170  0.050   12.0   1.0    16.71
 9533                    275.09517 -16.13244 16.25  0.03 14.840 0.030 13.52  0.09 Y    0.700  0.100    5.6   0.7    14.42
 9534                    275.15254 -16.13231 18.57  0.05 15.386 0.008 13.66  0.01 N    3.500  0.700   26.3   0.8    14.70
 9535 182018.97-160756.2 275.07909 -16.13231 17.13  0.02 15.329 0.008 13.84  0.01 Y    0.900  0.080    9.9   0.3     8.88
 9536                    275.07590 -16.13232 19.80  0.10 17.730 0.040 16.51  0.06 N    0.190  0.080   12.0   2.0     8.18
 9537                    275.17193 -16.13229 19.70  0.30 16.120 0.010 14.19  0.01 N    3.000  2.000   28.0   4.0    10.22
 9538                    275.09631 -16.13230 17.79  0.06 17.000 0.100 16.20  0.60 N    0.100  0.040    2.0   2.0    14.79
 9539                    275.10802 -16.13224 22.00  2.00 17.310 0.020 15.25  0.01 N   20.000 60.000   50.0  30.0    17.07
 9540                    275.10963 -16.13219 18.90  0.10 15.890 0.010 14.11  0.01 N    3.000  1.000   26.0   2.0    17.03
 9541                    275.09444 -16.13220 16.98  0.02 15.520 0.040 14.53  0.05 Y    0.420  0.070    5.5   0.7    13.94
 9542 182021.14-160755.9 275.08814 -16.13219 15.41  0.01 13.822 0.007 13.11  0.01 N    2.700  0.200   14.3   0.2    11.47
 9543                    275.14465 -16.13217 17.87  0.08 17.180 0.030 16.83  0.06 N   -1.000           1.0   1.0    16.16
 9544                    275.17967 -16.13212 19.40  0.10 14.838 0.007 12.14  0.01 N   50.000 20.000   41.0   2.0     8.64
 9545                    275.08176 -16.13215 19.80  0.30 16.820 0.030 14.96  0.02 N    2.000  1.000   22.0   5.0     9.50
 9546                    275.06371 -16.13213 18.37  0.01 17.450 0.010 17.18  0.03 N    0.094  0.008    2.9   0.2     6.14
 9547                    275.12003 -16.13211 17.16  0.04 13.350 0.007 11.26  0.01 N   52.000  8.000   33.7   0.5    17.19
 9548                    275.08916 -16.13208 20.20  0.10 18.210 0.030 17.25  0.06 N    0.140  0.050   12.0   2.0    11.78
 9549 182020.97-160755.2 275.08734 -16.13207 16.29  0.01 14.568 0.007 13.83  0.01 N    1.800  0.100   10.7   0.2    11.14
 9550                    275.16615 -16.13198 18.40  0.10 17.810 0.070 17.50  0.30 N   -1.000           2.0   2.0    11.40
 9551                    275.10535 -16.13196 17.75  0.02 14.601 0.007 12.88  0.01 N   15.000  1.000   28.5   0.3    16.70
 9552                    275.17282 -16.13192 18.90  0.10 14.346 0.007 11.72  0.01 N   60.000 20.000   41.0   2.0     9.93
 9553                    275.12239 -16.13193 19.80  0.10 17.700 0.020 16.26  0.03 Y    0.190  0.070   12.0   2.0    17.15
 9554                    275.09742 -16.13194 20.90  0.20 18.820 0.070 17.60  0.20 N    0.120  0.070   13.0   3.0    14.91
 9555                    275.08364 -16.13191 19.60  0.10 18.270 0.040 17.45  0.07 N   -1.000           7.0   2.0     9.95
 9556                    275.10157 -16.13189 21.30  0.20 17.720 0.020 15.88  0.01 N    1.700  0.900   27.0   3.0    16.10
 9557                    275.13971 -16.13188 18.76  0.09 17.640 0.020 16.88  0.03 Y    0.100  0.030    5.0   1.0    16.65
 9558                    275.12951 -16.13188 14.07  0.01 13.343 0.007 13.15  0.01 N    1.210  0.080    1.4   0.2    17.25
 9559                    275.09509 -16.13188 19.60  0.30 17.500 0.100 16.10  0.30 N    0.200  0.100   12.0   5.0    13.98
 9560                    275.08949 -16.13185 17.27  0.01 16.491 0.009 16.08  0.02 N    0.126  0.009    1.3   0.2    11.80
 9561                    275.10595 -16.13181 18.98  0.04 17.110 0.010 16.12  0.03 N    0.220  0.030   10.1   0.6    16.60
 9562                    275.10651 -16.13177 22.00  1.00 18.100 0.040 16.49  0.03 N    1.000  2.000   30.0  10.0    16.58
 9563 182018.83-160754.4 275.07856 -16.13177 15.81  0.01 14.157 0.007 13.14  0.01 Y    2.300  0.200   10.4   0.2     8.65
 9564                    275.09901 -16.13175 17.97  0.03 16.220 0.010 15.03  0.01 Y    0.360  0.050    8.3   0.5    15.28
 9565                    275.09685 -16.13176 15.89  0.01 14.197 0.007 13.18  0.01 N    2.300  0.200   15.2   0.2    14.56
 9566                    275.16842 -16.13171 21.20  0.40 18.150 0.030 16.65  0.03 N    0.400  0.400   19.0   6.0    10.81
 9567                    275.16761 -16.13167 17.93  0.04 17.290 0.030 17.20  0.10 N   -1.000           1.3   0.7    10.98
 9568 182027.26-160753.8 275.11369 -16.13168 19.80  0.30 16.210 0.020 14.04  0.01 N    3.000  2.000   30.0   4.0    16.67
 9569                    275.09633 -16.13169 19.30  0.30 15.970 0.030 14.14  0.04 N    3.000  2.000   29.0   4.0    14.30
 9570                    275.09483 -16.13171 20.60  0.80 18.300 0.300 17.00  1.00 N    0.200  0.200   10.0  10.0    13.75
 9571                    275.11436 -16.13168 19.20  0.20 17.560 0.040 16.56  0.05 N    0.150  0.070    9.0   3.0    16.68
 9572                    275.09206 -16.13166 18.85  0.02 16.920 0.010 15.83  0.02 N    0.250  0.030   10.2   0.4    12.66
 9573                    275.08796 -16.13167 18.07  0.04 16.170 0.010 15.14  0.02 N    0.440  0.070    9.4   0.6    11.20
 9574                    275.08124 -16.13165 16.37  0.01 14.979 0.007 14.14  0.01 N    0.600  0.040    5.3   0.2     9.25
 9575                    275.07592 -16.13166 20.40  0.30 17.980 0.050 16.65  0.07 N    0.200  0.200   15.0   5.0     8.07
 9576                    275.14054 -16.13162 17.87  0.03 16.990 0.010 16.60  0.03 N    0.110  0.010    2.6   0.5    16.37
 9577                    275.17433 -16.13160 19.23  0.04 16.590 0.010 15.19  0.04 N    1.000  0.100   17.4   0.5     9.55
 9578                    275.09069 -16.13159 17.77  0.02 16.271 0.008 15.40  0.01 N    0.240  0.020    6.6   0.2    12.11
 9579                    275.10687 -16.13158 17.54  0.02 15.536 0.008 14.29  0.01 Y    1.100  0.100   12.1   0.3    16.43
 9580 182025.06-160753.5 275.10448 -16.13157 17.38  0.01 15.453 0.007 14.52  0.01 N    1.000  0.080   11.3   0.2    16.24
 9581                    275.09985 -16.13158 19.05  0.09 16.010 0.010 14.23  0.01 N    2.900  0.800   23.0   1.0    15.38
 9582                    275.12997 -16.13156 14.74  0.01 14.276 0.007 14.19  0.01 N    0.310  0.020   -2.6   0.2    17.01
 9583                    275.11543 -16.13154 17.62  0.06 16.030 0.010 15.24  0.02 N    0.330  0.070    7.0   0.9    16.61
 9584                    275.08489 -16.13155 18.17  0.03 16.670 0.010 15.92  0.02 N    0.190  0.030    6.9   0.5    10.21
 9585                    275.12482 -16.13152 19.00  0.10 14.316 0.007 11.82  0.01 N   60.000 20.000   41.0   2.0    16.93
 9586                    275.08928 -16.13152 20.80  0.10 18.960 0.050 17.85  0.08 N    0.090  0.040   11.0   2.0    11.58
 9587                    275.17463 -16.13149 21.20  0.20 18.520 0.040 17.06  0.09 N    0.200  0.100   17.0   3.0     9.47
 9588                    275.12531 -16.13149 17.81  0.05 16.500 0.020 15.69  0.04 N    0.180  0.040    5.6   0.7    16.93
 9589                    275.09544 -16.13149 18.17  0.07 16.670 0.060 16.10  0.30 N    0.190  0.050    7.0   1.0    13.83
 9590                    275.07894 -16.13147 21.00  0.40 18.500 0.060 17.30  0.20 N    0.200  0.200   16.0   5.0     8.67
 9591                    275.10521 -16.13145 21.60  0.60 18.910 0.050 17.66  0.09 N    0.200  0.200   18.0   9.0    16.21
 9592                    275.08550 -16.13147 18.44  0.04 16.710 0.010 15.71  0.02 N    0.240  0.040    8.8   0.6    10.36
 9593                    275.08065 -16.13146 18.91  0.09 17.090 0.010 16.04  0.02 N    0.200  0.060   10.0   1.0     9.07
 9594                    275.15133 -16.13140 17.92  0.06 13.762 0.007 11.45  0.01 N   60.000 10.000   37.0   0.9    14.45
 9595                    275.08355 -16.13141 20.50  0.10 18.850 0.060 17.90  0.10 N   -1.000          10.0   2.0     9.79
 9596                    275.08799 -16.13139 19.18  0.09 17.340 0.020 16.28  0.04 N    0.190  0.050   10.0   1.0    11.10
 9597                    275.07611 -16.13133 18.31  0.04 16.540 0.010 15.60  0.02 N    0.280  0.040    8.8   0.6     8.05
 9598                    275.09399 -16.13129 20.40  0.20 18.270 0.060 17.30  0.20 N    0.150  0.080   13.0   3.0    13.17
 9599                    275.10389 -16.13118 19.73  0.07 17.940 0.020 16.75  0.05 Y    0.140  0.030   10.0   1.0    15.82
 9600 182030.13-160752.0 275.12558 -16.13115 16.74  0.02 15.522 0.008 14.96  0.02 N    0.310  0.030    4.0   0.3    16.69
 9601 182022.84-160751.9 275.09530 -16.13116 17.83  0.02 16.080 0.010 14.97  0.04 Y    0.400  0.050    8.2   0.4    13.56
 9602                    275.08398 -16.13115 19.80  0.20 18.180 0.040 17.22  0.07 N    0.110  0.050    9.0   2.0     9.84
 9603                    275.06721 -16.13113 18.40  0.03 17.830 0.030 17.70  0.10 N   -1.000           2.6   0.7     6.52
 9604                    275.08681 -16.13109 19.05  0.04 15.935 0.008 14.27  0.01 N    3.100  0.500   27.3   0.6    10.63
 9605                    275.08019 -16.13109 19.74  0.06 17.950 0.020 16.94  0.05 N    0.130  0.030   10.2   0.9     8.88
 9606                    275.15299 -16.13107 14.93  0.01 14.374 0.007 14.27  0.01 N    0.330  0.020   -1.8   0.2    13.94
 9607                    275.10101 -16.13108 19.80  0.10 16.780 0.010 15.09  0.01 N    1.800  0.600   22.0   1.0    15.21
 9608                    275.06882 -16.13107 18.67  0.03 14.257 0.007 11.91  0.01 N   54.000  7.000   39.1   0.5     6.75
 9609                    275.15682 -16.13103 18.50  0.20 15.840 0.010 14.32  0.01 N    2.000  1.000   19.0   2.0    13.11
 9610 182041.93-160751.7 275.17478 -16.13101 16.26  0.01 14.762 0.007 14.13  0.01 N    0.990  0.070    7.6   0.2     9.33
 9611                    275.09064 -16.13102 16.51  0.01 14.199 0.007 12.98  0.01 N    3.300  0.200   19.8   0.2    11.83
 9612                    275.13740 -16.13094 17.88  0.08 16.690 0.020 15.96  0.04 N    0.150  0.040    5.0   1.0    16.23
 9613 182027.09-160751.5 275.11298 -16.13095 17.28  0.04 15.630 0.010 14.74  0.03 N    0.480  0.070    7.0   0.6    16.11
 9614                    275.09262 -16.13094 16.79  0.01 15.073 0.007 14.06  0.01 N    1.050  0.070    9.6   0.2    12.48
 9615                    275.14273 -16.13094 17.77  0.03 16.337 0.009 15.65  0.02 N    0.230  0.030    6.2   0.4    15.64
 9616                    275.09844 -16.13092 18.87  0.06 16.900 0.020 15.80  0.02 N    0.260  0.060   10.6   0.9    14.41
 9617                    275.08894 -16.13096 18.60  0.04 17.600 0.020 16.84  0.07 Y    0.090  0.020    3.6   0.6    11.24
 9618                    275.17241 -16.13090 19.70  0.10 18.990 0.060 18.50  0.20 N   -1.000           7.0   2.0     9.76
 9619 182034.82-160751.2 275.14513 -16.13088 13.92  0.01 12.534 0.007 11.38  0.01 Y    3.400  0.200   11.2   0.2    15.26
 9620                    275.09797 -16.13086 19.70  0.20 17.690 0.030 16.41  0.03 N    0.180  0.080   12.0   2.0    14.22
 9621                    275.07940 -16.13084 19.59  0.08 15.926 0.008 14.11  0.01 N   12.000  3.000   33.0   1.0     8.65
 9622                    275.07876 -16.13083 18.95  0.04 15.994 0.008 14.27  0.01 N    2.800  0.400   22.0   0.6     8.51
 9623                    275.10046 -16.13079 17.92  0.02 15.981 0.008 14.81  0.01 N    0.540  0.050    9.9   0.3    14.84
 9624                    275.08072 -16.13076 21.10  0.50 18.950 0.080 17.90  0.10 N    0.100  0.100   14.0   7.0     8.93
 9625                    275.10283 -16.13074 19.04  0.09 17.300 0.020 16.23  0.03 N    0.180  0.050    9.0   1.0    15.27
 9626                    275.09543 -16.13074 20.40  0.40 18.480 0.070 17.40  0.10 N    0.100  0.100   11.0   5.0    13.32
 9627                    275.17064 -16.13068 20.90  0.30 17.670 0.030 15.79  0.02 N    0.900  0.700   23.0   5.0    10.05
 9628 182021.09-160750.4 275.08796 -16.13067 16.50  0.01 15.428 0.009 15.00  0.02 N    0.260  0.020    2.8   0.2    10.83
 9629                    275.07746 -16.13068 18.88  0.05 17.100 0.010 16.24  0.02 N    0.190  0.040    9.6   0.7     8.21
 9630                    275.14786 -16.13066 21.20  0.30 17.610 0.010 15.80  0.02 N    2.000  1.000   26.0   5.0    14.68
 9631                    275.08119 -16.13064 18.29  0.07 15.537 0.008 14.06  0.01 N    2.900  0.700   24.3   0.9     9.01
 9632                    275.07864 -16.13062 20.00  0.10 17.050 0.010 15.27  0.02 Y    1.000  0.300   20.0   1.0     8.44
 9633                    275.13012 -16.13057 17.39  0.02 16.168 0.009 15.42  0.02 N    0.190  0.020    4.7   0.3    16.32
 9634                    275.15298 -16.13049 17.45  0.07 16.430 0.020 15.71  0.04 Y    0.150  0.040    3.0   1.0    13.65
 9635                    275.11834 -16.13041 18.15  0.05 16.470 0.010 15.59  0.02 N    0.250  0.050    8.2   0.7    15.95
 9636                    275.12191 -16.13040 18.60  0.10 15.348 0.009 13.46  0.01 N   12.000  4.000   29.0   2.0    16.08
 9637                    275.12005 -16.13041 16.39  0.01 15.004 0.007 14.16  0.01 N    0.580  0.040    5.1   0.2    16.01
 9638                    275.11875 -16.13040 20.90  0.50 16.970 0.010 15.17  0.01 N    3.000  3.000   34.0   7.0    15.96
 9639                    275.07100 -16.13040 20.09  0.07 19.190 0.060 18.40  0.10 Y   -1.000           8.0   1.0     7.01
 9640                    275.09110 -16.13037 19.50  0.05 18.330 0.040 17.50  0.10 Y   -1.000           6.4   0.9    11.69
 9641 182022.77-160749.2 275.09493 -16.13034 17.31  0.02 15.667 0.009 14.82  0.02 N    0.470  0.040    7.2   0.2    12.91
 9642                    275.10301 -16.13034 20.00  0.20 18.030 0.030 16.57  0.03 Y    0.150  0.070   12.0   2.0    14.96
 9643                    275.10255 -16.13031 18.66  0.05 17.240 0.020 16.42  0.05 N    0.140  0.030    6.9   0.7    14.86
 9644                    275.08084 -16.13029 21.20  0.70 19.300 0.100 18.50  0.20 N   -1.000          10.0  10.0     8.85
 9645                    275.09048 -16.13028 20.20  0.20 18.460 0.070 17.70  0.10 N    0.100  0.060    9.0   4.0    11.45
 9646 182034.32-160748.8 275.14301 -16.13026 15.23  0.01 13.770 0.007 12.91  0.01 N    2.400  0.200   13.2   0.2    15.18
 9647                    275.09146 -16.13025 20.50  0.20 18.140 0.030 16.76  0.05 N    0.200  0.100   14.0   3.0    11.74
 9648                    275.08912 -16.13023 19.51  0.06 16.640 0.010 14.98  0.02 N    1.500  0.300   20.2   0.9    11.01
 9649                    275.12597 -16.13023 17.72  0.02 17.050 0.020 16.69  0.06 N    0.090  0.010    0.7   0.4    16.08
 9650                    275.04792 -16.13021 18.58  0.02 17.760 0.020 17.53  0.04 N   -1.000           3.3   0.3     4.37
 9651                    275.11490 -16.13020 18.20  0.10 16.820 0.030 16.11  0.06 N    0.160  0.060    6.0   2.0    15.67
 9652                    275.10505 -16.13019 18.79  0.04 16.870 0.010 15.94  0.02 N    0.250  0.040   10.3   0.5    15.12
 9653                    275.08779 -16.13016 20.00  0.20 18.170 0.080 17.30  0.30 N    0.120  0.080   10.0   4.0    10.60
 9654                    275.10288 -16.13013 20.50  0.20 18.710 0.060 17.65  0.08 N    0.100  0.060   11.0   3.0    14.78
 9655                    275.08871 -16.13012 17.93  0.02 16.140 0.010 14.81  0.03 Y    0.400  0.050    8.6   0.4    10.85
 9656                    275.08598 -16.13011 19.50  0.20 16.340 0.020 14.57  0.02 N    3.000  2.000   28.0   3.0    10.08
 9657                    275.15939 -16.13008 20.40  0.50 16.680 0.010 14.86  0.01 N    3.000  3.000   33.0   7.0    12.17
 9658                    275.13239 -16.13011 20.60  0.50 17.830 0.030 16.26  0.03 N    0.400  0.300   17.0   7.0    15.96
 9659                    275.09086 -16.13003 19.60  0.10 17.790 0.030 16.88  0.07 N    0.150  0.050   10.0   1.0    11.46
 9660                    275.09022 -16.13003 19.09  0.08 17.730 0.030 17.05  0.06 N    0.110  0.030    7.0   1.0    11.27
 9661                    275.08370 -16.13004 18.70  0.10 16.760 0.030 15.58  0.03 N    0.300  0.100   10.0   2.0     9.47
 9662                    275.07920 -16.13000 19.40  0.10 17.110 0.010 15.71  0.02 N    0.300  0.100   13.0   2.0     8.44
 9663                    275.10990 -16.12998 20.00  0.30 19.100 0.100 18.00  0.10 Y   -1.000           7.0   4.0    15.30
 9664                    275.14937 -16.12992 17.76  0.03 15.764 0.009 14.58  0.01 N    0.800  0.100   11.3   0.5    14.02
 9665 182035.22-160747.6 275.14682 -16.12991 15.36  0.01 14.023 0.007 13.57  0.01 N    1.700  0.100    7.1   0.2    14.43
 9666                    275.10413 -16.12991 19.02  0.05 17.120 0.010 15.96  0.02 N    0.230  0.040   10.3   0.8    14.78
 9667                    275.09988 -16.12992 18.53  0.02 16.573 0.009 15.46  0.01 N    0.360  0.040   10.1   0.3    14.02
 9668                    275.08990 -16.12992 20.00  0.10 18.310 0.050 17.40  0.10 N    0.110  0.050   10.0   2.0    11.12
 9669                    275.09066 -16.12989 19.77  0.09 17.970 0.020 16.91  0.04 N    0.130  0.040   10.0   1.0    11.34
 9670                    275.12976 -16.12987 17.79  0.03 16.760 0.020 16.18  0.03 N    0.130  0.020    3.8   0.5    15.85
 9671                    275.07722 -16.12987 15.06  0.01 14.532 0.007 14.45  0.01 N    0.270  0.020   -1.8   0.2     8.02
 9672                    275.08618 -16.12984 15.24  0.01 13.184 0.007 12.11  0.01 N   12.700  0.900   18.5   0.2    10.04
 9673                    275.17909 -16.12979 19.24  0.05 18.540 0.040 18.40  0.10 N   -1.000           5.1   0.8     8.31
 9674                    275.08238 -16.12981 20.10  0.20 17.600 0.030 15.90  0.02 Y    0.300  0.200   15.0   3.0     9.09
 9675                    275.18194 -16.12974 17.97  0.02 17.170 0.010 16.90  0.03 N    0.096  0.009    2.3   0.3     7.83
 9676                    275.12152 -16.12974 20.10  0.50 18.480 0.080 17.07  0.08 Y    0.100  0.100    9.0   7.0    15.64
 9677                    275.10215 -16.12975 18.22  0.03 16.580 0.010 15.62  0.02 N    0.240  0.030    7.8   0.5    14.36
 9678 182033.17-160746.9 275.13825 -16.12971 14.99  0.01 12.926 0.007 11.54  0.01 Y   15.000  1.000   18.5   0.2    15.36
 9679                    275.15944 -16.12969 17.18  0.02 16.009 0.008 15.56  0.02 N    0.200  0.020    4.0   0.3    12.00
 9680                    275.10410 -16.12970 20.10  0.10 18.320 0.040 17.05  0.06 Y    0.120  0.050   11.0   2.0    14.62
 9681                    275.08524 -16.12965 20.20  0.20 18.800 0.070 18.00  0.20 N   -1.000           9.0   3.0     9.75
 9682                    275.09075 -16.12961 18.42  0.02 17.020 0.010 16.21  0.03 N    0.150  0.020    6.4   0.4    11.25
 9683                    275.07045 -16.12961 19.08  0.03 18.290 0.030 17.65  0.07 Y   -1.000           4.7   0.6     6.82
 9684                    275.11894 -16.12958 16.08  0.01 14.599 0.007 13.81  0.01 N    1.170  0.090    7.8   0.2    15.44
 9685                    275.15601 -16.12955 18.10  0.10 17.570 0.060 17.10  0.10 Y   -1.000           2.0   2.0    12.62
 9686                    275.11278 -16.12958 20.10  0.30 18.090 0.050 16.61  0.06 Y    0.200  0.100   12.0   5.0    15.17
 9687                    275.07853 -16.12957 18.05  0.02 16.481 0.008 15.66  0.01 N    0.240  0.020    7.3   0.3     8.22
 9688                    275.17250 -16.12951 19.46  0.05 17.930 0.020 17.02  0.03 N    0.110  0.020    7.9   0.7     9.40
 9689                    275.14733 -16.12949 21.00  1.00 17.980 0.070 16.76  0.08 N    0.300  0.600   20.0  10.0    14.12
 9690                    275.17413 -16.12947 16.94  0.01 14.322 0.007 12.93  0.01 N   11.300  0.900   20.5   0.2     9.10
 9691                    275.10300 -16.12947 19.53  0.06 17.540 0.020 16.40  0.03 N    0.190  0.040   11.3   0.9    14.29
 9692                    275.09158 -16.12940 20.60  0.30 17.880 0.020 16.35  0.02 N    0.400  0.200   17.0   4.0    11.40
 9693                    275.08319 -16.12944 22.00  2.00 19.200 0.400 17.60  0.30 N    0.100  0.400   20.0  30.0     9.19
 9694                    275.15931 -16.12938 20.30  0.30 19.700 0.200 19.40  0.70 N   -1.000           8.0   5.0    11.91
 9695                    275.10186 -16.12936 20.40  0.40 19.400 0.200 19.00  1.00 N   -1.000           9.0   6.0    14.02
 9696                    275.05318 -16.12934 14.45  0.01 13.885 0.007 13.87  0.01 N    0.480  0.030   -2.2   0.2     4.78
 9697                    275.09755 -16.12934 21.40  0.50 18.400 0.050 16.80  0.05 N    0.300  0.300   19.0   7.0    13.05
 9698                    275.08738 -16.12929 17.85  0.02 16.161 0.009 15.17  0.02 N    0.350  0.030    7.8   0.3    10.19
 9699                    275.10134 -16.12926 19.50  0.20 17.380 0.030 16.25  0.05 N    0.200  0.100   12.0   3.0    13.86
 9700 182018.03-160745.3 275.07512 -16.12926 17.44  0.04 14.948 0.008 13.46  0.01 N    3.100  0.500   21.9   0.6     7.53
 9701                    275.11784 -16.12921 19.60  0.10 17.230 0.020 15.65  0.02 Y    0.400  0.100   14.0   2.0    15.16
 9702 182019.14-160745.0 275.07980 -16.12916 16.67  0.01 15.180 0.008 14.47  0.01 N    0.580  0.050    6.0   0.2     8.40
 9703                    275.11165 -16.12916 14.32  0.01 13.647 0.007 13.36  0.01 N    0.700  0.050   -0.6   0.2    14.84
 9704                    275.07554 -16.12914 17.59  0.03 15.814 0.009 15.00  0.01 N    0.500  0.060    8.4   0.4     7.59
 9705                    275.04765 -16.12915 20.70  0.10 16.102 0.008 13.60  0.01 N   23.000  8.000   41.0   2.0     4.30
 9706                    275.11625 -16.12913 17.47  0.04 16.180 0.010 15.35  0.01 Y    0.210  0.030    5.1   0.6    15.04
 9707                    275.08170 -16.12912 20.40  0.60 18.600 0.090 17.52  0.09 N    0.100  0.100   10.0   8.0     8.79
 9708                    275.10330 -16.12908 20.70  0.20 17.690 0.020 16.01  0.02 N    0.600  0.300   19.0   3.0    14.06
 9709                    275.08675 -16.12905 20.10  0.10 16.880 0.010 15.22  0.01 N    2.000  0.700   28.0   2.0     9.95
 9710                    275.08047 -16.12907 20.80  0.30 17.600 0.020 15.92  0.02 N    0.900  0.600   22.0   4.0     8.51
 9711                    275.07880 -16.12902 16.88  0.01 14.612 0.007 13.41  0.01 N    3.000  0.200   20.1   0.2     8.17
 9712                    275.17287 -16.12898 21.00  0.20 18.230 0.020 16.91  0.03 N    0.200  0.100   17.0   2.0     9.21
 9713                    275.09890 -16.12900 18.42  0.03 16.460 0.010 15.26  0.01 Y    0.380  0.050   10.0   0.5    13.17
 9714                    275.09789 -16.12900 18.18  0.02 16.360 0.009 15.25  0.01 Y    0.350  0.040    8.9   0.3    12.93
 9715                    275.09163 -16.12900 20.40  0.20 18.560 0.040 17.60  0.07 N    0.110  0.050   11.0   3.0    11.24
 9716 182026.90-160744.2 275.11215 -16.12899 17.38  0.03 15.530 0.007 14.57  0.01 N    0.770  0.090   10.1   0.4    14.76
 9717                    275.08958 -16.12897 17.93  0.02 16.353 0.008 15.61  0.01 N    0.250  0.020    7.2   0.2    10.66
 9718 182036.03-160744.1 275.15019 -16.12893 14.99  0.01 13.229 0.007 12.07  0.01 Y    3.400  0.200   12.5   0.2    13.38
 9719                    275.07655 -16.12893 20.10  0.20 18.200 0.030 17.53  0.07 N    0.130  0.060   10.0   2.0     7.73
 9720                    275.10368 -16.12892 17.98  0.02 14.660 0.007 12.80  0.01 N   17.000  2.000   29.3   0.4    14.00
 9721                    275.10168 -16.12892 18.06  0.03 15.341 0.007 13.83  0.01 N    3.000  0.400   24.0   0.4    13.69
 9722                    275.09144 -16.12892 20.20  0.20 18.300 0.030 17.15  0.04 N    0.130  0.050   12.0   2.0    11.15
 9723                    275.09103 -16.12888 20.50  0.10 18.450 0.030 17.04  0.04 Y    0.130  0.050   13.0   2.0    11.02
 9724 182026.48-160743.6 275.11038 -16.12880 16.34  0.01 14.338 0.007 13.22  0.01 N    2.900  0.200   17.9   0.2    14.54
 9725                    275.10120 -16.12880 19.20  0.10 16.020 0.010 14.27  0.01 N    3.000  1.000   28.0   2.0    13.52
 9726                    275.09503 -16.12879 18.39  0.02 16.670 0.010 15.67  0.02 N    0.240  0.030    8.6   0.4    12.07
 9727                    275.13343 -16.12875 18.40  0.07 17.160 0.020 16.30  0.03 Y    0.130  0.030    6.0   1.0    15.06
 9728                    275.08072 -16.12872 20.00  0.10 17.620 0.020 16.59  0.03 N    0.250  0.090   14.0   2.0     8.49
 9729                    275.16023 -16.12869 18.60  0.10 15.795 0.008 14.06  0.01 Y    2.600  0.800   25.0   1.0    11.47
 9730                    275.12326 -16.12870 15.09  0.01 13.149 0.007 11.40  0.01 Y   11.600  0.800   17.9   0.2    15.06
 9731                    275.14067 -16.12868 18.29  0.08 16.570 0.020 15.50  0.02 Y    0.250  0.070    8.0   1.0    14.52
 9732                    275.11004 -16.12869 19.20  0.10 16.890 0.020 15.24  0.02 Y    0.400  0.100   13.0   2.0    14.44
 9733                    275.08839 -16.12870 19.15  0.09 16.230 0.010 14.53  0.01 N    2.300  0.600   26.0   1.0    10.26
 9734                    275.07726 -16.12868 20.50  0.20 17.070 0.010 15.22  0.02 N    2.000  1.000   31.0   3.0     7.82
 9735                    275.07835 -16.12865 20.40  0.30 18.410 0.060 17.36  0.09 N    0.130  0.090   12.0   4.0     8.01
 9736 182027.42-160742.9 275.11432 -16.12860 15.13  0.01 13.628 0.007 12.95  0.01 N    2.700  0.200    9.6   0.2    14.63
 9737                    275.09945 -16.12855 17.08  0.01 15.250 0.007 14.21  0.01 N    1.060  0.080   10.6   0.2    13.01
 9738                    275.17562 -16.12851 20.02  0.06 17.030 0.010 15.28  0.01 N    1.200  0.300   20.8   0.9     8.63
 9739                    275.11749 -16.12853 18.31  0.04 16.710 0.010 15.84  0.02 N    0.200  0.030    7.7   0.5    14.73
 9740                    275.09576 -16.12852 20.60  0.20 18.800 0.040 17.78  0.07 N    0.090  0.050   10.0   3.0    12.12
 9741                    275.08039 -16.12849 19.40  0.10 18.490 0.060 18.30  0.20 N   -1.000           6.0   2.0     8.38
 9742                    275.09692 -16.12847 18.62  0.05 16.830 0.010 15.85  0.02 N    0.240  0.040    9.1   0.7    12.38
 9743                    275.09101 -16.12846 19.76  0.09 18.490 0.040 17.66  0.07 N   -1.000           7.0   1.0    10.85
 9744                    275.07575 -16.12847 19.80  0.20 18.700 0.100 18.00  0.20 N   -1.000           7.0   4.0     7.52
 9745                    275.16047 -16.12845 19.30  0.20 17.860 0.060 16.45  0.06 Y    0.110  0.060    7.0   3.0    11.34
 9746                    275.09469 -16.12841 20.20  0.20 18.470 0.050 17.42  0.09 N    0.100  0.050    9.0   3.0    11.79
 9747                    275.10121 -16.12837 20.50  0.30 17.840 0.050 16.49  0.09 N    0.300  0.200   16.0   4.0    13.24
 9748 182023.37-160742.0 275.09742 -16.12839 14.31  0.01 12.974 0.007 12.17  0.01 N    3.100  0.200   12.6   0.2    12.46
 9749                    275.07632 -16.12837 20.20  0.20 18.230 0.040 17.31  0.06 N    0.140  0.070   12.0   3.0     7.60
 9750                    275.13321 -16.12835 16.40  0.01 15.563 0.008 15.26  0.01 N    0.190  0.010    1.4   0.2    14.83
 9751                    275.10417 -16.12833 14.92  0.01 14.442 0.007 14.34  0.01 N    0.270  0.020   -2.2   0.2    13.67
 9752                    275.11585 -16.12830 19.70  0.30 17.510 0.030 16.33  0.04 N    0.200  0.200   13.0   4.0    14.52
 9753 182018.54-160741.5 275.07730 -16.12830 16.75  0.01 15.057 0.007 14.12  0.01 N    1.010  0.070    9.3   0.2     7.76
 9754                    275.10207 -16.12827 20.60  0.30 18.290 0.050 17.02  0.08 N    0.200  0.100   14.0   4.0    13.33
 9755                    275.10783 -16.12825 20.40  0.40 18.800 0.200 17.90  0.40 N   -1.000           9.0   7.0    14.01
 9756                    275.09547 -16.12823 19.39  0.08 16.910 0.010 15.51  0.02 N    0.500  0.100   14.0   1.0    11.90
 9757                    275.07991 -16.12819 18.64  0.04 16.910 0.010 15.99  0.03 N    0.210  0.030    8.9   0.6     8.22
 9758                    275.10505 -16.12817 20.00  0.20 17.360 0.020 15.83  0.02 N    0.500  0.300   16.0   3.0    13.68
 9759                    275.08070 -16.12818 19.03  0.06 16.438 0.008 15.09  0.01 N    1.100  0.200   17.4   0.9     8.38
 9760                    275.08989 -16.12814 18.42  0.03 16.770 0.010 15.73  0.02 Y    0.210  0.030    8.2   0.5    10.44
 9761                    275.08649 -16.12807 20.40  0.10 17.850 0.030 16.45  0.04 N    0.300  0.100   15.0   2.0     9.60
 9762                    275.17296 -16.12804 19.31  0.05 17.140 0.010 15.90  0.02 N    0.300  0.050   12.1   0.7     8.97
 9763                    275.10300 -16.12801 20.20  0.20 18.410 0.060 17.13  0.08 Y    0.110  0.060   10.0   3.0    13.31
 9764                    275.15159 -16.12795 17.68  0.04 15.623 0.009 14.35  0.01 Y    1.100  0.200   12.5   0.6    12.69
 9765                    275.18104 -16.12794 15.04  0.01 14.311 0.007 14.23  0.01 N    0.430  0.030   -0.5   0.2     7.67
 9766 182030.07-160740.4 275.12534 -16.12794 18.08  0.05 15.553 0.009 14.18  0.01 N    2.400  0.400   22.7   0.7    14.65
 9767                    275.08710 -16.12794 19.47  0.05 17.120 0.010 15.69  0.02 Y    0.380  0.070   13.5   0.8     9.70
 9768                    275.08191 -16.12794 20.00  0.70 18.200 0.100 17.10  0.10 N    0.100  0.200   10.0  10.0     8.57
 9769                    275.13881 -16.12790 14.82  0.01 14.164 0.007 14.03  0.01 N    0.440  0.030   -1.2   0.2    14.25
 9770                    275.11562 -16.12791 19.50  0.20 17.760 0.050 16.75  0.07 N    0.150  0.090   10.0   4.0    14.28
 9771                    275.09804 -16.12783 20.00  0.10 17.700 0.020 16.55  0.04 N    0.220  0.090   13.0   2.0    12.29
 9772                    275.07696 -16.12784 21.30  0.40 18.460 0.050 17.06  0.08 N    0.200  0.200   18.0   5.0     7.62
 9773                    275.14937 -16.12779 20.30  0.60 18.260 0.090 16.69  0.08 N    0.100  0.200   12.0   9.0    12.96
 9774                    275.10239 -16.12777 17.20  0.02 13.873 0.007 12.09  0.01 N   26.000  3.000   29.4   0.3    13.07
 9775                    275.06104 -16.12779 17.16  0.01 16.454 0.008 16.25  0.01 N    0.121  0.008    0.9   0.2     5.44
 9776                    275.15622 -16.12774 19.20  0.40 17.140 0.040 15.21  0.03 Y    0.300  0.200   12.0   6.0    11.83
 9777                    275.07314 -16.12774 17.18  0.01 16.418 0.009 16.26  0.03 N    0.130  0.010    1.8   0.2     6.99
 9778                    275.09444 -16.12771 19.05  0.05 16.427 0.009 14.99  0.01 N    1.200  0.200   17.7   0.7    11.39
 9779 182020.48-160739.9 275.08532 -16.12771 18.30  0.10 16.420 0.030 15.40  0.04 N    0.300  0.100    9.0   1.0     9.23
 9780                    275.14238 -16.12760 19.50  0.20 18.650 0.080 18.20  0.20 N   -1.000           6.0   3.0    13.75
 9781                    275.07792 -16.12760 20.00  0.20 17.970 0.050 16.83  0.07 N    0.150  0.080   11.0   3.0     7.75
 9782                    275.10047 -16.12759 20.60  0.30 18.560 0.070 17.20  0.08 N    0.100  0.100   12.0   5.0    12.64
 9783 182020.68-160738.9 275.08624 -16.12756 16.92  0.01 15.138 0.007 14.26  0.01 N    1.100  0.080   10.2   0.2     9.40
 9784                    275.07126 -16.12756 17.11  0.01 16.454 0.009 16.22  0.02 N    0.118  0.008    0.8   0.2     6.69
 9785                    275.11843 -16.12751 16.59  0.02 15.280 0.010 14.74  0.04 N    0.420  0.050    4.2   0.4    14.19
 9786                    275.07842 -16.12751 19.20  0.20 17.600 0.040 16.70  0.06 N    0.140  0.060    9.0   2.0     7.82
 9787                    275.09153 -16.12750 19.26  0.03 17.930 0.020 16.89  0.05 Y    0.100  0.020    6.5   0.6    10.61
 9788                    275.17718 -16.12745 18.53  0.02 17.750 0.020 17.70  0.10 N   -1.000           3.2   0.4     8.17
 9789                    275.10177 -16.12747 20.20  0.30 17.570 0.060 15.77  0.06 Y    0.400  0.300   15.0   5.0    12.79
 9790                    275.10093 -16.12744 20.10  0.20 18.480 0.050 17.56  0.08 N    0.100  0.040    9.0   2.0    12.64
 9791 182030.21-160738.5 275.12591 -16.12741 18.20  0.05 15.840 0.010 13.98  0.01 Y    1.400  0.300   15.8   0.7    14.36
 9792 182028.52-160738.6 275.11892 -16.12739 16.81  0.01 14.801 0.007 13.60  0.01 N    2.200  0.200   18.1   0.2    14.14
 9793 182021.08-160738.6 275.08784 -16.12741 16.39  0.01 14.777 0.007 13.94  0.01 N    1.230  0.090    9.0   0.2     9.71
 9794                    275.08591 -16.12740 19.00  0.10 17.270 0.050 16.10  0.10 Y    0.180  0.070    9.0   2.0     9.28
 9795                    275.08020 -16.12739 18.03  0.03 15.285 0.007 13.82  0.01 N    3.100  0.400   24.1   0.4     8.12
 9796                    275.14820 -16.12736 20.30  0.50 17.650 0.040 16.19  0.04 N    0.400  0.400   16.0   7.0    12.93
 9797                    275.08635 -16.12736 16.67  0.01 14.994 0.008 14.17  0.01 N    1.070  0.080    9.3   0.2     9.36
 9798                    275.07908 -16.12738 16.31  0.01 15.577 0.008 15.33  0.02 N    0.180  0.010    0.5   0.2     7.92
 9799                    275.07749 -16.12738 21.00  0.30 18.900 0.100 17.80  0.30 N    0.120  0.090   13.0   5.0     7.64
 9800                    275.13665 -16.12734 13.30  0.01 12.976 0.007 12.92  0.01 N    0.840  0.060   -2.8   0.2    14.09
 9801                    275.09878 -16.12731 18.62  0.04 17.150 0.020 16.29  0.04 N    0.150  0.020    7.1   0.6    12.16
 9802                    275.09035 -16.12730 20.40  0.30 18.600 0.080 17.80  0.20 N    0.100  0.070   10.0   4.0    10.25
 9803                    275.09317 -16.12727 21.80  0.90 19.100 0.090 18.10  0.20 N    0.200  0.300   20.0  10.0    10.90
 9804                    275.09661 -16.12726 20.50  0.10 18.870 0.040 17.75  0.09 Y   -1.000          10.0   2.0    11.68
 9805 182020.54-160738.1 275.08562 -16.12724 15.07  0.01 13.294 0.007 12.17  0.01 Y    3.300  0.200   15.1   0.2     9.17
 9806                    275.07851 -16.12725 17.39  0.03 15.774 0.009 14.99  0.02 N    0.420  0.050    6.8   0.4     7.79
 9807                    275.17325 -16.12722 19.90  0.20 16.291 0.009 14.46  0.01 N    3.000  1.000   31.0   2.0     8.74
 9808                    275.07685 -16.12720 18.80  0.06 17.330 0.020 16.32  0.04 Y    0.140  0.030    7.4   0.9     7.50
 9809                    275.11728 -16.12716 13.72  0.01 13.005 0.007 12.61  0.01 N    1.700  0.100    2.0   0.2    13.94
 9810                    275.08986 -16.12714 20.50  0.20 18.920 0.060 18.10  0.20 N   -1.000          10.0   3.0    10.08
 9811 182023.31-160737.3 275.09708 -16.12708 18.26  0.02 16.464 0.009 15.57  0.01 N    0.310  0.030    8.9   0.3    11.69
 9812                    275.09067 -16.12708 18.27  0.05 16.140 0.010 15.23  0.02 N    0.600  0.100   11.8   0.8    10.25
 9813                    275.17678 -16.12703 16.36  0.01 15.649 0.008 15.47  0.01 N    0.180  0.010    0.5   0.2     8.15
 9814 182030.83-160737.2 275.12848 -16.12705 15.71  0.01 14.489 0.007 13.91  0.01 N    0.790  0.050    4.7   0.2    14.18
 9815 182030.77-160737.5 275.12815 -16.12706 15.78  0.01 14.665 0.008 14.20  0.01 N    0.530  0.040    2.7   0.2    14.18
 9816 182024.53-160737.2 275.10223 -16.12705 14.64  0.01 12.958 0.007 11.76  0.01 Y    3.500  0.200   13.4   0.2    12.62
 9817                    275.08178 -16.12705 20.20  0.80 18.400 0.200 16.60  0.10 Y    0.100  0.200   10.0  10.0     8.35
 9818                    275.07416 -16.12703 18.68  0.06 16.740 0.010 15.80  0.01 N    0.300  0.070   10.3   0.9     7.04
 9819                    275.14735 -16.12698 19.10  0.20 16.500 0.010 15.02  0.01 N    1.200  0.600   18.0   3.0    12.86
 9820                    275.14018 -16.12698 20.10  0.50 15.014 0.008 12.06  0.01 N   70.000 70.000   45.0   7.0    13.64
 9821                    275.11518 -16.12700 19.20  0.20 17.360 0.040 16.11  0.04 Y    0.200  0.100   10.0   3.0    13.75
 9822                    275.08473 -16.12698 20.60  0.70 17.340 0.060 15.77  0.07 N    1.000  2.000   20.0  10.0     8.92
 9823                    275.08026 -16.12698 21.10  0.60 18.020 0.030 16.52  0.04 N    0.400  0.600   19.0   9.0     8.05
 9824                    275.07796 -16.12696 21.00  0.50 18.550 0.060 17.60  0.10 N    0.200  0.200   15.0   7.0     7.65
 9825                    275.11825 -16.12694 16.49  0.02 13.034 0.007 11.18  0.01 N   45.000  4.000   30.9   0.3    13.87
 9826                    275.07547 -16.12692 17.83  0.03 16.440 0.010 15.68  0.02 N    0.190  0.030    6.1   0.5     7.23
 9827                    275.09573 -16.12690 20.11  0.08 18.200 0.020 16.99  0.03 Y    0.130  0.030   11.0   1.0    11.32
 9828 182018.91-160736.8 275.07884 -16.12690 15.55  0.01 14.050 0.007 13.48  0.01 N    2.100  0.200   13.7   0.2     7.79
 9829                    275.04951 -16.12689 19.60  0.03 17.360 0.010 16.07  0.02 N    0.260  0.030   12.9   0.5     4.33
 9830 182031.03-160736.5 275.12938 -16.12687 18.70  0.10 16.760 0.020 15.68  0.03 N    0.300  0.100   10.0   1.0    14.07
 9831                    275.10376 -16.12688 18.50  0.05 16.520 0.010 15.26  0.02 Y    0.380  0.070   10.3   0.8    12.74
 9832                    275.12194 -16.12683 18.20  0.10 17.280 0.040 16.50  0.06 Y    0.100  0.030    3.0   2.0    13.95
 9833                    275.13041 -16.12680 15.66  0.01 15.003 0.007 14.81  0.01 N    0.240  0.020   -0.5   0.2    14.03
 9834                    275.11283 -16.12680 17.93  0.08 16.120 0.020 15.19  0.02 N    0.400  0.100    9.0   1.0    13.51
 9835                    275.09557 -16.12677 19.96  0.09 17.860 0.020 16.70  0.03 N    0.180  0.050   12.0   1.0    11.23
 9836                    275.08392 -16.12674 20.50  0.50 17.830 0.070 16.25  0.07 N    0.300  0.300   16.0   7.0     8.70
 9837                    275.07724 -16.12675 19.54  0.09 15.799 0.008 13.89  0.01 N   14.000  4.000   33.0   1.0     7.49
 9838                    275.12725 -16.12671 19.40  0.20 17.330 0.020 16.27  0.02 N    0.200  0.100   12.0   3.0    13.99
 9839                    275.08575 -16.12671 19.20  0.10 17.480 0.030 16.40  0.05 N    0.160  0.060   10.0   2.0     9.06
 9840                    275.08208 -16.12668 18.70  0.20 16.030 0.020 14.20  0.02 Y    1.900  0.800   19.0   2.0     8.33
 9841                    275.17696 -16.12667 19.80  0.10 15.018 0.007 12.38  0.01 N   50.000 20.000   42.0   1.0     8.06
 9842 182041.47-160735.8 275.17283 -16.12666 17.67  0.02 16.265 0.009 15.78  0.02 N    0.230  0.020    6.0   0.3     8.69
 9843                    275.08641 -16.12668 19.80  0.10 17.250 0.030 16.04  0.06 N    0.400  0.200   15.0   2.0     9.19
 9844                    275.08159 -16.12665 19.90  0.50 16.660 0.030 14.83  0.02 N    2.000  3.000   28.0   7.0     8.23
 9845                    275.07862 -16.12665 18.50  0.10 16.720 0.030 15.66  0.05 N    0.200  0.100    9.0   2.0     7.70
 9846                    275.09469 -16.12665 20.90  0.70 18.700 0.100 17.80  0.20 N    0.100  0.200   10.0  10.0    10.98
 9847                    275.07143 -16.12664 14.28  0.01 13.830 0.007 13.79  0.01 N    0.430  0.030   -2.9   0.2     6.60
 9848 182031.78-160735.8 275.13251 -16.12662 17.85  0.02 16.171 0.009 15.07  0.01 Y    0.340  0.040    7.8   0.3    13.88
 9849                    275.15071 -16.12657 19.80  0.10 16.980 0.010 15.29  0.02 N    0.800  0.300   18.0   2.0    12.22
 9850                    275.12992 -16.12655 18.31  0.08 17.020 0.020 16.29  0.04 N    0.140  0.040    6.0   1.0    13.89
 9851                    275.12837 -16.12654 16.68  0.02 15.477 0.008 14.63  0.01 Y    0.320  0.030    3.8   0.3    13.90
 9852                    275.15923 -16.12651 18.28  0.05 17.430 0.030 17.15  0.08 N   -1.000           2.5   0.8    10.88
 9853 182021.28-160735.1 275.08870 -16.12644 15.51  0.01 13.830 0.007 12.94  0.01 N    2.900  0.200   15.1   0.2     9.60
 9854                    275.05663 -16.12643 18.59  0.01 17.680 0.010 17.25  0.03 N   -1.000           3.5   0.3     4.91
 9855                    275.15240 -16.12640 19.10  0.30 18.200 0.100 17.80  0.30 N   -1.000           5.0   4.0    11.90
 9856                    275.07644 -16.12640 19.50  0.10 17.450 0.020 16.14  0.03 Y    0.200  0.060   12.0   2.0     7.30
 9857                    275.07121 -16.12640 16.95  0.01 16.306 0.009 16.02  0.03 N    0.124  0.009    0.3   0.2     6.54
 9858                    275.09423 -16.12637 19.20  0.07 18.550 0.060 18.40  0.20 N   -1.000           5.0   1.0    10.77
 9859                    275.08373 -16.12631 20.20  0.40 17.000 0.040 15.00  0.03 N    2.000  2.000   23.0   6.0     8.56
 9860                    275.12589 -16.12629 17.82  0.04 16.440 0.010 15.34  0.02 Y    0.190  0.030    6.1   0.6    13.75
 9861 182023.20-160734.6 275.09668 -16.12629 16.73  0.01 14.886 0.007 13.80  0.01 N    1.600  0.100   11.6   0.2    11.24
 9862                    275.07954 -16.12628 18.38  0.03 16.379 0.009 15.30  0.02 N    0.430  0.060   10.4   0.5     7.79
 9863                    275.07533 -16.12624 21.00  1.00 18.560 0.090 17.11  0.09 N    0.200  0.400   20.0  10.0     7.11
 9864 182028.40-160734.2 275.11839 -16.12623 14.98  0.01 13.806 0.007 13.25  0.01 N    1.600  0.100    5.8   0.2    13.50
 9865                    275.08663 -16.12621 20.70  0.40 18.270 0.090 17.20  0.20 N    0.200  0.200   15.0   5.0     9.11
 9866                    275.17761 -16.12617 20.00  0.20 19.070 0.050 19.50  0.30 N   -1.000           7.0   3.0     7.87
 9867 182024.28-160734.2 275.10122 -16.12618 15.49  0.01 13.864 0.007 13.13  0.01 N    2.700  0.200   14.9   0.2    12.00
 9868                    275.08948 -16.12615 19.50  0.20 16.140 0.010 14.49  0.01 N    3.000  1.000   29.0   2.0     9.68
 9869                    275.07859 -16.12615 17.54  0.03 14.272 0.007 12.51  0.01 N   20.000  2.000   29.3   0.4     7.61
 9870                    275.11903 -16.12613 17.18  0.04 15.480 0.010 14.28  0.02 Y    0.600  0.100    7.9   0.6    13.47
 9871                    275.14181 -16.12610 15.86  0.01 15.173 0.007 14.98  0.01 N    0.210  0.010   -0.1   0.2    13.05
 9872                    275.04903 -16.12611 17.87  0.01 14.585 0.007 12.78  0.01 N   17.000  1.000   29.7   0.2     4.25
 9873                    275.15302 -16.12608 17.53  0.07 15.900 0.010 15.08  0.02 N    0.390  0.090    7.0   1.0    11.69
 9874                    275.10286 -16.12608 17.58  0.02 15.871 0.009 14.95  0.02 N    0.440  0.040    7.8   0.3    12.19
 9875                    275.09177 -16.12608 19.70  0.10 17.530 0.030 16.34  0.04 N    0.220  0.090   12.0   2.0    10.14
 9876                    275.07383 -16.12608 18.42  0.06 16.680 0.010 15.71  0.02 N    0.240  0.050    8.7   0.8     6.86
 9877                    275.05794 -16.12607 18.92  0.02 18.280 0.020 18.10  0.10 N   -1.000           4.1   0.3     5.00
 9878                    275.09736 -16.12605 20.40  0.20 18.340 0.030 17.29  0.04 N    0.140  0.070   13.0   2.0    11.27
 9879 182027.87-160733.3 275.11614 -16.12602 17.43  0.07 16.030 0.020 15.26  0.04 N    0.250  0.060    6.0   1.0    13.28
 9880                    275.09582 -16.12602 18.53  0.05 16.680 0.010 15.64  0.02 N    0.270  0.050    9.5   0.7    10.95
 9881                    275.09492 -16.12601 17.14  0.02 15.570 0.008 14.65  0.01 N    0.460  0.040    6.6   0.3    10.77
 9882                    275.08630 -16.12602 18.71  0.05 15.646 0.008 14.00  0.01 N    3.200  0.600   26.7   0.7     8.99
 9883                    275.08149 -16.12603 20.50  0.70 18.800 0.200 17.50  0.20 N    0.100  0.100   10.0  10.0     8.09
 9884                    275.09046 -16.12595 19.20  0.10 17.690 0.040 16.70  0.09 N    0.130  0.040    8.0   2.0     9.82
 9885 182025.57-160733.2 275.10657 -16.12592 14.78  0.01 13.441 0.007 12.76  0.01 N    2.600  0.200   12.2   0.2    12.55
 9886                    275.07518 -16.12592 18.08  0.03 14.911 0.007 13.22  0.01 N   13.000  2.000   28.5   0.5     7.04
 9887                    275.08407 -16.12586 15.01  0.01 14.493 0.007 14.45  0.01 N    0.270  0.020   -2.0   0.2     8.52
 9888                    275.07693 -16.12587 20.90  0.40 18.540 0.040 17.22  0.05 N    0.200  0.100   15.0   5.0     7.30
 9889                    275.15886 -16.12583 20.60  0.40 17.890 0.030 16.15  0.02 N    0.300  0.300   17.0   6.0    10.71
 9890                    275.15017 -16.12583 22.00  1.00 18.580 0.060 17.08  0.05 N    0.400  0.800   20.0  20.0    11.99
 9891                    275.17550 -16.12581 20.60  0.30 17.010 0.010 14.78  0.01 N    3.000  2.000   31.0   4.0     8.11
 9892                    275.08706 -16.12577 19.60  0.20 17.650 0.040 16.33  0.05 Y    0.170  0.080   11.0   2.0     9.08
 9893                    275.07423 -16.12573 21.00  0.90 19.400 0.200 18.50  0.40 N   -1.000          10.0  10.0     6.87
 9894 182027.37-160732.2 275.11413 -16.12572 19.00  0.10 16.050 0.010 14.60  0.02 N    2.800  0.900   22.0   1.0    13.02
 9895                    275.09077 -16.12567 19.40  0.20 18.140 0.070 17.20  0.20 N   -1.000           6.0   2.0     9.79
 9896                    275.13425 -16.12560 18.66  0.05 16.730 0.010 14.63  0.01 Y    0.300  0.050   10.0   0.7    13.29
 9897                    275.15582 -16.12557 18.70  0.10 16.760 0.020 15.55  0.02 N    0.310  0.090   10.0   1.0    11.08
 9898                    275.10234 -16.12556 20.60  0.30 18.160 0.050 16.75  0.09 N    0.200  0.100   15.0   4.0    11.86
 9899                    275.11688 -16.12551 18.50  0.10 16.680 0.030 15.47  0.05 Y    0.260  0.090    9.0   2.0    13.06
 9900                    275.07295 -16.12552 19.90  0.10 18.260 0.040 17.03  0.04 Y    0.110  0.040    9.0   2.0     6.66
 9901                    275.06735 -16.12551 19.40  0.10 18.620 0.080 18.70  0.30 N   -1.000           6.0   2.0     5.95
 9902                    275.10938 -16.12546 20.30  0.10 16.830 0.010 14.48  0.01 Y    3.000  1.000   27.0   2.0    12.57
 9903                    275.09435 -16.12538 19.73  0.08 17.720 0.020 16.70  0.03 N    0.180  0.050   12.0   1.0    10.41
 9904                    275.07765 -16.12540 20.20  0.30 18.360 0.070 17.40  0.10 N    0.120  0.080   11.0   4.0     7.33
 9905                    275.17817 -16.12537 20.30  0.10 17.020 0.010 15.27  0.01 N    2.100  0.800   25.0   2.0     7.65
 9906                    275.13359 -16.12530 16.05  0.01 15.384 0.007 15.14  0.01 N    0.190  0.010   -0.1   0.2    13.17
 9907                    275.10556 -16.12528 17.64  0.04 15.749 0.009 14.70  0.01 N    0.620  0.090    9.5   0.5    12.12
 9908                    275.09397 -16.12527 19.51  0.07 17.690 0.020 16.69  0.02 N    0.160  0.040   10.0   1.0    10.29
 9909                    275.09373 -16.12528 21.00  0.30 18.960 0.050 17.82  0.07 N    0.100  0.070   12.0   4.0    10.25
 9910                    275.09188 -16.12526 20.30  0.10 18.150 0.030 16.93  0.04 N    0.170  0.070   13.0   2.0     9.88
 9911                    275.13731 -16.12522 16.81  0.02 16.110 0.010 15.54  0.02 Y    0.140  0.010    0.8   0.3    12.96
 9912                    275.09945 -16.12523 19.62  0.08 18.040 0.030 17.09  0.06 N    0.110  0.030    8.0   1.0    11.26
 9913                    275.09458 -16.12522 17.96  0.02 16.321 0.008 15.39  0.01 N    0.280  0.020    7.7   0.3    10.39
 9914                    275.09080 -16.12521 18.09  0.04 16.270 0.010 15.19  0.02 N    0.380  0.060    8.9   0.6     9.65
 9915                    275.05571 -16.12520 16.59  0.01 15.763 0.007 15.63  0.01 N    0.180  0.010    1.4   0.2     4.74
 9916                    275.09715 -16.12520 20.30  0.30 18.440 0.050 17.41  0.07 N    0.120  0.080   11.0   4.0    10.86
 9917                    275.06736 -16.12518 18.91  0.06 18.210 0.050 17.80  0.10 N   -1.000           4.0   1.0     5.92
 9918                    275.18043 -16.12514 16.41  0.01 13.236 0.007 11.55  0.01 N   32.000  2.000   28.6   0.2     7.31
 9919 182037.99-160730.4 275.15833 -16.12516 18.20  0.10 15.980 0.020 14.40  0.02 Y    1.000  0.400   14.0   2.0    10.56
 9920                    275.11310 -16.12516 20.00  1.00 17.250 0.080 15.39  0.07 N    1.000  2.000   20.0  10.0    12.68
 9921                    275.08257 -16.12515 22.00  1.00 18.360 0.080 16.62  0.06 N    1.000  1.000   20.0  20.0     8.10
 9922                    275.12366 -16.12512 21.70  0.90 16.870 0.010 14.52  0.01 N   20.000 30.000   40.0  10.0    13.12
 9923                    275.08979 -16.12513 20.40  0.40 17.660 0.040 16.57  0.05 N    0.400  0.300   17.0   5.0     9.43
 9924                    275.07570 -16.12514 20.20  0.10 18.790 0.080 17.80  0.20 Y   -1.000           9.0   2.0     7.00
 9925                    275.12582 -16.12510 18.77  0.06 17.260 0.020 16.43  0.03 N    0.150  0.030    7.5   0.9    13.14
 9926                    275.06439 -16.12506 16.80  0.01 16.084 0.007 15.86  0.01 N    0.142  0.009    0.8   0.2     5.57
 9927                    275.11359 -16.12499 21.00  3.00 17.220 0.060 15.80  0.10 N                   40.0  40.0    12.63
 9928                    275.09057 -16.12500 19.80  0.20 17.290 0.020 15.63  0.02 Y    0.400  0.200   15.0   3.0     9.54
 9929                    275.18122 -16.12498 18.99  0.03 16.720 0.009 15.43  0.01 N    0.460  0.060   12.6   0.4     7.18
 9930                    275.11211 -16.12499 18.80  0.09 15.780 0.010 13.94  0.01 Y    3.100  0.900   26.0   1.0    12.53
 9931                    275.09154 -16.12497 19.90  0.10 16.750 0.010 15.06  0.02 N    2.000  0.800   23.0   2.0     9.72
 9932                    275.08860 -16.12498 19.70  0.40 18.100 0.100 16.80  0.20 N    0.100  0.100    9.0   6.0     9.16
 9933                    275.07526 -16.12499 18.49  0.08 16.330 0.010 15.14  0.02 N    0.500  0.100   12.0   1.0     6.92
 9934                    275.13454 -16.12495 17.56  0.03 16.570 0.010 16.23  0.04 N    0.140  0.020    3.3   0.5    12.96
 9935                    275.10218 -16.12496 20.10  0.20 17.730 0.030 16.45  0.07 N    0.200  0.100   14.0   2.0    11.55
 9936                    275.09599 -16.12496 13.46  0.01 13.092 0.007 13.01  0.01 N    0.790  0.050   -2.7   0.2    10.55
 9937                    275.12302 -16.12487 20.00  0.20 18.440 0.050 16.94  0.07 Y    0.090  0.040    8.0   2.0    12.98
 9938 182037.14-160729.1 275.15473 -16.12479 17.82  0.03 16.880 0.020 16.37  0.05 N    0.120  0.020    3.1   0.5    10.96
 9939                    275.13418 -16.12479 15.79  0.01 15.158 0.008 15.03  0.02 N    0.200  0.010   -0.5   0.2    12.90
 9940                    275.08612 -16.12479 19.30  0.20 18.280 0.080 17.24  0.09 Y   -1.000           5.0   3.0     8.65
 9941                    275.08983 -16.12468 19.30  0.20 17.110 0.050 15.93  0.08 N    0.300  0.100   12.0   3.0     9.30
 9942                    275.08863 -16.12468 19.80  0.30 18.500 0.100 17.20  0.20 Y   -1.000           7.0   5.0     9.08
 9943                    275.16216 -16.12455 17.33  0.02 16.720 0.010 16.54  0.04 N    0.100  0.010    0.3   0.3     9.81
 9944                    275.07580 -16.12455 18.90  0.05 17.220 0.020 16.33  0.03 N    0.180  0.030    8.8   0.8     6.93
 9945                    275.09804 -16.12455 17.88  0.02 15.970 0.010 14.77  0.02 Y    0.520  0.060    9.5   0.4    10.74
 9946 182026.63-160728.1 275.11095 -16.12452 17.73  0.02 15.942 0.008 14.80  0.01 Y    0.450  0.040    8.3   0.3    12.23
 9947                    275.08847 -16.12444 19.50  0.20 17.740 0.040 16.24  0.05 Y    0.140  0.060    9.0   2.0     8.98
 9948                    275.08732 -16.12444 22.00  2.00 17.790 0.060 16.02  0.06 N    3.000  9.000   40.0  30.0     8.78
 9949                    275.17403 -16.12439 20.60  0.20 18.110 0.020 16.30  0.02 Y    0.210  0.090   15.0   2.0     8.05
 9950                    275.14721 -16.12441 18.85  0.02 17.110 0.010 16.09  0.03 N    0.190  0.020    9.1   0.3    11.76
 9951                    275.08958 -16.12442 16.54  0.02 14.866 0.008 14.02  0.01 N    1.200  0.100    9.6   0.3     9.18
 9952                    275.08763 -16.12443 20.20  0.50 17.920 0.090 17.00  0.20 N    0.200  0.200   13.0   7.0     8.83
 9953                    275.13931 -16.12438 19.50  0.20 16.640 0.010 14.75  0.01 Y    1.600  0.700   21.0   2.0    12.44
 9954                    275.13239 -16.12439 22.00  1.00 19.270 0.090 18.10  0.10 N    0.100  0.200   20.0  10.0    12.76
 9955                    275.07665 -16.12438 18.61  0.05 16.154 0.009 14.79  0.01 N    1.200  0.200   16.2   0.7     7.02
 9956                    275.11466 -16.12436 18.60  0.30 14.720 0.010 12.61  0.01 N   30.000 20.000   34.0   4.0    12.39
 9957                    275.10117 -16.12436 20.70  0.50 18.650 0.090 17.40  0.10 N    0.100  0.100   13.0   8.0    11.14
 9958                    275.09711 -16.12436 20.90  0.30 18.140 0.030 16.91  0.06 N    0.300  0.200   17.0   5.0    10.51
 9959                    275.08037 -16.12432 22.00  1.00 18.980 0.090 17.80  0.10 N    0.200  0.500   20.0  20.0     7.57
 9960                    275.07536 -16.12426 20.30  0.40 18.450 0.090 17.10  0.10 N    0.100  0.100   11.0   6.0     6.82
 9961                    275.10072 -16.12420 20.80  0.60 18.210 0.070 17.00  0.10 N    0.200  0.300   16.0   9.0    11.01
 9962 182020.18-160727.0 275.08416 -16.12421 15.92  0.01 14.247 0.007 13.39  0.01 N    2.200  0.200   10.6   0.2     8.17
 9963                    275.12354 -16.12419 20.80  0.50 18.710 0.080 17.60  0.10 N    0.100  0.100   13.0   7.0    12.66
 9964                    275.15577 -16.12416 18.18  0.04 16.030 0.010 14.91  0.02 N    0.700  0.100   12.3   0.6    10.60
 9965                    275.13694 -16.12414 14.23  0.01 13.788 0.007 13.71  0.01 N    0.440  0.030   -3.1   0.2    12.48
 9966                    275.09838 -16.12416 18.74  0.03 16.820 0.010 15.86  0.02 N    0.260  0.040   10.2   0.5    10.64
 9967                    275.14194 -16.12405 21.70  0.80 17.630 0.020 15.71  0.02 N    3.000  4.000   40.0  10.0    12.10
 9968                    275.14891 -16.12403 22.00  0.90 18.090 0.060 16.66  0.08 N    2.000  3.000   30.0  10.0    11.42
 9969                    275.13504 -16.12404 17.78  0.03 17.140 0.020 16.89  0.04 N   -1.000           0.9   0.6    12.51
 9970                    275.11353 -16.12404 18.80  0.20 17.270 0.060 15.75  0.07 Y    0.150  0.080    8.0   3.0    12.17
 9971                    275.10565 -16.12404 20.10  0.40 17.450 0.050 15.55  0.03 Y    0.400  0.400   16.0   6.0    11.54
 9972                    275.08778 -16.12403 20.10  0.40 16.330 0.020 14.34  0.02 N    3.000  3.000   30.0   5.0     8.75
 9973                    275.10292 -16.12400 18.90  0.05 17.360 0.020 16.28  0.04 Y    0.150  0.030    7.9   0.8    11.21
 9974                    275.07703 -16.12400 18.88  0.03 17.140 0.010 16.19  0.04 N    0.190  0.030    9.1   0.5     7.02
 9975                    275.09040 -16.12396 19.80  0.20 18.900 0.200 19.00  1.00 N   -1.000           7.0   4.0     9.19
 9976                    275.08299 -16.12396 15.45  0.01 14.883 0.009 14.71  0.02 N    0.230  0.020   -1.2   0.2     7.92
 9977                    275.05325 -16.12390 20.53  0.06 15.939 0.007 13.27  0.01 N   26.000  5.000   40.3   0.8     4.46
 9978                    275.09536 -16.12387 20.50  0.20 19.130 0.080 18.15  0.09 N   -1.000           9.0   3.0    10.03
 9979                    275.09010 -16.12382 18.90  0.10 16.960 0.030 15.91  0.04 N    0.240  0.070   10.0   1.0     9.10
 9980                    275.16866 -16.12380 16.11  0.01 13.332 0.007 11.80  0.01 N   22.000  1.000   24.9   0.2     8.67
 9981                    275.10069 -16.12377 21.00  1.00 18.400 0.100 17.40  0.20 N    0.300  0.600   20.0  20.0    10.82
 9982                    275.04916 -16.12377 16.76  0.01 16.019 0.007 15.85  0.01 N    0.150  0.010    1.0   0.2     4.14
 9983                    275.10040 -16.12374 20.30  0.50 17.920 0.070 16.56  0.08 N    0.200  0.200   14.0   8.0    10.77
 9984 182025.01-160725.2 275.10426 -16.12371 17.81  0.03 15.289 0.008 13.93  0.01 N    2.800  0.400   18.3   0.5    11.24
 9985                    275.09258 -16.12371 13.67  0.01 12.706 0.007 12.09  0.01 Y    2.800  0.200    8.9   0.2     9.50
 9986 182035.15-160725.2 275.14646 -16.12367 15.38  0.01 13.577 0.007 12.64  0.01 N    3.200  0.200   15.9   0.2    11.53
 9987                    275.08986 -16.12369 19.20  0.10 17.420 0.040 16.51  0.06 N    0.170  0.060    9.0   2.0     9.02
 9988                    275.09178 -16.12362 18.38  0.04 17.690 0.020 17.40  0.08 N   -1.000           2.6   0.6     9.33
 9989                    275.08764 -16.12363 15.12  0.01 14.403 0.007 14.25  0.01 N    0.390  0.030   -0.7   0.2     8.62
 9990                    275.15148 -16.12358 19.39  0.09 18.720 0.070 18.70  0.30 N   -1.000           6.0   2.0    10.95
 9991                    275.10152 -16.12357 20.80  0.60 17.990 0.050 16.15  0.03 N    0.400  0.400   18.0   8.0    10.85
 9992                    275.07955 -16.12360 17.79  0.05 17.060 0.010 16.78  0.03 N    0.100  0.020    1.7   0.7     7.32
 9993                    275.07355 -16.12357 18.83  0.03 16.970 0.010 15.39  0.01 Y    0.240  0.030    9.8   0.5     6.49
 9994                    275.08647 -16.12355 19.60  0.20 18.430 0.050 17.32  0.07 Y   -1.000           7.0   3.0     8.41
 9995                    275.08626 -16.12350 18.60  0.10 16.850 0.020 16.05  0.03 N    0.240  0.090    9.0   2.0     8.36
 9996                    275.15339 -16.12341 20.20  0.20 18.020 0.040 16.86  0.05 N    0.180  0.090   13.0   3.0    10.65
 9997 182020.44-160724.2 275.08520 -16.12337 21.00  2.00 17.110 0.050 15.11  0.03 N    3.000  9.000   40.0  20.0     8.16
 9998                    275.09416 -16.12335 20.20  0.20 17.440 0.020 15.69  0.02 Y    0.500  0.200   17.0   2.0     9.66
 9999                    275.15779 -16.12332 19.56  0.07 17.030 0.010 15.71  0.01 N    0.500  0.100   15.0   1.0    10.06
10000                    275.08971 -16.12331 20.00  0.30 18.270 0.070 17.50  0.20 N    0.110  0.080   10.0   4.0     8.89
10001                    275.07663 -16.12333 19.70  0.10 16.263 0.008 14.52  0.01 N    3.000  1.000   30.0   1.0     6.86
10002                    275.15139 -16.12329 19.61  0.07 18.560 0.040 17.70  0.10 Y   -1.000           7.0   1.0    10.85
10003                    275.11687 -16.12328 15.57  0.02 14.880 0.010 14.69  0.04 N    0.250  0.030   -0.2   0.4    12.02
10004                    275.08895 -16.12327 20.10  0.30 17.350 0.020 15.63  0.02 N    0.500  0.400   17.0   4.0     8.76
10005                    275.07822 -16.12329 18.36  0.05 16.480 0.010 15.32  0.02 Y    0.340  0.070    9.4   0.8     7.08
10006                    275.16148 -16.12322 18.01  0.02 17.270 0.010 17.14  0.03 N   -1.000           1.6   0.4     9.53
10007                    275.10945 -16.12323 20.80  0.50 18.670 0.090 17.40  0.10 N    0.100  0.100   14.0   7.0    11.53
10008                    275.10137 -16.12324 17.87  0.04 17.270 0.030 17.10  0.10 N   -1.000           1.1   0.7    10.70
10009                    275.10093 -16.12322 17.96  0.06 15.890 0.010 14.61  0.02 Y    0.800  0.200   12.0   0.9    10.63
10010                    275.09759 -16.12323 13.96  0.01 12.851 0.007 12.14  0.01 Y    2.900  0.200   10.5   0.2    10.16
10011                    275.14773 -16.12318 22.00  0.50 17.540 0.020 15.27  0.04 N    3.000  4.000   38.0   8.0    11.22
10012                    275.09893 -16.12318 19.21  0.04 17.730 0.020 16.84  0.06 N    0.120  0.020    7.6   0.6    10.34
10013 182029.77-160723.2 275.12408 -16.12311 16.61  0.03 15.260 0.010 14.32  0.01 Y    0.440  0.060    4.7   0.5    12.19
10014                    275.11256 -16.12312 19.20  0.30 16.130 0.020 14.08  0.02 Y    3.000  2.000   28.0   4.0    11.71
10015                    275.16048 -16.12305 19.80  0.20 17.810 0.020 16.47  0.02 Y    0.180  0.080   12.0   3.0     9.62
10016 182032.33-160722.7 275.13484 -16.12304 20.10  0.30 17.190 0.020 15.64  0.02 N    0.900  0.500   19.0   4.0    12.08
10017                    275.08861 -16.12305 18.70  0.10 16.640 0.020 15.47  0.03 N    0.400  0.100   11.0   2.0     8.64
10018                    275.06511 -16.12301 16.45  0.01 15.676 0.007 15.51  0.01 N    0.180  0.010    1.0   0.2     5.46
10019 182021.35-160722.5 275.08900 -16.12298 16.94  0.02 14.927 0.008 13.23  0.01 Y    2.000  0.200   13.3   0.4     8.69
10020                    275.09058 -16.12291 18.62  0.04 15.135 0.007 13.28  0.01 N   15.000  2.000   31.3   0.6     8.93
10021                    275.08994 -16.12291 17.34  0.03 15.562 0.009 14.52  0.01 N    0.630  0.070    8.7   0.4     8.82
10022                    275.17858 -16.12280 18.22  0.02 17.670 0.020 17.50  0.07 N   -1.000           2.0   0.4     7.17
10023                    275.17808 -16.12282 14.11  0.01 13.673 0.007 13.58  0.01 N    0.480  0.030   -3.3   0.2     7.24
10024                    275.10181 -16.12281 20.20  0.30 18.430 0.090 17.40  0.20 N    0.110  0.090   10.0   5.0    10.58
10025                    275.16643 -16.12279 18.81  0.04 15.761 0.008 13.91  0.01 Y    3.100  0.500   27.2   0.6     8.75
10026                    275.13387 -16.12280 20.70  0.30 17.740 0.020 16.18  0.02 N    0.500  0.400   19.0   5.0    12.00
10027                    275.17450 -16.12276 19.40  0.10 18.730 0.050 18.70  0.10 N   -1.000           5.0   2.0     7.68
10028                    275.09214 -16.12275 20.10  0.30 18.010 0.050 16.93  0.07 N    0.200  0.100   12.0   4.0     9.14
10029                    275.09843 -16.12272 18.49  0.04 16.780 0.010 15.83  0.03 N    0.230  0.030    8.5   0.5    10.10
10030 182023.12-160721.7 275.09641 -16.12272 17.23  0.01 15.386 0.008 14.36  0.01 N    0.920  0.070   10.3   0.2     9.80
10031                    275.05767 -16.12273 20.18  0.04 19.200 0.040 18.76  0.09 N   -1.000           8.1   0.8     4.75
10032                    275.11944 -16.12267 20.60  0.40 16.390 0.010 13.83  0.01 N   10.000 10.000   37.0   6.0    11.86
10033                    275.13456 -16.12250 19.90  0.10 18.260 0.040 17.02  0.06 Y    0.110  0.050    9.0   2.0    11.85
10034                    275.11735 -16.12250 19.60  0.30 18.000 0.100 16.80  0.10 Y    0.110  0.080    8.0   5.0    11.70
10035                    275.11451 -16.12251 20.10  0.20 18.720 0.050 17.64  0.06 Y   -1.000           8.0   2.0    11.56
10036                    275.10431 -16.12247 20.30  0.40 17.100 0.030 15.19  0.02 N    2.000  1.000   23.0   6.0    10.74
10037                    275.10306 -16.12244 19.60  0.20 14.543 0.007 11.68  0.01 N   80.000 40.000   45.0   3.0    10.58
10038                    275.11281 -16.12241 18.30  0.10 14.527 0.009 12.35  0.01 N   30.000 10.000   34.0   2.0    11.42
10039                    275.10102 -16.12240 18.60  0.10 16.940 0.030 16.08  0.08 N    0.190  0.070    9.0   2.0    10.32
10040                    275.08285 -16.12241 19.80  0.20 17.840 0.050 16.57  0.05 N    0.170  0.080   12.0   3.0     7.60
10041                    275.13752 -16.12238 13.02  0.01 12.712 0.007 12.59  0.01 N    1.130  0.070   -2.2   0.2    11.68
10042                    275.08078 -16.12238 20.80  0.60 18.500 0.100 17.10  0.10 N    0.200  0.200   14.0   9.0     7.29
10043                    275.09903 -16.12234 21.30  0.50 17.240 0.020 15.17  0.02 N    3.000  3.000   35.0   6.0    10.04
10044                    275.15287 -16.12229 20.80  0.20 18.720 0.060 17.48  0.08 N    0.120  0.070   13.0   3.0    10.34
10045                    275.10786 -16.12231 19.30  0.20 17.580 0.040 16.48  0.04 N    0.150  0.070    9.0   2.0    11.01
10046                    275.09364 -16.12230 19.80  0.10 19.200 0.100 18.70  0.30 N   -1.000           7.0   2.0     9.24
10047 182026.77-160720.5 275.11160 -16.12230 17.74  0.06 15.880 0.020 14.50  0.03 Y    0.500  0.100    9.0   1.0    11.29
10048                    275.09950 -16.12228 19.20  0.10 17.060 0.030 15.73  0.03 Y    0.300  0.100   12.0   2.0    10.09
10049                    275.09766 -16.12228 18.90  0.10 16.950 0.030 15.69  0.03 Y    0.260  0.090   11.0   2.0     9.83
10050                    275.05611 -16.12229 13.93  0.01 13.398 0.007 13.36  0.01 N    0.740  0.050   -1.4   0.2     4.59
10051                    275.09110 -16.12224 21.20  0.50 18.440 0.030 17.13  0.04 N    0.200  0.300   18.0   8.0     8.83
10052 182034.17-160719.9 275.14247 -16.12222 17.00  0.01 15.030 0.007 14.09  0.01 N    1.700  0.100   12.7   0.2    11.31
10053                    275.09641 -16.12220 17.05  0.01 14.005 0.007 12.35  0.01 N   19.000  1.000   27.7   0.2     9.63
10054                    275.09489 -16.12213 18.26  0.05 15.970 0.010 14.76  0.02 N    1.100  0.200   14.6   0.8     9.38
10055                    275.12167 -16.12212 17.45  0.05 14.333 0.008 12.49  0.01 N   17.000  3.000   28.3   0.8    11.70
10056                    275.08024 -16.12208 18.28  0.04 15.660 0.009 14.09  0.01 Y    2.400  0.400   23.2   0.5     7.16
10057                    275.13079 -16.12201 19.90  0.40 17.770 0.060 16.27  0.05 N    0.200  0.200   12.0   6.0    11.74
10058                    275.09165 -16.12199 20.40  0.20 18.720 0.050 17.70  0.10 N    0.090  0.040    9.0   2.0     8.85
10059                    275.09748 -16.12193 17.09  0.02 14.280 0.007 12.70  0.01 N   14.000  1.000   25.3   0.3     9.69
10060                    275.15980 -16.12188 17.49  0.02 16.920 0.009 16.74  0.02 N    0.092  0.008   -0.0   0.3     9.38
10061                    275.11618 -16.12187 19.10  0.10 17.030 0.020 15.53  0.02 Y    0.300  0.100   11.0   2.0    11.39
10062                    275.07372 -16.12182 20.30  0.30 17.810 0.030 15.99  0.02 Y    0.300  0.200   15.0   4.0     6.29
10063                    275.13224 -16.12180 19.90  0.30 17.810 0.040 16.22  0.03 Y    0.200  0.100   13.0   5.0    11.62
10064                    275.08934 -16.12183 19.90  0.30 18.300 0.100 17.00  0.20 Y    0.100  0.080    9.0   5.0     8.45
10065                    275.08766 -16.12183 20.10  0.40 18.060 0.090 16.80  0.10 N    0.200  0.100   12.0   5.0     8.19
10066                    275.12799 -16.12177 23.00  2.00 18.590 0.040 16.96  0.03 N    2.000  7.000   40.0  30.0    11.65
10067                    275.09786 -16.12173 19.50  0.20 16.050 0.010 14.13  0.01 N    3.000  2.000   31.0   3.0     9.67
10068                    275.10097 -16.12169 18.80  0.20 16.340 0.050 15.00  0.10 N    1.000  0.400   16.0   2.0    10.06
10069                    275.15008 -16.12165 20.30  0.20 16.740 0.010 14.64  0.01 N    3.000  2.000   31.0   3.0    10.43
10070                    275.09880 -16.12167 17.74  0.02 14.868 0.007 13.27  0.01 N    3.500  0.400   23.5   0.3     9.78
10071                    275.12006 -16.12163 18.19  0.05 16.750 0.010 15.72  0.02 Y    0.180  0.030    6.7   0.7    11.45
10072                    275.09011 -16.12157 18.90  0.20 16.150 0.020 14.73  0.02 N    2.000  0.900   20.0   2.0     8.50
10073                    275.09559 -16.12152 19.08  0.07 17.420 0.020 16.41  0.03 N    0.160  0.040    9.0   1.0     9.29
10074                    275.09500 -16.12151 19.40  0.10 18.800 0.100 18.80  0.50 N   -1.000           6.0   2.0     9.20
10075                    275.10231 -16.12143 20.20  0.20 17.720 0.060 16.15  0.09 N    0.300  0.100   15.0   3.0    10.12
10076                    275.07448 -16.12145 20.20  0.10 17.280 0.020 15.60  0.02 N    0.700  0.200   18.0   1.0     6.33
10077                    275.05811 -16.12145 18.66  0.01 17.970 0.010 17.59  0.03 N   -1.000           3.4   0.3     4.70
10078 182029.39-160716.9 275.12240 -16.12142 18.50  0.20 15.960 0.020 14.54  0.02 N    1.600  0.900   17.0   3.0    11.44
10079                    275.13551 -16.12136 15.94  0.01 14.642 0.007 14.06  0.01 N    0.740  0.050    5.0   0.2    11.35
10080                    275.09964 -16.12134 20.70  0.50 17.310 0.030 15.23  0.02 N    2.000  2.000   25.0   7.0     9.77
10081                    275.13092 -16.12126 19.10  0.30 18.500 0.100 18.10  0.20 N   -1.000           5.0   4.0    11.43
10082                    275.15022 -16.12122 17.63  0.03 16.990 0.020 16.75  0.06 N    0.090  0.010    0.5   0.5    10.27
10083                    275.10083 -16.12118 16.59  0.02 14.800 0.010 13.83  0.02 N    1.600  0.200   11.2   0.3     9.86
10084                    275.07534 -16.12119 16.69  0.01 14.283 0.007 12.84  0.01 N    3.400  0.200   18.0   0.2     6.40
10085 182021.68-160716.4 275.09041 -16.12116 17.35  0.04 14.950 0.008 13.72  0.01 N    2.900  0.400   21.6   0.5     8.44
10086                    275.11303 -16.12113 17.42  0.05 16.020 0.020 15.19  0.03 N    0.250  0.050    5.8   0.7    10.92
10087                    275.10777 -16.12112 19.70  0.20 17.390 0.020 16.18  0.04 N    0.300  0.200   13.0   3.0    10.54
10088                    275.06590 -16.12109 19.28  0.03 18.530 0.030 18.11  0.09 N   -1.000           5.3   0.5     5.37
10089                    275.04752 -16.12111 17.97  0.01 16.005 0.007 15.01  0.01 N    0.550  0.040   10.0   0.2     3.90
10090                    275.09425 -16.12109 22.00  2.00 16.880 0.020 14.99  0.02 N                   50.0  40.0     8.97
10091                    275.09214 -16.12101 20.10  0.10 18.320 0.040 17.02  0.06 Y    0.120  0.050   11.0   2.0     8.65
10092                    275.06822 -16.12101 20.10  0.20 19.100 0.100 18.10  0.20 Y   -1.000           8.0   3.0     5.59
10093                    275.15445 -16.12097 20.70  0.20 18.150 0.020 16.90  0.03 N    0.200  0.100   16.0   3.0     9.75
10094                    275.11731 -16.12097 19.60  0.20 18.440 0.070 17.11  0.08 Y   -1.000           6.0   3.0    11.08
10095                    275.07340 -16.12092 19.07  0.05 18.420 0.040 18.10  0.10 N   -1.000           4.6   0.9     6.14
10096                    275.15870 -16.12087 20.60  0.20 17.340 0.020 15.22  0.01 Y    1.400  0.600   23.0   2.0     9.24
10097                    275.13253 -16.12085 19.60  0.10 19.200 0.100 18.80  0.20 N   -1.000           6.0   2.0    11.24
10098                    275.10865 -16.12088 19.30  0.10 15.820 0.010 13.88  0.01 N    3.000  1.000   29.0   2.0    10.52
10099                    275.08012 -16.12085 17.96  0.03 14.883 0.007 13.08  0.01 N   12.000  1.000   27.3   0.4     6.95
10100                    275.12428 -16.12085 20.40  0.20 16.360 0.010 13.66  0.01 Y   13.000  7.000   36.0   3.0    11.25
10101 182037.50-160715.0 275.15625 -16.12079 17.95  0.03 15.965 0.009 14.98  0.01 N    0.590  0.080   10.4   0.5     9.49
10102                    275.11490 -16.12078 16.76  0.03 14.768 0.009 13.95  0.01 N    2.200  0.300   13.3   0.5    10.89
10103 182023.57-160714.8 275.09820 -16.12076 17.67  0.02 15.515 0.008 14.21  0.01 Y    1.400  0.100   14.1   0.3     9.40
10104                    275.07969 -16.12076 20.20  0.10 17.420 0.020 15.81  0.02 N    0.500  0.200   16.0   2.0     6.88
10105                    275.13787 -16.12069 20.40  0.70 19.700 0.500 20.00  2.00 N   -1.000          10.0  10.0    10.99
10106 182030.30-160714.2 275.12624 -16.12068 17.71  0.03 16.360 0.010 15.64  0.02 N    0.190  0.020    5.7   0.4    11.21
10107                    275.10911 -16.12067 19.90  0.20 18.170 0.050 16.57  0.06 Y    0.120  0.060   10.0   3.0    10.48
10108                    275.14486 -16.12062 17.23  0.01 16.380 0.010 16.09  0.02 N    0.140  0.010    2.2   0.2    10.54
10109                    275.16600 -16.12059 19.77  0.06 19.130 0.060 18.90  0.20 N   -1.000           7.0   1.0     8.30
10110 182030.60-160714.0 275.12756 -16.12058 16.73  0.02 14.555 0.007 13.31  0.01 N    2.900  0.300   19.3   0.3    11.18
10111                    275.16317 -16.12052 19.81  0.05 17.060 0.010 15.44  0.01 N    0.700  0.100   17.2   0.7     8.62
10112                    275.05043 -16.12053 18.50  0.02 17.800 0.010 17.51  0.03 N   -1.000           3.0   0.3     4.07
10113                    275.07525 -16.12052 19.11  0.03 17.160 0.010 15.92  0.02 Y    0.230  0.030   10.7   0.5     6.30
10114                    275.10411 -16.12037 18.70  0.20 15.520 0.020 14.04  0.01 N    3.000  2.000   28.0   3.0     9.93
10115                    275.04659 -16.12032 18.22  0.01 16.085 0.008 15.15  0.01 N    0.670  0.050   11.8   0.2     3.81
10116                    275.09566 -16.12021 19.00  0.10 16.650 0.010 15.24  0.01 N    0.600  0.200   14.0   1.0     8.91
10117 182021.95-160712.8 275.09150 -16.12021 18.17  0.05 16.280 0.010 15.23  0.02 N    0.400  0.080    9.3   0.7     8.36
10118                    275.16775 -16.12017 20.60  0.50 17.920 0.040 16.25  0.03 N    0.300  0.300   17.0   7.0     8.00
10119                    275.05941 -16.12020 19.09  0.02 18.330 0.020 18.03  0.04 N   -1.000           4.8   0.3     4.72
10120                    275.14657 -16.12017 20.26  0.08 18.460 0.030 17.23  0.05 Y    0.110  0.030   10.0   1.0    10.25
10121                    275.11602 -16.12014 17.53  0.05 16.910 0.030 16.54  0.07 N    0.100  0.020    0.8   0.9    10.70
10122                    275.18074 -16.12004 18.96  0.07 15.886 0.008 14.17  0.01 N    3.100  0.700   27.0   1.0     6.52
10123                    275.06634 -16.12004 18.02  0.02 17.230 0.020 16.43  0.05 Y    0.090  0.010    1.7   0.4     5.31
10124                    275.11110 -16.12002 14.29  0.01 12.877 0.007 11.92  0.01 Y    3.200  0.200   12.4   0.2    10.38
10125                    275.11153 -16.11996 17.50  0.20 14.970 0.040 13.40  0.04 N    3.000  2.000   22.0   3.0    10.39
10126                    275.16921 -16.11990 17.72  0.02 13.556 0.007 11.26  0.01 N   64.000  6.000   37.0   0.3     7.78
10127                    275.12684 -16.11993 20.70  0.40 16.900 0.010 14.75  0.01 N    3.000  3.000   33.0   5.0    10.92
10128                    275.09484 -16.11991 19.20  0.20 17.660 0.040 16.59  0.05 Y    0.130  0.060    8.0   2.0     8.72
10129                    275.11495 -16.11988 17.70  0.10 16.770 0.070 15.80  0.10 Y    0.120  0.050    3.0   2.0    10.56
10130                    275.06064 -16.11989 19.48  0.02 18.690 0.020 18.40  0.06 N   -1.000           5.9   0.5     4.79
10131                    275.09024 -16.11977 18.31  0.04 17.690 0.040 17.40  0.10 N   -1.000           2.4   0.8     8.08
10132                    275.10045 -16.11973 17.84  0.02 16.020 0.008 15.11  0.02 N    0.450  0.050    8.7   0.4     9.34
10133                    275.12364 -16.11972 18.17  0.04 17.510 0.040 16.93  0.09 Y   -1.000           2.0   0.8    10.80
10134                    275.14380 -16.11968 20.26  0.08 17.620 0.010 16.12  0.01 N    0.400  0.100   16.0   1.0    10.29
10135                    275.12400 -16.11969 18.27  0.08 17.200 0.040 16.25  0.07 Y    0.110  0.030    4.0   1.0    10.80
10136                    275.05661 -16.11967 19.10  0.02 18.420 0.020 18.00  0.04 N   -1.000           4.7   0.4     4.46
10137                    275.15747 -16.11965 19.40  0.10 16.394 0.009 14.63  0.01 N    2.300  0.800   27.0   2.0     9.05
10138 182023.54-160710.5 275.09814 -16.11963 16.84  0.01 15.175 0.007 14.27  0.01 N    0.820  0.060    8.6   0.2     9.05
10139                    275.09231 -16.11962 17.66  0.02 17.030 0.020 16.76  0.05 N    0.090  0.010    0.5   0.4     8.32
10140                    275.16211 -16.11959 20.60  0.20 16.530 0.010 14.35  0.01 N   12.000  6.000   36.0   3.0     8.52
10141                    275.12132 -16.11958 13.41  0.01 12.801 0.007 12.52  0.01 N    1.700  0.100    1.1   0.2    10.70
10142                    275.09070 -16.11961 19.70  0.10 17.460 0.020 16.31  0.03 N    0.240  0.070   13.0   1.0     8.11
10143                    275.12093 -16.11955 14.81  0.01 14.220 0.007 13.96  0.01 N    0.390  0.030   -1.8   0.2    10.68
10144                    275.15304 -16.11950 21.30  0.30 17.100 0.010 14.97  0.01 N    3.000  3.000   34.0   5.0     9.46
10145                    275.12630 -16.11948 13.40  0.01 12.958 0.007 12.86  0.01 N    1.090  0.070   -1.2   0.2    10.75
10146                    275.17322 -16.11942 19.03  0.05 18.370 0.030 18.40  0.10 N   -1.000           4.4   0.8     7.24
10147                    275.09933 -16.11941 17.08  0.02 16.340 0.010 16.01  0.03 N    0.130  0.010    1.4   0.3     9.12
10148                    275.07776 -16.11941 18.46  0.02 14.869 0.007 12.90  0.01 N   19.000  2.000   32.3   0.3     6.44
10149                    275.10157 -16.11937 19.76  0.09 17.480 0.020 16.10  0.06 N    0.250  0.070   13.0   1.0     9.35
10150                    275.17623 -16.11928 21.20  0.20 18.220 0.020 16.65  0.03 N    0.300  0.100   19.0   2.0     6.89
10151                    275.13041 -16.11929 19.80  0.30 17.950 0.040 16.65  0.04 N    0.100  0.100   11.0   5.0    10.68
10152 182031.84-160709.5 275.13267 -16.11926 16.06  0.01 14.712 0.007 14.13  0.01 N    0.750  0.050    5.4   0.2    10.64
10153                    275.15124 -16.11925 20.10  0.20 17.560 0.020 15.91  0.02 Y    0.400  0.200   15.0   3.0     9.55
10154                    275.13971 -16.11925 20.30  0.20 19.800 0.100 20.20  0.70 N   -1.000           8.0   3.0    10.39
10155                    275.10362 -16.11923 19.50  0.10 18.360 0.050 17.29  0.07 Y   -1.000           6.0   2.0     9.51
10156                    275.12779 -16.11917 20.20  0.40 17.620 0.030 16.17  0.03 N    0.300  0.300   15.0   6.0    10.65
10157                    275.12699 -16.11917 20.20  0.30 17.250 0.020 15.59  0.02 N    0.800  0.600   19.0   5.0    10.64
10158                    275.11765 -16.11920 13.84  0.01 13.290 0.007 13.19  0.01 N    0.890  0.060   -0.8   0.2    10.43
10159                    275.09508 -16.11911 20.60  0.60 17.960 0.060 16.64  0.06 N    0.300  0.300   16.0   8.0     8.54
10160 182018.45-160708.5 275.07677 -16.11905 18.78  0.03 16.580 0.010 15.42  0.02 N    0.470  0.060   11.9   0.4     6.28
10161                    275.10090 -16.11897 20.80  0.40 18.590 0.060 17.40  0.10 N    0.100  0.100   14.0   5.0     9.16
10162                    275.09077 -16.11895 20.60  0.20 18.910 0.060 17.70  0.10 N   -1.000          10.0   3.0     7.96
10163                    275.16557 -16.11893 19.64  0.06 16.368 0.008 14.54  0.01 N    2.900  0.600   29.1   0.9     7.99
10164                    275.07614 -16.11893 19.02  0.04 16.860 0.010 15.54  0.02 Y    0.370  0.060   11.7   0.6     6.19
10165                    275.17069 -16.11891 18.91  0.04 15.655 0.008 13.85  0.01 N    3.400  0.600   28.9   0.6     7.43
10166                    275.09152 -16.11891 20.50  0.10 18.500 0.030 17.19  0.04 Y    0.120  0.040   12.0   2.0     8.05
10167                    275.15003 -16.11887 19.54  0.09 14.574 0.007 11.83  0.01 N   80.000 20.000   44.0   1.0     9.55
10168                    275.17618 -16.11884 20.07  0.08 17.350 0.010 16.02  0.02 N    0.500  0.100   16.0   1.0     6.83
10169                    275.06740 -16.11883 17.05  0.01 16.260 0.009 16.01  0.02 N    0.140  0.010    1.6   0.2     5.30
10170                    275.07608 -16.11876 19.02  0.05 17.460 0.020 16.35  0.03 Y    0.140  0.030    8.1   0.7     6.17
10171                    275.12735 -16.11871 15.88  0.01 15.248 0.008 15.12  0.02 N    0.190  0.010   -0.3   0.2    10.48
10172                    275.10531 -16.11871 20.00  0.20 18.140 0.060 16.05  0.03 Y    0.130  0.070   11.0   3.0     9.50
10173                    275.11232 -16.11867 17.90  0.20 16.500 0.080 15.20  0.10 Y    0.200  0.100    6.0   3.0     9.99
10174                    275.11846 -16.11864 18.04  0.05 15.740 0.010 14.32  0.01 Y    1.400  0.300   15.3   0.7    10.27
10175                    275.07188 -16.11863 20.40  0.10 17.950 0.030 15.69  0.02 Y    0.240  0.090   15.0   2.0     5.71
10176                    275.09651 -16.11859 20.30  0.20 17.660 0.020 16.20  0.02 N    0.300  0.200   16.0   3.0     8.57
10177                    275.08990 -16.11859 20.30  0.10 18.620 0.060 17.22  0.09 Y    0.100  0.040   10.0   2.0     7.77
10178                    275.08691 -16.11857 16.00  0.01 15.266 0.007 14.99  0.01 N    0.210  0.010    0.4   0.2     7.40
10179                    275.09301 -16.11847 20.60  0.30 17.160 0.020 14.90  0.01 Y    2.000  1.000   25.0   4.0     8.13
10180                    275.17463 -16.11841 20.20  0.10 19.180 0.060 18.50  0.20 N   -1.000           8.0   2.0     6.92
10181                    275.12835 -16.11842 21.00  2.00 18.700 0.100 17.40  0.10 N    0.200  0.400   20.0  20.0    10.38
10182                    275.11237 -16.11841 18.40  0.30 17.100 0.100 15.70  0.10 Y    0.100  0.100    6.0   5.0     9.90
10183                    275.10658 -16.11843 17.08  0.03 15.332 0.009 14.24  0.01 Y    0.800  0.100    9.2   0.5     9.51
10184                    275.08016 -16.11840 21.30  0.40 17.090 0.020 14.75  0.01 N    4.000  3.000   35.0   6.0     6.57
10185                    275.07186 -16.11840 19.90  0.10 16.350 0.010 14.26  0.01 N    3.000  1.000   31.0   2.0     5.68
10186                    275.18134 -16.11836 19.79  0.05 16.740 0.010 15.05  0.01 N    1.800  0.300   22.1   0.7     6.23
10187 182030.49-160706.1 275.12714 -16.11834 17.41  0.04 15.353 0.009 14.34  0.01 N    1.400  0.200   13.2   0.6    10.35
10188                    275.15856 -16.11833 20.10  0.20 18.330 0.040 17.16  0.07 Y    0.110  0.050   10.0   2.0     8.60
10189                    275.09959 -16.11833 20.10  0.10 17.590 0.020 16.17  0.02 N    0.300  0.100   15.0   2.0     8.83
10190                    275.13433 -16.11829 20.40  0.20 19.470 0.070 18.80  0.10 N   -1.000           9.0   3.0    10.26
10191                    275.09836 -16.11830 21.90  0.50 19.310 0.060 18.30  0.10 N    0.100  0.100   17.0   7.0     8.69
10192                    275.12744 -16.11826 18.70  0.10 16.090 0.010 14.30  0.01 Y    1.800  0.500   18.0   1.0    10.32
10193                    275.09427 -16.11825 19.20  0.10 16.400 0.010 14.63  0.02 Y    1.800  0.700   20.0   2.0     8.22
10194                    275.06476 -16.11827 18.74  0.05 17.990 0.040 16.98  0.06 Y   -1.000           3.7   0.8     5.02
10195 182015.47-160705.6 275.06449 -16.11827 18.83  0.04 15.951 0.009 14.29  0.01 N    2.600  0.400   25.4   0.6     4.99
10196                    275.11796 -16.11822 18.70  0.10 16.390 0.020 15.04  0.02 N    0.700  0.300   14.0   2.0    10.11
10197                    275.07847 -16.11822 19.58  0.04 17.200 0.010 15.80  0.01 N    0.370  0.060   13.8   0.5     6.36
10198                    275.10312 -16.11819 17.41  0.03 14.310 0.007 12.64  0.01 N   17.000  2.000   27.5   0.4     9.14
10199                    275.14750 -16.11817 18.06  0.02 16.065 0.008 14.93  0.01 N    0.550  0.050   10.3   0.3     9.54
10200                    275.10178 -16.11817 19.30  0.10 16.650 0.020 15.12  0.02 N    0.900  0.300   17.0   1.0     9.01
10201                    275.11061 -16.11814 18.80  0.20 17.240 0.070 15.98  0.07 Y    0.150  0.090    8.0   3.0     9.71
10202                    275.09486 -16.11816 19.00  0.06 16.082 0.009 14.33  0.01 Y    2.500  0.500   25.9   0.9     8.27
10203                    275.10430 -16.11806 18.90  0.10 16.190 0.010 14.46  0.02 Y    1.900  0.700   19.0   2.0     9.21
10204                    275.07632 -16.11805 19.98  0.08 17.600 0.020 16.16  0.02 N    0.260  0.070   14.0   1.0     6.10
10205 182017.48-160705.1 275.07281 -16.11806 16.54  0.01 14.417 0.007 13.17  0.01 N    3.000  0.200   18.8   0.2     5.74
10206                    275.06800 -16.11806 15.18  0.01 14.623 0.007 14.49  0.01 N    0.260  0.020   -1.5   0.2     5.28
10207                    275.10643 -16.11797 19.10  0.20 16.200 0.020 14.37  0.01 N    2.000  1.000   26.0   3.0     9.36
10208                    275.09267 -16.11797 15.98  0.01 13.708 0.007 12.51  0.01 N   11.600  0.800   20.8   0.2     7.97
10209                    275.07226 -16.11797 20.60  0.20 18.060 0.030 16.57  0.04 N    0.200  0.100   16.0   3.0     5.68
10210                    275.15024 -16.11792 15.61  0.01 12.776 0.007 11.23  0.01 N   30.000  2.000   25.6   0.2     9.26
10211                    275.14638 -16.11793 20.10  0.20 17.600 0.020 16.20  0.03 N    0.300  0.200   15.0   3.0     9.55
10212                    275.12717 -16.11793 19.40  0.30 17.310 0.030 15.91  0.02 N    0.200  0.200   12.0   4.0    10.21
10213                    275.12619 -16.11795 19.70  0.10 16.365 0.009 14.50  0.01 N    3.000  1.000   25.0   2.0    10.21
10214                    275.12989 -16.11792 19.80  0.30 17.070 0.020 15.66  0.02 N    0.600  0.400   16.0   4.0    10.20
10215 182026.81-160704.4 275.11173 -16.11791 16.02  0.02 14.393 0.009 13.48  0.01 N    1.800  0.200    9.9   0.4     9.70
10216                    275.07753 -16.11787 20.20  0.10 17.560 0.010 15.93  0.02 Y    0.400  0.100   16.0   1.0     6.21
10217                    275.17368 -16.11784 18.39  0.02 17.550 0.020 17.32  0.04 N   -1.000           2.9   0.4     6.93
10218                    275.12546 -16.11784 20.10  0.30 17.870 0.040 16.10  0.04 Y    0.200  0.100   14.0   4.0    10.17
10219                    275.12345 -16.11785 18.89  0.06 14.930 0.007 12.74  0.01 N   26.000  5.000   35.0   0.8    10.14
10220                    275.10251 -16.11778 15.74  0.01 13.314 0.007 11.99  0.01 N   16.000  1.000   22.0   0.2     8.96
10221                    275.09218 -16.11779 17.28  0.02 15.640 0.010 14.59  0.02 Y    0.470  0.050    7.0   0.4     7.87
10222                    275.12090 -16.11774 17.66  0.04 16.880 0.020 16.63  0.03 N    0.110  0.020    1.9   0.6    10.04
10223 182019.23-160703.9 275.08017 -16.11777 20.70  0.20 17.360 0.020 15.23  0.02 Y    1.600  0.800   24.0   3.0     6.48
10224                    275.13287 -16.11774 21.20  0.60 15.363 0.007 12.72  0.01 N  100.000          51.0   8.0    10.11
10225                    275.12448 -16.11774 18.95  0.08 18.280 0.050 17.90  0.20 N   -1.000           4.0   1.0    10.12
10226 182019.97-160703.7 275.08327 -16.11774 20.20  0.10 17.130 0.010 15.34  0.01 N    1.300  0.500   22.0   2.0     6.82
10227                    275.11198 -16.11768 17.80  0.10 15.840 0.030 14.61  0.05 N    0.600  0.300   10.0   2.0     9.64
10228                    275.09100 -16.11768 20.40  0.20 18.200 0.030 17.12  0.06 N    0.170  0.080   14.0   2.0     7.71
10229                    275.07876 -16.11766 20.60  0.40 17.590 0.040 15.85  0.04 N    0.600  0.600   19.0   6.0     6.31
10230                    275.17872 -16.11765 20.28  0.08 18.160 0.030 16.94  0.03 N    0.160  0.040   13.0   1.0     6.40
10231                    275.07148 -16.11765 18.12  0.03 17.230 0.030 16.80  0.08 N    0.100  0.020    2.8   0.6     5.57
10232 182021.58-160703.4 275.09001 -16.11761 17.05  0.01 15.142 0.007 14.16  0.01 N    1.400  0.100   11.8   0.2     7.58
10233 182029.49-160702.9 275.12290 -16.11758 19.90  0.30 17.070 0.010 15.31  0.02 N    0.900  0.600   19.0   4.0    10.04
10234                    275.09512 -16.11754 17.46  0.03 14.317 0.007 12.63  0.01 N   17.000  2.000   28.4   0.5     8.15
10235                    275.10721 -16.11744 18.42  0.07 17.770 0.050 17.50  0.20 N   -1.000           3.0   1.0     9.25
10236                    275.10233 -16.11744 20.20  0.20 18.210 0.040 16.42  0.05 Y    0.140  0.080   12.0   3.0     8.85
10237                    275.07728 -16.11744 20.10  0.10 17.870 0.030 16.53  0.05 N    0.190  0.080   13.0   2.0     6.12
10238                    275.09983 -16.11741 18.50  0.02 16.110 0.008 14.67  0.01 Y    1.100  0.100   15.4   0.4     8.60
10239                    275.17186 -16.11735 18.63  0.04 17.860 0.020 17.53  0.09 N   -1.000           3.5   0.7     7.03
10240 182029.49-160702.9 275.12281 -16.11738 18.51  0.07 16.330 0.010 15.06  0.02 N    0.600  0.100   12.0   1.0     9.97
10241                    275.11159 -16.11737 18.23  0.09 17.180 0.040 16.20  0.07 Y    0.110  0.030    4.0   1.0     9.52
10242                    275.09603 -16.11731 21.50  0.80 18.700 0.100 17.50  0.20 N    0.200  0.300   20.0  10.0     8.19
10243                    275.09164 -16.11731 17.43  0.02 14.094 0.007 12.34  0.01 N   23.000  2.000   30.1   0.3     7.70
10244                    275.10001 -16.11728 17.59  0.01 15.763 0.008 14.75  0.01 N    0.560  0.050    8.8   0.2     8.59
10245                    275.05723 -16.11729 18.07  0.01 17.068 0.009 16.71  0.02 N    0.115  0.009    3.9   0.2     4.35
10246 182016.85-160702.2 275.07032 -16.11725 21.90  0.80 17.900 0.040 16.19  0.04 N    3.000  4.000   40.0  10.0     5.42
10247                    275.05547 -16.11721 18.59  0.01 17.860 0.010 17.60  0.05 N   -1.000           3.3   0.3     4.23
10248                    275.11081 -16.11718 18.21  0.07 16.190 0.010 15.05  0.02 N    0.500  0.100   10.0   1.0     9.41
10249                    275.09757 -16.11718 19.30  0.10 15.625 0.008 13.55  0.01 N   14.000  5.000   32.0   2.0     8.32
10250                    275.12236 -16.11715 20.10  0.30 17.040 0.020 14.96  0.01 Y    1.000  1.000   22.0   4.0     9.89
10251                    275.09074 -16.11713 20.00  0.10 17.910 0.030 16.66  0.06 N    0.180  0.060   12.0   1.0     7.56
10252                    275.15077 -16.11705 17.41  0.01 15.838 0.008 15.09  0.01 N    0.380  0.030    6.7   0.2     8.97
10253                    275.09463 -16.11705 17.64  0.04 16.920 0.030 16.63  0.09 N    0.100  0.020    1.2   0.7     7.97
10254                    275.07611 -16.11703 20.25  0.08 16.753 0.009 14.77  0.01 N    2.900  0.700   31.0   1.0     5.95
10255 182027.31-160701.3 275.11385 -16.11700 17.91  0.07 16.280 0.020 14.92  0.02 Y    0.280  0.070    8.0   1.0     9.53
10256                    275.10654 -16.11700 20.60  0.30 17.100 0.020 15.02  0.02 N    2.000  2.000   31.0   5.0     9.07
10257                    275.14183 -16.11693 19.60  0.10 19.000 0.100 18.80  0.40 N   -1.000           6.0   2.0     9.53
10258                    275.10230 -16.11694 22.00  2.00 18.670 0.070 17.23  0.05 N                   20.0  20.0     8.71
10259                    275.12597 -16.11690 21.20  0.80 18.340 0.070 16.88  0.08 N    0.300  0.400   20.0  10.0     9.86
10260                    275.11334 -16.11692 21.00  2.00 17.900 0.100 16.20  0.09 N    1.000  4.000   30.0  30.0     9.48
10261                    275.15286 -16.11686 20.00  0.20 17.590 0.020 16.31  0.03 N    0.300  0.100   14.0   2.0     8.75
10262                    275.13058 -16.11687 19.70  0.30 16.910 0.020 14.95  0.01 Y    1.000  0.700   19.0   4.0     9.85
10263                    275.11060 -16.11688 20.30  0.50 17.590 0.050 15.93  0.05 N    0.400  0.400   16.0   7.0     9.31
10264                    275.08589 -16.11682 21.40  0.40 18.440 0.050 17.01  0.07 N    0.300  0.300   19.0   5.0     6.96
10265                    275.14795 -16.11677 18.70  0.07 16.660 0.010 15.56  0.02 N    0.360  0.090   11.0   1.0     9.11
10266                    275.12838 -16.11679 21.20  0.60 16.960 0.010 14.96  0.01 N    4.000  4.000   37.0   8.0     9.83
10267                    275.11017 -16.11680 17.74  0.05 17.020 0.030 16.80  0.10 N    0.100  0.020    1.5   0.9     9.26
10268                    275.17999 -16.11673 17.63  0.02 15.726 0.008 14.65  0.01 N    0.650  0.060    9.8   0.3     6.15
10269                    275.09918 -16.11672 18.32  0.04 15.257 0.008 13.59  0.01 N    3.400  0.600   25.6   0.6     8.36
10270                    275.06885 -16.11672 20.20  0.10 16.620 0.010 14.54  0.01 N    3.000  1.000   31.0   2.0     5.23
10271                    275.15787 -16.11666 18.21  0.03 14.389 0.007 12.39  0.01 N   30.000  4.000   34.0   0.5     8.27
10272                    275.15744 -16.11666 17.71  0.02 15.737 0.008 14.64  0.01 N    0.750  0.070   10.8   0.3     8.31
10273                    275.15727 -16.11660 18.12  0.02 16.490 0.010 15.44  0.02 Y    0.240  0.030    7.8   0.4     8.31
10274                    275.17167 -16.11656 19.38  0.05 15.728 0.008 13.76  0.01 N   13.000  3.000   32.7   0.8     6.92
10275                    275.10217 -16.11653 22.00  1.00 18.590 0.080 17.10  0.10 N    0.400  0.800   20.0  20.0     8.58
10276                    275.07284 -16.11655 20.09  0.09 18.250 0.030 17.07  0.04 Y    0.120  0.040   11.0   1.0     5.58
10277 182035.99-160659.2 275.15002 -16.11646 15.59  0.01 14.295 0.007 13.75  0.01 N    1.160  0.080    6.1   0.2     8.87
10278                    275.09893 -16.11632 20.70  0.60 17.630 0.050 15.77  0.05 N    0.600  0.800   20.0   9.0     8.23
10279                    275.15667 -16.11628 18.37  0.03 15.957 0.008 14.68  0.01 N    1.400  0.200   16.2   0.4     8.29
10280                    275.08749 -16.11629 21.10  0.30 18.240 0.030 16.37  0.02 Y    0.300  0.200   18.0   4.0     7.04
10281 182027.12-160658.3 275.11301 -16.11622 14.78  0.01 13.671 0.007 13.11  0.01 N    1.600  0.100    5.2   0.2     9.25
10282                    275.11176 -16.11624 19.00  0.10 16.920 0.020 15.77  0.03 N    0.300  0.100   12.0   2.0     9.19
10283                    275.16091 -16.11614 20.40  0.10 16.480 0.010 14.33  0.01 N   11.000  4.000   32.0   2.0     7.87
10284                    275.08603 -16.11615 20.50  0.10 16.780 0.010 14.64  0.01 N    3.000  1.000   32.0   2.0     6.86
10285                    275.08002 -16.11611 20.90  0.10 18.170 0.020 16.16  0.02 Y    0.300  0.100   17.0   2.0     6.23
10286                    275.11631 -16.11607 20.60  0.30 17.730 0.050 16.06  0.06 N    0.500  0.300   18.0   5.0     9.35
10287                    275.11734 -16.11603 18.92  0.09 15.398 0.008 13.35  0.01 N   14.000  4.000   31.0   1.0     9.38
10288 182022.08-160657.7 275.09203 -16.11602 16.96  0.01 15.143 0.007 14.25  0.01 N    1.170  0.090   10.7   0.2     7.47
10289                    275.15835 -16.11598 18.91  0.07 16.950 0.020 15.81  0.03 N    0.250  0.060   11.0   1.0     8.07
10290                    275.07400 -16.11598 19.65  0.03 16.950 0.010 15.42  0.01 N    0.700  0.100   17.1   0.5     5.62
10291                    275.09393 -16.11595 20.60  0.40 18.280 0.070 16.84  0.07 N    0.200  0.200   14.0   6.0     7.65
10292                    275.11689 -16.11594 19.34  0.09 16.910 0.020 15.37  0.03 Y    0.500  0.100   14.0   1.0     9.34
10293                    275.06469 -16.11589 17.86  0.02 17.020 0.010 16.71  0.07 N    0.100  0.010    2.0   0.3     4.82
10294                    275.07237 -16.11584 19.30  0.10 15.811 0.009 13.92  0.01 N    3.000  1.000   28.0   2.0     5.46
10295                    275.17423 -16.11580 20.60  0.20 17.800 0.030 16.33  0.04 N    0.400  0.200   17.0   3.0     6.56
10296                    275.14472 -16.11582 16.06  0.01 15.361 0.009 15.17  0.02 N    0.190  0.020    0.3   0.2     9.05
10297                    275.10613 -16.11580 20.60  0.30 18.070 0.050 16.42  0.05 N    0.200  0.200   15.0   5.0     8.70
10298                    275.09895 -16.11578 20.10  0.30 18.260 0.070 17.00  0.10 N    0.130  0.090   11.0   4.0     8.10
10299                    275.10754 -16.11575 17.89  0.03 17.280 0.020 17.01  0.09 N   -1.000           1.1   0.5     8.78
10300                    275.10690 -16.11562 18.13  0.02 17.380 0.020 17.09  0.07 N   -1.000           2.0   0.4     8.71
10301                    275.15454 -16.11559 20.70  0.20 17.500 0.020 15.80  0.01 N    1.100  0.700   23.0   3.0     8.30
10302                    275.17413 -16.11555 20.80  0.20 17.000 0.020 14.85  0.01 N    3.000  1.000   33.0   2.0     6.53
10303                    275.15531 -16.11547 16.01  0.01 15.250 0.008 15.10  0.01 N    0.230  0.020    0.5   0.2     8.21
10304                    275.08385 -16.11549 18.07  0.02 17.280 0.010 17.05  0.04 N    0.091  0.008    1.9   0.3     6.53
10305                    275.17025 -16.11545 20.70  0.30 17.150 0.020 15.21  0.02 N    3.000  2.000   31.0   5.0     6.88
10306                    275.14077 -16.11539 20.40  0.30 17.680 0.030 15.79  0.02 Y    0.400  0.200   16.0   4.0     9.12
10307                    275.09460 -16.11536 19.70  0.10 17.680 0.030 16.50  0.04 N    0.180  0.060   12.0   2.0     7.59
10308                    275.07029 -16.11534 19.76  0.04 19.120 0.080 18.80  0.20 N   -1.000           7.0   1.0     5.23
10309                    275.15146 -16.11530 18.93  0.06 16.700 0.010 15.51  0.02 N    0.440  0.090   12.2   0.8     8.47
10310                    275.14066 -16.11523 19.90  0.10 17.080 0.010 15.66  0.02 N    0.700  0.300   18.0   2.0     9.09
10311                    275.08997 -16.11523 20.10  0.08 16.572 0.008 14.70  0.01 N    3.100  0.800   31.0   1.0     7.10
10312                    275.08783 -16.11518 19.83  0.06 17.290 0.010 15.75  0.02 Y    0.420  0.090   14.8   0.8     6.88
10313                    275.10363 -16.11517 20.90  0.20 17.320 0.020 15.26  0.02 N    2.000  1.000   32.0   3.0     8.35
10314                    275.16430 -16.11505 18.73  0.03 18.060 0.030 17.90  0.10 N   -1.000           3.6   0.6     7.35
10315                    275.15468 -16.11505 22.00  1.00 18.660 0.060 17.39  0.09 N    0.200  0.400   20.0  10.0     8.16
10316                    275.05347 -16.11506 19.68  0.03 18.920 0.030 18.70  0.10 N   -1.000           6.4   0.6     3.97
10317 182034.54-160654.2 275.14395 -16.11504 15.84  0.01 13.931 0.007 13.24  0.01 N    3.100  0.200   17.0   0.2     8.88
10318                    275.07990 -16.11501 20.90  0.20 18.600 0.030 17.24  0.04 N    0.150  0.080   14.0   3.0     6.06
10319                    275.09511 -16.11499 19.56  0.07 17.430 0.020 16.28  0.04 N    0.230  0.060   12.0   1.0     7.56
10320                    275.09625 -16.11494 20.20  0.10 17.970 0.030 16.68  0.05 N    0.190  0.070   14.0   2.0     7.66
10321                    275.07700 -16.11496 19.20  0.04 17.120 0.010 15.60  0.02 Y    0.250  0.040   11.6   0.6     5.78
10322                    275.10724 -16.11488 17.86  0.03 15.511 0.008 14.08  0.01 Y    1.900  0.200   16.2   0.4     8.53
10323                    275.09213 -16.11486 19.22  0.06 17.500 0.010 16.52  0.03 N    0.160  0.030    9.5   0.8     7.25
10324                    275.09844 -16.11484 18.58  0.03 16.460 0.009 15.16  0.01 Y    0.460  0.060   11.3   0.4     7.84
10325                    275.06546 -16.11475 18.38  0.03 16.390 0.010 15.19  0.02 N    0.420  0.050   10.1   0.4     4.78
10326 182018.63-160652.9 275.07765 -16.11470 19.34  0.07 16.730 0.010 15.37  0.01 N    0.800  0.200   17.0   1.0     5.81
10327                    275.07612 -16.11463 20.01  0.08 19.150 0.050 18.60  0.20 N   -1.000           7.0   1.0     5.67
10328                    275.11110 -16.11441 20.00  0.30 18.080 0.050 16.97  0.07 N    0.140  0.090   11.0   4.0     8.64
10329                    275.11076 -16.11428 19.16  0.09 16.950 0.020 15.61  0.02 N    0.400  0.100   12.0   1.0     8.58
10330                    275.10800 -16.11419 18.57  0.07 14.431 0.007 12.20  0.01 N   39.000  9.000   37.0   1.0     8.40
10331                    275.09412 -16.11409 19.30  0.10 17.220 0.020 15.87  0.02 Y    0.250  0.080   12.0   2.0     7.28
10332                    275.10758 -16.11405 20.80  0.50 16.900 0.020 14.77  0.02 N    3.000  3.000   35.0   7.0     8.34
10333                    275.10210 -16.11399 20.00  0.10 17.680 0.020 16.32  0.02 N    0.240  0.090   14.0   2.0     7.94
10334                    275.10663 -16.11388 19.30  0.10 17.020 0.020 15.55  0.02 Y    0.400  0.100   13.0   2.0     8.23
10335                    275.07822 -16.11383 19.31  0.07 17.170 0.020 15.93  0.02 N    0.270  0.060   12.0   1.0     5.76
10336                    275.08131 -16.11375 14.99  0.01 14.153 0.007 13.91  0.01 N    0.560  0.040    0.4   0.2     6.03
10337                    275.07350 -16.11359 21.00  0.20 17.770 0.020 16.19  0.02 N    0.700  0.500   21.0   3.0     5.32
10338                    275.05738 -16.11331 20.41  0.06 19.510 0.060 19.20  0.20 N   -1.000           9.0   1.0     4.12

